Power-of-$d$ Choices Load Balancing in the Sub-Halfin Whitt Regime

We consider the load balancing system under Poisson arrivals, exponential services, and homogeneous servers. Upon arrival, a job is to be routed to one of the servers, where it is queued until service. We consider the Power-of-$d$ choices routing algorithm, which chooses the queue with minimum length among $d$ randomly sampled queues. We study this system in the many-server heavy-traffic regime where the number of servers goes to infinity simultaneously when the load approaches the capacity. In particular, we consider a sequence of systems with $n$ servers and the arrival rate is given by $\lambda=n-n^{1-\gamma}$ for some $\gamma \in (0, 0.5)$, known as the sub-Halfin-Whitt regime. It was shown by [Liu Ying (2020)] that under Power-of-$d$ choices routing with $d \geq n^\gamma \log n$, the queue length behaves similarly to that of JSQ and that there are asymptotically zero queueing delays. The focus of this paper is to characterize the behavior when $d$ is below this threshold. We obtain high probability bounds on the queue lengths for various values of $d$ and large enough $n$. In particular, we show that when $d$ grows polynomially in $n$ but slower than in [Liu Ying (2020)], i.e., if $d$ is $\Theta\left((n^\gamma\log n)^{1/m})\right)$ for some integer $m>1$, then the asymptotic queue length is $m$ with high probability. Moreover, if $d$ grows polylog in $n$, i.e., slower than any polynomial, but is at least $\Omega(\log (n)^3)$, the queue length blows up to infinity asymptotically. We obtain these results by using an iterative state space collapse approach. We first establish a weak state-space collapse (SSC) on the queue lengths. Then, we bootstrap on weak SSC to iteratively narrow down the region of the collapse. After enough steps, this inductive refinement provides the bounds we seek. We establish these sequences of collapse using Lyapunov drift arguments.

==> m_2.0_n_100000_gamma_0.4_d_38.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sushilvarma/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/sushilvarma/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sushilvarma/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.770000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281818in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986364in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986364in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690909in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690909in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395455in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395455in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804545in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.804545in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509091in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509091in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213636in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.213636in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 3500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918182in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.415603in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.015000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571459in, y=0.935858in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.002495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571459in, y=1.923353in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.989990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571459in, y=2.910848in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.977485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571459in, y=3.898343in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.964980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571459in, y=4.885838in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.952475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571459in, y=5.873333in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515903in,y=3.465000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Frac of Queues}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.770000in}}{\pgfqpoint{6.200000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.015049in}}%
\pgfpathlineto{\pgfqpoint{1.283227in}{4.117463in}}%
\pgfpathlineto{\pgfqpoint{1.284636in}{5.248095in}}%
\pgfpathlineto{\pgfqpoint{1.286045in}{5.605568in}}%
\pgfpathlineto{\pgfqpoint{1.287455in}{5.669311in}}%
\pgfpathlineto{\pgfqpoint{1.288864in}{5.708614in}}%
\pgfpathlineto{\pgfqpoint{1.290273in}{5.722735in}}%
\pgfpathlineto{\pgfqpoint{1.291682in}{5.743472in}}%
\pgfpathlineto{\pgfqpoint{1.293091in}{5.754927in}}%
\pgfpathlineto{\pgfqpoint{1.294500in}{5.772554in}}%
\pgfpathlineto{\pgfqpoint{1.295909in}{5.785243in}}%
\pgfpathlineto{\pgfqpoint{1.297318in}{5.793933in}}%
\pgfpathlineto{\pgfqpoint{1.298727in}{5.797784in}}%
\pgfpathlineto{\pgfqpoint{1.300136in}{5.805981in}}%
\pgfpathlineto{\pgfqpoint{1.301545in}{5.818028in}}%
\pgfpathlineto{\pgfqpoint{1.302955in}{5.818917in}}%
\pgfpathlineto{\pgfqpoint{1.304364in}{5.825385in}}%
\pgfpathlineto{\pgfqpoint{1.305773in}{5.825039in}}%
\pgfpathlineto{\pgfqpoint{1.307182in}{5.833433in}}%
\pgfpathlineto{\pgfqpoint{1.308591in}{5.832840in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{5.834322in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{5.845233in}}%
\pgfpathlineto{\pgfqpoint{1.312818in}{5.847752in}}%
\pgfpathlineto{\pgfqpoint{1.314227in}{5.852097in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{5.848887in}}%
\pgfpathlineto{\pgfqpoint{1.317045in}{5.859404in}}%
\pgfpathlineto{\pgfqpoint{1.318455in}{5.860441in}}%
\pgfpathlineto{\pgfqpoint{1.319864in}{5.860046in}}%
\pgfpathlineto{\pgfqpoint{1.321273in}{5.861083in}}%
\pgfpathlineto{\pgfqpoint{1.322682in}{5.866860in}}%
\pgfpathlineto{\pgfqpoint{1.324091in}{5.865625in}}%
\pgfpathlineto{\pgfqpoint{1.325500in}{5.868538in}}%
\pgfpathlineto{\pgfqpoint{1.328318in}{5.877525in}}%
\pgfpathlineto{\pgfqpoint{1.329727in}{5.868736in}}%
\pgfpathlineto{\pgfqpoint{1.331136in}{5.878166in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{5.876883in}}%
\pgfpathlineto{\pgfqpoint{1.333955in}{5.876883in}}%
\pgfpathlineto{\pgfqpoint{1.335364in}{5.877771in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{5.885869in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{5.883746in}}%
\pgfpathlineto{\pgfqpoint{1.341000in}{5.883696in}}%
\pgfpathlineto{\pgfqpoint{1.342409in}{5.886610in}}%
\pgfpathlineto{\pgfqpoint{1.343818in}{5.887054in}}%
\pgfpathlineto{\pgfqpoint{1.345227in}{5.883055in}}%
\pgfpathlineto{\pgfqpoint{1.346636in}{5.886165in}}%
\pgfpathlineto{\pgfqpoint{1.348045in}{5.885622in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{5.888881in}}%
\pgfpathlineto{\pgfqpoint{1.350864in}{5.886511in}}%
\pgfpathlineto{\pgfqpoint{1.352273in}{5.885622in}}%
\pgfpathlineto{\pgfqpoint{1.353682in}{5.889375in}}%
\pgfpathlineto{\pgfqpoint{1.355091in}{5.891152in}}%
\pgfpathlineto{\pgfqpoint{1.356500in}{5.890658in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{5.889325in}}%
\pgfpathlineto{\pgfqpoint{1.359318in}{5.890757in}}%
\pgfpathlineto{\pgfqpoint{1.360727in}{5.888782in}}%
\pgfpathlineto{\pgfqpoint{1.362136in}{5.891991in}}%
\pgfpathlineto{\pgfqpoint{1.363545in}{5.893719in}}%
\pgfpathlineto{\pgfqpoint{1.364955in}{5.892337in}}%
\pgfpathlineto{\pgfqpoint{1.366364in}{5.889621in}}%
\pgfpathlineto{\pgfqpoint{1.367773in}{5.891399in}}%
\pgfpathlineto{\pgfqpoint{1.369182in}{5.891843in}}%
\pgfpathlineto{\pgfqpoint{1.370591in}{5.893226in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{5.891399in}}%
\pgfpathlineto{\pgfqpoint{1.373409in}{5.890757in}}%
\pgfpathlineto{\pgfqpoint{1.374818in}{5.896534in}}%
\pgfpathlineto{\pgfqpoint{1.376227in}{5.890115in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{5.895596in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{5.896336in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{5.894954in}}%
\pgfpathlineto{\pgfqpoint{1.381864in}{5.898904in}}%
\pgfpathlineto{\pgfqpoint{1.383273in}{5.896188in}}%
\pgfpathlineto{\pgfqpoint{1.384682in}{5.895793in}}%
\pgfpathlineto{\pgfqpoint{1.387500in}{5.896336in}}%
\pgfpathlineto{\pgfqpoint{1.388909in}{5.901126in}}%
\pgfpathlineto{\pgfqpoint{1.390318in}{5.899348in}}%
\pgfpathlineto{\pgfqpoint{1.391727in}{5.895941in}}%
\pgfpathlineto{\pgfqpoint{1.393136in}{5.899694in}}%
\pgfpathlineto{\pgfqpoint{1.395955in}{5.896781in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{5.898657in}}%
\pgfpathlineto{\pgfqpoint{1.398773in}{5.899052in}}%
\pgfpathlineto{\pgfqpoint{1.400182in}{5.901175in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{5.902360in}}%
\pgfpathlineto{\pgfqpoint{1.403000in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{5.906458in}}%
\pgfpathlineto{\pgfqpoint{1.405818in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{1.407227in}{5.905915in}}%
\pgfpathlineto{\pgfqpoint{1.408636in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{1.410045in}{5.904977in}}%
\pgfpathlineto{\pgfqpoint{1.411455in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{1.414273in}{5.908779in}}%
\pgfpathlineto{\pgfqpoint{1.415682in}{5.908433in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{1.418500in}{5.907347in}}%
\pgfpathlineto{\pgfqpoint{1.419909in}{5.907939in}}%
\pgfpathlineto{\pgfqpoint{1.421318in}{5.906261in}}%
\pgfpathlineto{\pgfqpoint{1.422727in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{1.424136in}{5.909371in}}%
\pgfpathlineto{\pgfqpoint{1.425545in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{1.426955in}{5.907347in}}%
\pgfpathlineto{\pgfqpoint{1.428364in}{5.910013in}}%
\pgfpathlineto{\pgfqpoint{1.429773in}{5.906705in}}%
\pgfpathlineto{\pgfqpoint{1.431182in}{5.906853in}}%
\pgfpathlineto{\pgfqpoint{1.432591in}{5.907841in}}%
\pgfpathlineto{\pgfqpoint{1.434000in}{5.908088in}}%
\pgfpathlineto{\pgfqpoint{1.435409in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{5.906508in}}%
\pgfpathlineto{\pgfqpoint{1.441045in}{5.909668in}}%
\pgfpathlineto{\pgfqpoint{1.442455in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{1.443864in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{1.446682in}{5.906606in}}%
\pgfpathlineto{\pgfqpoint{1.448091in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{1.449500in}{5.906754in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{5.906606in}}%
\pgfpathlineto{\pgfqpoint{1.452318in}{5.907396in}}%
\pgfpathlineto{\pgfqpoint{1.453727in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{1.455136in}{5.901521in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{5.904977in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{1.459364in}{5.907544in}}%
\pgfpathlineto{\pgfqpoint{1.460773in}{5.906606in}}%
\pgfpathlineto{\pgfqpoint{1.462182in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{1.463591in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{1.469227in}{5.907347in}}%
\pgfpathlineto{\pgfqpoint{1.470636in}{5.908828in}}%
\pgfpathlineto{\pgfqpoint{1.472045in}{5.909174in}}%
\pgfpathlineto{\pgfqpoint{1.473455in}{5.908334in}}%
\pgfpathlineto{\pgfqpoint{1.476273in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{1.477682in}{5.905026in}}%
\pgfpathlineto{\pgfqpoint{1.479091in}{5.907989in}}%
\pgfpathlineto{\pgfqpoint{1.480500in}{5.907643in}}%
\pgfpathlineto{\pgfqpoint{1.481909in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{1.483318in}{5.907100in}}%
\pgfpathlineto{\pgfqpoint{1.484727in}{5.900928in}}%
\pgfpathlineto{\pgfqpoint{1.486136in}{5.904236in}}%
\pgfpathlineto{\pgfqpoint{1.487545in}{5.902953in}}%
\pgfpathlineto{\pgfqpoint{1.488955in}{5.907939in}}%
\pgfpathlineto{\pgfqpoint{1.490364in}{5.904533in}}%
\pgfpathlineto{\pgfqpoint{1.491773in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{1.494591in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{5.903199in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{5.901669in}}%
\pgfpathlineto{\pgfqpoint{1.498818in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{1.501636in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{1.504455in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{1.505864in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{1.507273in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{1.508682in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{1.514318in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{1.515727in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{1.517136in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{1.518545in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{1.519955in}{5.906063in}}%
\pgfpathlineto{\pgfqpoint{1.521364in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{1.524182in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{1.525591in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{1.527000in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{1.528409in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{1.529818in}{5.906113in}}%
\pgfpathlineto{\pgfqpoint{1.532636in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{1.534045in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{1.535455in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{1.536864in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{1.538273in}{5.901323in}}%
\pgfpathlineto{\pgfqpoint{1.539682in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{1.541091in}{5.902607in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{5.905569in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{5.901323in}}%
\pgfpathlineto{\pgfqpoint{1.546727in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{1.548136in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{1.550955in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{1.552364in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{1.553773in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{1.555182in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{1.556591in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{1.558000in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{1.559409in}{5.906606in}}%
\pgfpathlineto{\pgfqpoint{1.560818in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{5.906211in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{1.565045in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{1.566455in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{1.567864in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{1.569273in}{5.897768in}}%
\pgfpathlineto{\pgfqpoint{1.570682in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{1.572091in}{5.907693in}}%
\pgfpathlineto{\pgfqpoint{1.573500in}{5.906409in}}%
\pgfpathlineto{\pgfqpoint{1.574909in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{1.576318in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{1.577727in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{1.579136in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{1.580545in}{5.900385in}}%
\pgfpathlineto{\pgfqpoint{1.583364in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{1.586182in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{1.587591in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{5.904928in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{1.591818in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{1.593227in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{1.596045in}{5.898311in}}%
\pgfpathlineto{\pgfqpoint{1.597455in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{5.900780in}}%
\pgfpathlineto{\pgfqpoint{1.601682in}{5.899546in}}%
\pgfpathlineto{\pgfqpoint{1.603091in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{1.605909in}{5.902311in}}%
\pgfpathlineto{\pgfqpoint{1.607318in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{1.608727in}{5.905421in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{1.611545in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{1.612955in}{5.902953in}}%
\pgfpathlineto{\pgfqpoint{1.615773in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{1.617182in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{1.618591in}{5.905964in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{5.905174in}}%
\pgfpathlineto{\pgfqpoint{1.622818in}{5.906113in}}%
\pgfpathlineto{\pgfqpoint{1.624227in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{1.627045in}{5.907149in}}%
\pgfpathlineto{\pgfqpoint{1.629864in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{1.634091in}{5.907495in}}%
\pgfpathlineto{\pgfqpoint{1.635500in}{5.908137in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{5.907248in}}%
\pgfpathlineto{\pgfqpoint{1.638318in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{1.639727in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{1.641136in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{1.642545in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{1.643955in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{1.645364in}{5.907396in}}%
\pgfpathlineto{\pgfqpoint{1.646773in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{1.648182in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{1.649591in}{5.908334in}}%
\pgfpathlineto{\pgfqpoint{1.651000in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{1.652409in}{5.906014in}}%
\pgfpathlineto{\pgfqpoint{1.653818in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{1.655227in}{5.905026in}}%
\pgfpathlineto{\pgfqpoint{1.656636in}{5.905964in}}%
\pgfpathlineto{\pgfqpoint{1.659455in}{5.909026in}}%
\pgfpathlineto{\pgfqpoint{1.660864in}{5.906557in}}%
\pgfpathlineto{\pgfqpoint{1.662273in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{1.663682in}{5.909766in}}%
\pgfpathlineto{\pgfqpoint{1.665091in}{5.910359in}}%
\pgfpathlineto{\pgfqpoint{1.666500in}{5.909668in}}%
\pgfpathlineto{\pgfqpoint{1.667909in}{5.911297in}}%
\pgfpathlineto{\pgfqpoint{1.670727in}{5.906113in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{5.909519in}}%
\pgfpathlineto{\pgfqpoint{1.673545in}{5.907149in}}%
\pgfpathlineto{\pgfqpoint{1.674955in}{5.906705in}}%
\pgfpathlineto{\pgfqpoint{1.677773in}{5.909026in}}%
\pgfpathlineto{\pgfqpoint{1.679182in}{5.912284in}}%
\pgfpathlineto{\pgfqpoint{1.680591in}{5.907544in}}%
\pgfpathlineto{\pgfqpoint{1.682000in}{5.909273in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{5.907841in}}%
\pgfpathlineto{\pgfqpoint{1.684818in}{5.907051in}}%
\pgfpathlineto{\pgfqpoint{1.686227in}{5.907890in}}%
\pgfpathlineto{\pgfqpoint{1.687636in}{5.907298in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{5.909519in}}%
\pgfpathlineto{\pgfqpoint{1.690455in}{5.908828in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{1.693273in}{5.908236in}}%
\pgfpathlineto{\pgfqpoint{1.694682in}{5.906606in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{1.698909in}{5.904977in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{5.906014in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{5.909470in}}%
\pgfpathlineto{\pgfqpoint{1.703136in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{1.704545in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{1.705955in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{1.707364in}{5.906211in}}%
\pgfpathlineto{\pgfqpoint{1.708773in}{5.906458in}}%
\pgfpathlineto{\pgfqpoint{1.710182in}{5.902360in}}%
\pgfpathlineto{\pgfqpoint{1.711591in}{5.905174in}}%
\pgfpathlineto{\pgfqpoint{1.713000in}{5.907149in}}%
\pgfpathlineto{\pgfqpoint{1.714409in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{1.715818in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{5.905421in}}%
\pgfpathlineto{\pgfqpoint{1.718636in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{1.720045in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{1.721455in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{1.722864in}{5.900829in}}%
\pgfpathlineto{\pgfqpoint{1.724273in}{5.898311in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{5.897373in}}%
\pgfpathlineto{\pgfqpoint{1.727091in}{5.899694in}}%
\pgfpathlineto{\pgfqpoint{1.728500in}{5.900829in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{5.904977in}}%
\pgfpathlineto{\pgfqpoint{1.731318in}{5.899447in}}%
\pgfpathlineto{\pgfqpoint{1.732727in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{1.734136in}{5.900829in}}%
\pgfpathlineto{\pgfqpoint{1.735545in}{5.901274in}}%
\pgfpathlineto{\pgfqpoint{1.736955in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{1.738364in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{1.739773in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{1.741182in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{1.742591in}{5.904977in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{5.902163in}}%
\pgfpathlineto{\pgfqpoint{1.745409in}{5.901323in}}%
\pgfpathlineto{\pgfqpoint{1.746818in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{1.748227in}{5.901274in}}%
\pgfpathlineto{\pgfqpoint{1.749636in}{5.901323in}}%
\pgfpathlineto{\pgfqpoint{1.751045in}{5.898854in}}%
\pgfpathlineto{\pgfqpoint{1.752455in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{1.755273in}{5.900533in}}%
\pgfpathlineto{\pgfqpoint{1.756682in}{5.902656in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{1.762318in}{5.899546in}}%
\pgfpathlineto{\pgfqpoint{1.763727in}{5.899694in}}%
\pgfpathlineto{\pgfqpoint{1.765136in}{5.896386in}}%
\pgfpathlineto{\pgfqpoint{1.766545in}{5.900533in}}%
\pgfpathlineto{\pgfqpoint{1.769364in}{5.898114in}}%
\pgfpathlineto{\pgfqpoint{1.770773in}{5.899990in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{5.900533in}}%
\pgfpathlineto{\pgfqpoint{1.773591in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{5.900731in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{5.899496in}}%
\pgfpathlineto{\pgfqpoint{1.782045in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{1.783455in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{1.784864in}{5.898904in}}%
\pgfpathlineto{\pgfqpoint{1.786273in}{5.895645in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{5.903199in}}%
\pgfpathlineto{\pgfqpoint{1.790500in}{5.899447in}}%
\pgfpathlineto{\pgfqpoint{1.791909in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{1.793318in}{5.898953in}}%
\pgfpathlineto{\pgfqpoint{1.794727in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{1.796136in}{5.901669in}}%
\pgfpathlineto{\pgfqpoint{1.797545in}{5.900829in}}%
\pgfpathlineto{\pgfqpoint{1.798955in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{1.800364in}{5.900188in}}%
\pgfpathlineto{\pgfqpoint{1.801773in}{5.900237in}}%
\pgfpathlineto{\pgfqpoint{1.803182in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{1.804591in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{1.806000in}{5.902014in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{5.901175in}}%
\pgfpathlineto{\pgfqpoint{1.808818in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{1.810227in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{1.811636in}{5.901274in}}%
\pgfpathlineto{\pgfqpoint{1.813045in}{5.902360in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{1.815864in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{1.817273in}{5.901027in}}%
\pgfpathlineto{\pgfqpoint{1.818682in}{5.901027in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{5.904236in}}%
\pgfpathlineto{\pgfqpoint{1.821500in}{5.901274in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{1.825727in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{1.828545in}{5.907051in}}%
\pgfpathlineto{\pgfqpoint{1.829955in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{1.831364in}{5.907544in}}%
\pgfpathlineto{\pgfqpoint{1.832773in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{1.834182in}{5.905323in}}%
\pgfpathlineto{\pgfqpoint{1.835591in}{5.910309in}}%
\pgfpathlineto{\pgfqpoint{1.838409in}{5.905323in}}%
\pgfpathlineto{\pgfqpoint{1.839818in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{1.841227in}{5.908088in}}%
\pgfpathlineto{\pgfqpoint{1.842636in}{5.906261in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{1.845455in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{1.846864in}{5.905964in}}%
\pgfpathlineto{\pgfqpoint{1.848273in}{5.909470in}}%
\pgfpathlineto{\pgfqpoint{1.849682in}{5.905421in}}%
\pgfpathlineto{\pgfqpoint{1.851091in}{5.905174in}}%
\pgfpathlineto{\pgfqpoint{1.852500in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{1.853909in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{1.855318in}{5.904928in}}%
\pgfpathlineto{\pgfqpoint{1.856727in}{5.904977in}}%
\pgfpathlineto{\pgfqpoint{1.858136in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{1.859545in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{1.860955in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{1.862364in}{5.905569in}}%
\pgfpathlineto{\pgfqpoint{1.863773in}{5.902163in}}%
\pgfpathlineto{\pgfqpoint{1.865182in}{5.897472in}}%
\pgfpathlineto{\pgfqpoint{1.866591in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{5.899694in}}%
\pgfpathlineto{\pgfqpoint{1.870818in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{1.872227in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{5.906705in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{5.906705in}}%
\pgfpathlineto{\pgfqpoint{1.876455in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{1.877864in}{5.907051in}}%
\pgfpathlineto{\pgfqpoint{1.879273in}{5.906508in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{1.882091in}{5.909371in}}%
\pgfpathlineto{\pgfqpoint{1.883500in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{1.884909in}{5.906211in}}%
\pgfpathlineto{\pgfqpoint{1.886318in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{1.887727in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{1.889136in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{1.890545in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{1.891955in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{1.893364in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{5.907643in}}%
\pgfpathlineto{\pgfqpoint{1.897591in}{5.906606in}}%
\pgfpathlineto{\pgfqpoint{1.899000in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{1.901818in}{5.908236in}}%
\pgfpathlineto{\pgfqpoint{1.903227in}{5.905471in}}%
\pgfpathlineto{\pgfqpoint{1.904636in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{1.906045in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{5.907939in}}%
\pgfpathlineto{\pgfqpoint{1.908864in}{5.905866in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{5.907693in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{1.913091in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{1.917318in}{5.907149in}}%
\pgfpathlineto{\pgfqpoint{1.920136in}{5.910112in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{1.922955in}{5.904138in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{5.902607in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{1.931409in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{1.934227in}{5.901126in}}%
\pgfpathlineto{\pgfqpoint{1.935636in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{1.937045in}{5.900731in}}%
\pgfpathlineto{\pgfqpoint{1.938455in}{5.899644in}}%
\pgfpathlineto{\pgfqpoint{1.939864in}{5.905372in}}%
\pgfpathlineto{\pgfqpoint{1.941273in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{1.945500in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{1.946909in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{1.948318in}{5.899842in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{1.951136in}{5.900484in}}%
\pgfpathlineto{\pgfqpoint{1.952545in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{1.953955in}{5.899941in}}%
\pgfpathlineto{\pgfqpoint{1.955364in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{1.956773in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{1.958182in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{1.959591in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{1.961000in}{5.898509in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{1.966636in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{1.968045in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{1.969455in}{5.905273in}}%
\pgfpathlineto{\pgfqpoint{1.972273in}{5.898410in}}%
\pgfpathlineto{\pgfqpoint{1.973682in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{1.975091in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{1.976500in}{5.907051in}}%
\pgfpathlineto{\pgfqpoint{1.977909in}{5.905026in}}%
\pgfpathlineto{\pgfqpoint{1.979318in}{5.905174in}}%
\pgfpathlineto{\pgfqpoint{1.980727in}{5.906014in}}%
\pgfpathlineto{\pgfqpoint{1.982136in}{5.908038in}}%
\pgfpathlineto{\pgfqpoint{1.983545in}{5.906606in}}%
\pgfpathlineto{\pgfqpoint{1.984955in}{5.906113in}}%
\pgfpathlineto{\pgfqpoint{1.986364in}{5.906903in}}%
\pgfpathlineto{\pgfqpoint{1.987773in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{1.989182in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{1.990591in}{5.899546in}}%
\pgfpathlineto{\pgfqpoint{1.993409in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{1.994818in}{5.900879in}}%
\pgfpathlineto{\pgfqpoint{1.996227in}{5.894806in}}%
\pgfpathlineto{\pgfqpoint{1.997636in}{5.897373in}}%
\pgfpathlineto{\pgfqpoint{1.999045in}{5.897571in}}%
\pgfpathlineto{\pgfqpoint{2.000455in}{5.893818in}}%
\pgfpathlineto{\pgfqpoint{2.001864in}{5.898509in}}%
\pgfpathlineto{\pgfqpoint{2.003273in}{5.898558in}}%
\pgfpathlineto{\pgfqpoint{2.004682in}{5.900286in}}%
\pgfpathlineto{\pgfqpoint{2.007500in}{5.895744in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{5.898854in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{5.898361in}}%
\pgfpathlineto{\pgfqpoint{2.011727in}{5.895892in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{5.898706in}}%
\pgfpathlineto{\pgfqpoint{2.015955in}{5.892683in}}%
\pgfpathlineto{\pgfqpoint{2.017364in}{5.895991in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{2.020182in}{5.897373in}}%
\pgfpathlineto{\pgfqpoint{2.021591in}{5.898015in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{5.896682in}}%
\pgfpathlineto{\pgfqpoint{2.024409in}{5.894559in}}%
\pgfpathlineto{\pgfqpoint{2.025818in}{5.895201in}}%
\pgfpathlineto{\pgfqpoint{2.027227in}{5.896781in}}%
\pgfpathlineto{\pgfqpoint{2.028636in}{5.893324in}}%
\pgfpathlineto{\pgfqpoint{2.030045in}{5.898361in}}%
\pgfpathlineto{\pgfqpoint{2.031455in}{5.898015in}}%
\pgfpathlineto{\pgfqpoint{2.032864in}{5.897176in}}%
\pgfpathlineto{\pgfqpoint{2.034273in}{5.893670in}}%
\pgfpathlineto{\pgfqpoint{2.035682in}{5.892732in}}%
\pgfpathlineto{\pgfqpoint{2.038500in}{5.896879in}}%
\pgfpathlineto{\pgfqpoint{2.041318in}{5.896731in}}%
\pgfpathlineto{\pgfqpoint{2.044136in}{5.892436in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{5.896089in}}%
\pgfpathlineto{\pgfqpoint{2.046955in}{5.894806in}}%
\pgfpathlineto{\pgfqpoint{2.048364in}{5.896781in}}%
\pgfpathlineto{\pgfqpoint{2.049773in}{5.897966in}}%
\pgfpathlineto{\pgfqpoint{2.051182in}{5.898163in}}%
\pgfpathlineto{\pgfqpoint{2.052591in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{2.054000in}{5.898064in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{5.898459in}}%
\pgfpathlineto{\pgfqpoint{2.056818in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{2.059636in}{5.898213in}}%
\pgfpathlineto{\pgfqpoint{2.062455in}{5.899546in}}%
\pgfpathlineto{\pgfqpoint{2.063864in}{5.899200in}}%
\pgfpathlineto{\pgfqpoint{2.065273in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{2.066682in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{2.068091in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{2.070909in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{2.072318in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{2.075136in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{5.904779in}}%
\pgfpathlineto{\pgfqpoint{2.077955in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{2.080773in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{2.082182in}{5.905569in}}%
\pgfpathlineto{\pgfqpoint{2.083591in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{2.085000in}{5.905471in}}%
\pgfpathlineto{\pgfqpoint{2.086409in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{2.087818in}{5.907446in}}%
\pgfpathlineto{\pgfqpoint{2.089227in}{5.904236in}}%
\pgfpathlineto{\pgfqpoint{2.090636in}{5.906211in}}%
\pgfpathlineto{\pgfqpoint{2.092045in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{2.093455in}{5.907791in}}%
\pgfpathlineto{\pgfqpoint{2.094864in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{2.096273in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{2.097682in}{5.910754in}}%
\pgfpathlineto{\pgfqpoint{2.099091in}{5.905026in}}%
\pgfpathlineto{\pgfqpoint{2.100500in}{5.906063in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{2.103318in}{5.907643in}}%
\pgfpathlineto{\pgfqpoint{2.104727in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{2.106136in}{5.906014in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{2.110364in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{2.111773in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{2.113182in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{2.114591in}{5.908433in}}%
\pgfpathlineto{\pgfqpoint{2.116000in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{2.117409in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{2.118818in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{2.120227in}{5.900385in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{2.123045in}{5.904138in}}%
\pgfpathlineto{\pgfqpoint{2.124455in}{5.898459in}}%
\pgfpathlineto{\pgfqpoint{2.125864in}{5.904928in}}%
\pgfpathlineto{\pgfqpoint{2.127273in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{2.128682in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{2.131500in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{2.132909in}{5.899842in}}%
\pgfpathlineto{\pgfqpoint{2.134318in}{5.899299in}}%
\pgfpathlineto{\pgfqpoint{2.135727in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{2.138545in}{5.898953in}}%
\pgfpathlineto{\pgfqpoint{2.139955in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{2.141364in}{5.899546in}}%
\pgfpathlineto{\pgfqpoint{2.142773in}{5.900237in}}%
\pgfpathlineto{\pgfqpoint{2.144182in}{5.902014in}}%
\pgfpathlineto{\pgfqpoint{2.145591in}{5.898657in}}%
\pgfpathlineto{\pgfqpoint{2.147000in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{2.149818in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{2.151227in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{2.152636in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{2.154045in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{2.155455in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{2.156864in}{5.905569in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{5.906310in}}%
\pgfpathlineto{\pgfqpoint{2.159682in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{2.161091in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{2.162500in}{5.907841in}}%
\pgfpathlineto{\pgfqpoint{2.163909in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{2.166727in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{2.168136in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{2.170955in}{5.902656in}}%
\pgfpathlineto{\pgfqpoint{2.172364in}{5.908532in}}%
\pgfpathlineto{\pgfqpoint{2.173773in}{5.908729in}}%
\pgfpathlineto{\pgfqpoint{2.175182in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{2.176591in}{5.905372in}}%
\pgfpathlineto{\pgfqpoint{2.178000in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{2.180818in}{5.906705in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{5.906211in}}%
\pgfpathlineto{\pgfqpoint{2.183636in}{5.906853in}}%
\pgfpathlineto{\pgfqpoint{2.185045in}{5.909569in}}%
\pgfpathlineto{\pgfqpoint{2.186455in}{5.907939in}}%
\pgfpathlineto{\pgfqpoint{2.187864in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{2.189273in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{2.190682in}{5.908038in}}%
\pgfpathlineto{\pgfqpoint{2.192091in}{5.906458in}}%
\pgfpathlineto{\pgfqpoint{2.193500in}{5.907100in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{2.196318in}{5.905372in}}%
\pgfpathlineto{\pgfqpoint{2.197727in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{2.199136in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{5.904236in}}%
\pgfpathlineto{\pgfqpoint{2.201955in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{2.203364in}{5.906211in}}%
\pgfpathlineto{\pgfqpoint{2.206182in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{2.207591in}{5.904533in}}%
\pgfpathlineto{\pgfqpoint{2.209000in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{2.210409in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{2.211818in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{2.213227in}{5.900879in}}%
\pgfpathlineto{\pgfqpoint{2.214636in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{2.216045in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{2.217455in}{5.902953in}}%
\pgfpathlineto{\pgfqpoint{2.218864in}{5.907989in}}%
\pgfpathlineto{\pgfqpoint{2.220273in}{5.905471in}}%
\pgfpathlineto{\pgfqpoint{2.221682in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{2.223091in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{2.224500in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{2.227318in}{5.901669in}}%
\pgfpathlineto{\pgfqpoint{2.228727in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{2.230136in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{2.231545in}{5.898361in}}%
\pgfpathlineto{\pgfqpoint{2.232955in}{5.900978in}}%
\pgfpathlineto{\pgfqpoint{2.234364in}{5.906705in}}%
\pgfpathlineto{\pgfqpoint{2.235773in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{2.237182in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{2.238591in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{5.902656in}}%
\pgfpathlineto{\pgfqpoint{2.242818in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{2.244227in}{5.904977in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{2.248455in}{5.906508in}}%
\pgfpathlineto{\pgfqpoint{2.249864in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{2.251273in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{2.252682in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{2.254091in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{5.900731in}}%
\pgfpathlineto{\pgfqpoint{2.256909in}{5.900533in}}%
\pgfpathlineto{\pgfqpoint{2.258318in}{5.897176in}}%
\pgfpathlineto{\pgfqpoint{2.259727in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{2.261136in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{2.262545in}{5.901669in}}%
\pgfpathlineto{\pgfqpoint{2.263955in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{2.265364in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{2.268182in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{2.271000in}{5.901175in}}%
\pgfpathlineto{\pgfqpoint{2.272409in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{2.273818in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{2.275227in}{5.898213in}}%
\pgfpathlineto{\pgfqpoint{2.276636in}{5.899891in}}%
\pgfpathlineto{\pgfqpoint{2.278045in}{5.899546in}}%
\pgfpathlineto{\pgfqpoint{2.279455in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{2.280864in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{2.282273in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{2.283682in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{2.286500in}{5.907643in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{2.289318in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{2.292136in}{5.905323in}}%
\pgfpathlineto{\pgfqpoint{2.293545in}{5.904138in}}%
\pgfpathlineto{\pgfqpoint{2.294955in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{2.296364in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{2.297773in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{2.299182in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{2.300591in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{2.302000in}{5.896188in}}%
\pgfpathlineto{\pgfqpoint{2.303409in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{2.306227in}{5.899200in}}%
\pgfpathlineto{\pgfqpoint{2.307636in}{5.900928in}}%
\pgfpathlineto{\pgfqpoint{2.309045in}{5.898311in}}%
\pgfpathlineto{\pgfqpoint{2.310455in}{5.899694in}}%
\pgfpathlineto{\pgfqpoint{2.311864in}{5.900089in}}%
\pgfpathlineto{\pgfqpoint{2.313273in}{5.899249in}}%
\pgfpathlineto{\pgfqpoint{2.314682in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{2.316091in}{5.899249in}}%
\pgfpathlineto{\pgfqpoint{2.317500in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{2.318909in}{5.896435in}}%
\pgfpathlineto{\pgfqpoint{2.321727in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{2.323136in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{2.325955in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{2.327364in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{2.328773in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{2.330182in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{2.331591in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{2.333000in}{5.904236in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{2.335818in}{5.907791in}}%
\pgfpathlineto{\pgfqpoint{2.338636in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{2.340045in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{2.341455in}{5.900286in}}%
\pgfpathlineto{\pgfqpoint{2.342864in}{5.899249in}}%
\pgfpathlineto{\pgfqpoint{2.344273in}{5.900928in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{5.899990in}}%
\pgfpathlineto{\pgfqpoint{2.347091in}{5.896682in}}%
\pgfpathlineto{\pgfqpoint{2.348500in}{5.897620in}}%
\pgfpathlineto{\pgfqpoint{2.349909in}{5.900039in}}%
\pgfpathlineto{\pgfqpoint{2.351318in}{5.896830in}}%
\pgfpathlineto{\pgfqpoint{2.352727in}{5.897176in}}%
\pgfpathlineto{\pgfqpoint{2.355545in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{2.356955in}{5.899694in}}%
\pgfpathlineto{\pgfqpoint{2.358364in}{5.902163in}}%
\pgfpathlineto{\pgfqpoint{2.359773in}{5.899842in}}%
\pgfpathlineto{\pgfqpoint{2.362591in}{5.899743in}}%
\pgfpathlineto{\pgfqpoint{2.364000in}{5.899842in}}%
\pgfpathlineto{\pgfqpoint{2.365409in}{5.897274in}}%
\pgfpathlineto{\pgfqpoint{2.366818in}{5.900928in}}%
\pgfpathlineto{\pgfqpoint{2.368227in}{5.897423in}}%
\pgfpathlineto{\pgfqpoint{2.369636in}{5.898805in}}%
\pgfpathlineto{\pgfqpoint{2.371045in}{5.899249in}}%
\pgfpathlineto{\pgfqpoint{2.372455in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{2.373864in}{5.898608in}}%
\pgfpathlineto{\pgfqpoint{2.375273in}{5.898459in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{5.897423in}}%
\pgfpathlineto{\pgfqpoint{2.378091in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{2.379500in}{5.904779in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{2.382318in}{5.899842in}}%
\pgfpathlineto{\pgfqpoint{2.383727in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{2.385136in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{5.900780in}}%
\pgfpathlineto{\pgfqpoint{2.387955in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{2.389364in}{5.898608in}}%
\pgfpathlineto{\pgfqpoint{2.390773in}{5.898459in}}%
\pgfpathlineto{\pgfqpoint{2.393591in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{2.396409in}{5.900385in}}%
\pgfpathlineto{\pgfqpoint{2.397818in}{5.902014in}}%
\pgfpathlineto{\pgfqpoint{2.399227in}{5.899793in}}%
\pgfpathlineto{\pgfqpoint{2.400636in}{5.900336in}}%
\pgfpathlineto{\pgfqpoint{2.402045in}{5.899052in}}%
\pgfpathlineto{\pgfqpoint{2.404864in}{5.902014in}}%
\pgfpathlineto{\pgfqpoint{2.407682in}{5.899052in}}%
\pgfpathlineto{\pgfqpoint{2.409091in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{2.410500in}{5.899644in}}%
\pgfpathlineto{\pgfqpoint{2.411909in}{5.898509in}}%
\pgfpathlineto{\pgfqpoint{2.416136in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{2.418955in}{5.898311in}}%
\pgfpathlineto{\pgfqpoint{2.421773in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{2.426000in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{2.428818in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{2.430227in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{2.431636in}{5.901027in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{5.897966in}}%
\pgfpathlineto{\pgfqpoint{2.434455in}{5.900928in}}%
\pgfpathlineto{\pgfqpoint{2.435864in}{5.901175in}}%
\pgfpathlineto{\pgfqpoint{2.438682in}{5.898064in}}%
\pgfpathlineto{\pgfqpoint{2.440091in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{2.441500in}{5.902360in}}%
\pgfpathlineto{\pgfqpoint{2.444318in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{2.445727in}{5.902014in}}%
\pgfpathlineto{\pgfqpoint{2.447136in}{5.899101in}}%
\pgfpathlineto{\pgfqpoint{2.448545in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{2.449955in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{2.451364in}{5.904138in}}%
\pgfpathlineto{\pgfqpoint{2.452773in}{5.896238in}}%
\pgfpathlineto{\pgfqpoint{2.454182in}{5.898459in}}%
\pgfpathlineto{\pgfqpoint{2.455591in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{2.457000in}{5.896929in}}%
\pgfpathlineto{\pgfqpoint{2.458409in}{5.897126in}}%
\pgfpathlineto{\pgfqpoint{2.459818in}{5.898756in}}%
\pgfpathlineto{\pgfqpoint{2.461227in}{5.898608in}}%
\pgfpathlineto{\pgfqpoint{2.462636in}{5.892781in}}%
\pgfpathlineto{\pgfqpoint{2.464045in}{5.895250in}}%
\pgfpathlineto{\pgfqpoint{2.465455in}{5.899595in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{5.897867in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{5.895546in}}%
\pgfpathlineto{\pgfqpoint{2.469682in}{5.898163in}}%
\pgfpathlineto{\pgfqpoint{2.471091in}{5.895744in}}%
\pgfpathlineto{\pgfqpoint{2.472500in}{5.897521in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{5.898064in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{5.900681in}}%
\pgfpathlineto{\pgfqpoint{2.476727in}{5.899694in}}%
\pgfpathlineto{\pgfqpoint{2.478136in}{5.899891in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{5.899496in}}%
\pgfpathlineto{\pgfqpoint{2.480955in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{2.482364in}{5.900533in}}%
\pgfpathlineto{\pgfqpoint{2.483773in}{5.897571in}}%
\pgfpathlineto{\pgfqpoint{2.485182in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{2.488000in}{5.899003in}}%
\pgfpathlineto{\pgfqpoint{2.490818in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{2.492227in}{5.905174in}}%
\pgfpathlineto{\pgfqpoint{2.493636in}{5.900286in}}%
\pgfpathlineto{\pgfqpoint{2.495045in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{2.497864in}{5.901323in}}%
\pgfpathlineto{\pgfqpoint{2.499273in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{2.500682in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{2.502091in}{5.900138in}}%
\pgfpathlineto{\pgfqpoint{2.504909in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{2.506318in}{5.900780in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{2.509136in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{2.510545in}{5.899546in}}%
\pgfpathlineto{\pgfqpoint{2.511955in}{5.902607in}}%
\pgfpathlineto{\pgfqpoint{2.513364in}{5.899496in}}%
\pgfpathlineto{\pgfqpoint{2.514773in}{5.900286in}}%
\pgfpathlineto{\pgfqpoint{2.516182in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{2.517591in}{5.900780in}}%
\pgfpathlineto{\pgfqpoint{2.519000in}{5.898064in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{5.900780in}}%
\pgfpathlineto{\pgfqpoint{2.521818in}{5.897324in}}%
\pgfpathlineto{\pgfqpoint{2.523227in}{5.896583in}}%
\pgfpathlineto{\pgfqpoint{2.524636in}{5.901274in}}%
\pgfpathlineto{\pgfqpoint{2.526045in}{5.897373in}}%
\pgfpathlineto{\pgfqpoint{2.527455in}{5.896238in}}%
\pgfpathlineto{\pgfqpoint{2.528864in}{5.896188in}}%
\pgfpathlineto{\pgfqpoint{2.530273in}{5.902656in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{2.533091in}{5.899151in}}%
\pgfpathlineto{\pgfqpoint{2.534500in}{5.899447in}}%
\pgfpathlineto{\pgfqpoint{2.535909in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{2.537318in}{5.901323in}}%
\pgfpathlineto{\pgfqpoint{2.538727in}{5.898015in}}%
\pgfpathlineto{\pgfqpoint{2.541545in}{5.901027in}}%
\pgfpathlineto{\pgfqpoint{2.542955in}{5.898213in}}%
\pgfpathlineto{\pgfqpoint{2.545773in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{2.547182in}{5.905026in}}%
\pgfpathlineto{\pgfqpoint{2.548591in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{2.551409in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{2.552818in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{2.554227in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{2.555636in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{2.557045in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{2.559864in}{5.900681in}}%
\pgfpathlineto{\pgfqpoint{2.561273in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{2.562682in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{2.564091in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{2.565500in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{5.897966in}}%
\pgfpathlineto{\pgfqpoint{2.571136in}{5.898854in}}%
\pgfpathlineto{\pgfqpoint{2.572545in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{2.573955in}{5.897571in}}%
\pgfpathlineto{\pgfqpoint{2.575364in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{2.576773in}{5.898706in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{5.899842in}}%
\pgfpathlineto{\pgfqpoint{2.579591in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{2.581000in}{5.899842in}}%
\pgfpathlineto{\pgfqpoint{2.582409in}{5.898064in}}%
\pgfpathlineto{\pgfqpoint{2.583818in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{2.585227in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{2.586636in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{2.588045in}{5.902360in}}%
\pgfpathlineto{\pgfqpoint{2.589455in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{2.592273in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{2.593682in}{5.900978in}}%
\pgfpathlineto{\pgfqpoint{2.595091in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{2.596500in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{2.599318in}{5.906113in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{5.905273in}}%
\pgfpathlineto{\pgfqpoint{2.602136in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{2.603545in}{5.906557in}}%
\pgfpathlineto{\pgfqpoint{2.604955in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{2.606364in}{5.905372in}}%
\pgfpathlineto{\pgfqpoint{2.607773in}{5.902953in}}%
\pgfpathlineto{\pgfqpoint{2.609182in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{2.610591in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{2.612000in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{2.614818in}{5.899200in}}%
\pgfpathlineto{\pgfqpoint{2.616227in}{5.899842in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{5.900138in}}%
\pgfpathlineto{\pgfqpoint{2.620455in}{5.898509in}}%
\pgfpathlineto{\pgfqpoint{2.621864in}{5.901274in}}%
\pgfpathlineto{\pgfqpoint{2.623273in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{2.624682in}{5.901274in}}%
\pgfpathlineto{\pgfqpoint{2.626091in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{2.627500in}{5.898854in}}%
\pgfpathlineto{\pgfqpoint{2.628909in}{5.899595in}}%
\pgfpathlineto{\pgfqpoint{2.630318in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{2.631727in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{5.901274in}}%
\pgfpathlineto{\pgfqpoint{2.635955in}{5.902953in}}%
\pgfpathlineto{\pgfqpoint{2.637364in}{5.899743in}}%
\pgfpathlineto{\pgfqpoint{2.638773in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{2.640182in}{5.899101in}}%
\pgfpathlineto{\pgfqpoint{2.641591in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{2.643000in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{2.644409in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{2.645818in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{2.648636in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{2.650045in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{2.651455in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{2.654273in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{2.655682in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{2.657091in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{2.658500in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{2.661318in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{2.664136in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{2.665545in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{2.666955in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{2.668364in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{2.669773in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{2.671182in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{2.672591in}{5.902163in}}%
\pgfpathlineto{\pgfqpoint{2.674000in}{5.902311in}}%
\pgfpathlineto{\pgfqpoint{2.675409in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{2.676818in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{2.678227in}{5.899200in}}%
\pgfpathlineto{\pgfqpoint{2.679636in}{5.898706in}}%
\pgfpathlineto{\pgfqpoint{2.681045in}{5.900484in}}%
\pgfpathlineto{\pgfqpoint{2.682455in}{5.896287in}}%
\pgfpathlineto{\pgfqpoint{2.683864in}{5.899348in}}%
\pgfpathlineto{\pgfqpoint{2.685273in}{5.897620in}}%
\pgfpathlineto{\pgfqpoint{2.686682in}{5.896633in}}%
\pgfpathlineto{\pgfqpoint{2.688091in}{5.898558in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{5.893719in}}%
\pgfpathlineto{\pgfqpoint{2.692318in}{5.897521in}}%
\pgfpathlineto{\pgfqpoint{2.693727in}{5.894954in}}%
\pgfpathlineto{\pgfqpoint{2.695136in}{5.895448in}}%
\pgfpathlineto{\pgfqpoint{2.696545in}{5.894707in}}%
\pgfpathlineto{\pgfqpoint{2.697955in}{5.895843in}}%
\pgfpathlineto{\pgfqpoint{2.699364in}{5.899299in}}%
\pgfpathlineto{\pgfqpoint{2.700773in}{5.898459in}}%
\pgfpathlineto{\pgfqpoint{2.702182in}{5.900188in}}%
\pgfpathlineto{\pgfqpoint{2.703591in}{5.898558in}}%
\pgfpathlineto{\pgfqpoint{2.705000in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{2.707818in}{5.895694in}}%
\pgfpathlineto{\pgfqpoint{2.709227in}{5.900879in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{5.899990in}}%
\pgfpathlineto{\pgfqpoint{2.712045in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{5.900533in}}%
\pgfpathlineto{\pgfqpoint{2.716273in}{5.906310in}}%
\pgfpathlineto{\pgfqpoint{2.717682in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{2.719091in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{2.720500in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{2.721909in}{5.903644in}}%
\pgfpathlineto{\pgfqpoint{2.723318in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{2.726136in}{5.905273in}}%
\pgfpathlineto{\pgfqpoint{2.728955in}{5.900681in}}%
\pgfpathlineto{\pgfqpoint{2.730364in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{2.731773in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{2.733182in}{5.900434in}}%
\pgfpathlineto{\pgfqpoint{2.734591in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{5.901323in}}%
\pgfpathlineto{\pgfqpoint{2.737409in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{2.738818in}{5.900731in}}%
\pgfpathlineto{\pgfqpoint{2.743045in}{5.898706in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{5.899546in}}%
\pgfpathlineto{\pgfqpoint{2.745864in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{2.747273in}{5.903644in}}%
\pgfpathlineto{\pgfqpoint{2.748682in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{2.750091in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{2.751500in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{5.904533in}}%
\pgfpathlineto{\pgfqpoint{2.754318in}{5.907989in}}%
\pgfpathlineto{\pgfqpoint{2.755727in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{2.757136in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{2.761364in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{2.762773in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{2.764182in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{2.765591in}{5.904681in}}%
\pgfpathlineto{\pgfqpoint{2.767000in}{5.903199in}}%
\pgfpathlineto{\pgfqpoint{2.768409in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{5.904928in}}%
\pgfpathlineto{\pgfqpoint{2.771227in}{5.908236in}}%
\pgfpathlineto{\pgfqpoint{2.774045in}{5.904977in}}%
\pgfpathlineto{\pgfqpoint{2.775455in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{2.776864in}{5.907001in}}%
\pgfpathlineto{\pgfqpoint{2.778273in}{5.910309in}}%
\pgfpathlineto{\pgfqpoint{2.779682in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{2.781091in}{5.906705in}}%
\pgfpathlineto{\pgfqpoint{2.782500in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{2.783909in}{5.907643in}}%
\pgfpathlineto{\pgfqpoint{2.785318in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{2.786727in}{5.906853in}}%
\pgfpathlineto{\pgfqpoint{2.788136in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{5.908038in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{2.792364in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{2.793773in}{5.900731in}}%
\pgfpathlineto{\pgfqpoint{2.795182in}{5.905569in}}%
\pgfpathlineto{\pgfqpoint{2.796591in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{2.798000in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{5.907890in}}%
\pgfpathlineto{\pgfqpoint{2.800818in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{2.803636in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{2.805045in}{5.907693in}}%
\pgfpathlineto{\pgfqpoint{2.806455in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{2.809273in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{2.810682in}{5.906063in}}%
\pgfpathlineto{\pgfqpoint{2.812091in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{5.908334in}}%
\pgfpathlineto{\pgfqpoint{2.814909in}{5.900681in}}%
\pgfpathlineto{\pgfqpoint{2.816318in}{5.905026in}}%
\pgfpathlineto{\pgfqpoint{2.817727in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{2.819136in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{2.820545in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{2.821955in}{5.899101in}}%
\pgfpathlineto{\pgfqpoint{2.823364in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{2.824773in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{2.826182in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{2.827591in}{5.903199in}}%
\pgfpathlineto{\pgfqpoint{2.829000in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{2.831818in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{2.833227in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{2.834636in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{2.836045in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{2.837455in}{5.899842in}}%
\pgfpathlineto{\pgfqpoint{2.838864in}{5.900188in}}%
\pgfpathlineto{\pgfqpoint{2.840273in}{5.896978in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{5.904681in}}%
\pgfpathlineto{\pgfqpoint{2.843091in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{2.844500in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{5.904533in}}%
\pgfpathlineto{\pgfqpoint{2.847318in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{2.848727in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{2.850136in}{5.902163in}}%
\pgfpathlineto{\pgfqpoint{2.851545in}{5.900336in}}%
\pgfpathlineto{\pgfqpoint{2.852955in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{2.854364in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{2.855773in}{5.906261in}}%
\pgfpathlineto{\pgfqpoint{2.857182in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{2.858591in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{2.861409in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{2.862818in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{2.867045in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{2.868455in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{2.869864in}{5.900336in}}%
\pgfpathlineto{\pgfqpoint{2.871273in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{2.872682in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{2.874091in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{2.875500in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{2.876909in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{2.878318in}{5.900484in}}%
\pgfpathlineto{\pgfqpoint{2.879727in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{2.881136in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{2.883955in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{2.885364in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{2.886773in}{5.902360in}}%
\pgfpathlineto{\pgfqpoint{2.888182in}{5.899003in}}%
\pgfpathlineto{\pgfqpoint{2.889591in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{2.891000in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{5.906606in}}%
\pgfpathlineto{\pgfqpoint{2.893818in}{5.899990in}}%
\pgfpathlineto{\pgfqpoint{2.895227in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{2.896636in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{2.899455in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{2.900864in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{5.907001in}}%
\pgfpathlineto{\pgfqpoint{2.907909in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{2.909318in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{2.910727in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{2.912136in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{2.913545in}{5.908334in}}%
\pgfpathlineto{\pgfqpoint{2.914955in}{5.908137in}}%
\pgfpathlineto{\pgfqpoint{2.916364in}{5.904681in}}%
\pgfpathlineto{\pgfqpoint{2.917773in}{5.905569in}}%
\pgfpathlineto{\pgfqpoint{2.920591in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{2.922000in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{2.923409in}{5.902656in}}%
\pgfpathlineto{\pgfqpoint{2.924818in}{5.899891in}}%
\pgfpathlineto{\pgfqpoint{2.926227in}{5.901027in}}%
\pgfpathlineto{\pgfqpoint{2.927636in}{5.902656in}}%
\pgfpathlineto{\pgfqpoint{2.929045in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{2.930455in}{5.899595in}}%
\pgfpathlineto{\pgfqpoint{2.931864in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{2.933273in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{2.934682in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{2.936091in}{5.904533in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{5.905915in}}%
\pgfpathlineto{\pgfqpoint{2.940318in}{5.908631in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{5.900978in}}%
\pgfpathlineto{\pgfqpoint{2.943136in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{2.944545in}{5.906113in}}%
\pgfpathlineto{\pgfqpoint{2.945955in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{2.947364in}{5.907149in}}%
\pgfpathlineto{\pgfqpoint{2.948773in}{5.904681in}}%
\pgfpathlineto{\pgfqpoint{2.950182in}{5.905421in}}%
\pgfpathlineto{\pgfqpoint{2.951591in}{5.908631in}}%
\pgfpathlineto{\pgfqpoint{2.954409in}{5.905964in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{2.957227in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{2.960045in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{2.961455in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{2.962864in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{2.964273in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{2.965682in}{5.902656in}}%
\pgfpathlineto{\pgfqpoint{2.967091in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{2.969909in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{2.971318in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{2.972727in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{2.974136in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{2.976955in}{5.904138in}}%
\pgfpathlineto{\pgfqpoint{2.978364in}{5.905273in}}%
\pgfpathlineto{\pgfqpoint{2.981182in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{2.982591in}{5.904138in}}%
\pgfpathlineto{\pgfqpoint{2.984000in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{2.986818in}{5.904681in}}%
\pgfpathlineto{\pgfqpoint{2.988227in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{2.989636in}{5.900484in}}%
\pgfpathlineto{\pgfqpoint{2.991045in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{2.992455in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{2.993864in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{2.995273in}{5.897472in}}%
\pgfpathlineto{\pgfqpoint{2.996682in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{2.998091in}{5.900089in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{3.000909in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{3.002318in}{5.904533in}}%
\pgfpathlineto{\pgfqpoint{3.003727in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{3.005136in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{3.006545in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{3.007955in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{3.009364in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{3.010773in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{3.012182in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{3.013591in}{5.904138in}}%
\pgfpathlineto{\pgfqpoint{3.015000in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{3.016409in}{5.901669in}}%
\pgfpathlineto{\pgfqpoint{3.017818in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{3.019227in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{3.020636in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{3.022045in}{5.901175in}}%
\pgfpathlineto{\pgfqpoint{3.024864in}{5.902014in}}%
\pgfpathlineto{\pgfqpoint{3.026273in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{3.027682in}{5.900188in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{3.030500in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{3.033318in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{3.034727in}{5.899891in}}%
\pgfpathlineto{\pgfqpoint{3.036136in}{5.900385in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{5.899644in}}%
\pgfpathlineto{\pgfqpoint{3.038955in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{3.040364in}{5.899200in}}%
\pgfpathlineto{\pgfqpoint{3.041773in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{3.043182in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{3.044591in}{5.901027in}}%
\pgfpathlineto{\pgfqpoint{3.046000in}{5.902953in}}%
\pgfpathlineto{\pgfqpoint{3.047409in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{3.048818in}{5.902607in}}%
\pgfpathlineto{\pgfqpoint{3.050227in}{5.899348in}}%
\pgfpathlineto{\pgfqpoint{3.053045in}{5.900928in}}%
\pgfpathlineto{\pgfqpoint{3.054455in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{3.055864in}{5.897818in}}%
\pgfpathlineto{\pgfqpoint{3.057273in}{5.901323in}}%
\pgfpathlineto{\pgfqpoint{3.058682in}{5.900780in}}%
\pgfpathlineto{\pgfqpoint{3.060091in}{5.898262in}}%
\pgfpathlineto{\pgfqpoint{3.061500in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{3.062909in}{5.898410in}}%
\pgfpathlineto{\pgfqpoint{3.064318in}{5.896435in}}%
\pgfpathlineto{\pgfqpoint{3.065727in}{5.899101in}}%
\pgfpathlineto{\pgfqpoint{3.067136in}{5.898213in}}%
\pgfpathlineto{\pgfqpoint{3.069955in}{5.899299in}}%
\pgfpathlineto{\pgfqpoint{3.071364in}{5.897867in}}%
\pgfpathlineto{\pgfqpoint{3.072773in}{5.897472in}}%
\pgfpathlineto{\pgfqpoint{3.074182in}{5.900434in}}%
\pgfpathlineto{\pgfqpoint{3.075591in}{5.900089in}}%
\pgfpathlineto{\pgfqpoint{3.077000in}{5.900533in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{5.898608in}}%
\pgfpathlineto{\pgfqpoint{3.079818in}{5.898064in}}%
\pgfpathlineto{\pgfqpoint{3.081227in}{5.896238in}}%
\pgfpathlineto{\pgfqpoint{3.084045in}{5.900336in}}%
\pgfpathlineto{\pgfqpoint{3.085455in}{5.898064in}}%
\pgfpathlineto{\pgfqpoint{3.086864in}{5.894361in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{5.895744in}}%
\pgfpathlineto{\pgfqpoint{3.089682in}{5.894312in}}%
\pgfpathlineto{\pgfqpoint{3.091091in}{5.894411in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{5.898509in}}%
\pgfpathlineto{\pgfqpoint{3.093909in}{5.894509in}}%
\pgfpathlineto{\pgfqpoint{3.096727in}{5.895941in}}%
\pgfpathlineto{\pgfqpoint{3.098136in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{3.099545in}{5.899348in}}%
\pgfpathlineto{\pgfqpoint{3.100955in}{5.898311in}}%
\pgfpathlineto{\pgfqpoint{3.102364in}{5.899052in}}%
\pgfpathlineto{\pgfqpoint{3.103773in}{5.898361in}}%
\pgfpathlineto{\pgfqpoint{3.105182in}{5.898163in}}%
\pgfpathlineto{\pgfqpoint{3.106591in}{5.898904in}}%
\pgfpathlineto{\pgfqpoint{3.108000in}{5.892633in}}%
\pgfpathlineto{\pgfqpoint{3.109409in}{5.899743in}}%
\pgfpathlineto{\pgfqpoint{3.110818in}{5.895694in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{5.898015in}}%
\pgfpathlineto{\pgfqpoint{3.113636in}{5.896731in}}%
\pgfpathlineto{\pgfqpoint{3.115045in}{5.896534in}}%
\pgfpathlineto{\pgfqpoint{3.117864in}{5.899447in}}%
\pgfpathlineto{\pgfqpoint{3.119273in}{5.899101in}}%
\pgfpathlineto{\pgfqpoint{3.120682in}{5.901175in}}%
\pgfpathlineto{\pgfqpoint{3.122091in}{5.899743in}}%
\pgfpathlineto{\pgfqpoint{3.123500in}{5.901521in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{5.900731in}}%
\pgfpathlineto{\pgfqpoint{3.127727in}{5.906903in}}%
\pgfpathlineto{\pgfqpoint{3.129136in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{3.130545in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{3.131955in}{5.903199in}}%
\pgfpathlineto{\pgfqpoint{3.133364in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{5.906261in}}%
\pgfpathlineto{\pgfqpoint{3.136182in}{5.899595in}}%
\pgfpathlineto{\pgfqpoint{3.137591in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{3.139000in}{5.901027in}}%
\pgfpathlineto{\pgfqpoint{3.140409in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{3.141818in}{5.899891in}}%
\pgfpathlineto{\pgfqpoint{3.143227in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{3.144636in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{3.146045in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{3.148864in}{5.906705in}}%
\pgfpathlineto{\pgfqpoint{3.150273in}{5.906606in}}%
\pgfpathlineto{\pgfqpoint{3.151682in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{3.153091in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{3.154500in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{3.155909in}{5.900928in}}%
\pgfpathlineto{\pgfqpoint{3.157318in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{3.158727in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{3.160136in}{5.907594in}}%
\pgfpathlineto{\pgfqpoint{3.162955in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{3.164364in}{5.906211in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{5.906014in}}%
\pgfpathlineto{\pgfqpoint{3.167182in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{3.168591in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{5.906705in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{5.905915in}}%
\pgfpathlineto{\pgfqpoint{3.172818in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{3.174227in}{5.906557in}}%
\pgfpathlineto{\pgfqpoint{3.175636in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{5.900484in}}%
\pgfpathlineto{\pgfqpoint{3.179864in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{3.181273in}{5.905026in}}%
\pgfpathlineto{\pgfqpoint{3.182682in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{3.184091in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{3.185500in}{5.902607in}}%
\pgfpathlineto{\pgfqpoint{3.186909in}{5.904977in}}%
\pgfpathlineto{\pgfqpoint{3.188318in}{5.904138in}}%
\pgfpathlineto{\pgfqpoint{3.189727in}{5.907248in}}%
\pgfpathlineto{\pgfqpoint{3.191136in}{5.906409in}}%
\pgfpathlineto{\pgfqpoint{3.192545in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{3.193955in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{5.904533in}}%
\pgfpathlineto{\pgfqpoint{3.196773in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{3.198182in}{5.905323in}}%
\pgfpathlineto{\pgfqpoint{3.199591in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{5.907051in}}%
\pgfpathlineto{\pgfqpoint{3.202409in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{3.203818in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{3.209455in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{3.210864in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{3.212273in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{3.213682in}{5.906656in}}%
\pgfpathlineto{\pgfqpoint{3.215091in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{3.216500in}{5.906458in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{3.219318in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{3.222136in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{3.223545in}{5.906211in}}%
\pgfpathlineto{\pgfqpoint{3.226364in}{5.905569in}}%
\pgfpathlineto{\pgfqpoint{3.227773in}{5.906557in}}%
\pgfpathlineto{\pgfqpoint{3.229182in}{5.904928in}}%
\pgfpathlineto{\pgfqpoint{3.230591in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{3.232000in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{3.233409in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{3.236227in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{3.237636in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{3.239045in}{5.901175in}}%
\pgfpathlineto{\pgfqpoint{3.240455in}{5.906409in}}%
\pgfpathlineto{\pgfqpoint{3.241864in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{3.243273in}{5.904977in}}%
\pgfpathlineto{\pgfqpoint{3.244682in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{3.246091in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{3.247500in}{5.900780in}}%
\pgfpathlineto{\pgfqpoint{3.248909in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{3.250318in}{5.905915in}}%
\pgfpathlineto{\pgfqpoint{3.251727in}{5.902953in}}%
\pgfpathlineto{\pgfqpoint{3.253136in}{5.902014in}}%
\pgfpathlineto{\pgfqpoint{3.254545in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{3.257364in}{5.906458in}}%
\pgfpathlineto{\pgfqpoint{3.258773in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{3.260182in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{3.261591in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{3.263000in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{3.265818in}{5.902656in}}%
\pgfpathlineto{\pgfqpoint{3.267227in}{5.900879in}}%
\pgfpathlineto{\pgfqpoint{3.268636in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{3.270045in}{5.905174in}}%
\pgfpathlineto{\pgfqpoint{3.271455in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{3.272864in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{3.274273in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{3.275682in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{3.277091in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{3.278500in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{3.279909in}{5.902953in}}%
\pgfpathlineto{\pgfqpoint{3.281318in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{3.282727in}{5.900731in}}%
\pgfpathlineto{\pgfqpoint{3.284136in}{5.900829in}}%
\pgfpathlineto{\pgfqpoint{3.285545in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{3.286955in}{5.903199in}}%
\pgfpathlineto{\pgfqpoint{3.288364in}{5.900286in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{5.899891in}}%
\pgfpathlineto{\pgfqpoint{3.291182in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{3.292591in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{3.294000in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{3.295409in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{3.296818in}{5.901521in}}%
\pgfpathlineto{\pgfqpoint{3.299636in}{5.899299in}}%
\pgfpathlineto{\pgfqpoint{3.301045in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{3.302455in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{3.303864in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{3.305273in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{5.900237in}}%
\pgfpathlineto{\pgfqpoint{3.308091in}{5.899299in}}%
\pgfpathlineto{\pgfqpoint{3.309500in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{5.902953in}}%
\pgfpathlineto{\pgfqpoint{3.312318in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{3.313727in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{3.316545in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{3.317955in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{3.319364in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{5.900681in}}%
\pgfpathlineto{\pgfqpoint{3.322182in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{3.323591in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{3.326409in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{3.327818in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{3.330636in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{3.333455in}{5.904681in}}%
\pgfpathlineto{\pgfqpoint{3.334864in}{5.900829in}}%
\pgfpathlineto{\pgfqpoint{3.336273in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{3.339091in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{3.340500in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{3.343318in}{5.902163in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{5.901126in}}%
\pgfpathlineto{\pgfqpoint{3.346136in}{5.900829in}}%
\pgfpathlineto{\pgfqpoint{3.347545in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{3.348955in}{5.904681in}}%
\pgfpathlineto{\pgfqpoint{3.350364in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{3.353182in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{5.904533in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{3.358818in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{3.360227in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{3.361636in}{5.907742in}}%
\pgfpathlineto{\pgfqpoint{3.363045in}{5.904138in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{3.365864in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{3.370091in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{3.371500in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{3.372909in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{3.375727in}{5.900138in}}%
\pgfpathlineto{\pgfqpoint{3.377136in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{3.378545in}{5.905026in}}%
\pgfpathlineto{\pgfqpoint{3.379955in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{3.381364in}{5.902360in}}%
\pgfpathlineto{\pgfqpoint{3.382773in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{3.384182in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{3.385591in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{3.388409in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{3.389818in}{5.904681in}}%
\pgfpathlineto{\pgfqpoint{3.391227in}{5.905964in}}%
\pgfpathlineto{\pgfqpoint{3.392636in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{3.394045in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{5.898854in}}%
\pgfpathlineto{\pgfqpoint{3.396864in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{3.398273in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{3.399682in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{3.401091in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{3.402500in}{5.899694in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{5.901175in}}%
\pgfpathlineto{\pgfqpoint{3.405318in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{5.898015in}}%
\pgfpathlineto{\pgfqpoint{3.408136in}{5.899743in}}%
\pgfpathlineto{\pgfqpoint{3.409545in}{5.898459in}}%
\pgfpathlineto{\pgfqpoint{3.410955in}{5.898904in}}%
\pgfpathlineto{\pgfqpoint{3.412364in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{3.413773in}{5.902656in}}%
\pgfpathlineto{\pgfqpoint{3.415182in}{5.898904in}}%
\pgfpathlineto{\pgfqpoint{3.416591in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{3.418000in}{5.899941in}}%
\pgfpathlineto{\pgfqpoint{3.419409in}{5.900978in}}%
\pgfpathlineto{\pgfqpoint{3.420818in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{3.422227in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{3.423636in}{5.899941in}}%
\pgfpathlineto{\pgfqpoint{3.425045in}{5.898953in}}%
\pgfpathlineto{\pgfqpoint{3.426455in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{3.427864in}{5.898805in}}%
\pgfpathlineto{\pgfqpoint{3.429273in}{5.899398in}}%
\pgfpathlineto{\pgfqpoint{3.430682in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{3.432091in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{3.433500in}{5.900385in}}%
\pgfpathlineto{\pgfqpoint{3.434909in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{3.436318in}{5.898608in}}%
\pgfpathlineto{\pgfqpoint{3.437727in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{3.439136in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{3.440545in}{5.898854in}}%
\pgfpathlineto{\pgfqpoint{3.443364in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{3.444773in}{5.898805in}}%
\pgfpathlineto{\pgfqpoint{3.446182in}{5.898410in}}%
\pgfpathlineto{\pgfqpoint{3.447591in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{5.897719in}}%
\pgfpathlineto{\pgfqpoint{3.453227in}{5.898953in}}%
\pgfpathlineto{\pgfqpoint{3.454636in}{5.897324in}}%
\pgfpathlineto{\pgfqpoint{3.456045in}{5.897225in}}%
\pgfpathlineto{\pgfqpoint{3.457455in}{5.899644in}}%
\pgfpathlineto{\pgfqpoint{3.458864in}{5.899052in}}%
\pgfpathlineto{\pgfqpoint{3.460273in}{5.897818in}}%
\pgfpathlineto{\pgfqpoint{3.461682in}{5.900879in}}%
\pgfpathlineto{\pgfqpoint{3.463091in}{5.898064in}}%
\pgfpathlineto{\pgfqpoint{3.464500in}{5.898657in}}%
\pgfpathlineto{\pgfqpoint{3.465909in}{5.900928in}}%
\pgfpathlineto{\pgfqpoint{3.467318in}{5.898756in}}%
\pgfpathlineto{\pgfqpoint{3.468727in}{5.899595in}}%
\pgfpathlineto{\pgfqpoint{3.470136in}{5.895941in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{5.900681in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{5.899200in}}%
\pgfpathlineto{\pgfqpoint{3.474364in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{3.475773in}{5.898410in}}%
\pgfpathlineto{\pgfqpoint{3.477182in}{5.898509in}}%
\pgfpathlineto{\pgfqpoint{3.478591in}{5.897768in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{5.902014in}}%
\pgfpathlineto{\pgfqpoint{3.481409in}{5.900780in}}%
\pgfpathlineto{\pgfqpoint{3.482818in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{3.484227in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{3.485636in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{3.488455in}{5.899891in}}%
\pgfpathlineto{\pgfqpoint{3.489864in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{3.492682in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{3.494091in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{3.495500in}{5.900039in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{3.498318in}{5.906409in}}%
\pgfpathlineto{\pgfqpoint{3.499727in}{5.904138in}}%
\pgfpathlineto{\pgfqpoint{3.501136in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{3.502545in}{5.907347in}}%
\pgfpathlineto{\pgfqpoint{3.503955in}{5.902014in}}%
\pgfpathlineto{\pgfqpoint{3.505364in}{5.905964in}}%
\pgfpathlineto{\pgfqpoint{3.506773in}{5.906014in}}%
\pgfpathlineto{\pgfqpoint{3.508182in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{3.509591in}{5.905569in}}%
\pgfpathlineto{\pgfqpoint{3.511000in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{3.512409in}{5.906853in}}%
\pgfpathlineto{\pgfqpoint{3.513818in}{5.905273in}}%
\pgfpathlineto{\pgfqpoint{3.515227in}{5.906853in}}%
\pgfpathlineto{\pgfqpoint{3.516636in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{3.518045in}{5.905569in}}%
\pgfpathlineto{\pgfqpoint{3.519455in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{3.520864in}{5.907693in}}%
\pgfpathlineto{\pgfqpoint{3.522273in}{5.903199in}}%
\pgfpathlineto{\pgfqpoint{3.523682in}{5.907001in}}%
\pgfpathlineto{\pgfqpoint{3.525091in}{5.908878in}}%
\pgfpathlineto{\pgfqpoint{3.527909in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{3.529318in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{3.530727in}{5.907742in}}%
\pgfpathlineto{\pgfqpoint{3.532136in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{3.533545in}{5.909322in}}%
\pgfpathlineto{\pgfqpoint{3.534955in}{5.908137in}}%
\pgfpathlineto{\pgfqpoint{3.536364in}{5.909964in}}%
\pgfpathlineto{\pgfqpoint{3.537773in}{5.907791in}}%
\pgfpathlineto{\pgfqpoint{3.540591in}{5.907742in}}%
\pgfpathlineto{\pgfqpoint{3.542000in}{5.906656in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{5.907248in}}%
\pgfpathlineto{\pgfqpoint{3.544818in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{3.546227in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{3.547636in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{3.549045in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{5.907989in}}%
\pgfpathlineto{\pgfqpoint{3.551864in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{3.553273in}{5.908137in}}%
\pgfpathlineto{\pgfqpoint{3.554682in}{5.906508in}}%
\pgfpathlineto{\pgfqpoint{3.556091in}{5.907643in}}%
\pgfpathlineto{\pgfqpoint{3.557500in}{5.907841in}}%
\pgfpathlineto{\pgfqpoint{3.558909in}{5.907643in}}%
\pgfpathlineto{\pgfqpoint{3.560318in}{5.908878in}}%
\pgfpathlineto{\pgfqpoint{3.563136in}{5.907446in}}%
\pgfpathlineto{\pgfqpoint{3.564545in}{5.906113in}}%
\pgfpathlineto{\pgfqpoint{3.565955in}{5.908088in}}%
\pgfpathlineto{\pgfqpoint{3.567364in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{3.568773in}{5.905915in}}%
\pgfpathlineto{\pgfqpoint{3.570182in}{5.907693in}}%
\pgfpathlineto{\pgfqpoint{3.571591in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{3.573000in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{3.574409in}{5.907149in}}%
\pgfpathlineto{\pgfqpoint{3.577227in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{3.580045in}{5.907841in}}%
\pgfpathlineto{\pgfqpoint{3.581455in}{5.908186in}}%
\pgfpathlineto{\pgfqpoint{3.582864in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{3.584273in}{5.908334in}}%
\pgfpathlineto{\pgfqpoint{3.585682in}{5.906409in}}%
\pgfpathlineto{\pgfqpoint{3.587091in}{5.905915in}}%
\pgfpathlineto{\pgfqpoint{3.588500in}{5.906656in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{5.908631in}}%
\pgfpathlineto{\pgfqpoint{3.591318in}{5.909026in}}%
\pgfpathlineto{\pgfqpoint{3.592727in}{5.909865in}}%
\pgfpathlineto{\pgfqpoint{3.594136in}{5.906903in}}%
\pgfpathlineto{\pgfqpoint{3.595545in}{5.909421in}}%
\pgfpathlineto{\pgfqpoint{3.596955in}{5.909668in}}%
\pgfpathlineto{\pgfqpoint{3.598364in}{5.910556in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{5.909766in}}%
\pgfpathlineto{\pgfqpoint{3.601182in}{5.908236in}}%
\pgfpathlineto{\pgfqpoint{3.602591in}{5.909322in}}%
\pgfpathlineto{\pgfqpoint{3.604000in}{5.911889in}}%
\pgfpathlineto{\pgfqpoint{3.605409in}{5.910704in}}%
\pgfpathlineto{\pgfqpoint{3.606818in}{5.915000in}}%
\pgfpathlineto{\pgfqpoint{3.608227in}{5.909026in}}%
\pgfpathlineto{\pgfqpoint{3.609636in}{5.907495in}}%
\pgfpathlineto{\pgfqpoint{3.611045in}{5.909075in}}%
\pgfpathlineto{\pgfqpoint{3.612455in}{5.906409in}}%
\pgfpathlineto{\pgfqpoint{3.613864in}{5.905273in}}%
\pgfpathlineto{\pgfqpoint{3.615273in}{5.905174in}}%
\pgfpathlineto{\pgfqpoint{3.616682in}{5.907051in}}%
\pgfpathlineto{\pgfqpoint{3.618091in}{5.907594in}}%
\pgfpathlineto{\pgfqpoint{3.620909in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{3.622318in}{5.906557in}}%
\pgfpathlineto{\pgfqpoint{3.623727in}{5.905323in}}%
\pgfpathlineto{\pgfqpoint{3.625136in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{3.626545in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{3.627955in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{5.903644in}}%
\pgfpathlineto{\pgfqpoint{3.630773in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{3.632182in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{3.633591in}{5.903199in}}%
\pgfpathlineto{\pgfqpoint{3.635000in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{3.637818in}{5.907396in}}%
\pgfpathlineto{\pgfqpoint{3.639227in}{5.905174in}}%
\pgfpathlineto{\pgfqpoint{3.640636in}{5.908236in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{5.909026in}}%
\pgfpathlineto{\pgfqpoint{3.643455in}{5.908828in}}%
\pgfpathlineto{\pgfqpoint{3.644864in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{3.646273in}{5.909618in}}%
\pgfpathlineto{\pgfqpoint{3.647682in}{5.906903in}}%
\pgfpathlineto{\pgfqpoint{3.649091in}{5.908532in}}%
\pgfpathlineto{\pgfqpoint{3.650500in}{5.909371in}}%
\pgfpathlineto{\pgfqpoint{3.651909in}{5.907495in}}%
\pgfpathlineto{\pgfqpoint{3.653318in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{3.654727in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{3.656136in}{5.902014in}}%
\pgfpathlineto{\pgfqpoint{3.657545in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{3.658955in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{3.660364in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{3.661773in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{3.664591in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{3.666000in}{5.901027in}}%
\pgfpathlineto{\pgfqpoint{3.667409in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{3.668818in}{5.899398in}}%
\pgfpathlineto{\pgfqpoint{3.670227in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{3.671636in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{3.673045in}{5.897818in}}%
\pgfpathlineto{\pgfqpoint{3.674455in}{5.895991in}}%
\pgfpathlineto{\pgfqpoint{3.675864in}{5.897620in}}%
\pgfpathlineto{\pgfqpoint{3.677273in}{5.898459in}}%
\pgfpathlineto{\pgfqpoint{3.678682in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{3.680091in}{5.898558in}}%
\pgfpathlineto{\pgfqpoint{3.681500in}{5.900336in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{5.898311in}}%
\pgfpathlineto{\pgfqpoint{3.684318in}{5.899891in}}%
\pgfpathlineto{\pgfqpoint{3.685727in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{3.687136in}{5.900336in}}%
\pgfpathlineto{\pgfqpoint{3.688545in}{5.900978in}}%
\pgfpathlineto{\pgfqpoint{3.689955in}{5.898509in}}%
\pgfpathlineto{\pgfqpoint{3.691364in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{3.692773in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{3.694182in}{5.900829in}}%
\pgfpathlineto{\pgfqpoint{3.695591in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{3.697000in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{3.698409in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{3.699818in}{5.898311in}}%
\pgfpathlineto{\pgfqpoint{3.701227in}{5.898114in}}%
\pgfpathlineto{\pgfqpoint{3.702636in}{5.899891in}}%
\pgfpathlineto{\pgfqpoint{3.704045in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{3.705455in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{3.706864in}{5.900336in}}%
\pgfpathlineto{\pgfqpoint{3.708273in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{3.709682in}{5.906754in}}%
\pgfpathlineto{\pgfqpoint{3.711091in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{3.713909in}{5.907248in}}%
\pgfpathlineto{\pgfqpoint{3.715318in}{5.904138in}}%
\pgfpathlineto{\pgfqpoint{3.716727in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{3.718136in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{3.719545in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{3.720955in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{3.722364in}{5.905372in}}%
\pgfpathlineto{\pgfqpoint{3.723773in}{5.902607in}}%
\pgfpathlineto{\pgfqpoint{3.725182in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{3.726591in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{3.728000in}{5.900829in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{5.899842in}}%
\pgfpathlineto{\pgfqpoint{3.730818in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{3.732227in}{5.899299in}}%
\pgfpathlineto{\pgfqpoint{3.733636in}{5.897669in}}%
\pgfpathlineto{\pgfqpoint{3.735045in}{5.901126in}}%
\pgfpathlineto{\pgfqpoint{3.736455in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{3.737864in}{5.898953in}}%
\pgfpathlineto{\pgfqpoint{3.739273in}{5.896534in}}%
\pgfpathlineto{\pgfqpoint{3.740682in}{5.898953in}}%
\pgfpathlineto{\pgfqpoint{3.742091in}{5.897126in}}%
\pgfpathlineto{\pgfqpoint{3.743500in}{5.899249in}}%
\pgfpathlineto{\pgfqpoint{3.744909in}{5.895299in}}%
\pgfpathlineto{\pgfqpoint{3.746318in}{5.897521in}}%
\pgfpathlineto{\pgfqpoint{3.747727in}{5.898706in}}%
\pgfpathlineto{\pgfqpoint{3.750545in}{5.898509in}}%
\pgfpathlineto{\pgfqpoint{3.751955in}{5.900731in}}%
\pgfpathlineto{\pgfqpoint{3.754773in}{5.899743in}}%
\pgfpathlineto{\pgfqpoint{3.756182in}{5.900780in}}%
\pgfpathlineto{\pgfqpoint{3.757591in}{5.897719in}}%
\pgfpathlineto{\pgfqpoint{3.759000in}{5.898756in}}%
\pgfpathlineto{\pgfqpoint{3.760409in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{5.900978in}}%
\pgfpathlineto{\pgfqpoint{3.763227in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{3.764636in}{5.907001in}}%
\pgfpathlineto{\pgfqpoint{3.766045in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{3.767455in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{3.768864in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{3.770273in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{3.771682in}{5.902360in}}%
\pgfpathlineto{\pgfqpoint{3.773091in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{3.777318in}{5.906359in}}%
\pgfpathlineto{\pgfqpoint{3.778727in}{5.897818in}}%
\pgfpathlineto{\pgfqpoint{3.780136in}{5.900780in}}%
\pgfpathlineto{\pgfqpoint{3.781545in}{5.900434in}}%
\pgfpathlineto{\pgfqpoint{3.782955in}{5.904533in}}%
\pgfpathlineto{\pgfqpoint{3.785773in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{3.787182in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{3.788591in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{3.792818in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{3.794227in}{5.899941in}}%
\pgfpathlineto{\pgfqpoint{3.795636in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{3.797045in}{5.900533in}}%
\pgfpathlineto{\pgfqpoint{3.798455in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{3.799864in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{3.802682in}{5.908088in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{5.905026in}}%
\pgfpathlineto{\pgfqpoint{3.806909in}{5.905866in}}%
\pgfpathlineto{\pgfqpoint{3.808318in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{3.809727in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{3.811136in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{3.812545in}{5.906063in}}%
\pgfpathlineto{\pgfqpoint{3.813955in}{5.908137in}}%
\pgfpathlineto{\pgfqpoint{3.815364in}{5.908828in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{3.819591in}{5.907693in}}%
\pgfpathlineto{\pgfqpoint{3.821000in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{3.823818in}{5.902014in}}%
\pgfpathlineto{\pgfqpoint{3.825227in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{3.826636in}{5.900336in}}%
\pgfpathlineto{\pgfqpoint{3.828045in}{5.900879in}}%
\pgfpathlineto{\pgfqpoint{3.829455in}{5.899299in}}%
\pgfpathlineto{\pgfqpoint{3.830864in}{5.900138in}}%
\pgfpathlineto{\pgfqpoint{3.832273in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{3.833682in}{5.899101in}}%
\pgfpathlineto{\pgfqpoint{3.835091in}{5.898410in}}%
\pgfpathlineto{\pgfqpoint{3.836500in}{5.900681in}}%
\pgfpathlineto{\pgfqpoint{3.837909in}{5.905174in}}%
\pgfpathlineto{\pgfqpoint{3.839318in}{5.900879in}}%
\pgfpathlineto{\pgfqpoint{3.840727in}{5.906359in}}%
\pgfpathlineto{\pgfqpoint{3.842136in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{3.843545in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{3.844955in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{3.846364in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{3.847773in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{3.849182in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{3.850591in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{5.904533in}}%
\pgfpathlineto{\pgfqpoint{3.853409in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{3.854818in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{3.856227in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{3.857636in}{5.903644in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{3.860455in}{5.902163in}}%
\pgfpathlineto{\pgfqpoint{3.863273in}{5.901274in}}%
\pgfpathlineto{\pgfqpoint{3.864682in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{3.866091in}{5.899003in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{3.870318in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{3.871727in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{3.873136in}{5.904533in}}%
\pgfpathlineto{\pgfqpoint{3.874545in}{5.905026in}}%
\pgfpathlineto{\pgfqpoint{3.875955in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{3.877364in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{3.878773in}{5.906261in}}%
\pgfpathlineto{\pgfqpoint{3.880182in}{5.906310in}}%
\pgfpathlineto{\pgfqpoint{3.881591in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{3.883000in}{5.906409in}}%
\pgfpathlineto{\pgfqpoint{3.884409in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{3.887227in}{5.904533in}}%
\pgfpathlineto{\pgfqpoint{3.888636in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{3.890045in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{3.891455in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{5.905372in}}%
\pgfpathlineto{\pgfqpoint{3.894273in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{3.895682in}{5.902953in}}%
\pgfpathlineto{\pgfqpoint{3.897091in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{3.898500in}{5.904138in}}%
\pgfpathlineto{\pgfqpoint{3.899909in}{5.904533in}}%
\pgfpathlineto{\pgfqpoint{3.901318in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{3.902727in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{3.904136in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{3.905545in}{5.898805in}}%
\pgfpathlineto{\pgfqpoint{3.906955in}{5.904681in}}%
\pgfpathlineto{\pgfqpoint{3.908364in}{5.901274in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{3.911182in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{3.912591in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{3.914000in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{3.916818in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{3.918227in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{3.919636in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{3.921045in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{3.922455in}{5.905471in}}%
\pgfpathlineto{\pgfqpoint{3.923864in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{3.925273in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{3.926682in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{3.928091in}{5.900978in}}%
\pgfpathlineto{\pgfqpoint{3.930909in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{3.932318in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{3.933727in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{3.935136in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{3.936545in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{3.937955in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{3.939364in}{5.906014in}}%
\pgfpathlineto{\pgfqpoint{3.940773in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{3.942182in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{3.943591in}{5.902953in}}%
\pgfpathlineto{\pgfqpoint{3.945000in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{3.946409in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{3.947818in}{5.905964in}}%
\pgfpathlineto{\pgfqpoint{3.949227in}{5.907446in}}%
\pgfpathlineto{\pgfqpoint{3.952045in}{5.907298in}}%
\pgfpathlineto{\pgfqpoint{3.953455in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{3.956273in}{5.900780in}}%
\pgfpathlineto{\pgfqpoint{3.957682in}{5.904533in}}%
\pgfpathlineto{\pgfqpoint{3.959091in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{3.960500in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{3.963318in}{5.908088in}}%
\pgfpathlineto{\pgfqpoint{3.964727in}{5.906261in}}%
\pgfpathlineto{\pgfqpoint{3.966136in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{3.967545in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{3.968955in}{5.902953in}}%
\pgfpathlineto{\pgfqpoint{3.970364in}{5.897916in}}%
\pgfpathlineto{\pgfqpoint{3.971773in}{5.902163in}}%
\pgfpathlineto{\pgfqpoint{3.973182in}{5.899052in}}%
\pgfpathlineto{\pgfqpoint{3.974591in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{3.977409in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{3.980227in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{3.981636in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{3.983045in}{5.900484in}}%
\pgfpathlineto{\pgfqpoint{3.984455in}{5.902311in}}%
\pgfpathlineto{\pgfqpoint{3.985864in}{5.902311in}}%
\pgfpathlineto{\pgfqpoint{3.987273in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{3.988682in}{5.902953in}}%
\pgfpathlineto{\pgfqpoint{3.990091in}{5.897521in}}%
\pgfpathlineto{\pgfqpoint{3.991500in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{3.992909in}{5.900188in}}%
\pgfpathlineto{\pgfqpoint{3.994318in}{5.899052in}}%
\pgfpathlineto{\pgfqpoint{3.995727in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{3.997136in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{3.998545in}{5.900484in}}%
\pgfpathlineto{\pgfqpoint{3.999955in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{4.001364in}{5.902953in}}%
\pgfpathlineto{\pgfqpoint{4.002773in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{4.004182in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{4.005591in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{4.007000in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{5.902311in}}%
\pgfpathlineto{\pgfqpoint{4.011227in}{5.900434in}}%
\pgfpathlineto{\pgfqpoint{4.012636in}{5.901175in}}%
\pgfpathlineto{\pgfqpoint{4.014045in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{4.015455in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{4.016864in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{4.018273in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{4.019682in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{4.021091in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{4.022500in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{4.023909in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{4.025318in}{5.900780in}}%
\pgfpathlineto{\pgfqpoint{4.026727in}{5.900731in}}%
\pgfpathlineto{\pgfqpoint{4.028136in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{5.900731in}}%
\pgfpathlineto{\pgfqpoint{4.030955in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{4.032364in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{4.035182in}{5.898311in}}%
\pgfpathlineto{\pgfqpoint{4.036591in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{4.038000in}{5.898904in}}%
\pgfpathlineto{\pgfqpoint{4.039409in}{5.899249in}}%
\pgfpathlineto{\pgfqpoint{4.040818in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{4.042227in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{4.043636in}{5.900385in}}%
\pgfpathlineto{\pgfqpoint{4.045045in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{4.046455in}{5.897373in}}%
\pgfpathlineto{\pgfqpoint{4.047864in}{5.900829in}}%
\pgfpathlineto{\pgfqpoint{4.049273in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{4.050682in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{4.052091in}{5.902163in}}%
\pgfpathlineto{\pgfqpoint{4.053500in}{5.900879in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{4.056318in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{4.057727in}{5.899299in}}%
\pgfpathlineto{\pgfqpoint{4.059136in}{5.897521in}}%
\pgfpathlineto{\pgfqpoint{4.060545in}{5.896830in}}%
\pgfpathlineto{\pgfqpoint{4.061955in}{5.899941in}}%
\pgfpathlineto{\pgfqpoint{4.063364in}{5.896386in}}%
\pgfpathlineto{\pgfqpoint{4.064773in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{4.066182in}{5.897126in}}%
\pgfpathlineto{\pgfqpoint{4.067591in}{5.900336in}}%
\pgfpathlineto{\pgfqpoint{4.069000in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{4.070409in}{5.900681in}}%
\pgfpathlineto{\pgfqpoint{4.071818in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{4.073227in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{4.074636in}{5.906211in}}%
\pgfpathlineto{\pgfqpoint{4.076045in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{4.077455in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{4.078864in}{5.907446in}}%
\pgfpathlineto{\pgfqpoint{4.080273in}{5.900780in}}%
\pgfpathlineto{\pgfqpoint{4.081682in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{4.084500in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{4.085909in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{4.088727in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{4.091545in}{5.898756in}}%
\pgfpathlineto{\pgfqpoint{4.094364in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{4.095773in}{5.901323in}}%
\pgfpathlineto{\pgfqpoint{4.097182in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{4.098591in}{5.897126in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{5.898854in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{4.102818in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{4.104227in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{4.105636in}{5.904236in}}%
\pgfpathlineto{\pgfqpoint{4.107045in}{5.900138in}}%
\pgfpathlineto{\pgfqpoint{4.108455in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{4.109864in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{4.111273in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{4.112682in}{5.906656in}}%
\pgfpathlineto{\pgfqpoint{4.115500in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{4.116909in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{4.118318in}{5.904681in}}%
\pgfpathlineto{\pgfqpoint{4.119727in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{4.121136in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{4.122545in}{5.906656in}}%
\pgfpathlineto{\pgfqpoint{4.123955in}{5.907149in}}%
\pgfpathlineto{\pgfqpoint{4.125364in}{5.908088in}}%
\pgfpathlineto{\pgfqpoint{4.126773in}{5.905866in}}%
\pgfpathlineto{\pgfqpoint{4.129591in}{5.908631in}}%
\pgfpathlineto{\pgfqpoint{4.131000in}{5.906754in}}%
\pgfpathlineto{\pgfqpoint{4.132409in}{5.910211in}}%
\pgfpathlineto{\pgfqpoint{4.133818in}{5.909026in}}%
\pgfpathlineto{\pgfqpoint{4.136636in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{4.138045in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{4.139455in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{4.140864in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{4.142273in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{4.143682in}{5.900188in}}%
\pgfpathlineto{\pgfqpoint{4.145091in}{5.905421in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{4.150727in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{4.152136in}{5.905964in}}%
\pgfpathlineto{\pgfqpoint{4.156364in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{4.157773in}{5.907347in}}%
\pgfpathlineto{\pgfqpoint{4.159182in}{5.904928in}}%
\pgfpathlineto{\pgfqpoint{4.160591in}{5.906063in}}%
\pgfpathlineto{\pgfqpoint{4.162000in}{5.904533in}}%
\pgfpathlineto{\pgfqpoint{4.164818in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{5.907495in}}%
\pgfpathlineto{\pgfqpoint{4.167636in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{4.169045in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{4.170455in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{4.171864in}{5.907989in}}%
\pgfpathlineto{\pgfqpoint{4.173273in}{5.908779in}}%
\pgfpathlineto{\pgfqpoint{4.176091in}{5.906557in}}%
\pgfpathlineto{\pgfqpoint{4.177500in}{5.907989in}}%
\pgfpathlineto{\pgfqpoint{4.178909in}{5.910013in}}%
\pgfpathlineto{\pgfqpoint{4.180318in}{5.908976in}}%
\pgfpathlineto{\pgfqpoint{4.181727in}{5.908976in}}%
\pgfpathlineto{\pgfqpoint{4.184545in}{5.910161in}}%
\pgfpathlineto{\pgfqpoint{4.185955in}{5.908631in}}%
\pgfpathlineto{\pgfqpoint{4.187364in}{5.912976in}}%
\pgfpathlineto{\pgfqpoint{4.188773in}{5.912828in}}%
\pgfpathlineto{\pgfqpoint{4.190182in}{5.911396in}}%
\pgfpathlineto{\pgfqpoint{4.191591in}{5.910951in}}%
\pgfpathlineto{\pgfqpoint{4.193000in}{5.914654in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{5.910112in}}%
\pgfpathlineto{\pgfqpoint{4.195818in}{5.908433in}}%
\pgfpathlineto{\pgfqpoint{4.197227in}{5.908779in}}%
\pgfpathlineto{\pgfqpoint{4.198636in}{5.910458in}}%
\pgfpathlineto{\pgfqpoint{4.200045in}{5.909026in}}%
\pgfpathlineto{\pgfqpoint{4.201455in}{5.910951in}}%
\pgfpathlineto{\pgfqpoint{4.204273in}{5.910309in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{5.908779in}}%
\pgfpathlineto{\pgfqpoint{4.207091in}{5.911297in}}%
\pgfpathlineto{\pgfqpoint{4.209909in}{5.910655in}}%
\pgfpathlineto{\pgfqpoint{4.211318in}{5.910458in}}%
\pgfpathlineto{\pgfqpoint{4.212727in}{5.911988in}}%
\pgfpathlineto{\pgfqpoint{4.214136in}{5.909026in}}%
\pgfpathlineto{\pgfqpoint{4.215545in}{5.912433in}}%
\pgfpathlineto{\pgfqpoint{4.216955in}{5.910161in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{5.910655in}}%
\pgfpathlineto{\pgfqpoint{4.219773in}{5.911544in}}%
\pgfpathlineto{\pgfqpoint{4.222591in}{5.910458in}}%
\pgfpathlineto{\pgfqpoint{4.224000in}{5.914259in}}%
\pgfpathlineto{\pgfqpoint{4.225409in}{5.912087in}}%
\pgfpathlineto{\pgfqpoint{4.226818in}{5.910606in}}%
\pgfpathlineto{\pgfqpoint{4.228227in}{5.912284in}}%
\pgfpathlineto{\pgfqpoint{4.231045in}{5.908779in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{5.910902in}}%
\pgfpathlineto{\pgfqpoint{4.233864in}{5.909273in}}%
\pgfpathlineto{\pgfqpoint{4.235273in}{5.906754in}}%
\pgfpathlineto{\pgfqpoint{4.238091in}{5.909865in}}%
\pgfpathlineto{\pgfqpoint{4.239500in}{5.907693in}}%
\pgfpathlineto{\pgfqpoint{4.242318in}{5.905026in}}%
\pgfpathlineto{\pgfqpoint{4.243727in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{4.245136in}{5.908729in}}%
\pgfpathlineto{\pgfqpoint{4.246545in}{5.906211in}}%
\pgfpathlineto{\pgfqpoint{4.247955in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{5.904681in}}%
\pgfpathlineto{\pgfqpoint{4.252182in}{5.906754in}}%
\pgfpathlineto{\pgfqpoint{4.253591in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{4.255000in}{5.906606in}}%
\pgfpathlineto{\pgfqpoint{4.256409in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{4.257818in}{5.906508in}}%
\pgfpathlineto{\pgfqpoint{4.259227in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{4.262045in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{4.263455in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{4.264864in}{5.905273in}}%
\pgfpathlineto{\pgfqpoint{4.266273in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{4.267682in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{4.269091in}{5.904779in}}%
\pgfpathlineto{\pgfqpoint{4.270500in}{5.904779in}}%
\pgfpathlineto{\pgfqpoint{4.271909in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{4.274727in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{4.276136in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{4.278955in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{4.280364in}{5.900533in}}%
\pgfpathlineto{\pgfqpoint{4.281773in}{5.898953in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{5.896781in}}%
\pgfpathlineto{\pgfqpoint{4.286000in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{4.288818in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{4.290227in}{5.899891in}}%
\pgfpathlineto{\pgfqpoint{4.291636in}{5.900336in}}%
\pgfpathlineto{\pgfqpoint{4.293045in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{4.294455in}{5.899595in}}%
\pgfpathlineto{\pgfqpoint{4.295864in}{5.900829in}}%
\pgfpathlineto{\pgfqpoint{4.297273in}{5.899496in}}%
\pgfpathlineto{\pgfqpoint{4.298682in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{4.300091in}{5.898163in}}%
\pgfpathlineto{\pgfqpoint{4.301500in}{5.900138in}}%
\pgfpathlineto{\pgfqpoint{4.304318in}{5.901274in}}%
\pgfpathlineto{\pgfqpoint{4.307136in}{5.904681in}}%
\pgfpathlineto{\pgfqpoint{4.308545in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{4.309955in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{4.311364in}{5.905421in}}%
\pgfpathlineto{\pgfqpoint{4.312773in}{5.901323in}}%
\pgfpathlineto{\pgfqpoint{4.314182in}{5.905372in}}%
\pgfpathlineto{\pgfqpoint{4.315591in}{5.900879in}}%
\pgfpathlineto{\pgfqpoint{4.317000in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{4.318409in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{4.319818in}{5.905323in}}%
\pgfpathlineto{\pgfqpoint{4.321227in}{5.900484in}}%
\pgfpathlineto{\pgfqpoint{4.322636in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{4.324045in}{5.900484in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{4.326864in}{5.902360in}}%
\pgfpathlineto{\pgfqpoint{4.328273in}{5.902656in}}%
\pgfpathlineto{\pgfqpoint{4.329682in}{5.899546in}}%
\pgfpathlineto{\pgfqpoint{4.331091in}{5.898854in}}%
\pgfpathlineto{\pgfqpoint{4.332500in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{5.898854in}}%
\pgfpathlineto{\pgfqpoint{4.335318in}{5.899694in}}%
\pgfpathlineto{\pgfqpoint{4.336727in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{4.338136in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{4.339545in}{5.898756in}}%
\pgfpathlineto{\pgfqpoint{4.340955in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{4.342364in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{4.343773in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{4.345182in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{4.346591in}{5.900385in}}%
\pgfpathlineto{\pgfqpoint{4.348000in}{5.899348in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{5.905964in}}%
\pgfpathlineto{\pgfqpoint{4.350818in}{5.899052in}}%
\pgfpathlineto{\pgfqpoint{4.352227in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{5.898262in}}%
\pgfpathlineto{\pgfqpoint{4.355045in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{4.356455in}{5.900336in}}%
\pgfpathlineto{\pgfqpoint{4.357864in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{4.359273in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{4.360682in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{4.364909in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{4.366318in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{4.367727in}{5.900928in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{4.371955in}{5.902607in}}%
\pgfpathlineto{\pgfqpoint{4.374773in}{5.906014in}}%
\pgfpathlineto{\pgfqpoint{4.376182in}{5.906409in}}%
\pgfpathlineto{\pgfqpoint{4.377591in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{4.379000in}{5.906063in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{4.383227in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{4.384636in}{5.903644in}}%
\pgfpathlineto{\pgfqpoint{4.386045in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{4.387455in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{4.390273in}{5.906014in}}%
\pgfpathlineto{\pgfqpoint{4.391682in}{5.905569in}}%
\pgfpathlineto{\pgfqpoint{4.394500in}{5.907791in}}%
\pgfpathlineto{\pgfqpoint{4.395909in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{4.397318in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{4.398727in}{5.905323in}}%
\pgfpathlineto{\pgfqpoint{4.400136in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{4.402955in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{4.404364in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{4.405773in}{5.902607in}}%
\pgfpathlineto{\pgfqpoint{4.407182in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{5.901669in}}%
\pgfpathlineto{\pgfqpoint{4.412818in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{4.414227in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{4.415636in}{5.904681in}}%
\pgfpathlineto{\pgfqpoint{4.417045in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{4.418455in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{4.419864in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{5.906606in}}%
\pgfpathlineto{\pgfqpoint{4.422682in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{4.424091in}{5.906508in}}%
\pgfpathlineto{\pgfqpoint{4.425500in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{4.428318in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{4.429727in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{4.431136in}{5.902014in}}%
\pgfpathlineto{\pgfqpoint{4.432545in}{5.906310in}}%
\pgfpathlineto{\pgfqpoint{4.435364in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{4.436773in}{5.904779in}}%
\pgfpathlineto{\pgfqpoint{4.438182in}{5.904977in}}%
\pgfpathlineto{\pgfqpoint{4.439591in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{4.441000in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{4.442409in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{4.443818in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{4.445227in}{5.906508in}}%
\pgfpathlineto{\pgfqpoint{4.446636in}{5.900879in}}%
\pgfpathlineto{\pgfqpoint{4.449455in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{4.450864in}{5.897521in}}%
\pgfpathlineto{\pgfqpoint{4.452273in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{4.453682in}{5.899990in}}%
\pgfpathlineto{\pgfqpoint{4.455091in}{5.901027in}}%
\pgfpathlineto{\pgfqpoint{4.456500in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{4.457909in}{5.899249in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{4.460727in}{5.900829in}}%
\pgfpathlineto{\pgfqpoint{4.462136in}{5.899644in}}%
\pgfpathlineto{\pgfqpoint{4.464955in}{5.900731in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.902607in}}%
\pgfpathlineto{\pgfqpoint{4.469182in}{5.901126in}}%
\pgfpathlineto{\pgfqpoint{4.470591in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{5.901323in}}%
\pgfpathlineto{\pgfqpoint{4.474818in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{4.476227in}{5.901323in}}%
\pgfpathlineto{\pgfqpoint{4.477636in}{5.902163in}}%
\pgfpathlineto{\pgfqpoint{4.479045in}{5.899595in}}%
\pgfpathlineto{\pgfqpoint{4.480455in}{5.901323in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{5.895596in}}%
\pgfpathlineto{\pgfqpoint{4.483273in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{4.484682in}{5.901027in}}%
\pgfpathlineto{\pgfqpoint{4.486091in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{5.900089in}}%
\pgfpathlineto{\pgfqpoint{4.488909in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{4.490318in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{4.493136in}{5.900237in}}%
\pgfpathlineto{\pgfqpoint{4.494545in}{5.900434in}}%
\pgfpathlineto{\pgfqpoint{4.495955in}{5.900188in}}%
\pgfpathlineto{\pgfqpoint{4.497364in}{5.900484in}}%
\pgfpathlineto{\pgfqpoint{4.498773in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{4.500182in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{4.501591in}{5.900879in}}%
\pgfpathlineto{\pgfqpoint{4.503000in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{4.504409in}{5.903199in}}%
\pgfpathlineto{\pgfqpoint{4.505818in}{5.907594in}}%
\pgfpathlineto{\pgfqpoint{4.507227in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{4.508636in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{4.510045in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{4.511455in}{5.906656in}}%
\pgfpathlineto{\pgfqpoint{4.512864in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{4.514273in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{4.517091in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{4.518500in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{4.521318in}{5.899793in}}%
\pgfpathlineto{\pgfqpoint{4.522727in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{4.524136in}{5.899990in}}%
\pgfpathlineto{\pgfqpoint{4.526955in}{5.895892in}}%
\pgfpathlineto{\pgfqpoint{4.529773in}{5.904138in}}%
\pgfpathlineto{\pgfqpoint{4.531182in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{4.532591in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{4.534000in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{4.535409in}{5.900385in}}%
\pgfpathlineto{\pgfqpoint{4.536818in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{4.538227in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{4.539636in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{4.541045in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{4.543864in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{4.545273in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{4.546682in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{4.548091in}{5.900434in}}%
\pgfpathlineto{\pgfqpoint{4.549500in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{4.550909in}{5.900928in}}%
\pgfpathlineto{\pgfqpoint{4.552318in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{4.553727in}{5.901027in}}%
\pgfpathlineto{\pgfqpoint{4.555136in}{5.898262in}}%
\pgfpathlineto{\pgfqpoint{4.556545in}{5.900829in}}%
\pgfpathlineto{\pgfqpoint{4.557955in}{5.899941in}}%
\pgfpathlineto{\pgfqpoint{4.559364in}{5.902311in}}%
\pgfpathlineto{\pgfqpoint{4.560773in}{5.897966in}}%
\pgfpathlineto{\pgfqpoint{4.562182in}{5.899694in}}%
\pgfpathlineto{\pgfqpoint{4.563591in}{5.895892in}}%
\pgfpathlineto{\pgfqpoint{4.565000in}{5.896238in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{5.899003in}}%
\pgfpathlineto{\pgfqpoint{4.567818in}{5.898114in}}%
\pgfpathlineto{\pgfqpoint{4.569227in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{4.570636in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{4.572045in}{5.900237in}}%
\pgfpathlineto{\pgfqpoint{4.573455in}{5.900385in}}%
\pgfpathlineto{\pgfqpoint{4.574864in}{5.899249in}}%
\pgfpathlineto{\pgfqpoint{4.576273in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{4.577682in}{5.898756in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{5.899003in}}%
\pgfpathlineto{\pgfqpoint{4.581909in}{5.905273in}}%
\pgfpathlineto{\pgfqpoint{4.586136in}{5.906359in}}%
\pgfpathlineto{\pgfqpoint{4.587545in}{5.908433in}}%
\pgfpathlineto{\pgfqpoint{4.588955in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{4.590364in}{5.907396in}}%
\pgfpathlineto{\pgfqpoint{4.593182in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{4.597409in}{5.907199in}}%
\pgfpathlineto{\pgfqpoint{4.598818in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{4.600227in}{5.906458in}}%
\pgfpathlineto{\pgfqpoint{4.603045in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{4.604455in}{5.906063in}}%
\pgfpathlineto{\pgfqpoint{4.605864in}{5.908532in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{5.907939in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{5.907890in}}%
\pgfpathlineto{\pgfqpoint{4.611500in}{5.906903in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{5.907742in}}%
\pgfpathlineto{\pgfqpoint{4.614318in}{5.907791in}}%
\pgfpathlineto{\pgfqpoint{4.615727in}{5.910507in}}%
\pgfpathlineto{\pgfqpoint{4.617136in}{5.909223in}}%
\pgfpathlineto{\pgfqpoint{4.618545in}{5.910063in}}%
\pgfpathlineto{\pgfqpoint{4.619955in}{5.906409in}}%
\pgfpathlineto{\pgfqpoint{4.621364in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{4.622773in}{5.911297in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{5.911198in}}%
\pgfpathlineto{\pgfqpoint{4.625591in}{5.906508in}}%
\pgfpathlineto{\pgfqpoint{4.627000in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{4.628409in}{5.908186in}}%
\pgfpathlineto{\pgfqpoint{4.629818in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{4.631227in}{5.910063in}}%
\pgfpathlineto{\pgfqpoint{4.632636in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{4.634045in}{5.907347in}}%
\pgfpathlineto{\pgfqpoint{4.635455in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{4.636864in}{5.905421in}}%
\pgfpathlineto{\pgfqpoint{4.639682in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{4.641091in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{4.642500in}{5.910161in}}%
\pgfpathlineto{\pgfqpoint{4.643909in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{4.645318in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{4.646727in}{5.904928in}}%
\pgfpathlineto{\pgfqpoint{4.648136in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{4.649545in}{5.904236in}}%
\pgfpathlineto{\pgfqpoint{4.650955in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{4.652364in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{4.653773in}{5.902656in}}%
\pgfpathlineto{\pgfqpoint{4.655182in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{5.898854in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{5.901027in}}%
\pgfpathlineto{\pgfqpoint{4.660818in}{5.898756in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{4.663636in}{5.899743in}}%
\pgfpathlineto{\pgfqpoint{4.665045in}{5.899348in}}%
\pgfpathlineto{\pgfqpoint{4.666455in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{4.669273in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{4.670682in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{4.672091in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{4.674909in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{4.677727in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{4.679136in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{4.680545in}{5.900138in}}%
\pgfpathlineto{\pgfqpoint{4.681955in}{5.899151in}}%
\pgfpathlineto{\pgfqpoint{4.683364in}{5.897472in}}%
\pgfpathlineto{\pgfqpoint{4.684773in}{5.898756in}}%
\pgfpathlineto{\pgfqpoint{4.686182in}{5.898953in}}%
\pgfpathlineto{\pgfqpoint{4.687591in}{5.896139in}}%
\pgfpathlineto{\pgfqpoint{4.689000in}{5.894904in}}%
\pgfpathlineto{\pgfqpoint{4.690409in}{5.898410in}}%
\pgfpathlineto{\pgfqpoint{4.693227in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{4.694636in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{4.696045in}{5.899299in}}%
\pgfpathlineto{\pgfqpoint{4.697455in}{5.896484in}}%
\pgfpathlineto{\pgfqpoint{4.698864in}{5.901521in}}%
\pgfpathlineto{\pgfqpoint{4.700273in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{4.703091in}{5.898262in}}%
\pgfpathlineto{\pgfqpoint{4.704500in}{5.899595in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{5.895793in}}%
\pgfpathlineto{\pgfqpoint{4.707318in}{5.897126in}}%
\pgfpathlineto{\pgfqpoint{4.708727in}{5.900089in}}%
\pgfpathlineto{\pgfqpoint{4.710136in}{5.899447in}}%
\pgfpathlineto{\pgfqpoint{4.711545in}{5.897225in}}%
\pgfpathlineto{\pgfqpoint{4.712955in}{5.900237in}}%
\pgfpathlineto{\pgfqpoint{4.714364in}{5.899842in}}%
\pgfpathlineto{\pgfqpoint{4.715773in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{4.717182in}{5.900434in}}%
\pgfpathlineto{\pgfqpoint{4.718591in}{5.900188in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{4.721409in}{5.898953in}}%
\pgfpathlineto{\pgfqpoint{4.722818in}{5.897373in}}%
\pgfpathlineto{\pgfqpoint{4.724227in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{4.725636in}{5.901274in}}%
\pgfpathlineto{\pgfqpoint{4.727045in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{4.728455in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{4.729864in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{4.732682in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{4.735500in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{4.738318in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{5.909964in}}%
\pgfpathlineto{\pgfqpoint{4.741136in}{5.906754in}}%
\pgfpathlineto{\pgfqpoint{4.742545in}{5.907001in}}%
\pgfpathlineto{\pgfqpoint{4.743955in}{5.906014in}}%
\pgfpathlineto{\pgfqpoint{4.745364in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{4.746773in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{5.907199in}}%
\pgfpathlineto{\pgfqpoint{4.749591in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{4.751000in}{5.910408in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{4.753818in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{4.755227in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{4.756636in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{4.759455in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{4.760864in}{5.906409in}}%
\pgfpathlineto{\pgfqpoint{4.762273in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{4.763682in}{5.906359in}}%
\pgfpathlineto{\pgfqpoint{4.765091in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{4.766500in}{5.906853in}}%
\pgfpathlineto{\pgfqpoint{4.767909in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{4.769318in}{5.908532in}}%
\pgfpathlineto{\pgfqpoint{4.770727in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{4.772136in}{5.904928in}}%
\pgfpathlineto{\pgfqpoint{4.774955in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{4.777773in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{4.782000in}{5.904236in}}%
\pgfpathlineto{\pgfqpoint{4.783409in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{4.784818in}{5.907248in}}%
\pgfpathlineto{\pgfqpoint{4.786227in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{4.787636in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{4.789045in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{4.790455in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{4.791864in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{4.793273in}{5.900336in}}%
\pgfpathlineto{\pgfqpoint{4.794682in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{4.797500in}{5.904533in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{4.800318in}{5.907347in}}%
\pgfpathlineto{\pgfqpoint{4.801727in}{5.908878in}}%
\pgfpathlineto{\pgfqpoint{4.803136in}{5.904681in}}%
\pgfpathlineto{\pgfqpoint{4.804545in}{5.906508in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{4.808773in}{5.906754in}}%
\pgfpathlineto{\pgfqpoint{4.810182in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{4.813000in}{5.906359in}}%
\pgfpathlineto{\pgfqpoint{4.814409in}{5.906113in}}%
\pgfpathlineto{\pgfqpoint{4.815818in}{5.906656in}}%
\pgfpathlineto{\pgfqpoint{4.817227in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{4.818636in}{5.907100in}}%
\pgfpathlineto{\pgfqpoint{4.820045in}{5.911001in}}%
\pgfpathlineto{\pgfqpoint{4.821455in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{4.822864in}{5.908680in}}%
\pgfpathlineto{\pgfqpoint{4.825682in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{4.827091in}{5.906508in}}%
\pgfpathlineto{\pgfqpoint{4.828500in}{5.905569in}}%
\pgfpathlineto{\pgfqpoint{4.829909in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{4.831318in}{5.907199in}}%
\pgfpathlineto{\pgfqpoint{4.832727in}{5.906359in}}%
\pgfpathlineto{\pgfqpoint{4.834136in}{5.906359in}}%
\pgfpathlineto{\pgfqpoint{4.835545in}{5.905174in}}%
\pgfpathlineto{\pgfqpoint{4.836955in}{5.905421in}}%
\pgfpathlineto{\pgfqpoint{4.839773in}{5.908285in}}%
\pgfpathlineto{\pgfqpoint{4.841182in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{4.842591in}{5.906261in}}%
\pgfpathlineto{\pgfqpoint{4.844000in}{5.910063in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{5.905471in}}%
\pgfpathlineto{\pgfqpoint{4.846818in}{5.908384in}}%
\pgfpathlineto{\pgfqpoint{4.849636in}{5.906014in}}%
\pgfpathlineto{\pgfqpoint{4.851045in}{5.901027in}}%
\pgfpathlineto{\pgfqpoint{4.852455in}{5.907989in}}%
\pgfpathlineto{\pgfqpoint{4.853864in}{5.905421in}}%
\pgfpathlineto{\pgfqpoint{4.855273in}{5.906903in}}%
\pgfpathlineto{\pgfqpoint{4.856682in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{4.858091in}{5.908137in}}%
\pgfpathlineto{\pgfqpoint{4.859500in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{4.860909in}{5.906903in}}%
\pgfpathlineto{\pgfqpoint{4.862318in}{5.905866in}}%
\pgfpathlineto{\pgfqpoint{4.863727in}{5.906409in}}%
\pgfpathlineto{\pgfqpoint{4.865136in}{5.897719in}}%
\pgfpathlineto{\pgfqpoint{4.866545in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{4.867955in}{5.904138in}}%
\pgfpathlineto{\pgfqpoint{4.869364in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{4.870773in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{4.872182in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{4.873591in}{5.908137in}}%
\pgfpathlineto{\pgfqpoint{4.876409in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{4.877818in}{5.906606in}}%
\pgfpathlineto{\pgfqpoint{4.879227in}{5.907989in}}%
\pgfpathlineto{\pgfqpoint{4.880636in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{4.882045in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{4.883455in}{5.908236in}}%
\pgfpathlineto{\pgfqpoint{4.886273in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{4.890500in}{5.906705in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{5.904138in}}%
\pgfpathlineto{\pgfqpoint{4.893318in}{5.906754in}}%
\pgfpathlineto{\pgfqpoint{4.894727in}{5.906310in}}%
\pgfpathlineto{\pgfqpoint{4.896136in}{5.905421in}}%
\pgfpathlineto{\pgfqpoint{4.897545in}{5.906903in}}%
\pgfpathlineto{\pgfqpoint{4.898955in}{5.909816in}}%
\pgfpathlineto{\pgfqpoint{4.900364in}{5.906606in}}%
\pgfpathlineto{\pgfqpoint{4.901773in}{5.906903in}}%
\pgfpathlineto{\pgfqpoint{4.903182in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{4.904591in}{5.906705in}}%
\pgfpathlineto{\pgfqpoint{4.906000in}{5.902953in}}%
\pgfpathlineto{\pgfqpoint{4.907409in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{4.908818in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{4.910227in}{5.904779in}}%
\pgfpathlineto{\pgfqpoint{4.911636in}{5.905174in}}%
\pgfpathlineto{\pgfqpoint{4.913045in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{4.914455in}{5.910260in}}%
\pgfpathlineto{\pgfqpoint{4.915864in}{5.908976in}}%
\pgfpathlineto{\pgfqpoint{4.917273in}{5.907001in}}%
\pgfpathlineto{\pgfqpoint{4.918682in}{5.908927in}}%
\pgfpathlineto{\pgfqpoint{4.920091in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{4.921500in}{5.910754in}}%
\pgfpathlineto{\pgfqpoint{4.922909in}{5.910704in}}%
\pgfpathlineto{\pgfqpoint{4.924318in}{5.907001in}}%
\pgfpathlineto{\pgfqpoint{4.927136in}{5.907841in}}%
\pgfpathlineto{\pgfqpoint{4.928545in}{5.907544in}}%
\pgfpathlineto{\pgfqpoint{4.931364in}{5.909075in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{5.908038in}}%
\pgfpathlineto{\pgfqpoint{4.934182in}{5.911001in}}%
\pgfpathlineto{\pgfqpoint{4.935591in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{4.937000in}{5.906557in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{5.906853in}}%
\pgfpathlineto{\pgfqpoint{4.939818in}{5.905273in}}%
\pgfpathlineto{\pgfqpoint{4.941227in}{5.906310in}}%
\pgfpathlineto{\pgfqpoint{4.942636in}{5.909026in}}%
\pgfpathlineto{\pgfqpoint{4.944045in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{5.906409in}}%
\pgfpathlineto{\pgfqpoint{4.946864in}{5.907100in}}%
\pgfpathlineto{\pgfqpoint{4.948273in}{5.909766in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{5.907446in}}%
\pgfpathlineto{\pgfqpoint{4.951091in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{4.953909in}{5.907643in}}%
\pgfpathlineto{\pgfqpoint{4.955318in}{5.908334in}}%
\pgfpathlineto{\pgfqpoint{4.956727in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{4.958136in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{4.959545in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{4.960955in}{5.897324in}}%
\pgfpathlineto{\pgfqpoint{4.962364in}{5.907544in}}%
\pgfpathlineto{\pgfqpoint{4.963773in}{5.905273in}}%
\pgfpathlineto{\pgfqpoint{4.965182in}{5.900484in}}%
\pgfpathlineto{\pgfqpoint{4.968000in}{5.905569in}}%
\pgfpathlineto{\pgfqpoint{4.969409in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{4.970818in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{4.973636in}{5.900879in}}%
\pgfpathlineto{\pgfqpoint{4.975045in}{5.901521in}}%
\pgfpathlineto{\pgfqpoint{4.976455in}{5.900731in}}%
\pgfpathlineto{\pgfqpoint{4.977864in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{4.980682in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{4.982091in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{4.983500in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{4.987727in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{4.989136in}{5.908088in}}%
\pgfpathlineto{\pgfqpoint{4.990545in}{5.905471in}}%
\pgfpathlineto{\pgfqpoint{4.993364in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{4.994773in}{5.904236in}}%
\pgfpathlineto{\pgfqpoint{4.996182in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{4.997591in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{4.999000in}{5.899891in}}%
\pgfpathlineto{\pgfqpoint{5.000409in}{5.901521in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{5.004636in}{5.897620in}}%
\pgfpathlineto{\pgfqpoint{5.007455in}{5.893917in}}%
\pgfpathlineto{\pgfqpoint{5.008864in}{5.894065in}}%
\pgfpathlineto{\pgfqpoint{5.010273in}{5.895694in}}%
\pgfpathlineto{\pgfqpoint{5.011682in}{5.896089in}}%
\pgfpathlineto{\pgfqpoint{5.013091in}{5.897719in}}%
\pgfpathlineto{\pgfqpoint{5.014500in}{5.898706in}}%
\pgfpathlineto{\pgfqpoint{5.015909in}{5.895497in}}%
\pgfpathlineto{\pgfqpoint{5.017318in}{5.895497in}}%
\pgfpathlineto{\pgfqpoint{5.018727in}{5.898459in}}%
\pgfpathlineto{\pgfqpoint{5.020136in}{5.894707in}}%
\pgfpathlineto{\pgfqpoint{5.021545in}{5.900089in}}%
\pgfpathlineto{\pgfqpoint{5.024364in}{5.896435in}}%
\pgfpathlineto{\pgfqpoint{5.025773in}{5.898459in}}%
\pgfpathlineto{\pgfqpoint{5.027182in}{5.898657in}}%
\pgfpathlineto{\pgfqpoint{5.028591in}{5.896188in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{5.900039in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{5.898953in}}%
\pgfpathlineto{\pgfqpoint{5.032818in}{5.896139in}}%
\pgfpathlineto{\pgfqpoint{5.034227in}{5.898262in}}%
\pgfpathlineto{\pgfqpoint{5.035636in}{5.896386in}}%
\pgfpathlineto{\pgfqpoint{5.037045in}{5.893719in}}%
\pgfpathlineto{\pgfqpoint{5.038455in}{5.898262in}}%
\pgfpathlineto{\pgfqpoint{5.039864in}{5.900681in}}%
\pgfpathlineto{\pgfqpoint{5.041273in}{5.900681in}}%
\pgfpathlineto{\pgfqpoint{5.042682in}{5.900188in}}%
\pgfpathlineto{\pgfqpoint{5.044091in}{5.901323in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{5.897274in}}%
\pgfpathlineto{\pgfqpoint{5.046909in}{5.900681in}}%
\pgfpathlineto{\pgfqpoint{5.048318in}{5.895793in}}%
\pgfpathlineto{\pgfqpoint{5.049727in}{5.899743in}}%
\pgfpathlineto{\pgfqpoint{5.051136in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{5.052545in}{5.898805in}}%
\pgfpathlineto{\pgfqpoint{5.055364in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{5.056773in}{5.897472in}}%
\pgfpathlineto{\pgfqpoint{5.058182in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{5.059591in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{5.061000in}{5.900434in}}%
\pgfpathlineto{\pgfqpoint{5.062409in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{5.063818in}{5.899447in}}%
\pgfpathlineto{\pgfqpoint{5.065227in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{5.066636in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{5.068045in}{5.900928in}}%
\pgfpathlineto{\pgfqpoint{5.069455in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{5.072273in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{5.073682in}{5.902953in}}%
\pgfpathlineto{\pgfqpoint{5.075091in}{5.906310in}}%
\pgfpathlineto{\pgfqpoint{5.076500in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{5.079318in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{5.080727in}{5.908976in}}%
\pgfpathlineto{\pgfqpoint{5.082136in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{5.083545in}{5.908236in}}%
\pgfpathlineto{\pgfqpoint{5.084955in}{5.907051in}}%
\pgfpathlineto{\pgfqpoint{5.086364in}{5.907298in}}%
\pgfpathlineto{\pgfqpoint{5.087773in}{5.908532in}}%
\pgfpathlineto{\pgfqpoint{5.089182in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{5.090591in}{5.907100in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{5.906310in}}%
\pgfpathlineto{\pgfqpoint{5.094818in}{5.908137in}}%
\pgfpathlineto{\pgfqpoint{5.096227in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{5.097636in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{5.099045in}{5.905915in}}%
\pgfpathlineto{\pgfqpoint{5.100455in}{5.907939in}}%
\pgfpathlineto{\pgfqpoint{5.101864in}{5.907495in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{5.908483in}}%
\pgfpathlineto{\pgfqpoint{5.104682in}{5.907248in}}%
\pgfpathlineto{\pgfqpoint{5.106091in}{5.909717in}}%
\pgfpathlineto{\pgfqpoint{5.108909in}{5.909124in}}%
\pgfpathlineto{\pgfqpoint{5.110318in}{5.909766in}}%
\pgfpathlineto{\pgfqpoint{5.111727in}{5.908927in}}%
\pgfpathlineto{\pgfqpoint{5.113136in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{5.114545in}{5.910853in}}%
\pgfpathlineto{\pgfqpoint{5.118773in}{5.910112in}}%
\pgfpathlineto{\pgfqpoint{5.121591in}{5.911692in}}%
\pgfpathlineto{\pgfqpoint{5.123000in}{5.910013in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{5.910704in}}%
\pgfpathlineto{\pgfqpoint{5.125818in}{5.910013in}}%
\pgfpathlineto{\pgfqpoint{5.127227in}{5.910655in}}%
\pgfpathlineto{\pgfqpoint{5.128636in}{5.912877in}}%
\pgfpathlineto{\pgfqpoint{5.130045in}{5.912334in}}%
\pgfpathlineto{\pgfqpoint{5.131455in}{5.912482in}}%
\pgfpathlineto{\pgfqpoint{5.132864in}{5.911445in}}%
\pgfpathlineto{\pgfqpoint{5.134273in}{5.912433in}}%
\pgfpathlineto{\pgfqpoint{5.135682in}{5.910655in}}%
\pgfpathlineto{\pgfqpoint{5.138500in}{5.914704in}}%
\pgfpathlineto{\pgfqpoint{5.139909in}{5.911939in}}%
\pgfpathlineto{\pgfqpoint{5.141318in}{5.912531in}}%
\pgfpathlineto{\pgfqpoint{5.142727in}{5.911791in}}%
\pgfpathlineto{\pgfqpoint{5.144136in}{5.908878in}}%
\pgfpathlineto{\pgfqpoint{5.145545in}{5.911544in}}%
\pgfpathlineto{\pgfqpoint{5.146955in}{5.910260in}}%
\pgfpathlineto{\pgfqpoint{5.148364in}{5.913074in}}%
\pgfpathlineto{\pgfqpoint{5.149773in}{5.912679in}}%
\pgfpathlineto{\pgfqpoint{5.151182in}{5.911494in}}%
\pgfpathlineto{\pgfqpoint{5.152591in}{5.911445in}}%
\pgfpathlineto{\pgfqpoint{5.154000in}{5.913173in}}%
\pgfpathlineto{\pgfqpoint{5.155409in}{5.910556in}}%
\pgfpathlineto{\pgfqpoint{5.156818in}{5.912186in}}%
\pgfpathlineto{\pgfqpoint{5.158227in}{5.909223in}}%
\pgfpathlineto{\pgfqpoint{5.159636in}{5.909026in}}%
\pgfpathlineto{\pgfqpoint{5.161045in}{5.909421in}}%
\pgfpathlineto{\pgfqpoint{5.162455in}{5.908976in}}%
\pgfpathlineto{\pgfqpoint{5.163864in}{5.912877in}}%
\pgfpathlineto{\pgfqpoint{5.165273in}{5.908779in}}%
\pgfpathlineto{\pgfqpoint{5.166682in}{5.911050in}}%
\pgfpathlineto{\pgfqpoint{5.168091in}{5.908680in}}%
\pgfpathlineto{\pgfqpoint{5.169500in}{5.908878in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{5.912334in}}%
\pgfpathlineto{\pgfqpoint{5.172318in}{5.909026in}}%
\pgfpathlineto{\pgfqpoint{5.173727in}{5.908532in}}%
\pgfpathlineto{\pgfqpoint{5.175136in}{5.912482in}}%
\pgfpathlineto{\pgfqpoint{5.176545in}{5.909273in}}%
\pgfpathlineto{\pgfqpoint{5.177955in}{5.910507in}}%
\pgfpathlineto{\pgfqpoint{5.180773in}{5.907347in}}%
\pgfpathlineto{\pgfqpoint{5.182182in}{5.908236in}}%
\pgfpathlineto{\pgfqpoint{5.183591in}{5.910754in}}%
\pgfpathlineto{\pgfqpoint{5.185000in}{5.908927in}}%
\pgfpathlineto{\pgfqpoint{5.186409in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{5.187818in}{5.907298in}}%
\pgfpathlineto{\pgfqpoint{5.189227in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{5.190636in}{5.909174in}}%
\pgfpathlineto{\pgfqpoint{5.192045in}{5.906261in}}%
\pgfpathlineto{\pgfqpoint{5.193455in}{5.907199in}}%
\pgfpathlineto{\pgfqpoint{5.194864in}{5.905372in}}%
\pgfpathlineto{\pgfqpoint{5.196273in}{5.905866in}}%
\pgfpathlineto{\pgfqpoint{5.197682in}{5.908334in}}%
\pgfpathlineto{\pgfqpoint{5.199091in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{5.200500in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{5.201909in}{5.908483in}}%
\pgfpathlineto{\pgfqpoint{5.203318in}{5.910408in}}%
\pgfpathlineto{\pgfqpoint{5.204727in}{5.907594in}}%
\pgfpathlineto{\pgfqpoint{5.206136in}{5.906211in}}%
\pgfpathlineto{\pgfqpoint{5.207545in}{5.907051in}}%
\pgfpathlineto{\pgfqpoint{5.208955in}{5.908976in}}%
\pgfpathlineto{\pgfqpoint{5.210364in}{5.904236in}}%
\pgfpathlineto{\pgfqpoint{5.213182in}{5.908038in}}%
\pgfpathlineto{\pgfqpoint{5.214591in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{5.907001in}}%
\pgfpathlineto{\pgfqpoint{5.218818in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{5.220227in}{5.907347in}}%
\pgfpathlineto{\pgfqpoint{5.221636in}{5.908433in}}%
\pgfpathlineto{\pgfqpoint{5.223045in}{5.908186in}}%
\pgfpathlineto{\pgfqpoint{5.225864in}{5.904779in}}%
\pgfpathlineto{\pgfqpoint{5.227273in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{5.228682in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{5.230091in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{5.231500in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{5.232909in}{5.904779in}}%
\pgfpathlineto{\pgfqpoint{5.234318in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{5.235727in}{5.904977in}}%
\pgfpathlineto{\pgfqpoint{5.237136in}{5.906359in}}%
\pgfpathlineto{\pgfqpoint{5.238545in}{5.906606in}}%
\pgfpathlineto{\pgfqpoint{5.241364in}{5.904236in}}%
\pgfpathlineto{\pgfqpoint{5.242773in}{5.907298in}}%
\pgfpathlineto{\pgfqpoint{5.245591in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{5.247000in}{5.908729in}}%
\pgfpathlineto{\pgfqpoint{5.248409in}{5.901669in}}%
\pgfpathlineto{\pgfqpoint{5.249818in}{5.898657in}}%
\pgfpathlineto{\pgfqpoint{5.251227in}{5.905174in}}%
\pgfpathlineto{\pgfqpoint{5.252636in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{5.254045in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{5.255455in}{5.898410in}}%
\pgfpathlineto{\pgfqpoint{5.256864in}{5.899891in}}%
\pgfpathlineto{\pgfqpoint{5.258273in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{5.262500in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{5.263909in}{5.907396in}}%
\pgfpathlineto{\pgfqpoint{5.265318in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{5.266727in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{5.268136in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{5.269545in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{5.270955in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{5.272364in}{5.903644in}}%
\pgfpathlineto{\pgfqpoint{5.273773in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{5.275182in}{5.904533in}}%
\pgfpathlineto{\pgfqpoint{5.276591in}{5.900484in}}%
\pgfpathlineto{\pgfqpoint{5.278000in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{5.279409in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{5.280818in}{5.900978in}}%
\pgfpathlineto{\pgfqpoint{5.282227in}{5.901274in}}%
\pgfpathlineto{\pgfqpoint{5.283636in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{5.285045in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{5.286455in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{5.287864in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{5.289273in}{5.901274in}}%
\pgfpathlineto{\pgfqpoint{5.290682in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{5.292091in}{5.905866in}}%
\pgfpathlineto{\pgfqpoint{5.294909in}{5.900385in}}%
\pgfpathlineto{\pgfqpoint{5.296318in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{5.297727in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{5.299136in}{5.900829in}}%
\pgfpathlineto{\pgfqpoint{5.300545in}{5.900829in}}%
\pgfpathlineto{\pgfqpoint{5.301955in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{5.303364in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{5.304773in}{5.898015in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{5.898904in}}%
\pgfpathlineto{\pgfqpoint{5.307591in}{5.900237in}}%
\pgfpathlineto{\pgfqpoint{5.309000in}{5.900533in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{5.900336in}}%
\pgfpathlineto{\pgfqpoint{5.311818in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{5.313227in}{5.899990in}}%
\pgfpathlineto{\pgfqpoint{5.314636in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{5.317455in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{5.318864in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{5.321682in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{5.323091in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{5.324500in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{5.325909in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{5.327318in}{5.908038in}}%
\pgfpathlineto{\pgfqpoint{5.328727in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{5.331545in}{5.907643in}}%
\pgfpathlineto{\pgfqpoint{5.332955in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{5.334364in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{5.906557in}}%
\pgfpathlineto{\pgfqpoint{5.337182in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{5.338591in}{5.906409in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{5.906113in}}%
\pgfpathlineto{\pgfqpoint{5.341409in}{5.907149in}}%
\pgfpathlineto{\pgfqpoint{5.345636in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{5.347045in}{5.907001in}}%
\pgfpathlineto{\pgfqpoint{5.348455in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{5.349864in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{5.351273in}{5.904681in}}%
\pgfpathlineto{\pgfqpoint{5.352682in}{5.905471in}}%
\pgfpathlineto{\pgfqpoint{5.354091in}{5.907693in}}%
\pgfpathlineto{\pgfqpoint{5.355500in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{5.356909in}{5.908828in}}%
\pgfpathlineto{\pgfqpoint{5.359727in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{5.361136in}{5.909174in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{5.907001in}}%
\pgfpathlineto{\pgfqpoint{5.363955in}{5.906310in}}%
\pgfpathlineto{\pgfqpoint{5.365364in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{5.366773in}{5.903644in}}%
\pgfpathlineto{\pgfqpoint{5.368182in}{5.908878in}}%
\pgfpathlineto{\pgfqpoint{5.369591in}{5.908532in}}%
\pgfpathlineto{\pgfqpoint{5.371000in}{5.907495in}}%
\pgfpathlineto{\pgfqpoint{5.372409in}{5.907248in}}%
\pgfpathlineto{\pgfqpoint{5.373818in}{5.906458in}}%
\pgfpathlineto{\pgfqpoint{5.375227in}{5.907841in}}%
\pgfpathlineto{\pgfqpoint{5.376636in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{5.378045in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{5.379455in}{5.907199in}}%
\pgfpathlineto{\pgfqpoint{5.380864in}{5.907199in}}%
\pgfpathlineto{\pgfqpoint{5.382273in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{5.906656in}}%
\pgfpathlineto{\pgfqpoint{5.385091in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{5.386500in}{5.906754in}}%
\pgfpathlineto{\pgfqpoint{5.387909in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{5.389318in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{5.393545in}{5.908532in}}%
\pgfpathlineto{\pgfqpoint{5.394955in}{5.907248in}}%
\pgfpathlineto{\pgfqpoint{5.397773in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{5.399182in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{5.400591in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{5.402000in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{5.403409in}{5.903644in}}%
\pgfpathlineto{\pgfqpoint{5.404818in}{5.904681in}}%
\pgfpathlineto{\pgfqpoint{5.406227in}{5.908038in}}%
\pgfpathlineto{\pgfqpoint{5.407636in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{5.409045in}{5.909223in}}%
\pgfpathlineto{\pgfqpoint{5.410455in}{5.907396in}}%
\pgfpathlineto{\pgfqpoint{5.411864in}{5.907248in}}%
\pgfpathlineto{\pgfqpoint{5.413273in}{5.908729in}}%
\pgfpathlineto{\pgfqpoint{5.414682in}{5.908532in}}%
\pgfpathlineto{\pgfqpoint{5.416091in}{5.910013in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{5.908384in}}%
\pgfpathlineto{\pgfqpoint{5.418909in}{5.907446in}}%
\pgfpathlineto{\pgfqpoint{5.420318in}{5.912334in}}%
\pgfpathlineto{\pgfqpoint{5.421727in}{5.907890in}}%
\pgfpathlineto{\pgfqpoint{5.423136in}{5.908878in}}%
\pgfpathlineto{\pgfqpoint{5.424545in}{5.907298in}}%
\pgfpathlineto{\pgfqpoint{5.427364in}{5.908878in}}%
\pgfpathlineto{\pgfqpoint{5.428773in}{5.907989in}}%
\pgfpathlineto{\pgfqpoint{5.430182in}{5.908729in}}%
\pgfpathlineto{\pgfqpoint{5.431591in}{5.908828in}}%
\pgfpathlineto{\pgfqpoint{5.434409in}{5.907791in}}%
\pgfpathlineto{\pgfqpoint{5.435818in}{5.909865in}}%
\pgfpathlineto{\pgfqpoint{5.437227in}{5.906754in}}%
\pgfpathlineto{\pgfqpoint{5.438636in}{5.905964in}}%
\pgfpathlineto{\pgfqpoint{5.440045in}{5.910951in}}%
\pgfpathlineto{\pgfqpoint{5.441455in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{5.442864in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{5.444273in}{5.906656in}}%
\pgfpathlineto{\pgfqpoint{5.445682in}{5.908680in}}%
\pgfpathlineto{\pgfqpoint{5.448500in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{5.449909in}{5.909371in}}%
\pgfpathlineto{\pgfqpoint{5.451318in}{5.908334in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{5.908828in}}%
\pgfpathlineto{\pgfqpoint{5.454136in}{5.907149in}}%
\pgfpathlineto{\pgfqpoint{5.455545in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{5.458364in}{5.907051in}}%
\pgfpathlineto{\pgfqpoint{5.459773in}{5.905569in}}%
\pgfpathlineto{\pgfqpoint{5.461182in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{5.462591in}{5.905569in}}%
\pgfpathlineto{\pgfqpoint{5.464000in}{5.904977in}}%
\pgfpathlineto{\pgfqpoint{5.466818in}{5.906458in}}%
\pgfpathlineto{\pgfqpoint{5.468227in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{5.469636in}{5.906903in}}%
\pgfpathlineto{\pgfqpoint{5.471045in}{5.908976in}}%
\pgfpathlineto{\pgfqpoint{5.472455in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{5.475273in}{5.907643in}}%
\pgfpathlineto{\pgfqpoint{5.476682in}{5.908828in}}%
\pgfpathlineto{\pgfqpoint{5.478091in}{5.907051in}}%
\pgfpathlineto{\pgfqpoint{5.479500in}{5.906458in}}%
\pgfpathlineto{\pgfqpoint{5.480909in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{5.482318in}{5.909223in}}%
\pgfpathlineto{\pgfqpoint{5.483727in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{5.485136in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{5.486545in}{5.906211in}}%
\pgfpathlineto{\pgfqpoint{5.487955in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{5.489364in}{5.907495in}}%
\pgfpathlineto{\pgfqpoint{5.490773in}{5.907841in}}%
\pgfpathlineto{\pgfqpoint{5.492182in}{5.906063in}}%
\pgfpathlineto{\pgfqpoint{5.493591in}{5.907693in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{5.496409in}{5.910063in}}%
\pgfpathlineto{\pgfqpoint{5.497818in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{5.499227in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{5.500636in}{5.904779in}}%
\pgfpathlineto{\pgfqpoint{5.502045in}{5.906557in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{5.907495in}}%
\pgfpathlineto{\pgfqpoint{5.504864in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{5.506273in}{5.907100in}}%
\pgfpathlineto{\pgfqpoint{5.507682in}{5.904236in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{5.906903in}}%
\pgfpathlineto{\pgfqpoint{5.510500in}{5.905026in}}%
\pgfpathlineto{\pgfqpoint{5.514727in}{5.909075in}}%
\pgfpathlineto{\pgfqpoint{5.516136in}{5.907100in}}%
\pgfpathlineto{\pgfqpoint{5.517545in}{5.911099in}}%
\pgfpathlineto{\pgfqpoint{5.518955in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{5.520364in}{5.906063in}}%
\pgfpathlineto{\pgfqpoint{5.521773in}{5.910309in}}%
\pgfpathlineto{\pgfqpoint{5.524591in}{5.902014in}}%
\pgfpathlineto{\pgfqpoint{5.526000in}{5.904533in}}%
\pgfpathlineto{\pgfqpoint{5.527409in}{5.905323in}}%
\pgfpathlineto{\pgfqpoint{5.528818in}{5.905569in}}%
\pgfpathlineto{\pgfqpoint{5.530227in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{5.531636in}{5.904977in}}%
\pgfpathlineto{\pgfqpoint{5.535864in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{5.538682in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{5.540091in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{5.541500in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{5.542909in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{5.544318in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{5.545727in}{5.902804in}}%
\pgfpathlineto{\pgfqpoint{5.547136in}{5.900434in}}%
\pgfpathlineto{\pgfqpoint{5.549955in}{5.899941in}}%
\pgfpathlineto{\pgfqpoint{5.551364in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{5.552773in}{5.902311in}}%
\pgfpathlineto{\pgfqpoint{5.554182in}{5.906310in}}%
\pgfpathlineto{\pgfqpoint{5.555591in}{5.902656in}}%
\pgfpathlineto{\pgfqpoint{5.557000in}{5.902607in}}%
\pgfpathlineto{\pgfqpoint{5.558409in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{5.559818in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{5.561227in}{5.907791in}}%
\pgfpathlineto{\pgfqpoint{5.562636in}{5.908384in}}%
\pgfpathlineto{\pgfqpoint{5.564045in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{5.565455in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{5.566864in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{5.568273in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{5.569682in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{5.571091in}{5.905915in}}%
\pgfpathlineto{\pgfqpoint{5.572500in}{5.905372in}}%
\pgfpathlineto{\pgfqpoint{5.573909in}{5.906952in}}%
\pgfpathlineto{\pgfqpoint{5.575318in}{5.907693in}}%
\pgfpathlineto{\pgfqpoint{5.576727in}{5.907298in}}%
\pgfpathlineto{\pgfqpoint{5.579545in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{5.580955in}{5.905421in}}%
\pgfpathlineto{\pgfqpoint{5.582364in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{5.583773in}{5.905569in}}%
\pgfpathlineto{\pgfqpoint{5.585182in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{5.586591in}{5.907544in}}%
\pgfpathlineto{\pgfqpoint{5.588000in}{5.907149in}}%
\pgfpathlineto{\pgfqpoint{5.589409in}{5.907248in}}%
\pgfpathlineto{\pgfqpoint{5.590818in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{5.592227in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{5.593636in}{5.906705in}}%
\pgfpathlineto{\pgfqpoint{5.595045in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{5.596455in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{5.597864in}{5.908631in}}%
\pgfpathlineto{\pgfqpoint{5.599273in}{5.909322in}}%
\pgfpathlineto{\pgfqpoint{5.600682in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{5.602091in}{5.905964in}}%
\pgfpathlineto{\pgfqpoint{5.603500in}{5.908532in}}%
\pgfpathlineto{\pgfqpoint{5.607727in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{5.609136in}{5.910853in}}%
\pgfpathlineto{\pgfqpoint{5.611955in}{5.908680in}}%
\pgfpathlineto{\pgfqpoint{5.613364in}{5.909124in}}%
\pgfpathlineto{\pgfqpoint{5.614773in}{5.907149in}}%
\pgfpathlineto{\pgfqpoint{5.616182in}{5.906754in}}%
\pgfpathlineto{\pgfqpoint{5.617591in}{5.905471in}}%
\pgfpathlineto{\pgfqpoint{5.619000in}{5.909174in}}%
\pgfpathlineto{\pgfqpoint{5.620409in}{5.905915in}}%
\pgfpathlineto{\pgfqpoint{5.621818in}{5.907544in}}%
\pgfpathlineto{\pgfqpoint{5.623227in}{5.905273in}}%
\pgfpathlineto{\pgfqpoint{5.624636in}{5.906754in}}%
\pgfpathlineto{\pgfqpoint{5.627455in}{5.905026in}}%
\pgfpathlineto{\pgfqpoint{5.628864in}{5.902311in}}%
\pgfpathlineto{\pgfqpoint{5.630273in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{5.631682in}{5.906656in}}%
\pgfpathlineto{\pgfqpoint{5.633091in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{5.634500in}{5.906903in}}%
\pgfpathlineto{\pgfqpoint{5.635909in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{5.638727in}{5.908088in}}%
\pgfpathlineto{\pgfqpoint{5.640136in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{5.641545in}{5.906113in}}%
\pgfpathlineto{\pgfqpoint{5.642955in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{5.644364in}{5.904977in}}%
\pgfpathlineto{\pgfqpoint{5.645773in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{5.647182in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{5.648591in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{5.906211in}}%
\pgfpathlineto{\pgfqpoint{5.651409in}{5.899990in}}%
\pgfpathlineto{\pgfqpoint{5.652818in}{5.900533in}}%
\pgfpathlineto{\pgfqpoint{5.654227in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{5.655636in}{5.900434in}}%
\pgfpathlineto{\pgfqpoint{5.658455in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{5.659864in}{5.901521in}}%
\pgfpathlineto{\pgfqpoint{5.661273in}{5.898361in}}%
\pgfpathlineto{\pgfqpoint{5.662682in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{5.665500in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{5.668318in}{5.907248in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{5.671136in}{5.906359in}}%
\pgfpathlineto{\pgfqpoint{5.672545in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{5.675364in}{5.910359in}}%
\pgfpathlineto{\pgfqpoint{5.676773in}{5.908334in}}%
\pgfpathlineto{\pgfqpoint{5.678182in}{5.907693in}}%
\pgfpathlineto{\pgfqpoint{5.679591in}{5.909026in}}%
\pgfpathlineto{\pgfqpoint{5.681000in}{5.908483in}}%
\pgfpathlineto{\pgfqpoint{5.682409in}{5.909174in}}%
\pgfpathlineto{\pgfqpoint{5.683818in}{5.908631in}}%
\pgfpathlineto{\pgfqpoint{5.685227in}{5.910951in}}%
\pgfpathlineto{\pgfqpoint{5.686636in}{5.908532in}}%
\pgfpathlineto{\pgfqpoint{5.688045in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{5.689455in}{5.905915in}}%
\pgfpathlineto{\pgfqpoint{5.690864in}{5.909223in}}%
\pgfpathlineto{\pgfqpoint{5.692273in}{5.909618in}}%
\pgfpathlineto{\pgfqpoint{5.693682in}{5.907594in}}%
\pgfpathlineto{\pgfqpoint{5.695091in}{5.908186in}}%
\pgfpathlineto{\pgfqpoint{5.696500in}{5.906557in}}%
\pgfpathlineto{\pgfqpoint{5.700727in}{5.906508in}}%
\pgfpathlineto{\pgfqpoint{5.702136in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{5.703545in}{5.907791in}}%
\pgfpathlineto{\pgfqpoint{5.704955in}{5.907149in}}%
\pgfpathlineto{\pgfqpoint{5.706364in}{5.908483in}}%
\pgfpathlineto{\pgfqpoint{5.707773in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{5.709182in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{5.710591in}{5.906557in}}%
\pgfpathlineto{\pgfqpoint{5.712000in}{5.907544in}}%
\pgfpathlineto{\pgfqpoint{5.713409in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{5.714818in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{5.716227in}{5.905915in}}%
\pgfpathlineto{\pgfqpoint{5.717636in}{5.906705in}}%
\pgfpathlineto{\pgfqpoint{5.719045in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{5.720455in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{5.721864in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{5.726091in}{5.907347in}}%
\pgfpathlineto{\pgfqpoint{5.727500in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{5.728909in}{5.904928in}}%
\pgfpathlineto{\pgfqpoint{5.730318in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{5.731727in}{5.902953in}}%
\pgfpathlineto{\pgfqpoint{5.733136in}{5.906853in}}%
\pgfpathlineto{\pgfqpoint{5.734545in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{5.737364in}{5.906014in}}%
\pgfpathlineto{\pgfqpoint{5.738773in}{5.909470in}}%
\pgfpathlineto{\pgfqpoint{5.740182in}{5.909618in}}%
\pgfpathlineto{\pgfqpoint{5.741591in}{5.907594in}}%
\pgfpathlineto{\pgfqpoint{5.743000in}{5.908137in}}%
\pgfpathlineto{\pgfqpoint{5.744409in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{5.745818in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{5.747227in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{5.752864in}{5.907495in}}%
\pgfpathlineto{\pgfqpoint{5.754273in}{5.905915in}}%
\pgfpathlineto{\pgfqpoint{5.755682in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{5.757091in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{5.758500in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{5.759909in}{5.905026in}}%
\pgfpathlineto{\pgfqpoint{5.762727in}{5.909174in}}%
\pgfpathlineto{\pgfqpoint{5.764136in}{5.909174in}}%
\pgfpathlineto{\pgfqpoint{5.765545in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{5.766955in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{5.768364in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{5.769773in}{5.900681in}}%
\pgfpathlineto{\pgfqpoint{5.771182in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{5.772591in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{5.774000in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{5.776818in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{5.778227in}{5.905816in}}%
\pgfpathlineto{\pgfqpoint{5.782455in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{5.783864in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{5.785273in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{5.786682in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{5.788091in}{5.906359in}}%
\pgfpathlineto{\pgfqpoint{5.789500in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{5.790909in}{5.904138in}}%
\pgfpathlineto{\pgfqpoint{5.792318in}{5.905125in}}%
\pgfpathlineto{\pgfqpoint{5.793727in}{5.904977in}}%
\pgfpathlineto{\pgfqpoint{5.795136in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{5.796545in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{5.799364in}{5.900434in}}%
\pgfpathlineto{\pgfqpoint{5.800773in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{5.802182in}{5.904829in}}%
\pgfpathlineto{\pgfqpoint{5.803591in}{5.907446in}}%
\pgfpathlineto{\pgfqpoint{5.805000in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{5.806409in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{5.807818in}{5.902014in}}%
\pgfpathlineto{\pgfqpoint{5.809227in}{5.904681in}}%
\pgfpathlineto{\pgfqpoint{5.810636in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{5.812045in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{5.813455in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{5.814864in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{5.816273in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{5.817682in}{5.904928in}}%
\pgfpathlineto{\pgfqpoint{5.819091in}{5.908384in}}%
\pgfpathlineto{\pgfqpoint{5.820500in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{5.821909in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{5.823318in}{5.907989in}}%
\pgfpathlineto{\pgfqpoint{5.824727in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{5.826136in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{5.827545in}{5.908729in}}%
\pgfpathlineto{\pgfqpoint{5.828955in}{5.905915in}}%
\pgfpathlineto{\pgfqpoint{5.830364in}{5.907347in}}%
\pgfpathlineto{\pgfqpoint{5.831773in}{5.909914in}}%
\pgfpathlineto{\pgfqpoint{5.833182in}{5.909519in}}%
\pgfpathlineto{\pgfqpoint{5.834591in}{5.909668in}}%
\pgfpathlineto{\pgfqpoint{5.836000in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{5.838818in}{5.909371in}}%
\pgfpathlineto{\pgfqpoint{5.840227in}{5.907001in}}%
\pgfpathlineto{\pgfqpoint{5.841636in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{5.843045in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{5.844455in}{5.906063in}}%
\pgfpathlineto{\pgfqpoint{5.845864in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{5.847273in}{5.905174in}}%
\pgfpathlineto{\pgfqpoint{5.848682in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{5.850091in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{5.851500in}{5.900039in}}%
\pgfpathlineto{\pgfqpoint{5.852909in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{5.854318in}{5.902656in}}%
\pgfpathlineto{\pgfqpoint{5.855727in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{5.857136in}{5.898558in}}%
\pgfpathlineto{\pgfqpoint{5.858545in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{5.859955in}{5.899101in}}%
\pgfpathlineto{\pgfqpoint{5.861364in}{5.900731in}}%
\pgfpathlineto{\pgfqpoint{5.862773in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{5.864182in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{5.865591in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{5.867000in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{5.868409in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{5.869818in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{5.871227in}{5.901126in}}%
\pgfpathlineto{\pgfqpoint{5.872636in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{5.874045in}{5.898608in}}%
\pgfpathlineto{\pgfqpoint{5.875455in}{5.899299in}}%
\pgfpathlineto{\pgfqpoint{5.876864in}{5.899546in}}%
\pgfpathlineto{\pgfqpoint{5.878273in}{5.896484in}}%
\pgfpathlineto{\pgfqpoint{5.879682in}{5.900089in}}%
\pgfpathlineto{\pgfqpoint{5.881091in}{5.896731in}}%
\pgfpathlineto{\pgfqpoint{5.882500in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{5.883909in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{5.886727in}{5.894509in}}%
\pgfpathlineto{\pgfqpoint{5.888136in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{5.889545in}{5.899941in}}%
\pgfpathlineto{\pgfqpoint{5.890955in}{5.897324in}}%
\pgfpathlineto{\pgfqpoint{5.892364in}{5.898904in}}%
\pgfpathlineto{\pgfqpoint{5.893773in}{5.896682in}}%
\pgfpathlineto{\pgfqpoint{5.895182in}{5.898706in}}%
\pgfpathlineto{\pgfqpoint{5.896591in}{5.896089in}}%
\pgfpathlineto{\pgfqpoint{5.898000in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{5.899409in}{5.896336in}}%
\pgfpathlineto{\pgfqpoint{5.902227in}{5.894460in}}%
\pgfpathlineto{\pgfqpoint{5.903636in}{5.897867in}}%
\pgfpathlineto{\pgfqpoint{5.905045in}{5.897719in}}%
\pgfpathlineto{\pgfqpoint{5.906455in}{5.898509in}}%
\pgfpathlineto{\pgfqpoint{5.907864in}{5.900681in}}%
\pgfpathlineto{\pgfqpoint{5.909273in}{5.898459in}}%
\pgfpathlineto{\pgfqpoint{5.910682in}{5.897669in}}%
\pgfpathlineto{\pgfqpoint{5.912091in}{5.896238in}}%
\pgfpathlineto{\pgfqpoint{5.913500in}{5.897077in}}%
\pgfpathlineto{\pgfqpoint{5.914909in}{5.899595in}}%
\pgfpathlineto{\pgfqpoint{5.916318in}{5.899793in}}%
\pgfpathlineto{\pgfqpoint{5.917727in}{5.899299in}}%
\pgfpathlineto{\pgfqpoint{5.919136in}{5.899200in}}%
\pgfpathlineto{\pgfqpoint{5.920545in}{5.899595in}}%
\pgfpathlineto{\pgfqpoint{5.921955in}{5.898953in}}%
\pgfpathlineto{\pgfqpoint{5.923364in}{5.896978in}}%
\pgfpathlineto{\pgfqpoint{5.924773in}{5.899990in}}%
\pgfpathlineto{\pgfqpoint{5.926182in}{5.898262in}}%
\pgfpathlineto{\pgfqpoint{5.929000in}{5.898114in}}%
\pgfpathlineto{\pgfqpoint{5.931818in}{5.896336in}}%
\pgfpathlineto{\pgfqpoint{5.933227in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{5.934636in}{5.897669in}}%
\pgfpathlineto{\pgfqpoint{5.936045in}{5.900385in}}%
\pgfpathlineto{\pgfqpoint{5.940273in}{5.898756in}}%
\pgfpathlineto{\pgfqpoint{5.941682in}{5.899348in}}%
\pgfpathlineto{\pgfqpoint{5.943091in}{5.898608in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{5.895102in}}%
\pgfpathlineto{\pgfqpoint{5.945909in}{5.894312in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{5.896435in}}%
\pgfpathlineto{\pgfqpoint{5.948727in}{5.897373in}}%
\pgfpathlineto{\pgfqpoint{5.950136in}{5.896633in}}%
\pgfpathlineto{\pgfqpoint{5.951545in}{5.895299in}}%
\pgfpathlineto{\pgfqpoint{5.952955in}{5.897867in}}%
\pgfpathlineto{\pgfqpoint{5.954364in}{5.897324in}}%
\pgfpathlineto{\pgfqpoint{5.955773in}{5.895102in}}%
\pgfpathlineto{\pgfqpoint{5.957182in}{5.899003in}}%
\pgfpathlineto{\pgfqpoint{5.958591in}{5.895250in}}%
\pgfpathlineto{\pgfqpoint{5.961409in}{5.896386in}}%
\pgfpathlineto{\pgfqpoint{5.962818in}{5.898509in}}%
\pgfpathlineto{\pgfqpoint{5.964227in}{5.891893in}}%
\pgfpathlineto{\pgfqpoint{5.965636in}{5.898509in}}%
\pgfpathlineto{\pgfqpoint{5.967045in}{5.895843in}}%
\pgfpathlineto{\pgfqpoint{5.968455in}{5.896139in}}%
\pgfpathlineto{\pgfqpoint{5.969864in}{5.894361in}}%
\pgfpathlineto{\pgfqpoint{5.971273in}{5.897818in}}%
\pgfpathlineto{\pgfqpoint{5.972682in}{5.895892in}}%
\pgfpathlineto{\pgfqpoint{5.974091in}{5.899003in}}%
\pgfpathlineto{\pgfqpoint{5.975500in}{5.896435in}}%
\pgfpathlineto{\pgfqpoint{5.976909in}{5.898756in}}%
\pgfpathlineto{\pgfqpoint{5.978318in}{5.893324in}}%
\pgfpathlineto{\pgfqpoint{5.979727in}{5.897521in}}%
\pgfpathlineto{\pgfqpoint{5.981136in}{5.894954in}}%
\pgfpathlineto{\pgfqpoint{5.982546in}{5.896484in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{5.900829in}}%
\pgfpathlineto{\pgfqpoint{5.985364in}{5.902360in}}%
\pgfpathlineto{\pgfqpoint{5.986773in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{5.988182in}{5.900928in}}%
\pgfpathlineto{\pgfqpoint{5.989591in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{5.991000in}{5.898262in}}%
\pgfpathlineto{\pgfqpoint{5.992409in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{5.993818in}{5.898657in}}%
\pgfpathlineto{\pgfqpoint{5.995227in}{5.902607in}}%
\pgfpathlineto{\pgfqpoint{5.998045in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{5.999455in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{6.000864in}{5.900039in}}%
\pgfpathlineto{\pgfqpoint{6.002273in}{5.905323in}}%
\pgfpathlineto{\pgfqpoint{6.005091in}{5.905372in}}%
\pgfpathlineto{\pgfqpoint{6.006500in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{6.009318in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{6.010727in}{5.905866in}}%
\pgfpathlineto{\pgfqpoint{6.012136in}{5.900286in}}%
\pgfpathlineto{\pgfqpoint{6.013545in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{6.014955in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{6.016364in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{6.017773in}{5.898361in}}%
\pgfpathlineto{\pgfqpoint{6.019182in}{5.902656in}}%
\pgfpathlineto{\pgfqpoint{6.020591in}{5.902163in}}%
\pgfpathlineto{\pgfqpoint{6.022000in}{5.899496in}}%
\pgfpathlineto{\pgfqpoint{6.023409in}{5.898805in}}%
\pgfpathlineto{\pgfqpoint{6.024818in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{6.026227in}{5.901669in}}%
\pgfpathlineto{\pgfqpoint{6.027636in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{6.029045in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{6.030455in}{5.899891in}}%
\pgfpathlineto{\pgfqpoint{6.031864in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{6.033273in}{5.902656in}}%
\pgfpathlineto{\pgfqpoint{6.034682in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{6.036091in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{6.037500in}{5.899595in}}%
\pgfpathlineto{\pgfqpoint{6.038909in}{5.900731in}}%
\pgfpathlineto{\pgfqpoint{6.040318in}{5.897077in}}%
\pgfpathlineto{\pgfqpoint{6.041727in}{5.895744in}}%
\pgfpathlineto{\pgfqpoint{6.043136in}{5.898213in}}%
\pgfpathlineto{\pgfqpoint{6.044545in}{5.896534in}}%
\pgfpathlineto{\pgfqpoint{6.045955in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{6.047364in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{5.900336in}}%
\pgfpathlineto{\pgfqpoint{6.050182in}{5.899990in}}%
\pgfpathlineto{\pgfqpoint{6.051591in}{5.900385in}}%
\pgfpathlineto{\pgfqpoint{6.053000in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{6.055818in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{6.057227in}{5.895793in}}%
\pgfpathlineto{\pgfqpoint{6.058636in}{5.898706in}}%
\pgfpathlineto{\pgfqpoint{6.060045in}{5.898854in}}%
\pgfpathlineto{\pgfqpoint{6.061455in}{5.896040in}}%
\pgfpathlineto{\pgfqpoint{6.062864in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{6.064273in}{5.898558in}}%
\pgfpathlineto{\pgfqpoint{6.065682in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{6.067091in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{6.068500in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{6.069909in}{5.898558in}}%
\pgfpathlineto{\pgfqpoint{6.071318in}{5.899941in}}%
\pgfpathlineto{\pgfqpoint{6.072727in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{6.074136in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{6.075545in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{6.076955in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{6.078364in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{6.079773in}{5.900533in}}%
\pgfpathlineto{\pgfqpoint{6.082591in}{5.903051in}}%
\pgfpathlineto{\pgfqpoint{6.084000in}{5.900533in}}%
\pgfpathlineto{\pgfqpoint{6.085409in}{5.900237in}}%
\pgfpathlineto{\pgfqpoint{6.086818in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{6.088227in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{6.089636in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{6.091045in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{6.092455in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{6.093864in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{6.096682in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{6.099500in}{5.899694in}}%
\pgfpathlineto{\pgfqpoint{6.100909in}{5.900879in}}%
\pgfpathlineto{\pgfqpoint{6.102318in}{5.898015in}}%
\pgfpathlineto{\pgfqpoint{6.103727in}{5.902311in}}%
\pgfpathlineto{\pgfqpoint{6.105136in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{6.106545in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{6.107955in}{5.896781in}}%
\pgfpathlineto{\pgfqpoint{6.109364in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{6.110773in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{6.112182in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{6.113591in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{6.115000in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{6.116409in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{6.117818in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{6.119227in}{5.907495in}}%
\pgfpathlineto{\pgfqpoint{6.120636in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{6.122045in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{6.123455in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{6.124864in}{5.904138in}}%
\pgfpathlineto{\pgfqpoint{6.126273in}{5.904977in}}%
\pgfpathlineto{\pgfqpoint{6.127682in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{6.129091in}{5.899891in}}%
\pgfpathlineto{\pgfqpoint{6.130500in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{6.131909in}{5.898262in}}%
\pgfpathlineto{\pgfqpoint{6.133318in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{6.134727in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{6.136136in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{6.137545in}{5.899348in}}%
\pgfpathlineto{\pgfqpoint{6.138955in}{5.900978in}}%
\pgfpathlineto{\pgfqpoint{6.140364in}{5.899398in}}%
\pgfpathlineto{\pgfqpoint{6.141773in}{5.900188in}}%
\pgfpathlineto{\pgfqpoint{6.143182in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{6.144591in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{6.146000in}{5.900039in}}%
\pgfpathlineto{\pgfqpoint{6.147409in}{5.901027in}}%
\pgfpathlineto{\pgfqpoint{6.150227in}{5.899941in}}%
\pgfpathlineto{\pgfqpoint{6.153045in}{5.901521in}}%
\pgfpathlineto{\pgfqpoint{6.154455in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{6.155864in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{6.157273in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{6.158682in}{5.901126in}}%
\pgfpathlineto{\pgfqpoint{6.160091in}{5.910013in}}%
\pgfpathlineto{\pgfqpoint{6.161500in}{5.905174in}}%
\pgfpathlineto{\pgfqpoint{6.162909in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{6.164318in}{5.907643in}}%
\pgfpathlineto{\pgfqpoint{6.165727in}{5.905026in}}%
\pgfpathlineto{\pgfqpoint{6.167136in}{5.905471in}}%
\pgfpathlineto{\pgfqpoint{6.168545in}{5.907544in}}%
\pgfpathlineto{\pgfqpoint{6.169955in}{5.908631in}}%
\pgfpathlineto{\pgfqpoint{6.171364in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{6.172773in}{5.905076in}}%
\pgfpathlineto{\pgfqpoint{6.175591in}{5.908927in}}%
\pgfpathlineto{\pgfqpoint{6.177000in}{5.908779in}}%
\pgfpathlineto{\pgfqpoint{6.178409in}{5.906063in}}%
\pgfpathlineto{\pgfqpoint{6.179818in}{5.908236in}}%
\pgfpathlineto{\pgfqpoint{6.181227in}{5.908581in}}%
\pgfpathlineto{\pgfqpoint{6.182636in}{5.906606in}}%
\pgfpathlineto{\pgfqpoint{6.184045in}{5.906754in}}%
\pgfpathlineto{\pgfqpoint{6.185455in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{6.186864in}{5.907495in}}%
\pgfpathlineto{\pgfqpoint{6.188273in}{5.906014in}}%
\pgfpathlineto{\pgfqpoint{6.189682in}{5.905718in}}%
\pgfpathlineto{\pgfqpoint{6.191091in}{5.906656in}}%
\pgfpathlineto{\pgfqpoint{6.192500in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{6.193909in}{5.903199in}}%
\pgfpathlineto{\pgfqpoint{6.195318in}{5.904928in}}%
\pgfpathlineto{\pgfqpoint{6.196727in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{6.198136in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{6.199545in}{5.906656in}}%
\pgfpathlineto{\pgfqpoint{6.200955in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{6.202364in}{5.899151in}}%
\pgfpathlineto{\pgfqpoint{6.203773in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{6.205182in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{6.206591in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{5.902656in}}%
\pgfpathlineto{\pgfqpoint{6.209409in}{5.902064in}}%
\pgfpathlineto{\pgfqpoint{6.210818in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{6.212227in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{6.213636in}{5.899743in}}%
\pgfpathlineto{\pgfqpoint{6.215045in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{6.216455in}{5.899447in}}%
\pgfpathlineto{\pgfqpoint{6.217864in}{5.900188in}}%
\pgfpathlineto{\pgfqpoint{6.219273in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{6.220682in}{5.902656in}}%
\pgfpathlineto{\pgfqpoint{6.222091in}{5.899891in}}%
\pgfpathlineto{\pgfqpoint{6.223500in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{6.224909in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{6.226318in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{6.229136in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{6.230545in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{6.231955in}{5.902163in}}%
\pgfpathlineto{\pgfqpoint{6.233364in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{6.234773in}{5.902311in}}%
\pgfpathlineto{\pgfqpoint{6.236182in}{5.907396in}}%
\pgfpathlineto{\pgfqpoint{6.237591in}{5.904236in}}%
\pgfpathlineto{\pgfqpoint{6.239000in}{5.904138in}}%
\pgfpathlineto{\pgfqpoint{6.240409in}{5.904977in}}%
\pgfpathlineto{\pgfqpoint{6.241818in}{5.901027in}}%
\pgfpathlineto{\pgfqpoint{6.243227in}{5.907199in}}%
\pgfpathlineto{\pgfqpoint{6.244636in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{6.246045in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{6.247455in}{5.902163in}}%
\pgfpathlineto{\pgfqpoint{6.248864in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{6.251682in}{5.900879in}}%
\pgfpathlineto{\pgfqpoint{6.253091in}{5.903940in}}%
\pgfpathlineto{\pgfqpoint{6.254500in}{5.905520in}}%
\pgfpathlineto{\pgfqpoint{6.255909in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{6.257318in}{5.906014in}}%
\pgfpathlineto{\pgfqpoint{6.258727in}{5.902311in}}%
\pgfpathlineto{\pgfqpoint{6.260136in}{5.900434in}}%
\pgfpathlineto{\pgfqpoint{6.261545in}{5.899595in}}%
\pgfpathlineto{\pgfqpoint{6.262955in}{5.900286in}}%
\pgfpathlineto{\pgfqpoint{6.264364in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{6.265773in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{6.267182in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{6.268591in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{6.271409in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{6.272818in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{6.274227in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{6.275636in}{5.902656in}}%
\pgfpathlineto{\pgfqpoint{6.277045in}{5.899546in}}%
\pgfpathlineto{\pgfqpoint{6.278455in}{5.902360in}}%
\pgfpathlineto{\pgfqpoint{6.279864in}{5.900286in}}%
\pgfpathlineto{\pgfqpoint{6.281273in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{6.282682in}{5.901323in}}%
\pgfpathlineto{\pgfqpoint{6.284091in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{6.285500in}{5.898904in}}%
\pgfpathlineto{\pgfqpoint{6.286909in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{6.288318in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{6.289727in}{5.902014in}}%
\pgfpathlineto{\pgfqpoint{6.291136in}{5.905174in}}%
\pgfpathlineto{\pgfqpoint{6.293955in}{5.901323in}}%
\pgfpathlineto{\pgfqpoint{6.295364in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{6.296773in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{6.298182in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{6.299591in}{5.907643in}}%
\pgfpathlineto{\pgfqpoint{6.301000in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{6.302409in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{6.303818in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{6.305227in}{5.900780in}}%
\pgfpathlineto{\pgfqpoint{6.306636in}{5.901669in}}%
\pgfpathlineto{\pgfqpoint{6.308045in}{5.900237in}}%
\pgfpathlineto{\pgfqpoint{6.309455in}{5.900681in}}%
\pgfpathlineto{\pgfqpoint{6.312273in}{5.899200in}}%
\pgfpathlineto{\pgfqpoint{6.313682in}{5.895546in}}%
\pgfpathlineto{\pgfqpoint{6.315091in}{5.900336in}}%
\pgfpathlineto{\pgfqpoint{6.316500in}{5.899151in}}%
\pgfpathlineto{\pgfqpoint{6.317909in}{5.899003in}}%
\pgfpathlineto{\pgfqpoint{6.320727in}{5.897423in}}%
\pgfpathlineto{\pgfqpoint{6.322136in}{5.901471in}}%
\pgfpathlineto{\pgfqpoint{6.323545in}{5.898410in}}%
\pgfpathlineto{\pgfqpoint{6.326364in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{6.327773in}{5.893670in}}%
\pgfpathlineto{\pgfqpoint{6.329182in}{5.899200in}}%
\pgfpathlineto{\pgfqpoint{6.330591in}{5.899694in}}%
\pgfpathlineto{\pgfqpoint{6.332000in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{6.333409in}{5.900484in}}%
\pgfpathlineto{\pgfqpoint{6.334818in}{5.897571in}}%
\pgfpathlineto{\pgfqpoint{6.336227in}{5.899151in}}%
\pgfpathlineto{\pgfqpoint{6.337636in}{5.896830in}}%
\pgfpathlineto{\pgfqpoint{6.339045in}{5.901027in}}%
\pgfpathlineto{\pgfqpoint{6.340455in}{5.899842in}}%
\pgfpathlineto{\pgfqpoint{6.343273in}{5.901521in}}%
\pgfpathlineto{\pgfqpoint{6.344682in}{5.900434in}}%
\pgfpathlineto{\pgfqpoint{6.347500in}{5.903199in}}%
\pgfpathlineto{\pgfqpoint{6.348909in}{5.906162in}}%
\pgfpathlineto{\pgfqpoint{6.350318in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{6.353136in}{5.900138in}}%
\pgfpathlineto{\pgfqpoint{6.354545in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{6.357364in}{5.898657in}}%
\pgfpathlineto{\pgfqpoint{6.358773in}{5.897818in}}%
\pgfpathlineto{\pgfqpoint{6.360182in}{5.898558in}}%
\pgfpathlineto{\pgfqpoint{6.361591in}{5.898657in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{5.896633in}}%
\pgfpathlineto{\pgfqpoint{6.364409in}{5.897126in}}%
\pgfpathlineto{\pgfqpoint{6.365818in}{5.900138in}}%
\pgfpathlineto{\pgfqpoint{6.367227in}{5.897077in}}%
\pgfpathlineto{\pgfqpoint{6.368636in}{5.898756in}}%
\pgfpathlineto{\pgfqpoint{6.370045in}{5.901323in}}%
\pgfpathlineto{\pgfqpoint{6.372864in}{5.895201in}}%
\pgfpathlineto{\pgfqpoint{6.374273in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{6.375682in}{5.900039in}}%
\pgfpathlineto{\pgfqpoint{6.377091in}{5.900780in}}%
\pgfpathlineto{\pgfqpoint{6.378500in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{6.379909in}{5.897274in}}%
\pgfpathlineto{\pgfqpoint{6.381318in}{5.896830in}}%
\pgfpathlineto{\pgfqpoint{6.382727in}{5.900533in}}%
\pgfpathlineto{\pgfqpoint{6.386955in}{5.900237in}}%
\pgfpathlineto{\pgfqpoint{6.388364in}{5.905421in}}%
\pgfpathlineto{\pgfqpoint{6.389773in}{5.899003in}}%
\pgfpathlineto{\pgfqpoint{6.391182in}{5.902163in}}%
\pgfpathlineto{\pgfqpoint{6.392591in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{6.394000in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{6.395409in}{5.899151in}}%
\pgfpathlineto{\pgfqpoint{6.398227in}{5.900731in}}%
\pgfpathlineto{\pgfqpoint{6.399636in}{5.902163in}}%
\pgfpathlineto{\pgfqpoint{6.401045in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{6.402455in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{6.403864in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{6.406682in}{5.901521in}}%
\pgfpathlineto{\pgfqpoint{6.408091in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{6.409500in}{5.903644in}}%
\pgfpathlineto{\pgfqpoint{6.410909in}{5.899299in}}%
\pgfpathlineto{\pgfqpoint{6.412318in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{6.413727in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{6.415136in}{5.898311in}}%
\pgfpathlineto{\pgfqpoint{6.416545in}{5.899793in}}%
\pgfpathlineto{\pgfqpoint{6.419364in}{5.900237in}}%
\pgfpathlineto{\pgfqpoint{6.420773in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{6.422182in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{6.423591in}{5.898015in}}%
\pgfpathlineto{\pgfqpoint{6.425000in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{6.426409in}{5.898904in}}%
\pgfpathlineto{\pgfqpoint{6.427818in}{5.900434in}}%
\pgfpathlineto{\pgfqpoint{6.429227in}{5.898163in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{5.898459in}}%
\pgfpathlineto{\pgfqpoint{6.432045in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{6.434864in}{5.897620in}}%
\pgfpathlineto{\pgfqpoint{6.437682in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{6.439091in}{5.897768in}}%
\pgfpathlineto{\pgfqpoint{6.440500in}{5.898608in}}%
\pgfpathlineto{\pgfqpoint{6.441909in}{5.901126in}}%
\pgfpathlineto{\pgfqpoint{6.443318in}{5.898608in}}%
\pgfpathlineto{\pgfqpoint{6.444727in}{5.900188in}}%
\pgfpathlineto{\pgfqpoint{6.446136in}{5.898608in}}%
\pgfpathlineto{\pgfqpoint{6.447545in}{5.899299in}}%
\pgfpathlineto{\pgfqpoint{6.448955in}{5.903644in}}%
\pgfpathlineto{\pgfqpoint{6.450364in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{6.451773in}{5.898706in}}%
\pgfpathlineto{\pgfqpoint{6.454591in}{5.898311in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{5.900829in}}%
\pgfpathlineto{\pgfqpoint{6.458818in}{5.899003in}}%
\pgfpathlineto{\pgfqpoint{6.460227in}{5.897916in}}%
\pgfpathlineto{\pgfqpoint{6.461636in}{5.896238in}}%
\pgfpathlineto{\pgfqpoint{6.463045in}{5.899842in}}%
\pgfpathlineto{\pgfqpoint{6.464455in}{5.905026in}}%
\pgfpathlineto{\pgfqpoint{6.465864in}{5.901126in}}%
\pgfpathlineto{\pgfqpoint{6.468682in}{5.900385in}}%
\pgfpathlineto{\pgfqpoint{6.470091in}{5.900681in}}%
\pgfpathlineto{\pgfqpoint{6.471500in}{5.899891in}}%
\pgfpathlineto{\pgfqpoint{6.472909in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{6.474318in}{5.898064in}}%
\pgfpathlineto{\pgfqpoint{6.477136in}{5.902163in}}%
\pgfpathlineto{\pgfqpoint{6.481364in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{6.484182in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{6.485591in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{6.487000in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{6.488409in}{5.900434in}}%
\pgfpathlineto{\pgfqpoint{6.489818in}{5.901126in}}%
\pgfpathlineto{\pgfqpoint{6.491227in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{6.492636in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{6.494045in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{6.495455in}{5.905471in}}%
\pgfpathlineto{\pgfqpoint{6.496864in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{6.498273in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{6.499682in}{5.905569in}}%
\pgfpathlineto{\pgfqpoint{6.501091in}{5.906903in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{6.503909in}{5.900336in}}%
\pgfpathlineto{\pgfqpoint{6.505318in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{6.506727in}{5.902953in}}%
\pgfpathlineto{\pgfqpoint{6.510955in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{6.512364in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{6.513773in}{5.906508in}}%
\pgfpathlineto{\pgfqpoint{6.515182in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{6.516591in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{6.519409in}{5.904681in}}%
\pgfpathlineto{\pgfqpoint{6.520818in}{5.905323in}}%
\pgfpathlineto{\pgfqpoint{6.522227in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{6.523636in}{5.905421in}}%
\pgfpathlineto{\pgfqpoint{6.525045in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{6.526455in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{6.527864in}{5.903594in}}%
\pgfpathlineto{\pgfqpoint{6.529273in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{6.530682in}{5.906359in}}%
\pgfpathlineto{\pgfqpoint{6.532091in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{6.534909in}{5.906557in}}%
\pgfpathlineto{\pgfqpoint{6.536318in}{5.905619in}}%
\pgfpathlineto{\pgfqpoint{6.537727in}{5.908285in}}%
\pgfpathlineto{\pgfqpoint{6.539136in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{6.540545in}{5.905569in}}%
\pgfpathlineto{\pgfqpoint{6.541955in}{5.902607in}}%
\pgfpathlineto{\pgfqpoint{6.543364in}{5.905026in}}%
\pgfpathlineto{\pgfqpoint{6.544773in}{5.902854in}}%
\pgfpathlineto{\pgfqpoint{6.546182in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{6.547591in}{5.901669in}}%
\pgfpathlineto{\pgfqpoint{6.549000in}{5.902360in}}%
\pgfpathlineto{\pgfqpoint{6.550409in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{6.551818in}{5.902508in}}%
\pgfpathlineto{\pgfqpoint{6.553227in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{6.554636in}{5.900829in}}%
\pgfpathlineto{\pgfqpoint{6.556045in}{5.903199in}}%
\pgfpathlineto{\pgfqpoint{6.558864in}{5.900681in}}%
\pgfpathlineto{\pgfqpoint{6.560273in}{5.900484in}}%
\pgfpathlineto{\pgfqpoint{6.563091in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{6.564500in}{5.900237in}}%
\pgfpathlineto{\pgfqpoint{6.565909in}{5.897966in}}%
\pgfpathlineto{\pgfqpoint{6.567318in}{5.897324in}}%
\pgfpathlineto{\pgfqpoint{6.568727in}{5.904384in}}%
\pgfpathlineto{\pgfqpoint{6.570136in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{6.571545in}{5.900681in}}%
\pgfpathlineto{\pgfqpoint{6.572955in}{5.899990in}}%
\pgfpathlineto{\pgfqpoint{6.574364in}{5.900385in}}%
\pgfpathlineto{\pgfqpoint{6.575773in}{5.899793in}}%
\pgfpathlineto{\pgfqpoint{6.577182in}{5.904730in}}%
\pgfpathlineto{\pgfqpoint{6.578591in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{6.581409in}{5.901521in}}%
\pgfpathlineto{\pgfqpoint{6.582818in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{6.585636in}{5.900533in}}%
\pgfpathlineto{\pgfqpoint{6.587045in}{5.901373in}}%
\pgfpathlineto{\pgfqpoint{6.588455in}{5.897373in}}%
\pgfpathlineto{\pgfqpoint{6.589864in}{5.899249in}}%
\pgfpathlineto{\pgfqpoint{6.591273in}{5.899299in}}%
\pgfpathlineto{\pgfqpoint{6.592682in}{5.897620in}}%
\pgfpathlineto{\pgfqpoint{6.595500in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{6.596909in}{5.899101in}}%
\pgfpathlineto{\pgfqpoint{6.598318in}{5.898015in}}%
\pgfpathlineto{\pgfqpoint{6.599727in}{5.894954in}}%
\pgfpathlineto{\pgfqpoint{6.601136in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{6.602545in}{5.901175in}}%
\pgfpathlineto{\pgfqpoint{6.603955in}{5.900978in}}%
\pgfpathlineto{\pgfqpoint{6.605364in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{6.606773in}{5.902261in}}%
\pgfpathlineto{\pgfqpoint{6.608182in}{5.901521in}}%
\pgfpathlineto{\pgfqpoint{6.609591in}{5.903199in}}%
\pgfpathlineto{\pgfqpoint{6.611000in}{5.902311in}}%
\pgfpathlineto{\pgfqpoint{6.612409in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{6.613818in}{5.899793in}}%
\pgfpathlineto{\pgfqpoint{6.615227in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{6.616636in}{5.899941in}}%
\pgfpathlineto{\pgfqpoint{6.618045in}{5.899941in}}%
\pgfpathlineto{\pgfqpoint{6.619455in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{6.620864in}{5.901175in}}%
\pgfpathlineto{\pgfqpoint{6.622273in}{5.906508in}}%
\pgfpathlineto{\pgfqpoint{6.623682in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{6.625091in}{5.905273in}}%
\pgfpathlineto{\pgfqpoint{6.626500in}{5.906261in}}%
\pgfpathlineto{\pgfqpoint{6.627909in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{6.629318in}{5.905372in}}%
\pgfpathlineto{\pgfqpoint{6.630727in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{6.632136in}{5.904434in}}%
\pgfpathlineto{\pgfqpoint{6.633545in}{5.901669in}}%
\pgfpathlineto{\pgfqpoint{6.634955in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{6.636364in}{5.900138in}}%
\pgfpathlineto{\pgfqpoint{6.637773in}{5.895991in}}%
\pgfpathlineto{\pgfqpoint{6.639182in}{5.898558in}}%
\pgfpathlineto{\pgfqpoint{6.640591in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{6.642000in}{5.903199in}}%
\pgfpathlineto{\pgfqpoint{6.643409in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{6.644818in}{5.902607in}}%
\pgfpathlineto{\pgfqpoint{6.646227in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{6.647636in}{5.909717in}}%
\pgfpathlineto{\pgfqpoint{6.649045in}{5.907446in}}%
\pgfpathlineto{\pgfqpoint{6.650455in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{6.651864in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{6.653273in}{5.901669in}}%
\pgfpathlineto{\pgfqpoint{6.654682in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{6.656091in}{5.901175in}}%
\pgfpathlineto{\pgfqpoint{6.657500in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{6.658909in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{6.660318in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{6.661727in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{6.663136in}{5.905174in}}%
\pgfpathlineto{\pgfqpoint{6.667364in}{5.905421in}}%
\pgfpathlineto{\pgfqpoint{6.668773in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{6.670182in}{5.907643in}}%
\pgfpathlineto{\pgfqpoint{6.671591in}{5.907643in}}%
\pgfpathlineto{\pgfqpoint{6.673000in}{5.905224in}}%
\pgfpathlineto{\pgfqpoint{6.674409in}{5.901866in}}%
\pgfpathlineto{\pgfqpoint{6.675818in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{6.677227in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{6.678636in}{5.906261in}}%
\pgfpathlineto{\pgfqpoint{6.680045in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{6.681455in}{5.904928in}}%
\pgfpathlineto{\pgfqpoint{6.682864in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{6.684273in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{6.685682in}{5.905273in}}%
\pgfpathlineto{\pgfqpoint{6.688500in}{5.903249in}}%
\pgfpathlineto{\pgfqpoint{6.689909in}{5.907149in}}%
\pgfpathlineto{\pgfqpoint{6.691318in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{6.692727in}{5.905174in}}%
\pgfpathlineto{\pgfqpoint{6.694136in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{6.695545in}{5.903989in}}%
\pgfpathlineto{\pgfqpoint{6.696955in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{6.698364in}{5.906656in}}%
\pgfpathlineto{\pgfqpoint{6.699773in}{5.900286in}}%
\pgfpathlineto{\pgfqpoint{6.702591in}{5.899447in}}%
\pgfpathlineto{\pgfqpoint{6.704000in}{5.901175in}}%
\pgfpathlineto{\pgfqpoint{6.705409in}{5.905668in}}%
\pgfpathlineto{\pgfqpoint{6.706818in}{5.907347in}}%
\pgfpathlineto{\pgfqpoint{6.708227in}{5.904088in}}%
\pgfpathlineto{\pgfqpoint{6.709636in}{5.903348in}}%
\pgfpathlineto{\pgfqpoint{6.711045in}{5.904582in}}%
\pgfpathlineto{\pgfqpoint{6.713864in}{5.905964in}}%
\pgfpathlineto{\pgfqpoint{6.715273in}{5.907890in}}%
\pgfpathlineto{\pgfqpoint{6.716682in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{6.718091in}{5.903792in}}%
\pgfpathlineto{\pgfqpoint{6.719500in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{6.720909in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{6.722318in}{5.900286in}}%
\pgfpathlineto{\pgfqpoint{6.723727in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{6.725136in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{6.726545in}{5.900928in}}%
\pgfpathlineto{\pgfqpoint{6.727955in}{5.897176in}}%
\pgfpathlineto{\pgfqpoint{6.729364in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{6.730773in}{5.900286in}}%
\pgfpathlineto{\pgfqpoint{6.732182in}{5.904187in}}%
\pgfpathlineto{\pgfqpoint{6.733591in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{6.736409in}{5.899299in}}%
\pgfpathlineto{\pgfqpoint{6.737818in}{5.900286in}}%
\pgfpathlineto{\pgfqpoint{6.739227in}{5.899299in}}%
\pgfpathlineto{\pgfqpoint{6.740636in}{5.899793in}}%
\pgfpathlineto{\pgfqpoint{6.742045in}{5.899842in}}%
\pgfpathlineto{\pgfqpoint{6.743455in}{5.896633in}}%
\pgfpathlineto{\pgfqpoint{6.744864in}{5.899941in}}%
\pgfpathlineto{\pgfqpoint{6.746273in}{5.897719in}}%
\pgfpathlineto{\pgfqpoint{6.747682in}{5.897867in}}%
\pgfpathlineto{\pgfqpoint{6.749091in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{6.750500in}{5.896484in}}%
\pgfpathlineto{\pgfqpoint{6.751909in}{5.901521in}}%
\pgfpathlineto{\pgfqpoint{6.753318in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{6.754727in}{5.901175in}}%
\pgfpathlineto{\pgfqpoint{6.756136in}{5.901175in}}%
\pgfpathlineto{\pgfqpoint{6.757545in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{6.758955in}{5.899496in}}%
\pgfpathlineto{\pgfqpoint{6.760364in}{5.898558in}}%
\pgfpathlineto{\pgfqpoint{6.761773in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{6.763182in}{5.897028in}}%
\pgfpathlineto{\pgfqpoint{6.764591in}{5.899793in}}%
\pgfpathlineto{\pgfqpoint{6.766000in}{5.899151in}}%
\pgfpathlineto{\pgfqpoint{6.767409in}{5.901126in}}%
\pgfpathlineto{\pgfqpoint{6.768818in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{6.770227in}{5.901126in}}%
\pgfpathlineto{\pgfqpoint{6.771636in}{5.898706in}}%
\pgfpathlineto{\pgfqpoint{6.773045in}{5.903150in}}%
\pgfpathlineto{\pgfqpoint{6.774455in}{5.901817in}}%
\pgfpathlineto{\pgfqpoint{6.775864in}{5.898657in}}%
\pgfpathlineto{\pgfqpoint{6.777273in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{6.778682in}{5.907693in}}%
\pgfpathlineto{\pgfqpoint{6.781500in}{5.903743in}}%
\pgfpathlineto{\pgfqpoint{6.782909in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{6.784318in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{6.785727in}{5.900039in}}%
\pgfpathlineto{\pgfqpoint{6.788545in}{5.902311in}}%
\pgfpathlineto{\pgfqpoint{6.789955in}{5.898509in}}%
\pgfpathlineto{\pgfqpoint{6.791364in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{6.792773in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{6.794182in}{5.903397in}}%
\pgfpathlineto{\pgfqpoint{6.795591in}{5.901916in}}%
\pgfpathlineto{\pgfqpoint{6.797000in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{6.798409in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{6.799818in}{5.900731in}}%
\pgfpathlineto{\pgfqpoint{6.802636in}{5.899644in}}%
\pgfpathlineto{\pgfqpoint{6.805455in}{5.905964in}}%
\pgfpathlineto{\pgfqpoint{6.806864in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{6.808273in}{5.906606in}}%
\pgfpathlineto{\pgfqpoint{6.809682in}{5.900533in}}%
\pgfpathlineto{\pgfqpoint{6.811091in}{5.902409in}}%
\pgfpathlineto{\pgfqpoint{6.812500in}{5.902212in}}%
\pgfpathlineto{\pgfqpoint{6.813909in}{5.904039in}}%
\pgfpathlineto{\pgfqpoint{6.815318in}{5.904236in}}%
\pgfpathlineto{\pgfqpoint{6.816727in}{5.898410in}}%
\pgfpathlineto{\pgfqpoint{6.819545in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{6.820955in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{6.822364in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{6.823773in}{5.903693in}}%
\pgfpathlineto{\pgfqpoint{6.825182in}{5.906310in}}%
\pgfpathlineto{\pgfqpoint{6.826591in}{5.905767in}}%
\pgfpathlineto{\pgfqpoint{6.828000in}{5.902558in}}%
\pgfpathlineto{\pgfqpoint{6.829409in}{5.907693in}}%
\pgfpathlineto{\pgfqpoint{6.830818in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{6.832227in}{5.903545in}}%
\pgfpathlineto{\pgfqpoint{6.835045in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{6.836455in}{5.904631in}}%
\pgfpathlineto{\pgfqpoint{6.837864in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{6.839273in}{5.903298in}}%
\pgfpathlineto{\pgfqpoint{6.840682in}{5.903002in}}%
\pgfpathlineto{\pgfqpoint{6.844909in}{5.898163in}}%
\pgfpathlineto{\pgfqpoint{6.846318in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{6.847727in}{5.898904in}}%
\pgfpathlineto{\pgfqpoint{6.850545in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{6.851955in}{5.901965in}}%
\pgfpathlineto{\pgfqpoint{6.853364in}{5.900434in}}%
\pgfpathlineto{\pgfqpoint{6.856182in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{6.857591in}{5.902014in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{5.906804in}}%
\pgfpathlineto{\pgfqpoint{6.860409in}{5.902755in}}%
\pgfpathlineto{\pgfqpoint{6.861818in}{5.903446in}}%
\pgfpathlineto{\pgfqpoint{6.863227in}{5.905372in}}%
\pgfpathlineto{\pgfqpoint{6.864636in}{5.902113in}}%
\pgfpathlineto{\pgfqpoint{6.866045in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{6.867455in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{6.868864in}{5.901323in}}%
\pgfpathlineto{\pgfqpoint{6.870273in}{5.899398in}}%
\pgfpathlineto{\pgfqpoint{6.871682in}{5.900237in}}%
\pgfpathlineto{\pgfqpoint{6.873091in}{5.900089in}}%
\pgfpathlineto{\pgfqpoint{6.874500in}{5.900484in}}%
\pgfpathlineto{\pgfqpoint{6.875909in}{5.901768in}}%
\pgfpathlineto{\pgfqpoint{6.877318in}{5.898064in}}%
\pgfpathlineto{\pgfqpoint{6.878727in}{5.898904in}}%
\pgfpathlineto{\pgfqpoint{6.881545in}{5.902163in}}%
\pgfpathlineto{\pgfqpoint{6.882955in}{5.898756in}}%
\pgfpathlineto{\pgfqpoint{6.884364in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{6.885773in}{5.898904in}}%
\pgfpathlineto{\pgfqpoint{6.887182in}{5.898114in}}%
\pgfpathlineto{\pgfqpoint{6.888591in}{5.899151in}}%
\pgfpathlineto{\pgfqpoint{6.891409in}{5.899200in}}%
\pgfpathlineto{\pgfqpoint{6.892818in}{5.901274in}}%
\pgfpathlineto{\pgfqpoint{6.894227in}{5.899842in}}%
\pgfpathlineto{\pgfqpoint{6.895636in}{5.901669in}}%
\pgfpathlineto{\pgfqpoint{6.897045in}{5.899891in}}%
\pgfpathlineto{\pgfqpoint{6.899864in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{6.901273in}{5.900978in}}%
\pgfpathlineto{\pgfqpoint{6.902682in}{5.898410in}}%
\pgfpathlineto{\pgfqpoint{6.904091in}{5.901619in}}%
\pgfpathlineto{\pgfqpoint{6.905500in}{5.896435in}}%
\pgfpathlineto{\pgfqpoint{6.906909in}{5.901027in}}%
\pgfpathlineto{\pgfqpoint{6.908318in}{5.900039in}}%
\pgfpathlineto{\pgfqpoint{6.912545in}{5.899101in}}%
\pgfpathlineto{\pgfqpoint{6.913955in}{5.903891in}}%
\pgfpathlineto{\pgfqpoint{6.915364in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{6.916773in}{5.900632in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.904335in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.904335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.770000in}}{\pgfqpoint{6.200000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{1.283227in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{1.284636in}{1.016580in}}%
\pgfpathlineto{\pgfqpoint{1.286045in}{1.120563in}}%
\pgfpathlineto{\pgfqpoint{1.290273in}{1.671042in}}%
\pgfpathlineto{\pgfqpoint{1.298727in}{2.385100in}}%
\pgfpathlineto{\pgfqpoint{1.302955in}{2.640170in}}%
\pgfpathlineto{\pgfqpoint{1.304364in}{2.707369in}}%
\pgfpathlineto{\pgfqpoint{1.305773in}{2.793528in}}%
\pgfpathlineto{\pgfqpoint{1.307182in}{2.902844in}}%
\pgfpathlineto{\pgfqpoint{1.308591in}{2.950046in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{3.078420in}}%
\pgfpathlineto{\pgfqpoint{1.314227in}{3.192229in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{3.218645in}}%
\pgfpathlineto{\pgfqpoint{1.318455in}{3.336008in}}%
\pgfpathlineto{\pgfqpoint{1.319864in}{3.364942in}}%
\pgfpathlineto{\pgfqpoint{1.321273in}{3.403207in}}%
\pgfpathlineto{\pgfqpoint{1.322682in}{3.428389in}}%
\pgfpathlineto{\pgfqpoint{1.324091in}{3.476480in}}%
\pgfpathlineto{\pgfqpoint{1.326909in}{3.588906in}}%
\pgfpathlineto{\pgfqpoint{1.328318in}{3.646773in}}%
\pgfpathlineto{\pgfqpoint{1.329727in}{3.641984in}}%
\pgfpathlineto{\pgfqpoint{1.331136in}{3.664844in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{3.728439in}}%
\pgfpathlineto{\pgfqpoint{1.333955in}{3.755348in}}%
\pgfpathlineto{\pgfqpoint{1.335364in}{3.791639in}}%
\pgfpathlineto{\pgfqpoint{1.336773in}{3.804131in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{3.855530in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{3.859035in}}%
\pgfpathlineto{\pgfqpoint{1.341000in}{3.863676in}}%
\pgfpathlineto{\pgfqpoint{1.342409in}{3.869700in}}%
\pgfpathlineto{\pgfqpoint{1.343818in}{3.889746in}}%
\pgfpathlineto{\pgfqpoint{1.346636in}{3.935270in}}%
\pgfpathlineto{\pgfqpoint{1.348045in}{3.945589in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{3.961340in}}%
\pgfpathlineto{\pgfqpoint{1.352273in}{3.977732in}}%
\pgfpathlineto{\pgfqpoint{1.353682in}{4.005036in}}%
\pgfpathlineto{\pgfqpoint{1.355091in}{4.003753in}}%
\pgfpathlineto{\pgfqpoint{1.356500in}{3.992248in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{3.985484in}}%
\pgfpathlineto{\pgfqpoint{1.359318in}{4.026416in}}%
\pgfpathlineto{\pgfqpoint{1.360727in}{4.028292in}}%
\pgfpathlineto{\pgfqpoint{1.362136in}{4.042956in}}%
\pgfpathlineto{\pgfqpoint{1.363545in}{4.037377in}}%
\pgfpathlineto{\pgfqpoint{1.364955in}{4.060780in}}%
\pgfpathlineto{\pgfqpoint{1.366364in}{4.058262in}}%
\pgfpathlineto{\pgfqpoint{1.367773in}{4.053226in}}%
\pgfpathlineto{\pgfqpoint{1.369182in}{4.053671in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{4.077370in}}%
\pgfpathlineto{\pgfqpoint{1.373409in}{4.099540in}}%
\pgfpathlineto{\pgfqpoint{1.374818in}{4.138644in}}%
\pgfpathlineto{\pgfqpoint{1.376227in}{4.123536in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{4.146742in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{4.160814in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{4.195475in}}%
\pgfpathlineto{\pgfqpoint{1.381864in}{4.201202in}}%
\pgfpathlineto{\pgfqpoint{1.383273in}{4.184760in}}%
\pgfpathlineto{\pgfqpoint{1.384682in}{4.205202in}}%
\pgfpathlineto{\pgfqpoint{1.386091in}{4.196660in}}%
\pgfpathlineto{\pgfqpoint{1.387500in}{4.191080in}}%
\pgfpathlineto{\pgfqpoint{1.388909in}{4.214287in}}%
\pgfpathlineto{\pgfqpoint{1.390318in}{4.228260in}}%
\pgfpathlineto{\pgfqpoint{1.391727in}{4.261785in}}%
\pgfpathlineto{\pgfqpoint{1.393136in}{4.223668in}}%
\pgfpathlineto{\pgfqpoint{1.394545in}{4.242331in}}%
\pgfpathlineto{\pgfqpoint{1.395955in}{4.231913in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{4.248207in}}%
\pgfpathlineto{\pgfqpoint{1.398773in}{4.236801in}}%
\pgfpathlineto{\pgfqpoint{1.400182in}{4.256502in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{4.296199in}}%
\pgfpathlineto{\pgfqpoint{1.403000in}{4.319702in}}%
\pgfpathlineto{\pgfqpoint{1.405818in}{4.401269in}}%
\pgfpathlineto{\pgfqpoint{1.407227in}{4.408428in}}%
\pgfpathlineto{\pgfqpoint{1.408636in}{4.371002in}}%
\pgfpathlineto{\pgfqpoint{1.410045in}{4.386555in}}%
\pgfpathlineto{\pgfqpoint{1.411455in}{4.413958in}}%
\pgfpathlineto{\pgfqpoint{1.412864in}{4.429610in}}%
\pgfpathlineto{\pgfqpoint{1.414273in}{4.440225in}}%
\pgfpathlineto{\pgfqpoint{1.415682in}{4.473553in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{4.453409in}}%
\pgfpathlineto{\pgfqpoint{1.418500in}{4.469307in}}%
\pgfpathlineto{\pgfqpoint{1.419909in}{4.449064in}}%
\pgfpathlineto{\pgfqpoint{1.421318in}{4.480466in}}%
\pgfpathlineto{\pgfqpoint{1.422727in}{4.485255in}}%
\pgfpathlineto{\pgfqpoint{1.425545in}{4.462395in}}%
\pgfpathlineto{\pgfqpoint{1.426955in}{4.441361in}}%
\pgfpathlineto{\pgfqpoint{1.428364in}{4.436275in}}%
\pgfpathlineto{\pgfqpoint{1.429773in}{4.465456in}}%
\pgfpathlineto{\pgfqpoint{1.431182in}{4.471035in}}%
\pgfpathlineto{\pgfqpoint{1.432591in}{4.470245in}}%
\pgfpathlineto{\pgfqpoint{1.434000in}{4.457655in}}%
\pgfpathlineto{\pgfqpoint{1.435409in}{4.476318in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{4.454791in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{4.479923in}}%
\pgfpathlineto{\pgfqpoint{1.439636in}{4.454199in}}%
\pgfpathlineto{\pgfqpoint{1.441045in}{4.452668in}}%
\pgfpathlineto{\pgfqpoint{1.442455in}{4.444472in}}%
\pgfpathlineto{\pgfqpoint{1.443864in}{4.486885in}}%
\pgfpathlineto{\pgfqpoint{1.445273in}{4.436177in}}%
\pgfpathlineto{\pgfqpoint{1.448091in}{4.424870in}}%
\pgfpathlineto{\pgfqpoint{1.449500in}{4.428277in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{4.445311in}}%
\pgfpathlineto{\pgfqpoint{1.452318in}{4.418501in}}%
\pgfpathlineto{\pgfqpoint{1.453727in}{4.415192in}}%
\pgfpathlineto{\pgfqpoint{1.455136in}{4.408082in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{4.413859in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{4.395887in}}%
\pgfpathlineto{\pgfqpoint{1.459364in}{4.421117in}}%
\pgfpathlineto{\pgfqpoint{1.460773in}{4.429610in}}%
\pgfpathlineto{\pgfqpoint{1.462182in}{4.394850in}}%
\pgfpathlineto{\pgfqpoint{1.463591in}{4.387592in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{4.393270in}}%
\pgfpathlineto{\pgfqpoint{1.467818in}{4.437214in}}%
\pgfpathlineto{\pgfqpoint{1.469227in}{4.463481in}}%
\pgfpathlineto{\pgfqpoint{1.470636in}{4.457803in}}%
\pgfpathlineto{\pgfqpoint{1.472045in}{4.483132in}}%
\pgfpathlineto{\pgfqpoint{1.473455in}{4.460370in}}%
\pgfpathlineto{\pgfqpoint{1.474864in}{4.426006in}}%
\pgfpathlineto{\pgfqpoint{1.476273in}{4.454939in}}%
\pgfpathlineto{\pgfqpoint{1.477682in}{4.449360in}}%
\pgfpathlineto{\pgfqpoint{1.479091in}{4.471776in}}%
\pgfpathlineto{\pgfqpoint{1.480500in}{4.445558in}}%
\pgfpathlineto{\pgfqpoint{1.481909in}{4.401911in}}%
\pgfpathlineto{\pgfqpoint{1.484727in}{4.350610in}}%
\pgfpathlineto{\pgfqpoint{1.488955in}{4.389369in}}%
\pgfpathlineto{\pgfqpoint{1.490364in}{4.367200in}}%
\pgfpathlineto{\pgfqpoint{1.491773in}{4.370953in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{4.383198in}}%
\pgfpathlineto{\pgfqpoint{1.494591in}{4.390505in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{4.341130in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{4.329824in}}%
\pgfpathlineto{\pgfqpoint{1.498818in}{4.346167in}}%
\pgfpathlineto{\pgfqpoint{1.500227in}{4.376384in}}%
\pgfpathlineto{\pgfqpoint{1.501636in}{4.367003in}}%
\pgfpathlineto{\pgfqpoint{1.503045in}{4.337723in}}%
\pgfpathlineto{\pgfqpoint{1.504455in}{4.327157in}}%
\pgfpathlineto{\pgfqpoint{1.505864in}{4.376779in}}%
\pgfpathlineto{\pgfqpoint{1.507273in}{4.354955in}}%
\pgfpathlineto{\pgfqpoint{1.508682in}{4.346167in}}%
\pgfpathlineto{\pgfqpoint{1.510091in}{4.378803in}}%
\pgfpathlineto{\pgfqpoint{1.511500in}{4.379890in}}%
\pgfpathlineto{\pgfqpoint{1.512909in}{4.365324in}}%
\pgfpathlineto{\pgfqpoint{1.514318in}{4.381371in}}%
\pgfpathlineto{\pgfqpoint{1.515727in}{4.407391in}}%
\pgfpathlineto{\pgfqpoint{1.517136in}{4.384728in}}%
\pgfpathlineto{\pgfqpoint{1.518545in}{4.368879in}}%
\pgfpathlineto{\pgfqpoint{1.519955in}{4.401812in}}%
\pgfpathlineto{\pgfqpoint{1.521364in}{4.401565in}}%
\pgfpathlineto{\pgfqpoint{1.524182in}{4.431042in}}%
\pgfpathlineto{\pgfqpoint{1.525591in}{4.407243in}}%
\pgfpathlineto{\pgfqpoint{1.527000in}{4.399294in}}%
\pgfpathlineto{\pgfqpoint{1.528409in}{4.386506in}}%
\pgfpathlineto{\pgfqpoint{1.529818in}{4.395788in}}%
\pgfpathlineto{\pgfqpoint{1.531227in}{4.368484in}}%
\pgfpathlineto{\pgfqpoint{1.532636in}{4.376335in}}%
\pgfpathlineto{\pgfqpoint{1.534045in}{4.331552in}}%
\pgfpathlineto{\pgfqpoint{1.536864in}{4.311259in}}%
\pgfpathlineto{\pgfqpoint{1.538273in}{4.296792in}}%
\pgfpathlineto{\pgfqpoint{1.539682in}{4.289287in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{4.348142in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{4.346413in}}%
\pgfpathlineto{\pgfqpoint{1.545318in}{4.362115in}}%
\pgfpathlineto{\pgfqpoint{1.546727in}{4.356288in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{4.386308in}}%
\pgfpathlineto{\pgfqpoint{1.550955in}{4.363645in}}%
\pgfpathlineto{\pgfqpoint{1.552364in}{4.382161in}}%
\pgfpathlineto{\pgfqpoint{1.553773in}{4.385469in}}%
\pgfpathlineto{\pgfqpoint{1.555182in}{4.368879in}}%
\pgfpathlineto{\pgfqpoint{1.556591in}{4.406749in}}%
\pgfpathlineto{\pgfqpoint{1.558000in}{4.404626in}}%
\pgfpathlineto{\pgfqpoint{1.559409in}{4.414402in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{4.394751in}}%
\pgfpathlineto{\pgfqpoint{1.565045in}{4.328392in}}%
\pgfpathlineto{\pgfqpoint{1.566455in}{4.345574in}}%
\pgfpathlineto{\pgfqpoint{1.567864in}{4.316344in}}%
\pgfpathlineto{\pgfqpoint{1.569273in}{4.309481in}}%
\pgfpathlineto{\pgfqpoint{1.570682in}{4.345278in}}%
\pgfpathlineto{\pgfqpoint{1.572091in}{4.402454in}}%
\pgfpathlineto{\pgfqpoint{1.573500in}{4.397220in}}%
\pgfpathlineto{\pgfqpoint{1.574909in}{4.394109in}}%
\pgfpathlineto{\pgfqpoint{1.576318in}{4.373372in}}%
\pgfpathlineto{\pgfqpoint{1.577727in}{4.396924in}}%
\pgfpathlineto{\pgfqpoint{1.579136in}{4.378902in}}%
\pgfpathlineto{\pgfqpoint{1.580545in}{4.351746in}}%
\pgfpathlineto{\pgfqpoint{1.581955in}{4.359448in}}%
\pgfpathlineto{\pgfqpoint{1.583364in}{4.374952in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{4.361473in}}%
\pgfpathlineto{\pgfqpoint{1.586182in}{4.341723in}}%
\pgfpathlineto{\pgfqpoint{1.587591in}{4.340488in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{4.354906in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{4.363843in}}%
\pgfpathlineto{\pgfqpoint{1.591818in}{4.389468in}}%
\pgfpathlineto{\pgfqpoint{1.594636in}{4.347055in}}%
\pgfpathlineto{\pgfqpoint{1.596045in}{4.299458in}}%
\pgfpathlineto{\pgfqpoint{1.597455in}{4.321529in}}%
\pgfpathlineto{\pgfqpoint{1.598864in}{4.315110in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{4.302667in}}%
\pgfpathlineto{\pgfqpoint{1.601682in}{4.294076in}}%
\pgfpathlineto{\pgfqpoint{1.603091in}{4.282374in}}%
\pgfpathlineto{\pgfqpoint{1.604500in}{4.307259in}}%
\pgfpathlineto{\pgfqpoint{1.605909in}{4.295804in}}%
\pgfpathlineto{\pgfqpoint{1.607318in}{4.332786in}}%
\pgfpathlineto{\pgfqpoint{1.608727in}{4.334020in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{4.331947in}}%
\pgfpathlineto{\pgfqpoint{1.611545in}{4.342217in}}%
\pgfpathlineto{\pgfqpoint{1.612955in}{4.355498in}}%
\pgfpathlineto{\pgfqpoint{1.614364in}{4.346512in}}%
\pgfpathlineto{\pgfqpoint{1.615773in}{4.340291in}}%
\pgfpathlineto{\pgfqpoint{1.617182in}{4.354955in}}%
\pgfpathlineto{\pgfqpoint{1.618591in}{4.363793in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{4.427487in}}%
\pgfpathlineto{\pgfqpoint{1.622818in}{4.425808in}}%
\pgfpathlineto{\pgfqpoint{1.624227in}{4.437609in}}%
\pgfpathlineto{\pgfqpoint{1.625636in}{4.458395in}}%
\pgfpathlineto{\pgfqpoint{1.627045in}{4.471183in}}%
\pgfpathlineto{\pgfqpoint{1.629864in}{4.448274in}}%
\pgfpathlineto{\pgfqpoint{1.631273in}{4.455038in}}%
\pgfpathlineto{\pgfqpoint{1.634091in}{4.439830in}}%
\pgfpathlineto{\pgfqpoint{1.635500in}{4.438300in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{4.459482in}}%
\pgfpathlineto{\pgfqpoint{1.638318in}{4.438695in}}%
\pgfpathlineto{\pgfqpoint{1.639727in}{4.446694in}}%
\pgfpathlineto{\pgfqpoint{1.641136in}{4.396233in}}%
\pgfpathlineto{\pgfqpoint{1.642545in}{4.401022in}}%
\pgfpathlineto{\pgfqpoint{1.643955in}{4.368237in}}%
\pgfpathlineto{\pgfqpoint{1.645364in}{4.398504in}}%
\pgfpathlineto{\pgfqpoint{1.646773in}{4.385913in}}%
\pgfpathlineto{\pgfqpoint{1.648182in}{4.409267in}}%
\pgfpathlineto{\pgfqpoint{1.649591in}{4.422944in}}%
\pgfpathlineto{\pgfqpoint{1.651000in}{4.400775in}}%
\pgfpathlineto{\pgfqpoint{1.652409in}{4.441065in}}%
\pgfpathlineto{\pgfqpoint{1.653818in}{4.443632in}}%
\pgfpathlineto{\pgfqpoint{1.655227in}{4.431338in}}%
\pgfpathlineto{\pgfqpoint{1.658045in}{4.449755in}}%
\pgfpathlineto{\pgfqpoint{1.659455in}{4.486835in}}%
\pgfpathlineto{\pgfqpoint{1.660864in}{4.481256in}}%
\pgfpathlineto{\pgfqpoint{1.662273in}{4.465160in}}%
\pgfpathlineto{\pgfqpoint{1.663682in}{4.480219in}}%
\pgfpathlineto{\pgfqpoint{1.665091in}{4.481898in}}%
\pgfpathlineto{\pgfqpoint{1.666500in}{4.500561in}}%
\pgfpathlineto{\pgfqpoint{1.667909in}{4.525545in}}%
\pgfpathlineto{\pgfqpoint{1.669318in}{4.472714in}}%
\pgfpathlineto{\pgfqpoint{1.670727in}{4.495575in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{4.502043in}}%
\pgfpathlineto{\pgfqpoint{1.673545in}{4.484070in}}%
\pgfpathlineto{\pgfqpoint{1.674955in}{4.492563in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{4.478738in}}%
\pgfpathlineto{\pgfqpoint{1.677773in}{4.526236in}}%
\pgfpathlineto{\pgfqpoint{1.679182in}{4.512708in}}%
\pgfpathlineto{\pgfqpoint{1.680591in}{4.521496in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{4.497352in}}%
\pgfpathlineto{\pgfqpoint{1.684818in}{4.478096in}}%
\pgfpathlineto{\pgfqpoint{1.686227in}{4.493205in}}%
\pgfpathlineto{\pgfqpoint{1.687636in}{4.450347in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{4.441608in}}%
\pgfpathlineto{\pgfqpoint{1.690455in}{4.443534in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{4.468221in}}%
\pgfpathlineto{\pgfqpoint{1.693273in}{4.445558in}}%
\pgfpathlineto{\pgfqpoint{1.694682in}{4.415834in}}%
\pgfpathlineto{\pgfqpoint{1.696091in}{4.451236in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{4.439287in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{4.398504in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{4.405762in}}%
\pgfpathlineto{\pgfqpoint{1.703136in}{4.422796in}}%
\pgfpathlineto{\pgfqpoint{1.704545in}{4.388333in}}%
\pgfpathlineto{\pgfqpoint{1.705955in}{4.401219in}}%
\pgfpathlineto{\pgfqpoint{1.707364in}{4.410452in}}%
\pgfpathlineto{\pgfqpoint{1.708773in}{4.437065in}}%
\pgfpathlineto{\pgfqpoint{1.711591in}{4.400232in}}%
\pgfpathlineto{\pgfqpoint{1.714409in}{4.419192in}}%
\pgfpathlineto{\pgfqpoint{1.718636in}{4.385963in}}%
\pgfpathlineto{\pgfqpoint{1.720045in}{4.345623in}}%
\pgfpathlineto{\pgfqpoint{1.721455in}{4.364435in}}%
\pgfpathlineto{\pgfqpoint{1.722864in}{4.348537in}}%
\pgfpathlineto{\pgfqpoint{1.724273in}{4.296150in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{4.289879in}}%
\pgfpathlineto{\pgfqpoint{1.727091in}{4.297236in}}%
\pgfpathlineto{\pgfqpoint{1.728500in}{4.318270in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{1.731318in}{4.321380in}}%
\pgfpathlineto{\pgfqpoint{1.732727in}{4.310074in}}%
\pgfpathlineto{\pgfqpoint{1.734136in}{4.309086in}}%
\pgfpathlineto{\pgfqpoint{1.735545in}{4.280054in}}%
\pgfpathlineto{\pgfqpoint{1.736955in}{4.263414in}}%
\pgfpathlineto{\pgfqpoint{1.738364in}{4.287016in}}%
\pgfpathlineto{\pgfqpoint{1.739773in}{4.294027in}}%
\pgfpathlineto{\pgfqpoint{1.741182in}{4.311259in}}%
\pgfpathlineto{\pgfqpoint{1.742591in}{4.342710in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{4.335897in}}%
\pgfpathlineto{\pgfqpoint{1.745409in}{4.298372in}}%
\pgfpathlineto{\pgfqpoint{1.746818in}{4.288596in}}%
\pgfpathlineto{\pgfqpoint{1.749636in}{4.279363in}}%
\pgfpathlineto{\pgfqpoint{1.751045in}{4.255416in}}%
\pgfpathlineto{\pgfqpoint{1.752455in}{4.247516in}}%
\pgfpathlineto{\pgfqpoint{1.753864in}{4.247565in}}%
\pgfpathlineto{\pgfqpoint{1.755273in}{4.262328in}}%
\pgfpathlineto{\pgfqpoint{1.756682in}{4.259958in}}%
\pgfpathlineto{\pgfqpoint{1.758091in}{4.293336in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{4.305037in}}%
\pgfpathlineto{\pgfqpoint{1.760909in}{4.269883in}}%
\pgfpathlineto{\pgfqpoint{1.762318in}{4.271808in}}%
\pgfpathlineto{\pgfqpoint{1.763727in}{4.280004in}}%
\pgfpathlineto{\pgfqpoint{1.766545in}{4.248651in}}%
\pgfpathlineto{\pgfqpoint{1.767955in}{4.270870in}}%
\pgfpathlineto{\pgfqpoint{1.770773in}{4.236406in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{4.233049in}}%
\pgfpathlineto{\pgfqpoint{1.773591in}{4.309876in}}%
\pgfpathlineto{\pgfqpoint{1.775000in}{4.298372in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{4.326170in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{4.352092in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{4.322615in}}%
\pgfpathlineto{\pgfqpoint{1.782045in}{4.319899in}}%
\pgfpathlineto{\pgfqpoint{1.783455in}{4.297434in}}%
\pgfpathlineto{\pgfqpoint{1.784864in}{4.282621in}}%
\pgfpathlineto{\pgfqpoint{1.786273in}{4.287065in}}%
\pgfpathlineto{\pgfqpoint{1.787682in}{4.289731in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{4.326713in}}%
\pgfpathlineto{\pgfqpoint{1.790500in}{4.335650in}}%
\pgfpathlineto{\pgfqpoint{1.793318in}{4.291706in}}%
\pgfpathlineto{\pgfqpoint{1.794727in}{4.312147in}}%
\pgfpathlineto{\pgfqpoint{1.796136in}{4.312937in}}%
\pgfpathlineto{\pgfqpoint{1.797545in}{4.311110in}}%
\pgfpathlineto{\pgfqpoint{1.798955in}{4.338908in}}%
\pgfpathlineto{\pgfqpoint{1.800364in}{4.328244in}}%
\pgfpathlineto{\pgfqpoint{1.801773in}{4.341229in}}%
\pgfpathlineto{\pgfqpoint{1.804591in}{4.318615in}}%
\pgfpathlineto{\pgfqpoint{1.806000in}{4.315406in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{4.306963in}}%
\pgfpathlineto{\pgfqpoint{1.808818in}{4.329330in}}%
\pgfpathlineto{\pgfqpoint{1.811636in}{4.308889in}}%
\pgfpathlineto{\pgfqpoint{1.813045in}{4.318764in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{4.293434in}}%
\pgfpathlineto{\pgfqpoint{1.815864in}{4.291854in}}%
\pgfpathlineto{\pgfqpoint{1.817273in}{4.291706in}}%
\pgfpathlineto{\pgfqpoint{1.818682in}{4.328293in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{4.326861in}}%
\pgfpathlineto{\pgfqpoint{1.821500in}{4.343253in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{4.340044in}}%
\pgfpathlineto{\pgfqpoint{1.824318in}{4.371150in}}%
\pgfpathlineto{\pgfqpoint{1.825727in}{4.370656in}}%
\pgfpathlineto{\pgfqpoint{1.827136in}{4.402306in}}%
\pgfpathlineto{\pgfqpoint{1.828545in}{4.394406in}}%
\pgfpathlineto{\pgfqpoint{1.831364in}{4.432424in}}%
\pgfpathlineto{\pgfqpoint{1.832773in}{4.442990in}}%
\pgfpathlineto{\pgfqpoint{1.834182in}{4.465110in}}%
\pgfpathlineto{\pgfqpoint{1.835591in}{4.465900in}}%
\pgfpathlineto{\pgfqpoint{1.837000in}{4.448718in}}%
\pgfpathlineto{\pgfqpoint{1.838409in}{4.400479in}}%
\pgfpathlineto{\pgfqpoint{1.839818in}{4.411786in}}%
\pgfpathlineto{\pgfqpoint{1.841227in}{4.434152in}}%
\pgfpathlineto{\pgfqpoint{1.842636in}{4.445657in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{4.468418in}}%
\pgfpathlineto{\pgfqpoint{1.845455in}{4.419439in}}%
\pgfpathlineto{\pgfqpoint{1.846864in}{4.404379in}}%
\pgfpathlineto{\pgfqpoint{1.848273in}{4.460272in}}%
\pgfpathlineto{\pgfqpoint{1.849682in}{4.451285in}}%
\pgfpathlineto{\pgfqpoint{1.851091in}{4.408428in}}%
\pgfpathlineto{\pgfqpoint{1.852500in}{4.415044in}}%
\pgfpathlineto{\pgfqpoint{1.853909in}{4.397763in}}%
\pgfpathlineto{\pgfqpoint{1.855318in}{4.402108in}}%
\pgfpathlineto{\pgfqpoint{1.856727in}{4.418550in}}%
\pgfpathlineto{\pgfqpoint{1.858136in}{4.430054in}}%
\pgfpathlineto{\pgfqpoint{1.859545in}{4.421858in}}%
\pgfpathlineto{\pgfqpoint{1.860955in}{4.402207in}}%
\pgfpathlineto{\pgfqpoint{1.863773in}{4.333773in}}%
\pgfpathlineto{\pgfqpoint{1.865182in}{4.334119in}}%
\pgfpathlineto{\pgfqpoint{1.866591in}{4.313875in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{4.362164in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{4.362213in}}%
\pgfpathlineto{\pgfqpoint{1.870818in}{4.369916in}}%
\pgfpathlineto{\pgfqpoint{1.872227in}{4.387493in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{4.378408in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{4.372977in}}%
\pgfpathlineto{\pgfqpoint{1.876455in}{4.386407in}}%
\pgfpathlineto{\pgfqpoint{1.877864in}{4.404478in}}%
\pgfpathlineto{\pgfqpoint{1.879273in}{4.396825in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{4.422944in}}%
\pgfpathlineto{\pgfqpoint{1.882091in}{4.435436in}}%
\pgfpathlineto{\pgfqpoint{1.883500in}{4.435485in}}%
\pgfpathlineto{\pgfqpoint{1.884909in}{4.408280in}}%
\pgfpathlineto{\pgfqpoint{1.886318in}{4.388481in}}%
\pgfpathlineto{\pgfqpoint{1.887727in}{4.393912in}}%
\pgfpathlineto{\pgfqpoint{1.889136in}{4.397368in}}%
\pgfpathlineto{\pgfqpoint{1.890545in}{4.432918in}}%
\pgfpathlineto{\pgfqpoint{1.891955in}{4.416427in}}%
\pgfpathlineto{\pgfqpoint{1.893364in}{4.428178in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{4.399096in}}%
\pgfpathlineto{\pgfqpoint{1.896182in}{4.399985in}}%
\pgfpathlineto{\pgfqpoint{1.897591in}{4.396776in}}%
\pgfpathlineto{\pgfqpoint{1.899000in}{4.396973in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{4.421414in}}%
\pgfpathlineto{\pgfqpoint{1.901818in}{4.413069in}}%
\pgfpathlineto{\pgfqpoint{1.903227in}{4.407391in}}%
\pgfpathlineto{\pgfqpoint{1.904636in}{4.417464in}}%
\pgfpathlineto{\pgfqpoint{1.906045in}{4.441164in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{4.442398in}}%
\pgfpathlineto{\pgfqpoint{1.908864in}{4.442892in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{4.453655in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{4.430400in}}%
\pgfpathlineto{\pgfqpoint{1.913091in}{4.433708in}}%
\pgfpathlineto{\pgfqpoint{1.914500in}{4.424376in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{4.446447in}}%
\pgfpathlineto{\pgfqpoint{1.917318in}{4.455828in}}%
\pgfpathlineto{\pgfqpoint{1.918727in}{4.479676in}}%
\pgfpathlineto{\pgfqpoint{1.920136in}{4.472665in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{4.451088in}}%
\pgfpathlineto{\pgfqpoint{1.922955in}{4.444027in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{4.423191in}}%
\pgfpathlineto{\pgfqpoint{1.927182in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{4.445015in}}%
\pgfpathlineto{\pgfqpoint{1.931409in}{4.433560in}}%
\pgfpathlineto{\pgfqpoint{1.932818in}{4.415439in}}%
\pgfpathlineto{\pgfqpoint{1.934227in}{4.353326in}}%
\pgfpathlineto{\pgfqpoint{1.935636in}{4.392678in}}%
\pgfpathlineto{\pgfqpoint{1.937045in}{4.360979in}}%
\pgfpathlineto{\pgfqpoint{1.938455in}{4.339452in}}%
\pgfpathlineto{\pgfqpoint{1.939864in}{4.336341in}}%
\pgfpathlineto{\pgfqpoint{1.941273in}{4.334267in}}%
\pgfpathlineto{\pgfqpoint{1.942682in}{4.373125in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{4.344883in}}%
\pgfpathlineto{\pgfqpoint{1.945500in}{4.346167in}}%
\pgfpathlineto{\pgfqpoint{1.946909in}{4.362263in}}%
\pgfpathlineto{\pgfqpoint{1.948318in}{4.362361in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{4.335946in}}%
\pgfpathlineto{\pgfqpoint{1.951136in}{4.326170in}}%
\pgfpathlineto{\pgfqpoint{1.952545in}{4.308247in}}%
\pgfpathlineto{\pgfqpoint{1.953955in}{4.337575in}}%
\pgfpathlineto{\pgfqpoint{1.955364in}{4.328392in}}%
\pgfpathlineto{\pgfqpoint{1.956773in}{4.339698in}}%
\pgfpathlineto{\pgfqpoint{1.958182in}{4.328342in}}%
\pgfpathlineto{\pgfqpoint{1.959591in}{4.306815in}}%
\pgfpathlineto{\pgfqpoint{1.961000in}{4.302272in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{4.353474in}}%
\pgfpathlineto{\pgfqpoint{1.966636in}{4.338365in}}%
\pgfpathlineto{\pgfqpoint{1.968045in}{4.365571in}}%
\pgfpathlineto{\pgfqpoint{1.969455in}{4.355103in}}%
\pgfpathlineto{\pgfqpoint{1.970864in}{4.364188in}}%
\pgfpathlineto{\pgfqpoint{1.972273in}{4.346907in}}%
\pgfpathlineto{\pgfqpoint{1.973682in}{4.342710in}}%
\pgfpathlineto{\pgfqpoint{1.976500in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{1.977909in}{4.412576in}}%
\pgfpathlineto{\pgfqpoint{1.980727in}{4.465357in}}%
\pgfpathlineto{\pgfqpoint{1.982136in}{4.451285in}}%
\pgfpathlineto{\pgfqpoint{1.983545in}{4.442694in}}%
\pgfpathlineto{\pgfqpoint{1.984955in}{4.444719in}}%
\pgfpathlineto{\pgfqpoint{1.987773in}{4.410354in}}%
\pgfpathlineto{\pgfqpoint{1.989182in}{4.396677in}}%
\pgfpathlineto{\pgfqpoint{1.990591in}{4.387394in}}%
\pgfpathlineto{\pgfqpoint{1.992000in}{4.368681in}}%
\pgfpathlineto{\pgfqpoint{1.993409in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{1.997636in}{4.254280in}}%
\pgfpathlineto{\pgfqpoint{1.999045in}{4.227667in}}%
\pgfpathlineto{\pgfqpoint{2.000455in}{4.219767in}}%
\pgfpathlineto{\pgfqpoint{2.001864in}{4.199721in}}%
\pgfpathlineto{\pgfqpoint{2.003273in}{4.224013in}}%
\pgfpathlineto{\pgfqpoint{2.004682in}{4.207078in}}%
\pgfpathlineto{\pgfqpoint{2.006091in}{4.210534in}}%
\pgfpathlineto{\pgfqpoint{2.007500in}{4.205547in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{4.202782in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{4.199178in}}%
\pgfpathlineto{\pgfqpoint{2.013136in}{4.263365in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{4.253243in}}%
\pgfpathlineto{\pgfqpoint{2.015955in}{4.207522in}}%
\pgfpathlineto{\pgfqpoint{2.017364in}{4.223915in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{4.223125in}}%
\pgfpathlineto{\pgfqpoint{2.020182in}{4.215718in}}%
\pgfpathlineto{\pgfqpoint{2.021591in}{4.204264in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{4.179329in}}%
\pgfpathlineto{\pgfqpoint{2.024409in}{4.166986in}}%
\pgfpathlineto{\pgfqpoint{2.025818in}{4.163727in}}%
\pgfpathlineto{\pgfqpoint{2.027227in}{4.183279in}}%
\pgfpathlineto{\pgfqpoint{2.028636in}{4.170590in}}%
\pgfpathlineto{\pgfqpoint{2.030045in}{4.171726in}}%
\pgfpathlineto{\pgfqpoint{2.031455in}{4.170096in}}%
\pgfpathlineto{\pgfqpoint{2.032864in}{4.159974in}}%
\pgfpathlineto{\pgfqpoint{2.034273in}{4.140422in}}%
\pgfpathlineto{\pgfqpoint{2.035682in}{4.153358in}}%
\pgfpathlineto{\pgfqpoint{2.037091in}{4.179872in}}%
\pgfpathlineto{\pgfqpoint{2.038500in}{4.169553in}}%
\pgfpathlineto{\pgfqpoint{2.039909in}{4.170985in}}%
\pgfpathlineto{\pgfqpoint{2.041318in}{4.168072in}}%
\pgfpathlineto{\pgfqpoint{2.044136in}{4.105761in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{4.112871in}}%
\pgfpathlineto{\pgfqpoint{2.046955in}{4.134843in}}%
\pgfpathlineto{\pgfqpoint{2.048364in}{4.145705in}}%
\pgfpathlineto{\pgfqpoint{2.049773in}{4.170590in}}%
\pgfpathlineto{\pgfqpoint{2.051182in}{4.179033in}}%
\pgfpathlineto{\pgfqpoint{2.052591in}{4.237345in}}%
\pgfpathlineto{\pgfqpoint{2.054000in}{4.245590in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{4.230531in}}%
\pgfpathlineto{\pgfqpoint{2.058227in}{4.245096in}}%
\pgfpathlineto{\pgfqpoint{2.059636in}{4.258477in}}%
\pgfpathlineto{\pgfqpoint{2.061045in}{4.264007in}}%
\pgfpathlineto{\pgfqpoint{2.062455in}{4.286374in}}%
\pgfpathlineto{\pgfqpoint{2.063864in}{4.286966in}}%
\pgfpathlineto{\pgfqpoint{2.065273in}{4.326466in}}%
\pgfpathlineto{\pgfqpoint{2.068091in}{4.350907in}}%
\pgfpathlineto{\pgfqpoint{2.069500in}{4.353178in}}%
\pgfpathlineto{\pgfqpoint{2.070909in}{4.363349in}}%
\pgfpathlineto{\pgfqpoint{2.072318in}{4.399837in}}%
\pgfpathlineto{\pgfqpoint{2.073727in}{4.402256in}}%
\pgfpathlineto{\pgfqpoint{2.075136in}{4.400380in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{4.382803in}}%
\pgfpathlineto{\pgfqpoint{2.077955in}{4.382457in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{4.380383in}}%
\pgfpathlineto{\pgfqpoint{2.080773in}{4.391147in}}%
\pgfpathlineto{\pgfqpoint{2.082182in}{4.414402in}}%
\pgfpathlineto{\pgfqpoint{2.083591in}{4.369965in}}%
\pgfpathlineto{\pgfqpoint{2.086409in}{4.389962in}}%
\pgfpathlineto{\pgfqpoint{2.087818in}{4.423784in}}%
\pgfpathlineto{\pgfqpoint{2.089227in}{4.397714in}}%
\pgfpathlineto{\pgfqpoint{2.090636in}{4.428376in}}%
\pgfpathlineto{\pgfqpoint{2.092045in}{4.431486in}}%
\pgfpathlineto{\pgfqpoint{2.093455in}{4.429215in}}%
\pgfpathlineto{\pgfqpoint{2.094864in}{4.409366in}}%
\pgfpathlineto{\pgfqpoint{2.096273in}{4.413662in}}%
\pgfpathlineto{\pgfqpoint{2.097682in}{4.445953in}}%
\pgfpathlineto{\pgfqpoint{2.099091in}{4.414156in}}%
\pgfpathlineto{\pgfqpoint{2.100500in}{4.425018in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{4.393764in}}%
\pgfpathlineto{\pgfqpoint{2.103318in}{4.419389in}}%
\pgfpathlineto{\pgfqpoint{2.104727in}{4.422204in}}%
\pgfpathlineto{\pgfqpoint{2.106136in}{4.416970in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{4.420821in}}%
\pgfpathlineto{\pgfqpoint{2.108955in}{4.408033in}}%
\pgfpathlineto{\pgfqpoint{2.110364in}{4.398652in}}%
\pgfpathlineto{\pgfqpoint{2.111773in}{4.384284in}}%
\pgfpathlineto{\pgfqpoint{2.114591in}{4.396282in}}%
\pgfpathlineto{\pgfqpoint{2.116000in}{4.378902in}}%
\pgfpathlineto{\pgfqpoint{2.117409in}{4.370015in}}%
\pgfpathlineto{\pgfqpoint{2.118818in}{4.347598in}}%
\pgfpathlineto{\pgfqpoint{2.120227in}{4.344241in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{4.368780in}}%
\pgfpathlineto{\pgfqpoint{2.124455in}{4.347401in}}%
\pgfpathlineto{\pgfqpoint{2.125864in}{4.351153in}}%
\pgfpathlineto{\pgfqpoint{2.127273in}{4.363497in}}%
\pgfpathlineto{\pgfqpoint{2.128682in}{4.352141in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{4.312197in}}%
\pgfpathlineto{\pgfqpoint{2.131500in}{4.350018in}}%
\pgfpathlineto{\pgfqpoint{2.132909in}{4.320640in}}%
\pgfpathlineto{\pgfqpoint{2.135727in}{4.299458in}}%
\pgfpathlineto{\pgfqpoint{2.137136in}{4.290521in}}%
\pgfpathlineto{\pgfqpoint{2.138545in}{4.277634in}}%
\pgfpathlineto{\pgfqpoint{2.139955in}{4.271413in}}%
\pgfpathlineto{\pgfqpoint{2.141364in}{4.260057in}}%
\pgfpathlineto{\pgfqpoint{2.142773in}{4.278326in}}%
\pgfpathlineto{\pgfqpoint{2.144182in}{4.290324in}}%
\pgfpathlineto{\pgfqpoint{2.145591in}{4.294027in}}%
\pgfpathlineto{\pgfqpoint{2.147000in}{4.320739in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{4.302371in}}%
\pgfpathlineto{\pgfqpoint{2.149818in}{4.341081in}}%
\pgfpathlineto{\pgfqpoint{2.152636in}{4.389764in}}%
\pgfpathlineto{\pgfqpoint{2.154045in}{4.400775in}}%
\pgfpathlineto{\pgfqpoint{2.155455in}{4.397121in}}%
\pgfpathlineto{\pgfqpoint{2.156864in}{4.403343in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{4.435930in}}%
\pgfpathlineto{\pgfqpoint{2.159682in}{4.445410in}}%
\pgfpathlineto{\pgfqpoint{2.161091in}{4.443929in}}%
\pgfpathlineto{\pgfqpoint{2.162500in}{4.447434in}}%
\pgfpathlineto{\pgfqpoint{2.163909in}{4.438991in}}%
\pgfpathlineto{\pgfqpoint{2.165318in}{4.407046in}}%
\pgfpathlineto{\pgfqpoint{2.166727in}{4.385024in}}%
\pgfpathlineto{\pgfqpoint{2.168136in}{4.381568in}}%
\pgfpathlineto{\pgfqpoint{2.169545in}{4.409811in}}%
\pgfpathlineto{\pgfqpoint{2.170955in}{4.415192in}}%
\pgfpathlineto{\pgfqpoint{2.173773in}{4.449409in}}%
\pgfpathlineto{\pgfqpoint{2.175182in}{4.437757in}}%
\pgfpathlineto{\pgfqpoint{2.176591in}{4.391098in}}%
\pgfpathlineto{\pgfqpoint{2.179409in}{4.432572in}}%
\pgfpathlineto{\pgfqpoint{2.180818in}{4.444373in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{4.405910in}}%
\pgfpathlineto{\pgfqpoint{2.183636in}{4.392233in}}%
\pgfpathlineto{\pgfqpoint{2.185045in}{4.430597in}}%
\pgfpathlineto{\pgfqpoint{2.186455in}{4.442497in}}%
\pgfpathlineto{\pgfqpoint{2.187864in}{4.420278in}}%
\pgfpathlineto{\pgfqpoint{2.189273in}{4.408724in}}%
\pgfpathlineto{\pgfqpoint{2.193500in}{4.472566in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{4.466690in}}%
\pgfpathlineto{\pgfqpoint{2.196318in}{4.472763in}}%
\pgfpathlineto{\pgfqpoint{2.197727in}{4.443534in}}%
\pgfpathlineto{\pgfqpoint{2.199136in}{4.381321in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{4.375693in}}%
\pgfpathlineto{\pgfqpoint{2.201955in}{4.389913in}}%
\pgfpathlineto{\pgfqpoint{2.203364in}{4.397418in}}%
\pgfpathlineto{\pgfqpoint{2.204773in}{4.401713in}}%
\pgfpathlineto{\pgfqpoint{2.206182in}{4.379544in}}%
\pgfpathlineto{\pgfqpoint{2.207591in}{4.390357in}}%
\pgfpathlineto{\pgfqpoint{2.209000in}{4.370113in}}%
\pgfpathlineto{\pgfqpoint{2.210409in}{4.364485in}}%
\pgfpathlineto{\pgfqpoint{2.211818in}{4.388283in}}%
\pgfpathlineto{\pgfqpoint{2.213227in}{4.364287in}}%
\pgfpathlineto{\pgfqpoint{2.214636in}{4.379939in}}%
\pgfpathlineto{\pgfqpoint{2.216045in}{4.401713in}}%
\pgfpathlineto{\pgfqpoint{2.217455in}{4.397961in}}%
\pgfpathlineto{\pgfqpoint{2.218864in}{4.413958in}}%
\pgfpathlineto{\pgfqpoint{2.221682in}{4.335847in}}%
\pgfpathlineto{\pgfqpoint{2.223091in}{4.347944in}}%
\pgfpathlineto{\pgfqpoint{2.224500in}{4.348290in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{4.345821in}}%
\pgfpathlineto{\pgfqpoint{2.227318in}{4.355153in}}%
\pgfpathlineto{\pgfqpoint{2.228727in}{4.349228in}}%
\pgfpathlineto{\pgfqpoint{2.230136in}{4.329034in}}%
\pgfpathlineto{\pgfqpoint{2.231545in}{4.337230in}}%
\pgfpathlineto{\pgfqpoint{2.232955in}{4.332045in}}%
\pgfpathlineto{\pgfqpoint{2.234364in}{4.345673in}}%
\pgfpathlineto{\pgfqpoint{2.235773in}{4.368879in}}%
\pgfpathlineto{\pgfqpoint{2.238591in}{4.358263in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.345080in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{4.324985in}}%
\pgfpathlineto{\pgfqpoint{2.242818in}{4.355893in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{4.385321in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{4.352141in}}%
\pgfpathlineto{\pgfqpoint{2.248455in}{4.338168in}}%
\pgfpathlineto{\pgfqpoint{2.249864in}{4.362905in}}%
\pgfpathlineto{\pgfqpoint{2.251273in}{4.343846in}}%
\pgfpathlineto{\pgfqpoint{2.252682in}{4.335255in}}%
\pgfpathlineto{\pgfqpoint{2.254091in}{4.338415in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{4.301038in}}%
\pgfpathlineto{\pgfqpoint{2.256909in}{4.300347in}}%
\pgfpathlineto{\pgfqpoint{2.258318in}{4.297088in}}%
\pgfpathlineto{\pgfqpoint{2.261136in}{4.337131in}}%
\pgfpathlineto{\pgfqpoint{2.262545in}{4.313135in}}%
\pgfpathlineto{\pgfqpoint{2.263955in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{2.265364in}{4.338464in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{4.340291in}}%
\pgfpathlineto{\pgfqpoint{2.268182in}{4.346562in}}%
\pgfpathlineto{\pgfqpoint{2.269591in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{2.271000in}{4.319010in}}%
\pgfpathlineto{\pgfqpoint{2.273818in}{4.366460in}}%
\pgfpathlineto{\pgfqpoint{2.275227in}{4.341278in}}%
\pgfpathlineto{\pgfqpoint{2.276636in}{4.339501in}}%
\pgfpathlineto{\pgfqpoint{2.278045in}{4.334415in}}%
\pgfpathlineto{\pgfqpoint{2.279455in}{4.321578in}}%
\pgfpathlineto{\pgfqpoint{2.280864in}{4.337427in}}%
\pgfpathlineto{\pgfqpoint{2.282273in}{4.332737in}}%
\pgfpathlineto{\pgfqpoint{2.283682in}{4.361917in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{4.369323in}}%
\pgfpathlineto{\pgfqpoint{2.286500in}{4.387641in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{4.399491in}}%
\pgfpathlineto{\pgfqpoint{2.290727in}{4.330120in}}%
\pgfpathlineto{\pgfqpoint{2.292136in}{4.338168in}}%
\pgfpathlineto{\pgfqpoint{2.293545in}{4.337279in}}%
\pgfpathlineto{\pgfqpoint{2.294955in}{4.349178in}}%
\pgfpathlineto{\pgfqpoint{2.296364in}{4.322911in}}%
\pgfpathlineto{\pgfqpoint{2.297773in}{4.330515in}}%
\pgfpathlineto{\pgfqpoint{2.299182in}{4.357177in}}%
\pgfpathlineto{\pgfqpoint{2.300591in}{4.343007in}}%
\pgfpathlineto{\pgfqpoint{2.302000in}{4.316344in}}%
\pgfpathlineto{\pgfqpoint{2.303409in}{4.319010in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{4.323800in}}%
\pgfpathlineto{\pgfqpoint{2.307636in}{4.287361in}}%
\pgfpathlineto{\pgfqpoint{2.309045in}{4.262328in}}%
\pgfpathlineto{\pgfqpoint{2.310455in}{4.260057in}}%
\pgfpathlineto{\pgfqpoint{2.311864in}{4.269241in}}%
\pgfpathlineto{\pgfqpoint{2.313273in}{4.273141in}}%
\pgfpathlineto{\pgfqpoint{2.314682in}{4.278869in}}%
\pgfpathlineto{\pgfqpoint{2.316091in}{4.280251in}}%
\pgfpathlineto{\pgfqpoint{2.317500in}{4.283707in}}%
\pgfpathlineto{\pgfqpoint{2.318909in}{4.303556in}}%
\pgfpathlineto{\pgfqpoint{2.320318in}{4.289188in}}%
\pgfpathlineto{\pgfqpoint{2.321727in}{4.326960in}}%
\pgfpathlineto{\pgfqpoint{2.323136in}{4.315949in}}%
\pgfpathlineto{\pgfqpoint{2.324545in}{4.309185in}}%
\pgfpathlineto{\pgfqpoint{2.325955in}{4.316048in}}%
\pgfpathlineto{\pgfqpoint{2.327364in}{4.369768in}}%
\pgfpathlineto{\pgfqpoint{2.328773in}{4.359004in}}%
\pgfpathlineto{\pgfqpoint{2.330182in}{4.351153in}}%
\pgfpathlineto{\pgfqpoint{2.331591in}{4.391493in}}%
\pgfpathlineto{\pgfqpoint{2.333000in}{4.351153in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{4.368385in}}%
\pgfpathlineto{\pgfqpoint{2.335818in}{4.395344in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{4.411736in}}%
\pgfpathlineto{\pgfqpoint{2.338636in}{4.391098in}}%
\pgfpathlineto{\pgfqpoint{2.340045in}{4.324886in}}%
\pgfpathlineto{\pgfqpoint{2.341455in}{4.332440in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{4.249985in}}%
\pgfpathlineto{\pgfqpoint{2.348500in}{4.248750in}}%
\pgfpathlineto{\pgfqpoint{2.349909in}{4.250133in}}%
\pgfpathlineto{\pgfqpoint{2.351318in}{4.264945in}}%
\pgfpathlineto{\pgfqpoint{2.352727in}{4.271413in}}%
\pgfpathlineto{\pgfqpoint{2.355545in}{4.279116in}}%
\pgfpathlineto{\pgfqpoint{2.356955in}{4.299952in}}%
\pgfpathlineto{\pgfqpoint{2.358364in}{4.287361in}}%
\pgfpathlineto{\pgfqpoint{2.359773in}{4.264501in}}%
\pgfpathlineto{\pgfqpoint{2.361182in}{4.264254in}}%
\pgfpathlineto{\pgfqpoint{2.362591in}{4.289583in}}%
\pgfpathlineto{\pgfqpoint{2.364000in}{4.278819in}}%
\pgfpathlineto{\pgfqpoint{2.365409in}{4.264501in}}%
\pgfpathlineto{\pgfqpoint{2.366818in}{4.254083in}}%
\pgfpathlineto{\pgfqpoint{2.368227in}{4.250528in}}%
\pgfpathlineto{\pgfqpoint{2.371045in}{4.224507in}}%
\pgfpathlineto{\pgfqpoint{2.372455in}{4.254330in}}%
\pgfpathlineto{\pgfqpoint{2.373864in}{4.238579in}}%
\pgfpathlineto{\pgfqpoint{2.375273in}{4.218632in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{4.249392in}}%
\pgfpathlineto{\pgfqpoint{2.378091in}{4.270574in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{4.282967in}}%
\pgfpathlineto{\pgfqpoint{2.383727in}{4.352931in}}%
\pgfpathlineto{\pgfqpoint{2.385136in}{4.338020in}}%
\pgfpathlineto{\pgfqpoint{2.387955in}{4.303260in}}%
\pgfpathlineto{\pgfqpoint{2.389364in}{4.295014in}}%
\pgfpathlineto{\pgfqpoint{2.390773in}{4.313283in}}%
\pgfpathlineto{\pgfqpoint{2.392182in}{4.284399in}}%
\pgfpathlineto{\pgfqpoint{2.395000in}{4.251910in}}%
\pgfpathlineto{\pgfqpoint{2.396409in}{4.250528in}}%
\pgfpathlineto{\pgfqpoint{2.397818in}{4.261983in}}%
\pgfpathlineto{\pgfqpoint{2.399227in}{4.250133in}}%
\pgfpathlineto{\pgfqpoint{2.400636in}{4.273882in}}%
\pgfpathlineto{\pgfqpoint{2.402045in}{4.267315in}}%
\pgfpathlineto{\pgfqpoint{2.403455in}{4.293089in}}%
\pgfpathlineto{\pgfqpoint{2.404864in}{4.259316in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{4.286719in}}%
\pgfpathlineto{\pgfqpoint{2.407682in}{4.295804in}}%
\pgfpathlineto{\pgfqpoint{2.409091in}{4.286769in}}%
\pgfpathlineto{\pgfqpoint{2.410500in}{4.284251in}}%
\pgfpathlineto{\pgfqpoint{2.413318in}{4.267118in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{4.310320in}}%
\pgfpathlineto{\pgfqpoint{2.416136in}{4.327503in}}%
\pgfpathlineto{\pgfqpoint{2.418955in}{4.296002in}}%
\pgfpathlineto{\pgfqpoint{2.421773in}{4.304642in}}%
\pgfpathlineto{\pgfqpoint{2.423182in}{4.311555in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{4.297730in}}%
\pgfpathlineto{\pgfqpoint{2.426000in}{4.334712in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{4.324689in}}%
\pgfpathlineto{\pgfqpoint{2.428818in}{4.347598in}}%
\pgfpathlineto{\pgfqpoint{2.430227in}{4.317825in}}%
\pgfpathlineto{\pgfqpoint{2.431636in}{4.315159in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{4.310419in}}%
\pgfpathlineto{\pgfqpoint{2.434455in}{4.297631in}}%
\pgfpathlineto{\pgfqpoint{2.435864in}{4.293829in}}%
\pgfpathlineto{\pgfqpoint{2.437273in}{4.270031in}}%
\pgfpathlineto{\pgfqpoint{2.438682in}{4.309629in}}%
\pgfpathlineto{\pgfqpoint{2.440091in}{4.301482in}}%
\pgfpathlineto{\pgfqpoint{2.441500in}{4.326713in}}%
\pgfpathlineto{\pgfqpoint{2.442909in}{4.277980in}}%
\pgfpathlineto{\pgfqpoint{2.444318in}{4.284596in}}%
\pgfpathlineto{\pgfqpoint{2.445727in}{4.256502in}}%
\pgfpathlineto{\pgfqpoint{2.448545in}{4.276054in}}%
\pgfpathlineto{\pgfqpoint{2.449955in}{4.274524in}}%
\pgfpathlineto{\pgfqpoint{2.451364in}{4.267463in}}%
\pgfpathlineto{\pgfqpoint{2.452773in}{4.239616in}}%
\pgfpathlineto{\pgfqpoint{2.454182in}{4.227963in}}%
\pgfpathlineto{\pgfqpoint{2.455591in}{4.267759in}}%
\pgfpathlineto{\pgfqpoint{2.457000in}{4.228161in}}%
\pgfpathlineto{\pgfqpoint{2.458409in}{4.215965in}}%
\pgfpathlineto{\pgfqpoint{2.459818in}{4.168269in}}%
\pgfpathlineto{\pgfqpoint{2.461227in}{4.165159in}}%
\pgfpathlineto{\pgfqpoint{2.464045in}{4.201745in}}%
\pgfpathlineto{\pgfqpoint{2.465455in}{4.201400in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{4.208460in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{4.204807in}}%
\pgfpathlineto{\pgfqpoint{2.469682in}{4.197005in}}%
\pgfpathlineto{\pgfqpoint{2.471091in}{4.174441in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{4.243516in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{4.246035in}}%
\pgfpathlineto{\pgfqpoint{2.476727in}{4.285880in}}%
\pgfpathlineto{\pgfqpoint{2.478136in}{4.292891in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{4.304544in}}%
\pgfpathlineto{\pgfqpoint{2.480955in}{4.296051in}}%
\pgfpathlineto{\pgfqpoint{2.482364in}{4.292941in}}%
\pgfpathlineto{\pgfqpoint{2.483773in}{4.293089in}}%
\pgfpathlineto{\pgfqpoint{2.485182in}{4.282325in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{4.296249in}}%
\pgfpathlineto{\pgfqpoint{2.488000in}{4.278968in}}%
\pgfpathlineto{\pgfqpoint{2.489409in}{4.272203in}}%
\pgfpathlineto{\pgfqpoint{2.490818in}{4.288645in}}%
\pgfpathlineto{\pgfqpoint{2.492227in}{4.328046in}}%
\pgfpathlineto{\pgfqpoint{2.493636in}{4.335897in}}%
\pgfpathlineto{\pgfqpoint{2.495045in}{4.341130in}}%
\pgfpathlineto{\pgfqpoint{2.496455in}{4.311061in}}%
\pgfpathlineto{\pgfqpoint{2.497864in}{4.265883in}}%
\pgfpathlineto{\pgfqpoint{2.499273in}{4.289188in}}%
\pgfpathlineto{\pgfqpoint{2.500682in}{4.291163in}}%
\pgfpathlineto{\pgfqpoint{2.502091in}{4.266377in}}%
\pgfpathlineto{\pgfqpoint{2.503500in}{4.302667in}}%
\pgfpathlineto{\pgfqpoint{2.504909in}{4.305976in}}%
\pgfpathlineto{\pgfqpoint{2.506318in}{4.324195in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{2.509136in}{4.284251in}}%
\pgfpathlineto{\pgfqpoint{2.510545in}{4.327108in}}%
\pgfpathlineto{\pgfqpoint{2.511955in}{4.324491in}}%
\pgfpathlineto{\pgfqpoint{2.513364in}{4.293138in}}%
\pgfpathlineto{\pgfqpoint{2.514773in}{4.294175in}}%
\pgfpathlineto{\pgfqpoint{2.516182in}{4.298421in}}%
\pgfpathlineto{\pgfqpoint{2.517591in}{4.278918in}}%
\pgfpathlineto{\pgfqpoint{2.519000in}{4.283905in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{4.275264in}}%
\pgfpathlineto{\pgfqpoint{2.521818in}{4.223075in}}%
\pgfpathlineto{\pgfqpoint{2.524636in}{4.244553in}}%
\pgfpathlineto{\pgfqpoint{2.526045in}{4.232605in}}%
\pgfpathlineto{\pgfqpoint{2.527455in}{4.245096in}}%
\pgfpathlineto{\pgfqpoint{2.528864in}{4.237591in}}%
\pgfpathlineto{\pgfqpoint{2.530273in}{4.253540in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{4.245788in}}%
\pgfpathlineto{\pgfqpoint{2.533091in}{4.265488in}}%
\pgfpathlineto{\pgfqpoint{2.534500in}{4.254922in}}%
\pgfpathlineto{\pgfqpoint{2.535909in}{4.252157in}}%
\pgfpathlineto{\pgfqpoint{2.537318in}{4.291064in}}%
\pgfpathlineto{\pgfqpoint{2.538727in}{4.276548in}}%
\pgfpathlineto{\pgfqpoint{2.540136in}{4.278721in}}%
\pgfpathlineto{\pgfqpoint{2.541545in}{4.271709in}}%
\pgfpathlineto{\pgfqpoint{2.542955in}{4.288052in}}%
\pgfpathlineto{\pgfqpoint{2.544364in}{4.331157in}}%
\pgfpathlineto{\pgfqpoint{2.545773in}{4.326466in}}%
\pgfpathlineto{\pgfqpoint{2.547182in}{4.299902in}}%
\pgfpathlineto{\pgfqpoint{2.548591in}{4.342957in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.374557in}}%
\pgfpathlineto{\pgfqpoint{2.551409in}{4.357868in}}%
\pgfpathlineto{\pgfqpoint{2.552818in}{4.365472in}}%
\pgfpathlineto{\pgfqpoint{2.555636in}{4.370607in}}%
\pgfpathlineto{\pgfqpoint{2.557045in}{4.364880in}}%
\pgfpathlineto{\pgfqpoint{2.558455in}{4.379692in}}%
\pgfpathlineto{\pgfqpoint{2.559864in}{4.355202in}}%
\pgfpathlineto{\pgfqpoint{2.561273in}{4.371249in}}%
\pgfpathlineto{\pgfqpoint{2.562682in}{4.347154in}}%
\pgfpathlineto{\pgfqpoint{2.564091in}{4.331255in}}%
\pgfpathlineto{\pgfqpoint{2.565500in}{4.336983in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{4.353326in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{4.314122in}}%
\pgfpathlineto{\pgfqpoint{2.569727in}{4.298717in}}%
\pgfpathlineto{\pgfqpoint{2.571136in}{4.260896in}}%
\pgfpathlineto{\pgfqpoint{2.572545in}{4.271117in}}%
\pgfpathlineto{\pgfqpoint{2.573955in}{4.266673in}}%
\pgfpathlineto{\pgfqpoint{2.575364in}{4.267710in}}%
\pgfpathlineto{\pgfqpoint{2.576773in}{4.273339in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{4.310123in}}%
\pgfpathlineto{\pgfqpoint{2.579591in}{4.327503in}}%
\pgfpathlineto{\pgfqpoint{2.581000in}{4.312542in}}%
\pgfpathlineto{\pgfqpoint{2.582409in}{4.308642in}}%
\pgfpathlineto{\pgfqpoint{2.583818in}{4.338069in}}%
\pgfpathlineto{\pgfqpoint{2.588045in}{4.380285in}}%
\pgfpathlineto{\pgfqpoint{2.589455in}{4.358214in}}%
\pgfpathlineto{\pgfqpoint{2.590864in}{4.383000in}}%
\pgfpathlineto{\pgfqpoint{2.592273in}{4.355548in}}%
\pgfpathlineto{\pgfqpoint{2.593682in}{4.346858in}}%
\pgfpathlineto{\pgfqpoint{2.595091in}{4.343698in}}%
\pgfpathlineto{\pgfqpoint{2.596500in}{4.363793in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{4.375693in}}%
\pgfpathlineto{\pgfqpoint{2.599318in}{4.378705in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{4.367348in}}%
\pgfpathlineto{\pgfqpoint{2.602136in}{4.376335in}}%
\pgfpathlineto{\pgfqpoint{2.603545in}{4.347747in}}%
\pgfpathlineto{\pgfqpoint{2.604955in}{4.383099in}}%
\pgfpathlineto{\pgfqpoint{2.606364in}{4.391394in}}%
\pgfpathlineto{\pgfqpoint{2.607773in}{4.378902in}}%
\pgfpathlineto{\pgfqpoint{2.609182in}{4.349722in}}%
\pgfpathlineto{\pgfqpoint{2.610591in}{4.343550in}}%
\pgfpathlineto{\pgfqpoint{2.612000in}{4.316690in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{4.275511in}}%
\pgfpathlineto{\pgfqpoint{2.614818in}{4.270179in}}%
\pgfpathlineto{\pgfqpoint{2.616227in}{4.289534in}}%
\pgfpathlineto{\pgfqpoint{2.617636in}{4.289879in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{4.306617in}}%
\pgfpathlineto{\pgfqpoint{2.620455in}{4.314863in}}%
\pgfpathlineto{\pgfqpoint{2.621864in}{4.278573in}}%
\pgfpathlineto{\pgfqpoint{2.623273in}{4.300939in}}%
\pgfpathlineto{\pgfqpoint{2.624682in}{4.263414in}}%
\pgfpathlineto{\pgfqpoint{2.626091in}{4.263019in}}%
\pgfpathlineto{\pgfqpoint{2.627500in}{4.263069in}}%
\pgfpathlineto{\pgfqpoint{2.628909in}{4.263661in}}%
\pgfpathlineto{\pgfqpoint{2.630318in}{4.284744in}}%
\pgfpathlineto{\pgfqpoint{2.631727in}{4.297927in}}%
\pgfpathlineto{\pgfqpoint{2.633136in}{4.335205in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{4.344192in}}%
\pgfpathlineto{\pgfqpoint{2.635955in}{4.358658in}}%
\pgfpathlineto{\pgfqpoint{2.637364in}{4.328244in}}%
\pgfpathlineto{\pgfqpoint{2.638773in}{4.343105in}}%
\pgfpathlineto{\pgfqpoint{2.640182in}{4.307012in}}%
\pgfpathlineto{\pgfqpoint{2.641591in}{4.311900in}}%
\pgfpathlineto{\pgfqpoint{2.643000in}{4.334070in}}%
\pgfpathlineto{\pgfqpoint{2.644409in}{4.333329in}}%
\pgfpathlineto{\pgfqpoint{2.645818in}{4.360041in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{4.355202in}}%
\pgfpathlineto{\pgfqpoint{2.648636in}{4.342414in}}%
\pgfpathlineto{\pgfqpoint{2.650045in}{4.357226in}}%
\pgfpathlineto{\pgfqpoint{2.651455in}{4.357967in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{4.386851in}}%
\pgfpathlineto{\pgfqpoint{2.654273in}{4.392875in}}%
\pgfpathlineto{\pgfqpoint{2.655682in}{4.389073in}}%
\pgfpathlineto{\pgfqpoint{2.657091in}{4.376828in}}%
\pgfpathlineto{\pgfqpoint{2.658500in}{4.409218in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{4.388184in}}%
\pgfpathlineto{\pgfqpoint{2.661318in}{4.383543in}}%
\pgfpathlineto{\pgfqpoint{2.662727in}{4.367496in}}%
\pgfpathlineto{\pgfqpoint{2.664136in}{4.394406in}}%
\pgfpathlineto{\pgfqpoint{2.665545in}{4.384975in}}%
\pgfpathlineto{\pgfqpoint{2.666955in}{4.364731in}}%
\pgfpathlineto{\pgfqpoint{2.668364in}{4.353721in}}%
\pgfpathlineto{\pgfqpoint{2.669773in}{4.348043in}}%
\pgfpathlineto{\pgfqpoint{2.671182in}{4.356634in}}%
\pgfpathlineto{\pgfqpoint{2.674000in}{4.291607in}}%
\pgfpathlineto{\pgfqpoint{2.675409in}{4.296002in}}%
\pgfpathlineto{\pgfqpoint{2.676818in}{4.276301in}}%
\pgfpathlineto{\pgfqpoint{2.678227in}{4.274820in}}%
\pgfpathlineto{\pgfqpoint{2.679636in}{4.228408in}}%
\pgfpathlineto{\pgfqpoint{2.685273in}{4.189500in}}%
\pgfpathlineto{\pgfqpoint{2.686682in}{4.182785in}}%
\pgfpathlineto{\pgfqpoint{2.688091in}{4.168220in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{4.207423in}}%
\pgfpathlineto{\pgfqpoint{2.692318in}{4.200363in}}%
\pgfpathlineto{\pgfqpoint{2.693727in}{4.162739in}}%
\pgfpathlineto{\pgfqpoint{2.695136in}{4.152124in}}%
\pgfpathlineto{\pgfqpoint{2.696545in}{4.177848in}}%
\pgfpathlineto{\pgfqpoint{2.697955in}{4.191525in}}%
\pgfpathlineto{\pgfqpoint{2.699364in}{4.196561in}}%
\pgfpathlineto{\pgfqpoint{2.702182in}{4.245491in}}%
\pgfpathlineto{\pgfqpoint{2.703591in}{4.292546in}}%
\pgfpathlineto{\pgfqpoint{2.705000in}{4.293039in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{4.267068in}}%
\pgfpathlineto{\pgfqpoint{2.707818in}{4.252157in}}%
\pgfpathlineto{\pgfqpoint{2.709227in}{4.298322in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{4.289781in}}%
\pgfpathlineto{\pgfqpoint{2.712045in}{4.306766in}}%
\pgfpathlineto{\pgfqpoint{2.713455in}{4.295409in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{4.312444in}}%
\pgfpathlineto{\pgfqpoint{2.716273in}{4.358016in}}%
\pgfpathlineto{\pgfqpoint{2.717682in}{4.354017in}}%
\pgfpathlineto{\pgfqpoint{2.719091in}{4.381371in}}%
\pgfpathlineto{\pgfqpoint{2.721909in}{4.364978in}}%
\pgfpathlineto{\pgfqpoint{2.723318in}{4.383000in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{4.361818in}}%
\pgfpathlineto{\pgfqpoint{2.726136in}{4.356190in}}%
\pgfpathlineto{\pgfqpoint{2.727545in}{4.362263in}}%
\pgfpathlineto{\pgfqpoint{2.728955in}{4.327602in}}%
\pgfpathlineto{\pgfqpoint{2.730364in}{4.345327in}}%
\pgfpathlineto{\pgfqpoint{2.731773in}{4.339007in}}%
\pgfpathlineto{\pgfqpoint{2.733182in}{4.292743in}}%
\pgfpathlineto{\pgfqpoint{2.734591in}{4.290768in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{4.312147in}}%
\pgfpathlineto{\pgfqpoint{2.737409in}{4.314270in}}%
\pgfpathlineto{\pgfqpoint{2.740227in}{4.282177in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{4.273388in}}%
\pgfpathlineto{\pgfqpoint{2.743045in}{4.292052in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{4.303754in}}%
\pgfpathlineto{\pgfqpoint{2.745864in}{4.301631in}}%
\pgfpathlineto{\pgfqpoint{2.747273in}{4.336193in}}%
\pgfpathlineto{\pgfqpoint{2.748682in}{4.350413in}}%
\pgfpathlineto{\pgfqpoint{2.750091in}{4.374705in}}%
\pgfpathlineto{\pgfqpoint{2.751500in}{4.408971in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{4.414946in}}%
\pgfpathlineto{\pgfqpoint{2.754318in}{4.427388in}}%
\pgfpathlineto{\pgfqpoint{2.757136in}{4.363892in}}%
\pgfpathlineto{\pgfqpoint{2.758545in}{4.378161in}}%
\pgfpathlineto{\pgfqpoint{2.759955in}{4.377816in}}%
\pgfpathlineto{\pgfqpoint{2.761364in}{4.394159in}}%
\pgfpathlineto{\pgfqpoint{2.762773in}{4.422895in}}%
\pgfpathlineto{\pgfqpoint{2.764182in}{4.411934in}}%
\pgfpathlineto{\pgfqpoint{2.765591in}{4.436917in}}%
\pgfpathlineto{\pgfqpoint{2.767000in}{4.413316in}}%
\pgfpathlineto{\pgfqpoint{2.768409in}{4.447484in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{4.444817in}}%
\pgfpathlineto{\pgfqpoint{2.771227in}{4.463629in}}%
\pgfpathlineto{\pgfqpoint{2.772636in}{4.445509in}}%
\pgfpathlineto{\pgfqpoint{2.774045in}{4.411934in}}%
\pgfpathlineto{\pgfqpoint{2.775455in}{4.394307in}}%
\pgfpathlineto{\pgfqpoint{2.776864in}{4.417069in}}%
\pgfpathlineto{\pgfqpoint{2.778273in}{4.465604in}}%
\pgfpathlineto{\pgfqpoint{2.779682in}{4.435584in}}%
\pgfpathlineto{\pgfqpoint{2.781091in}{4.395048in}}%
\pgfpathlineto{\pgfqpoint{2.782500in}{4.380778in}}%
\pgfpathlineto{\pgfqpoint{2.783909in}{4.392381in}}%
\pgfpathlineto{\pgfqpoint{2.785318in}{4.372631in}}%
\pgfpathlineto{\pgfqpoint{2.786727in}{4.368336in}}%
\pgfpathlineto{\pgfqpoint{2.788136in}{4.381025in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{4.385419in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{4.384037in}}%
\pgfpathlineto{\pgfqpoint{2.792364in}{4.403540in}}%
\pgfpathlineto{\pgfqpoint{2.793773in}{4.405120in}}%
\pgfpathlineto{\pgfqpoint{2.795182in}{4.396874in}}%
\pgfpathlineto{\pgfqpoint{2.796591in}{4.397418in}}%
\pgfpathlineto{\pgfqpoint{2.798000in}{4.432770in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{4.417859in}}%
\pgfpathlineto{\pgfqpoint{2.800818in}{4.398849in}}%
\pgfpathlineto{\pgfqpoint{2.802227in}{4.391394in}}%
\pgfpathlineto{\pgfqpoint{2.803636in}{4.402108in}}%
\pgfpathlineto{\pgfqpoint{2.805045in}{4.427684in}}%
\pgfpathlineto{\pgfqpoint{2.806455in}{4.400578in}}%
\pgfpathlineto{\pgfqpoint{2.807864in}{4.426203in}}%
\pgfpathlineto{\pgfqpoint{2.809273in}{4.425808in}}%
\pgfpathlineto{\pgfqpoint{2.810682in}{4.429659in}}%
\pgfpathlineto{\pgfqpoint{2.812091in}{4.419932in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{4.407539in}}%
\pgfpathlineto{\pgfqpoint{2.814909in}{4.364534in}}%
\pgfpathlineto{\pgfqpoint{2.816318in}{4.360781in}}%
\pgfpathlineto{\pgfqpoint{2.817727in}{4.372977in}}%
\pgfpathlineto{\pgfqpoint{2.819136in}{4.342266in}}%
\pgfpathlineto{\pgfqpoint{2.820545in}{4.319850in}}%
\pgfpathlineto{\pgfqpoint{2.821955in}{4.326614in}}%
\pgfpathlineto{\pgfqpoint{2.823364in}{4.338365in}}%
\pgfpathlineto{\pgfqpoint{2.824773in}{4.341081in}}%
\pgfpathlineto{\pgfqpoint{2.826182in}{4.353770in}}%
\pgfpathlineto{\pgfqpoint{2.827591in}{4.390456in}}%
\pgfpathlineto{\pgfqpoint{2.829000in}{4.364830in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{4.370360in}}%
\pgfpathlineto{\pgfqpoint{2.831818in}{4.356980in}}%
\pgfpathlineto{\pgfqpoint{2.833227in}{4.350907in}}%
\pgfpathlineto{\pgfqpoint{2.834636in}{4.365126in}}%
\pgfpathlineto{\pgfqpoint{2.836045in}{4.355696in}}%
\pgfpathlineto{\pgfqpoint{2.838864in}{4.295014in}}%
\pgfpathlineto{\pgfqpoint{2.840273in}{4.276499in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{4.321282in}}%
\pgfpathlineto{\pgfqpoint{2.843091in}{4.327404in}}%
\pgfpathlineto{\pgfqpoint{2.844500in}{4.349919in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{4.328490in}}%
\pgfpathlineto{\pgfqpoint{2.847318in}{4.322516in}}%
\pgfpathlineto{\pgfqpoint{2.848727in}{4.347401in}}%
\pgfpathlineto{\pgfqpoint{2.850136in}{4.343451in}}%
\pgfpathlineto{\pgfqpoint{2.851545in}{4.342365in}}%
\pgfpathlineto{\pgfqpoint{2.852955in}{4.363546in}}%
\pgfpathlineto{\pgfqpoint{2.854364in}{4.375643in}}%
\pgfpathlineto{\pgfqpoint{2.855773in}{4.376631in}}%
\pgfpathlineto{\pgfqpoint{2.857182in}{4.364978in}}%
\pgfpathlineto{\pgfqpoint{2.858591in}{4.343105in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{4.374014in}}%
\pgfpathlineto{\pgfqpoint{2.861409in}{4.370015in}}%
\pgfpathlineto{\pgfqpoint{2.862818in}{4.379544in}}%
\pgfpathlineto{\pgfqpoint{2.864227in}{4.370163in}}%
\pgfpathlineto{\pgfqpoint{2.865636in}{4.347105in}}%
\pgfpathlineto{\pgfqpoint{2.867045in}{4.343451in}}%
\pgfpathlineto{\pgfqpoint{2.868455in}{4.345722in}}%
\pgfpathlineto{\pgfqpoint{2.869864in}{4.335748in}}%
\pgfpathlineto{\pgfqpoint{2.871273in}{4.318220in}}%
\pgfpathlineto{\pgfqpoint{2.874091in}{4.325330in}}%
\pgfpathlineto{\pgfqpoint{2.875500in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{2.876909in}{4.340242in}}%
\pgfpathlineto{\pgfqpoint{2.878318in}{4.321924in}}%
\pgfpathlineto{\pgfqpoint{2.879727in}{4.338316in}}%
\pgfpathlineto{\pgfqpoint{2.881136in}{4.338217in}}%
\pgfpathlineto{\pgfqpoint{2.883955in}{4.386407in}}%
\pgfpathlineto{\pgfqpoint{2.885364in}{4.406651in}}%
\pgfpathlineto{\pgfqpoint{2.886773in}{4.356585in}}%
\pgfpathlineto{\pgfqpoint{2.888182in}{4.346858in}}%
\pgfpathlineto{\pgfqpoint{2.889591in}{4.339896in}}%
\pgfpathlineto{\pgfqpoint{2.891000in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{4.377766in}}%
\pgfpathlineto{\pgfqpoint{2.893818in}{4.358165in}}%
\pgfpathlineto{\pgfqpoint{2.895227in}{4.356437in}}%
\pgfpathlineto{\pgfqpoint{2.896636in}{4.354067in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{4.327404in}}%
\pgfpathlineto{\pgfqpoint{2.899455in}{4.337723in}}%
\pgfpathlineto{\pgfqpoint{2.902273in}{4.407589in}}%
\pgfpathlineto{\pgfqpoint{2.903682in}{4.370064in}}%
\pgfpathlineto{\pgfqpoint{2.905091in}{4.391443in}}%
\pgfpathlineto{\pgfqpoint{2.907909in}{4.415143in}}%
\pgfpathlineto{\pgfqpoint{2.909318in}{4.390604in}}%
\pgfpathlineto{\pgfqpoint{2.910727in}{4.402849in}}%
\pgfpathlineto{\pgfqpoint{2.912136in}{4.394109in}}%
\pgfpathlineto{\pgfqpoint{2.913545in}{4.410551in}}%
\pgfpathlineto{\pgfqpoint{2.914955in}{4.431585in}}%
\pgfpathlineto{\pgfqpoint{2.916364in}{4.445459in}}%
\pgfpathlineto{\pgfqpoint{2.917773in}{4.439682in}}%
\pgfpathlineto{\pgfqpoint{2.920591in}{4.396825in}}%
\pgfpathlineto{\pgfqpoint{2.922000in}{4.346265in}}%
\pgfpathlineto{\pgfqpoint{2.923409in}{4.369076in}}%
\pgfpathlineto{\pgfqpoint{2.924818in}{4.357523in}}%
\pgfpathlineto{\pgfqpoint{2.926227in}{4.315949in}}%
\pgfpathlineto{\pgfqpoint{2.927636in}{4.310518in}}%
\pgfpathlineto{\pgfqpoint{2.929045in}{4.311160in}}%
\pgfpathlineto{\pgfqpoint{2.930455in}{4.293582in}}%
\pgfpathlineto{\pgfqpoint{2.931864in}{4.303852in}}%
\pgfpathlineto{\pgfqpoint{2.933273in}{4.345623in}}%
\pgfpathlineto{\pgfqpoint{2.934682in}{4.361127in}}%
\pgfpathlineto{\pgfqpoint{2.936091in}{4.370410in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{4.372878in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{4.392974in}}%
\pgfpathlineto{\pgfqpoint{2.940318in}{4.388777in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{4.351005in}}%
\pgfpathlineto{\pgfqpoint{2.943136in}{4.393517in}}%
\pgfpathlineto{\pgfqpoint{2.944545in}{4.407391in}}%
\pgfpathlineto{\pgfqpoint{2.945955in}{4.429067in}}%
\pgfpathlineto{\pgfqpoint{2.947364in}{4.439435in}}%
\pgfpathlineto{\pgfqpoint{2.948773in}{4.421858in}}%
\pgfpathlineto{\pgfqpoint{2.950182in}{4.450100in}}%
\pgfpathlineto{\pgfqpoint{2.951591in}{4.445755in}}%
\pgfpathlineto{\pgfqpoint{2.953000in}{4.439485in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{4.405713in}}%
\pgfpathlineto{\pgfqpoint{2.957227in}{4.385469in}}%
\pgfpathlineto{\pgfqpoint{2.958636in}{4.355449in}}%
\pgfpathlineto{\pgfqpoint{2.960045in}{4.335156in}}%
\pgfpathlineto{\pgfqpoint{2.961455in}{4.375100in}}%
\pgfpathlineto{\pgfqpoint{2.962864in}{4.371002in}}%
\pgfpathlineto{\pgfqpoint{2.964273in}{4.365028in}}%
\pgfpathlineto{\pgfqpoint{2.965682in}{4.329231in}}%
\pgfpathlineto{\pgfqpoint{2.967091in}{4.316196in}}%
\pgfpathlineto{\pgfqpoint{2.968500in}{4.325084in}}%
\pgfpathlineto{\pgfqpoint{2.969909in}{4.289188in}}%
\pgfpathlineto{\pgfqpoint{2.971318in}{4.295952in}}%
\pgfpathlineto{\pgfqpoint{2.972727in}{4.339896in}}%
\pgfpathlineto{\pgfqpoint{2.974136in}{4.328836in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{4.329034in}}%
\pgfpathlineto{\pgfqpoint{2.976955in}{4.370903in}}%
\pgfpathlineto{\pgfqpoint{2.978364in}{4.373273in}}%
\pgfpathlineto{\pgfqpoint{2.979773in}{4.334070in}}%
\pgfpathlineto{\pgfqpoint{2.981182in}{4.341229in}}%
\pgfpathlineto{\pgfqpoint{2.982591in}{4.351055in}}%
\pgfpathlineto{\pgfqpoint{2.984000in}{4.380581in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{4.357523in}}%
\pgfpathlineto{\pgfqpoint{2.988227in}{4.376433in}}%
\pgfpathlineto{\pgfqpoint{2.989636in}{4.357128in}}%
\pgfpathlineto{\pgfqpoint{2.991045in}{4.361868in}}%
\pgfpathlineto{\pgfqpoint{2.992455in}{4.355795in}}%
\pgfpathlineto{\pgfqpoint{2.993864in}{4.333280in}}%
\pgfpathlineto{\pgfqpoint{2.995273in}{4.290225in}}%
\pgfpathlineto{\pgfqpoint{2.996682in}{4.281881in}}%
\pgfpathlineto{\pgfqpoint{2.998091in}{4.266574in}}%
\pgfpathlineto{\pgfqpoint{3.002318in}{4.315999in}}%
\pgfpathlineto{\pgfqpoint{3.003727in}{4.326960in}}%
\pgfpathlineto{\pgfqpoint{3.005136in}{4.334119in}}%
\pgfpathlineto{\pgfqpoint{3.006545in}{4.352338in}}%
\pgfpathlineto{\pgfqpoint{3.007955in}{4.340785in}}%
\pgfpathlineto{\pgfqpoint{3.009364in}{4.352980in}}%
\pgfpathlineto{\pgfqpoint{3.010773in}{4.385716in}}%
\pgfpathlineto{\pgfqpoint{3.015000in}{4.338464in}}%
\pgfpathlineto{\pgfqpoint{3.016409in}{4.317085in}}%
\pgfpathlineto{\pgfqpoint{3.017818in}{4.315653in}}%
\pgfpathlineto{\pgfqpoint{3.019227in}{4.321627in}}%
\pgfpathlineto{\pgfqpoint{3.020636in}{4.290719in}}%
\pgfpathlineto{\pgfqpoint{3.022045in}{4.280548in}}%
\pgfpathlineto{\pgfqpoint{3.023455in}{4.311012in}}%
\pgfpathlineto{\pgfqpoint{3.024864in}{4.328145in}}%
\pgfpathlineto{\pgfqpoint{3.026273in}{4.351302in}}%
\pgfpathlineto{\pgfqpoint{3.027682in}{4.352980in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{4.329034in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{4.317085in}}%
\pgfpathlineto{\pgfqpoint{3.033318in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{3.034727in}{4.331305in}}%
\pgfpathlineto{\pgfqpoint{3.036136in}{4.313530in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{4.321430in}}%
\pgfpathlineto{\pgfqpoint{3.038955in}{4.321825in}}%
\pgfpathlineto{\pgfqpoint{3.040364in}{4.335255in}}%
\pgfpathlineto{\pgfqpoint{3.041773in}{4.338118in}}%
\pgfpathlineto{\pgfqpoint{3.043182in}{4.337328in}}%
\pgfpathlineto{\pgfqpoint{3.044591in}{4.322467in}}%
\pgfpathlineto{\pgfqpoint{3.046000in}{4.347747in}}%
\pgfpathlineto{\pgfqpoint{3.047409in}{4.301680in}}%
\pgfpathlineto{\pgfqpoint{3.048818in}{4.302816in}}%
\pgfpathlineto{\pgfqpoint{3.050227in}{4.281288in}}%
\pgfpathlineto{\pgfqpoint{3.051636in}{4.284497in}}%
\pgfpathlineto{\pgfqpoint{3.053045in}{4.292052in}}%
\pgfpathlineto{\pgfqpoint{3.054455in}{4.292990in}}%
\pgfpathlineto{\pgfqpoint{3.055864in}{4.286867in}}%
\pgfpathlineto{\pgfqpoint{3.057273in}{4.284102in}}%
\pgfpathlineto{\pgfqpoint{3.058682in}{4.298224in}}%
\pgfpathlineto{\pgfqpoint{3.060091in}{4.299853in}}%
\pgfpathlineto{\pgfqpoint{3.061500in}{4.276696in}}%
\pgfpathlineto{\pgfqpoint{3.062909in}{4.267315in}}%
\pgfpathlineto{\pgfqpoint{3.064318in}{4.254725in}}%
\pgfpathlineto{\pgfqpoint{3.067136in}{4.255169in}}%
\pgfpathlineto{\pgfqpoint{3.068545in}{4.281930in}}%
\pgfpathlineto{\pgfqpoint{3.069955in}{4.292496in}}%
\pgfpathlineto{\pgfqpoint{3.071364in}{4.290274in}}%
\pgfpathlineto{\pgfqpoint{3.072773in}{4.237937in}}%
\pgfpathlineto{\pgfqpoint{3.074182in}{4.242233in}}%
\pgfpathlineto{\pgfqpoint{3.075591in}{4.267167in}}%
\pgfpathlineto{\pgfqpoint{3.077000in}{4.259119in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{4.246133in}}%
\pgfpathlineto{\pgfqpoint{3.079818in}{4.209991in}}%
\pgfpathlineto{\pgfqpoint{3.081227in}{4.223520in}}%
\pgfpathlineto{\pgfqpoint{3.082636in}{4.213546in}}%
\pgfpathlineto{\pgfqpoint{3.084045in}{4.218434in}}%
\pgfpathlineto{\pgfqpoint{3.085455in}{4.204510in}}%
\pgfpathlineto{\pgfqpoint{3.086864in}{4.145113in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{4.148470in}}%
\pgfpathlineto{\pgfqpoint{3.089682in}{4.132127in}}%
\pgfpathlineto{\pgfqpoint{3.091091in}{4.150396in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{4.150593in}}%
\pgfpathlineto{\pgfqpoint{3.093909in}{4.150001in}}%
\pgfpathlineto{\pgfqpoint{3.098136in}{4.242183in}}%
\pgfpathlineto{\pgfqpoint{3.099545in}{4.231568in}}%
\pgfpathlineto{\pgfqpoint{3.100955in}{4.235172in}}%
\pgfpathlineto{\pgfqpoint{3.102364in}{4.246973in}}%
\pgfpathlineto{\pgfqpoint{3.103773in}{4.245886in}}%
\pgfpathlineto{\pgfqpoint{3.105182in}{4.256798in}}%
\pgfpathlineto{\pgfqpoint{3.106591in}{4.247763in}}%
\pgfpathlineto{\pgfqpoint{3.108000in}{4.233790in}}%
\pgfpathlineto{\pgfqpoint{3.109409in}{4.239517in}}%
\pgfpathlineto{\pgfqpoint{3.110818in}{4.238925in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{4.240060in}}%
\pgfpathlineto{\pgfqpoint{3.113636in}{4.234777in}}%
\pgfpathlineto{\pgfqpoint{3.115045in}{4.221248in}}%
\pgfpathlineto{\pgfqpoint{3.116455in}{4.252058in}}%
\pgfpathlineto{\pgfqpoint{3.117864in}{4.269241in}}%
\pgfpathlineto{\pgfqpoint{3.119273in}{4.278375in}}%
\pgfpathlineto{\pgfqpoint{3.122091in}{4.290225in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{4.315357in}}%
\pgfpathlineto{\pgfqpoint{3.126318in}{4.340192in}}%
\pgfpathlineto{\pgfqpoint{3.127727in}{4.331996in}}%
\pgfpathlineto{\pgfqpoint{3.129136in}{4.354067in}}%
\pgfpathlineto{\pgfqpoint{3.130545in}{4.366904in}}%
\pgfpathlineto{\pgfqpoint{3.131955in}{4.355844in}}%
\pgfpathlineto{\pgfqpoint{3.133364in}{4.355893in}}%
\pgfpathlineto{\pgfqpoint{3.136182in}{4.286176in}}%
\pgfpathlineto{\pgfqpoint{3.137591in}{4.314468in}}%
\pgfpathlineto{\pgfqpoint{3.139000in}{4.325775in}}%
\pgfpathlineto{\pgfqpoint{3.140409in}{4.323504in}}%
\pgfpathlineto{\pgfqpoint{3.141818in}{4.340143in}}%
\pgfpathlineto{\pgfqpoint{3.143227in}{4.340587in}}%
\pgfpathlineto{\pgfqpoint{3.144636in}{4.335205in}}%
\pgfpathlineto{\pgfqpoint{3.146045in}{4.348882in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{4.368533in}}%
\pgfpathlineto{\pgfqpoint{3.148864in}{4.400281in}}%
\pgfpathlineto{\pgfqpoint{3.150273in}{4.404478in}}%
\pgfpathlineto{\pgfqpoint{3.153091in}{4.355795in}}%
\pgfpathlineto{\pgfqpoint{3.154500in}{4.358609in}}%
\pgfpathlineto{\pgfqpoint{3.155909in}{4.360041in}}%
\pgfpathlineto{\pgfqpoint{3.157318in}{4.366114in}}%
\pgfpathlineto{\pgfqpoint{3.158727in}{4.379495in}}%
\pgfpathlineto{\pgfqpoint{3.160136in}{4.414156in}}%
\pgfpathlineto{\pgfqpoint{3.161545in}{4.390604in}}%
\pgfpathlineto{\pgfqpoint{3.162955in}{4.404379in}}%
\pgfpathlineto{\pgfqpoint{3.164364in}{4.409564in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{4.422944in}}%
\pgfpathlineto{\pgfqpoint{3.167182in}{4.403738in}}%
\pgfpathlineto{\pgfqpoint{3.168591in}{4.362115in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{4.389123in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{4.390554in}}%
\pgfpathlineto{\pgfqpoint{3.172818in}{4.376976in}}%
\pgfpathlineto{\pgfqpoint{3.174227in}{4.369768in}}%
\pgfpathlineto{\pgfqpoint{3.175636in}{4.377618in}}%
\pgfpathlineto{\pgfqpoint{3.178455in}{4.324837in}}%
\pgfpathlineto{\pgfqpoint{3.179864in}{4.365571in}}%
\pgfpathlineto{\pgfqpoint{3.182682in}{4.400034in}}%
\pgfpathlineto{\pgfqpoint{3.184091in}{4.415982in}}%
\pgfpathlineto{\pgfqpoint{3.185500in}{4.420476in}}%
\pgfpathlineto{\pgfqpoint{3.186909in}{4.394998in}}%
\pgfpathlineto{\pgfqpoint{3.188318in}{4.385666in}}%
\pgfpathlineto{\pgfqpoint{3.189727in}{4.388777in}}%
\pgfpathlineto{\pgfqpoint{3.191136in}{4.374063in}}%
\pgfpathlineto{\pgfqpoint{3.192545in}{4.365176in}}%
\pgfpathlineto{\pgfqpoint{3.193955in}{4.367299in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{4.377371in}}%
\pgfpathlineto{\pgfqpoint{3.196773in}{4.367694in}}%
\pgfpathlineto{\pgfqpoint{3.198182in}{4.376236in}}%
\pgfpathlineto{\pgfqpoint{3.199591in}{4.343007in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{4.385716in}}%
\pgfpathlineto{\pgfqpoint{3.202409in}{4.389616in}}%
\pgfpathlineto{\pgfqpoint{3.203818in}{4.368237in}}%
\pgfpathlineto{\pgfqpoint{3.205227in}{4.377964in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{4.407441in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{4.379593in}}%
\pgfpathlineto{\pgfqpoint{3.209455in}{4.403787in}}%
\pgfpathlineto{\pgfqpoint{3.210864in}{4.373026in}}%
\pgfpathlineto{\pgfqpoint{3.213682in}{4.413761in}}%
\pgfpathlineto{\pgfqpoint{3.215091in}{4.418747in}}%
\pgfpathlineto{\pgfqpoint{3.216500in}{4.415933in}}%
\pgfpathlineto{\pgfqpoint{3.219318in}{4.424919in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{4.411341in}}%
\pgfpathlineto{\pgfqpoint{3.222136in}{4.419636in}}%
\pgfpathlineto{\pgfqpoint{3.223545in}{4.421957in}}%
\pgfpathlineto{\pgfqpoint{3.224955in}{4.428227in}}%
\pgfpathlineto{\pgfqpoint{3.226364in}{4.395492in}}%
\pgfpathlineto{\pgfqpoint{3.227773in}{4.387345in}}%
\pgfpathlineto{\pgfqpoint{3.229182in}{4.387691in}}%
\pgfpathlineto{\pgfqpoint{3.232000in}{4.369570in}}%
\pgfpathlineto{\pgfqpoint{3.233409in}{4.361473in}}%
\pgfpathlineto{\pgfqpoint{3.236227in}{4.365176in}}%
\pgfpathlineto{\pgfqpoint{3.237636in}{4.348487in}}%
\pgfpathlineto{\pgfqpoint{3.239045in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{3.240455in}{4.388283in}}%
\pgfpathlineto{\pgfqpoint{3.241864in}{4.365472in}}%
\pgfpathlineto{\pgfqpoint{3.243273in}{4.372039in}}%
\pgfpathlineto{\pgfqpoint{3.244682in}{4.392233in}}%
\pgfpathlineto{\pgfqpoint{3.246091in}{4.376680in}}%
\pgfpathlineto{\pgfqpoint{3.247500in}{4.377618in}}%
\pgfpathlineto{\pgfqpoint{3.248909in}{4.358165in}}%
\pgfpathlineto{\pgfqpoint{3.250318in}{4.368138in}}%
\pgfpathlineto{\pgfqpoint{3.251727in}{4.355054in}}%
\pgfpathlineto{\pgfqpoint{3.253136in}{4.371940in}}%
\pgfpathlineto{\pgfqpoint{3.254545in}{4.359547in}}%
\pgfpathlineto{\pgfqpoint{3.257364in}{4.377964in}}%
\pgfpathlineto{\pgfqpoint{3.258773in}{4.353573in}}%
\pgfpathlineto{\pgfqpoint{3.260182in}{4.360189in}}%
\pgfpathlineto{\pgfqpoint{3.261591in}{4.355992in}}%
\pgfpathlineto{\pgfqpoint{3.263000in}{4.323553in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{4.356832in}}%
\pgfpathlineto{\pgfqpoint{3.265818in}{4.366065in}}%
\pgfpathlineto{\pgfqpoint{3.267227in}{4.353523in}}%
\pgfpathlineto{\pgfqpoint{3.268636in}{4.369965in}}%
\pgfpathlineto{\pgfqpoint{3.270045in}{4.373965in}}%
\pgfpathlineto{\pgfqpoint{3.271455in}{4.376038in}}%
\pgfpathlineto{\pgfqpoint{3.272864in}{4.412872in}}%
\pgfpathlineto{\pgfqpoint{3.274273in}{4.410798in}}%
\pgfpathlineto{\pgfqpoint{3.275682in}{4.399096in}}%
\pgfpathlineto{\pgfqpoint{3.277091in}{4.376335in}}%
\pgfpathlineto{\pgfqpoint{3.279909in}{4.343352in}}%
\pgfpathlineto{\pgfqpoint{3.281318in}{4.354610in}}%
\pgfpathlineto{\pgfqpoint{3.282727in}{4.346167in}}%
\pgfpathlineto{\pgfqpoint{3.284136in}{4.331502in}}%
\pgfpathlineto{\pgfqpoint{3.285545in}{4.310469in}}%
\pgfpathlineto{\pgfqpoint{3.286955in}{4.320640in}}%
\pgfpathlineto{\pgfqpoint{3.288364in}{4.322121in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{4.325923in}}%
\pgfpathlineto{\pgfqpoint{3.291182in}{4.292002in}}%
\pgfpathlineto{\pgfqpoint{3.292591in}{4.296347in}}%
\pgfpathlineto{\pgfqpoint{3.294000in}{4.322664in}}%
\pgfpathlineto{\pgfqpoint{3.295409in}{4.319504in}}%
\pgfpathlineto{\pgfqpoint{3.296818in}{4.329922in}}%
\pgfpathlineto{\pgfqpoint{3.298227in}{4.324540in}}%
\pgfpathlineto{\pgfqpoint{3.299636in}{4.328342in}}%
\pgfpathlineto{\pgfqpoint{3.302455in}{4.291706in}}%
\pgfpathlineto{\pgfqpoint{3.303864in}{4.305976in}}%
\pgfpathlineto{\pgfqpoint{3.305273in}{4.304346in}}%
\pgfpathlineto{\pgfqpoint{3.308091in}{4.313431in}}%
\pgfpathlineto{\pgfqpoint{3.309500in}{4.360831in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{4.368089in}}%
\pgfpathlineto{\pgfqpoint{3.312318in}{4.363201in}}%
\pgfpathlineto{\pgfqpoint{3.313727in}{4.338563in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{4.329922in}}%
\pgfpathlineto{\pgfqpoint{3.316545in}{4.351055in}}%
\pgfpathlineto{\pgfqpoint{3.317955in}{4.343550in}}%
\pgfpathlineto{\pgfqpoint{3.319364in}{4.364287in}}%
\pgfpathlineto{\pgfqpoint{3.322182in}{4.382358in}}%
\pgfpathlineto{\pgfqpoint{3.323591in}{4.365176in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{4.370015in}}%
\pgfpathlineto{\pgfqpoint{3.326409in}{4.389518in}}%
\pgfpathlineto{\pgfqpoint{3.327818in}{4.336489in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{4.325874in}}%
\pgfpathlineto{\pgfqpoint{3.330636in}{4.356190in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{4.359350in}}%
\pgfpathlineto{\pgfqpoint{3.333455in}{4.354906in}}%
\pgfpathlineto{\pgfqpoint{3.334864in}{4.333033in}}%
\pgfpathlineto{\pgfqpoint{3.336273in}{4.327059in}}%
\pgfpathlineto{\pgfqpoint{3.337682in}{4.325084in}}%
\pgfpathlineto{\pgfqpoint{3.339091in}{4.335156in}}%
\pgfpathlineto{\pgfqpoint{3.340500in}{4.341871in}}%
\pgfpathlineto{\pgfqpoint{3.341909in}{4.323454in}}%
\pgfpathlineto{\pgfqpoint{3.343318in}{4.354708in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{4.351203in}}%
\pgfpathlineto{\pgfqpoint{3.346136in}{4.356782in}}%
\pgfpathlineto{\pgfqpoint{3.347545in}{4.332243in}}%
\pgfpathlineto{\pgfqpoint{3.348955in}{4.365867in}}%
\pgfpathlineto{\pgfqpoint{3.350364in}{4.381766in}}%
\pgfpathlineto{\pgfqpoint{3.351773in}{4.345821in}}%
\pgfpathlineto{\pgfqpoint{3.354591in}{4.396134in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{4.386802in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{4.367101in}}%
\pgfpathlineto{\pgfqpoint{3.358818in}{4.364633in}}%
\pgfpathlineto{\pgfqpoint{3.360227in}{4.394899in}}%
\pgfpathlineto{\pgfqpoint{3.361636in}{4.387394in}}%
\pgfpathlineto{\pgfqpoint{3.363045in}{4.430005in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{4.413761in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{4.368188in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{4.342118in}}%
\pgfpathlineto{\pgfqpoint{3.371500in}{4.306222in}}%
\pgfpathlineto{\pgfqpoint{3.372909in}{4.333872in}}%
\pgfpathlineto{\pgfqpoint{3.374318in}{4.319010in}}%
\pgfpathlineto{\pgfqpoint{3.375727in}{4.315455in}}%
\pgfpathlineto{\pgfqpoint{3.379955in}{4.353227in}}%
\pgfpathlineto{\pgfqpoint{3.381364in}{4.340488in}}%
\pgfpathlineto{\pgfqpoint{3.382773in}{4.359843in}}%
\pgfpathlineto{\pgfqpoint{3.384182in}{4.345722in}}%
\pgfpathlineto{\pgfqpoint{3.385591in}{4.365176in}}%
\pgfpathlineto{\pgfqpoint{3.387000in}{4.391394in}}%
\pgfpathlineto{\pgfqpoint{3.388409in}{4.396628in}}%
\pgfpathlineto{\pgfqpoint{3.389818in}{4.398652in}}%
\pgfpathlineto{\pgfqpoint{3.391227in}{4.422895in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{4.314468in}}%
\pgfpathlineto{\pgfqpoint{3.396864in}{4.310320in}}%
\pgfpathlineto{\pgfqpoint{3.398273in}{4.334810in}}%
\pgfpathlineto{\pgfqpoint{3.399682in}{4.337032in}}%
\pgfpathlineto{\pgfqpoint{3.401091in}{4.332737in}}%
\pgfpathlineto{\pgfqpoint{3.402500in}{4.291410in}}%
\pgfpathlineto{\pgfqpoint{3.405318in}{4.268796in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{4.236209in}}%
\pgfpathlineto{\pgfqpoint{3.408136in}{4.233246in}}%
\pgfpathlineto{\pgfqpoint{3.409545in}{4.262427in}}%
\pgfpathlineto{\pgfqpoint{3.412364in}{4.280943in}}%
\pgfpathlineto{\pgfqpoint{3.413773in}{4.278227in}}%
\pgfpathlineto{\pgfqpoint{3.415182in}{4.260798in}}%
\pgfpathlineto{\pgfqpoint{3.416591in}{4.285090in}}%
\pgfpathlineto{\pgfqpoint{3.418000in}{4.289781in}}%
\pgfpathlineto{\pgfqpoint{3.419409in}{4.301087in}}%
\pgfpathlineto{\pgfqpoint{3.420818in}{4.322170in}}%
\pgfpathlineto{\pgfqpoint{3.422227in}{4.318270in}}%
\pgfpathlineto{\pgfqpoint{3.423636in}{4.280745in}}%
\pgfpathlineto{\pgfqpoint{3.425045in}{4.269339in}}%
\pgfpathlineto{\pgfqpoint{3.426455in}{4.279116in}}%
\pgfpathlineto{\pgfqpoint{3.427864in}{4.261439in}}%
\pgfpathlineto{\pgfqpoint{3.430682in}{4.300297in}}%
\pgfpathlineto{\pgfqpoint{3.432091in}{4.306716in}}%
\pgfpathlineto{\pgfqpoint{3.433500in}{4.300297in}}%
\pgfpathlineto{\pgfqpoint{3.434909in}{4.305679in}}%
\pgfpathlineto{\pgfqpoint{3.436318in}{4.319504in}}%
\pgfpathlineto{\pgfqpoint{3.437727in}{4.313480in}}%
\pgfpathlineto{\pgfqpoint{3.439136in}{4.293039in}}%
\pgfpathlineto{\pgfqpoint{3.440545in}{4.281732in}}%
\pgfpathlineto{\pgfqpoint{3.441955in}{4.288645in}}%
\pgfpathlineto{\pgfqpoint{3.443364in}{4.293681in}}%
\pgfpathlineto{\pgfqpoint{3.444773in}{4.290966in}}%
\pgfpathlineto{\pgfqpoint{3.446182in}{4.263513in}}%
\pgfpathlineto{\pgfqpoint{3.447591in}{4.282572in}}%
\pgfpathlineto{\pgfqpoint{3.449000in}{4.261439in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{4.266476in}}%
\pgfpathlineto{\pgfqpoint{3.451818in}{4.257440in}}%
\pgfpathlineto{\pgfqpoint{3.453227in}{4.262032in}}%
\pgfpathlineto{\pgfqpoint{3.454636in}{4.253391in}}%
\pgfpathlineto{\pgfqpoint{3.456045in}{4.266377in}}%
\pgfpathlineto{\pgfqpoint{3.457455in}{4.242381in}}%
\pgfpathlineto{\pgfqpoint{3.458864in}{4.262032in}}%
\pgfpathlineto{\pgfqpoint{3.460273in}{4.265340in}}%
\pgfpathlineto{\pgfqpoint{3.461682in}{4.250133in}}%
\pgfpathlineto{\pgfqpoint{3.463091in}{4.263316in}}%
\pgfpathlineto{\pgfqpoint{3.464500in}{4.289089in}}%
\pgfpathlineto{\pgfqpoint{3.465909in}{4.297582in}}%
\pgfpathlineto{\pgfqpoint{3.467318in}{4.254330in}}%
\pgfpathlineto{\pgfqpoint{3.468727in}{4.235863in}}%
\pgfpathlineto{\pgfqpoint{3.470136in}{4.230877in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{4.198240in}}%
\pgfpathlineto{\pgfqpoint{3.474364in}{4.241048in}}%
\pgfpathlineto{\pgfqpoint{3.475773in}{4.239912in}}%
\pgfpathlineto{\pgfqpoint{3.477182in}{4.255366in}}%
\pgfpathlineto{\pgfqpoint{3.478591in}{4.259267in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.265834in}}%
\pgfpathlineto{\pgfqpoint{3.481409in}{4.246084in}}%
\pgfpathlineto{\pgfqpoint{3.482818in}{4.276746in}}%
\pgfpathlineto{\pgfqpoint{3.484227in}{4.318171in}}%
\pgfpathlineto{\pgfqpoint{3.485636in}{4.317282in}}%
\pgfpathlineto{\pgfqpoint{3.487045in}{4.276696in}}%
\pgfpathlineto{\pgfqpoint{3.488455in}{4.291558in}}%
\pgfpathlineto{\pgfqpoint{3.489864in}{4.311950in}}%
\pgfpathlineto{\pgfqpoint{3.491273in}{4.325232in}}%
\pgfpathlineto{\pgfqpoint{3.492682in}{4.328194in}}%
\pgfpathlineto{\pgfqpoint{3.494091in}{4.310715in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{4.353030in}}%
\pgfpathlineto{\pgfqpoint{3.498318in}{4.353721in}}%
\pgfpathlineto{\pgfqpoint{3.499727in}{4.386703in}}%
\pgfpathlineto{\pgfqpoint{3.502545in}{4.404676in}}%
\pgfpathlineto{\pgfqpoint{3.503955in}{4.382062in}}%
\pgfpathlineto{\pgfqpoint{3.505364in}{4.415538in}}%
\pgfpathlineto{\pgfqpoint{3.506773in}{4.404281in}}%
\pgfpathlineto{\pgfqpoint{3.508182in}{4.401861in}}%
\pgfpathlineto{\pgfqpoint{3.509591in}{4.427437in}}%
\pgfpathlineto{\pgfqpoint{3.511000in}{4.412625in}}%
\pgfpathlineto{\pgfqpoint{3.512409in}{4.423142in}}%
\pgfpathlineto{\pgfqpoint{3.513818in}{4.412674in}}%
\pgfpathlineto{\pgfqpoint{3.515227in}{4.451878in}}%
\pgfpathlineto{\pgfqpoint{3.516636in}{4.409959in}}%
\pgfpathlineto{\pgfqpoint{3.518045in}{4.392085in}}%
\pgfpathlineto{\pgfqpoint{3.519455in}{4.383099in}}%
\pgfpathlineto{\pgfqpoint{3.522273in}{4.411045in}}%
\pgfpathlineto{\pgfqpoint{3.523682in}{4.391295in}}%
\pgfpathlineto{\pgfqpoint{3.525091in}{4.417069in}}%
\pgfpathlineto{\pgfqpoint{3.526500in}{4.419982in}}%
\pgfpathlineto{\pgfqpoint{3.527909in}{4.392283in}}%
\pgfpathlineto{\pgfqpoint{3.529318in}{4.433313in}}%
\pgfpathlineto{\pgfqpoint{3.530727in}{4.462888in}}%
\pgfpathlineto{\pgfqpoint{3.532136in}{4.454989in}}%
\pgfpathlineto{\pgfqpoint{3.533545in}{4.462444in}}%
\pgfpathlineto{\pgfqpoint{3.534955in}{4.475232in}}%
\pgfpathlineto{\pgfqpoint{3.536364in}{4.501401in}}%
\pgfpathlineto{\pgfqpoint{3.537773in}{4.481453in}}%
\pgfpathlineto{\pgfqpoint{3.539182in}{4.473307in}}%
\pgfpathlineto{\pgfqpoint{3.540591in}{4.473948in}}%
\pgfpathlineto{\pgfqpoint{3.542000in}{4.470097in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{4.421266in}}%
\pgfpathlineto{\pgfqpoint{3.544818in}{4.446743in}}%
\pgfpathlineto{\pgfqpoint{3.546227in}{4.450249in}}%
\pgfpathlineto{\pgfqpoint{3.547636in}{4.452372in}}%
\pgfpathlineto{\pgfqpoint{3.549045in}{4.441904in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{4.470986in}}%
\pgfpathlineto{\pgfqpoint{3.551864in}{4.437115in}}%
\pgfpathlineto{\pgfqpoint{3.553273in}{4.434745in}}%
\pgfpathlineto{\pgfqpoint{3.554682in}{4.458790in}}%
\pgfpathlineto{\pgfqpoint{3.556091in}{4.465456in}}%
\pgfpathlineto{\pgfqpoint{3.558909in}{4.474393in}}%
\pgfpathlineto{\pgfqpoint{3.560318in}{4.471430in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{4.490983in}}%
\pgfpathlineto{\pgfqpoint{3.563136in}{4.469208in}}%
\pgfpathlineto{\pgfqpoint{3.564545in}{4.455285in}}%
\pgfpathlineto{\pgfqpoint{3.565955in}{4.453063in}}%
\pgfpathlineto{\pgfqpoint{3.567364in}{4.434202in}}%
\pgfpathlineto{\pgfqpoint{3.568773in}{4.424080in}}%
\pgfpathlineto{\pgfqpoint{3.570182in}{4.455927in}}%
\pgfpathlineto{\pgfqpoint{3.571591in}{4.469603in}}%
\pgfpathlineto{\pgfqpoint{3.573000in}{4.477652in}}%
\pgfpathlineto{\pgfqpoint{3.574409in}{4.466888in}}%
\pgfpathlineto{\pgfqpoint{3.575818in}{4.439386in}}%
\pgfpathlineto{\pgfqpoint{3.577227in}{4.424031in}}%
\pgfpathlineto{\pgfqpoint{3.578636in}{4.433214in}}%
\pgfpathlineto{\pgfqpoint{3.580045in}{4.424277in}}%
\pgfpathlineto{\pgfqpoint{3.581455in}{4.445262in}}%
\pgfpathlineto{\pgfqpoint{3.582864in}{4.431881in}}%
\pgfpathlineto{\pgfqpoint{3.584273in}{4.456766in}}%
\pgfpathlineto{\pgfqpoint{3.585682in}{4.468517in}}%
\pgfpathlineto{\pgfqpoint{3.587091in}{4.463481in}}%
\pgfpathlineto{\pgfqpoint{3.588500in}{4.439830in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{4.458099in}}%
\pgfpathlineto{\pgfqpoint{3.592727in}{4.513942in}}%
\pgfpathlineto{\pgfqpoint{3.594136in}{4.499722in}}%
\pgfpathlineto{\pgfqpoint{3.595545in}{4.521052in}}%
\pgfpathlineto{\pgfqpoint{3.596955in}{4.503425in}}%
\pgfpathlineto{\pgfqpoint{3.598364in}{4.507128in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{4.521842in}}%
\pgfpathlineto{\pgfqpoint{3.602591in}{4.541987in}}%
\pgfpathlineto{\pgfqpoint{3.604000in}{4.577487in}}%
\pgfpathlineto{\pgfqpoint{3.605409in}{4.573735in}}%
\pgfpathlineto{\pgfqpoint{3.606818in}{4.560552in}}%
\pgfpathlineto{\pgfqpoint{3.609636in}{4.503771in}}%
\pgfpathlineto{\pgfqpoint{3.611045in}{4.465160in}}%
\pgfpathlineto{\pgfqpoint{3.612455in}{4.455828in}}%
\pgfpathlineto{\pgfqpoint{3.613864in}{4.452174in}}%
\pgfpathlineto{\pgfqpoint{3.615273in}{4.437411in}}%
\pgfpathlineto{\pgfqpoint{3.616682in}{4.471875in}}%
\pgfpathlineto{\pgfqpoint{3.619500in}{4.401368in}}%
\pgfpathlineto{\pgfqpoint{3.620909in}{4.403244in}}%
\pgfpathlineto{\pgfqpoint{3.622318in}{4.428968in}}%
\pgfpathlineto{\pgfqpoint{3.623727in}{4.416476in}}%
\pgfpathlineto{\pgfqpoint{3.625136in}{4.434646in}}%
\pgfpathlineto{\pgfqpoint{3.626545in}{4.395640in}}%
\pgfpathlineto{\pgfqpoint{3.627955in}{4.389024in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{4.393023in}}%
\pgfpathlineto{\pgfqpoint{3.630773in}{4.381173in}}%
\pgfpathlineto{\pgfqpoint{3.632182in}{4.400232in}}%
\pgfpathlineto{\pgfqpoint{3.633591in}{4.393961in}}%
\pgfpathlineto{\pgfqpoint{3.635000in}{4.392826in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{4.385716in}}%
\pgfpathlineto{\pgfqpoint{3.637818in}{4.430202in}}%
\pgfpathlineto{\pgfqpoint{3.639227in}{4.440423in}}%
\pgfpathlineto{\pgfqpoint{3.640636in}{4.440275in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{4.422154in}}%
\pgfpathlineto{\pgfqpoint{3.643455in}{4.435535in}}%
\pgfpathlineto{\pgfqpoint{3.644864in}{4.453902in}}%
\pgfpathlineto{\pgfqpoint{3.646273in}{4.439386in}}%
\pgfpathlineto{\pgfqpoint{3.647682in}{4.439584in}}%
\pgfpathlineto{\pgfqpoint{3.649091in}{4.407194in}}%
\pgfpathlineto{\pgfqpoint{3.650500in}{4.422747in}}%
\pgfpathlineto{\pgfqpoint{3.651909in}{4.428573in}}%
\pgfpathlineto{\pgfqpoint{3.653318in}{4.418945in}}%
\pgfpathlineto{\pgfqpoint{3.654727in}{4.405515in}}%
\pgfpathlineto{\pgfqpoint{3.656136in}{4.402948in}}%
\pgfpathlineto{\pgfqpoint{3.657545in}{4.388135in}}%
\pgfpathlineto{\pgfqpoint{3.658955in}{4.411391in}}%
\pgfpathlineto{\pgfqpoint{3.660364in}{4.381223in}}%
\pgfpathlineto{\pgfqpoint{3.661773in}{4.376186in}}%
\pgfpathlineto{\pgfqpoint{3.666000in}{4.303902in}}%
\pgfpathlineto{\pgfqpoint{3.667409in}{4.312542in}}%
\pgfpathlineto{\pgfqpoint{3.668818in}{4.314517in}}%
\pgfpathlineto{\pgfqpoint{3.670227in}{4.283806in}}%
\pgfpathlineto{\pgfqpoint{3.671636in}{4.274524in}}%
\pgfpathlineto{\pgfqpoint{3.673045in}{4.238283in}}%
\pgfpathlineto{\pgfqpoint{3.674455in}{4.218187in}}%
\pgfpathlineto{\pgfqpoint{3.675864in}{4.223767in}}%
\pgfpathlineto{\pgfqpoint{3.677273in}{4.234530in}}%
\pgfpathlineto{\pgfqpoint{3.678682in}{4.227025in}}%
\pgfpathlineto{\pgfqpoint{3.680091in}{4.229692in}}%
\pgfpathlineto{\pgfqpoint{3.681500in}{4.222680in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{4.245491in}}%
\pgfpathlineto{\pgfqpoint{3.684318in}{4.254675in}}%
\pgfpathlineto{\pgfqpoint{3.685727in}{4.278523in}}%
\pgfpathlineto{\pgfqpoint{3.687136in}{4.282621in}}%
\pgfpathlineto{\pgfqpoint{3.688545in}{4.276795in}}%
\pgfpathlineto{\pgfqpoint{3.689955in}{4.277091in}}%
\pgfpathlineto{\pgfqpoint{3.691364in}{4.288842in}}%
\pgfpathlineto{\pgfqpoint{3.692773in}{4.285633in}}%
\pgfpathlineto{\pgfqpoint{3.694182in}{4.270228in}}%
\pgfpathlineto{\pgfqpoint{3.695591in}{4.297483in}}%
\pgfpathlineto{\pgfqpoint{3.697000in}{4.309777in}}%
\pgfpathlineto{\pgfqpoint{3.698409in}{4.330021in}}%
\pgfpathlineto{\pgfqpoint{3.699818in}{4.306025in}}%
\pgfpathlineto{\pgfqpoint{3.701227in}{4.307407in}}%
\pgfpathlineto{\pgfqpoint{3.702636in}{4.283905in}}%
\pgfpathlineto{\pgfqpoint{3.704045in}{4.290176in}}%
\pgfpathlineto{\pgfqpoint{3.705455in}{4.335995in}}%
\pgfpathlineto{\pgfqpoint{3.706864in}{4.324639in}}%
\pgfpathlineto{\pgfqpoint{3.708273in}{4.317035in}}%
\pgfpathlineto{\pgfqpoint{3.709682in}{4.365028in}}%
\pgfpathlineto{\pgfqpoint{3.711091in}{4.395245in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{4.389764in}}%
\pgfpathlineto{\pgfqpoint{3.713909in}{4.410452in}}%
\pgfpathlineto{\pgfqpoint{3.715318in}{4.392381in}}%
\pgfpathlineto{\pgfqpoint{3.716727in}{4.420772in}}%
\pgfpathlineto{\pgfqpoint{3.718136in}{4.410206in}}%
\pgfpathlineto{\pgfqpoint{3.719545in}{4.413514in}}%
\pgfpathlineto{\pgfqpoint{3.720955in}{4.414649in}}%
\pgfpathlineto{\pgfqpoint{3.722364in}{4.408576in}}%
\pgfpathlineto{\pgfqpoint{3.723773in}{4.418550in}}%
\pgfpathlineto{\pgfqpoint{3.725182in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{3.726591in}{4.343007in}}%
\pgfpathlineto{\pgfqpoint{3.728000in}{4.342266in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{4.273289in}}%
\pgfpathlineto{\pgfqpoint{3.730818in}{4.261637in}}%
\pgfpathlineto{\pgfqpoint{3.732227in}{4.268056in}}%
\pgfpathlineto{\pgfqpoint{3.733636in}{4.263513in}}%
\pgfpathlineto{\pgfqpoint{3.735045in}{4.236160in}}%
\pgfpathlineto{\pgfqpoint{3.736455in}{4.244603in}}%
\pgfpathlineto{\pgfqpoint{3.737864in}{4.259711in}}%
\pgfpathlineto{\pgfqpoint{3.739273in}{4.229938in}}%
\pgfpathlineto{\pgfqpoint{3.740682in}{4.222285in}}%
\pgfpathlineto{\pgfqpoint{3.742091in}{4.243023in}}%
\pgfpathlineto{\pgfqpoint{3.743500in}{4.284843in}}%
\pgfpathlineto{\pgfqpoint{3.744909in}{4.289484in}}%
\pgfpathlineto{\pgfqpoint{3.747727in}{4.282671in}}%
\pgfpathlineto{\pgfqpoint{3.749136in}{4.266821in}}%
\pgfpathlineto{\pgfqpoint{3.750545in}{4.263365in}}%
\pgfpathlineto{\pgfqpoint{3.751955in}{4.225544in}}%
\pgfpathlineto{\pgfqpoint{3.753364in}{4.249293in}}%
\pgfpathlineto{\pgfqpoint{3.754773in}{4.251318in}}%
\pgfpathlineto{\pgfqpoint{3.756182in}{4.288645in}}%
\pgfpathlineto{\pgfqpoint{3.757591in}{4.287806in}}%
\pgfpathlineto{\pgfqpoint{3.759000in}{4.300939in}}%
\pgfpathlineto{\pgfqpoint{3.760409in}{4.296989in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{4.289237in}}%
\pgfpathlineto{\pgfqpoint{3.763227in}{4.314665in}}%
\pgfpathlineto{\pgfqpoint{3.766045in}{4.339797in}}%
\pgfpathlineto{\pgfqpoint{3.767455in}{4.334761in}}%
\pgfpathlineto{\pgfqpoint{3.768864in}{4.332687in}}%
\pgfpathlineto{\pgfqpoint{3.770273in}{4.372483in}}%
\pgfpathlineto{\pgfqpoint{3.773091in}{4.342710in}}%
\pgfpathlineto{\pgfqpoint{3.774500in}{4.345525in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{4.332934in}}%
\pgfpathlineto{\pgfqpoint{3.777318in}{4.346562in}}%
\pgfpathlineto{\pgfqpoint{3.778727in}{4.323701in}}%
\pgfpathlineto{\pgfqpoint{3.780136in}{4.318171in}}%
\pgfpathlineto{\pgfqpoint{3.781545in}{4.335403in}}%
\pgfpathlineto{\pgfqpoint{3.782955in}{4.357523in}}%
\pgfpathlineto{\pgfqpoint{3.785773in}{4.302174in}}%
\pgfpathlineto{\pgfqpoint{3.787182in}{4.334514in}}%
\pgfpathlineto{\pgfqpoint{3.788591in}{4.319060in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{4.273141in}}%
\pgfpathlineto{\pgfqpoint{3.792818in}{4.330811in}}%
\pgfpathlineto{\pgfqpoint{3.794227in}{4.320640in}}%
\pgfpathlineto{\pgfqpoint{3.795636in}{4.344883in}}%
\pgfpathlineto{\pgfqpoint{3.797045in}{4.353030in}}%
\pgfpathlineto{\pgfqpoint{3.799864in}{4.382013in}}%
\pgfpathlineto{\pgfqpoint{3.801273in}{4.407737in}}%
\pgfpathlineto{\pgfqpoint{3.802682in}{4.406404in}}%
\pgfpathlineto{\pgfqpoint{3.804091in}{4.415489in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{4.416427in}}%
\pgfpathlineto{\pgfqpoint{3.808318in}{4.396233in}}%
\pgfpathlineto{\pgfqpoint{3.809727in}{4.367694in}}%
\pgfpathlineto{\pgfqpoint{3.811136in}{4.425808in}}%
\pgfpathlineto{\pgfqpoint{3.812545in}{4.463777in}}%
\pgfpathlineto{\pgfqpoint{3.813955in}{4.442645in}}%
\pgfpathlineto{\pgfqpoint{3.815364in}{4.440127in}}%
\pgfpathlineto{\pgfqpoint{3.816773in}{4.421414in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{4.392579in}}%
\pgfpathlineto{\pgfqpoint{3.819591in}{4.384086in}}%
\pgfpathlineto{\pgfqpoint{3.821000in}{4.399639in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{4.379050in}}%
\pgfpathlineto{\pgfqpoint{3.823818in}{4.341525in}}%
\pgfpathlineto{\pgfqpoint{3.825227in}{4.323553in}}%
\pgfpathlineto{\pgfqpoint{3.826636in}{4.296298in}}%
\pgfpathlineto{\pgfqpoint{3.828045in}{4.293187in}}%
\pgfpathlineto{\pgfqpoint{3.829455in}{4.278671in}}%
\pgfpathlineto{\pgfqpoint{3.830864in}{4.310864in}}%
\pgfpathlineto{\pgfqpoint{3.832273in}{4.303013in}}%
\pgfpathlineto{\pgfqpoint{3.833682in}{4.290126in}}%
\pgfpathlineto{\pgfqpoint{3.835091in}{4.294126in}}%
\pgfpathlineto{\pgfqpoint{3.836500in}{4.277783in}}%
\pgfpathlineto{\pgfqpoint{3.837909in}{4.326960in}}%
\pgfpathlineto{\pgfqpoint{3.839318in}{4.315406in}}%
\pgfpathlineto{\pgfqpoint{3.840727in}{4.309086in}}%
\pgfpathlineto{\pgfqpoint{3.843545in}{4.344636in}}%
\pgfpathlineto{\pgfqpoint{3.844955in}{4.350512in}}%
\pgfpathlineto{\pgfqpoint{3.846364in}{4.315752in}}%
\pgfpathlineto{\pgfqpoint{3.849182in}{4.343846in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{4.344587in}}%
\pgfpathlineto{\pgfqpoint{3.853409in}{4.392381in}}%
\pgfpathlineto{\pgfqpoint{3.854818in}{4.372138in}}%
\pgfpathlineto{\pgfqpoint{3.857636in}{4.346117in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{4.351647in}}%
\pgfpathlineto{\pgfqpoint{3.860455in}{4.336785in}}%
\pgfpathlineto{\pgfqpoint{3.863273in}{4.380433in}}%
\pgfpathlineto{\pgfqpoint{3.864682in}{4.380136in}}%
\pgfpathlineto{\pgfqpoint{3.866091in}{4.339600in}}%
\pgfpathlineto{\pgfqpoint{3.867500in}{4.363349in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{4.346611in}}%
\pgfpathlineto{\pgfqpoint{3.870318in}{4.358313in}}%
\pgfpathlineto{\pgfqpoint{3.871727in}{4.377717in}}%
\pgfpathlineto{\pgfqpoint{3.873136in}{4.389172in}}%
\pgfpathlineto{\pgfqpoint{3.874545in}{4.383593in}}%
\pgfpathlineto{\pgfqpoint{3.875955in}{4.367891in}}%
\pgfpathlineto{\pgfqpoint{3.877364in}{4.419093in}}%
\pgfpathlineto{\pgfqpoint{3.878773in}{4.436424in}}%
\pgfpathlineto{\pgfqpoint{3.880182in}{4.432819in}}%
\pgfpathlineto{\pgfqpoint{3.881591in}{4.408428in}}%
\pgfpathlineto{\pgfqpoint{3.883000in}{4.418056in}}%
\pgfpathlineto{\pgfqpoint{3.884409in}{4.403441in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{4.351845in}}%
\pgfpathlineto{\pgfqpoint{3.887227in}{4.334366in}}%
\pgfpathlineto{\pgfqpoint{3.888636in}{4.355449in}}%
\pgfpathlineto{\pgfqpoint{3.890045in}{4.363645in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{3.894273in}{4.377520in}}%
\pgfpathlineto{\pgfqpoint{3.895682in}{4.368435in}}%
\pgfpathlineto{\pgfqpoint{3.897091in}{4.382111in}}%
\pgfpathlineto{\pgfqpoint{3.898500in}{4.409564in}}%
\pgfpathlineto{\pgfqpoint{3.899909in}{4.417118in}}%
\pgfpathlineto{\pgfqpoint{3.902727in}{4.392776in}}%
\pgfpathlineto{\pgfqpoint{3.904136in}{4.344043in}}%
\pgfpathlineto{\pgfqpoint{3.905545in}{4.321331in}}%
\pgfpathlineto{\pgfqpoint{3.906955in}{4.328935in}}%
\pgfpathlineto{\pgfqpoint{3.908364in}{4.324145in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{4.364534in}}%
\pgfpathlineto{\pgfqpoint{3.911182in}{4.359399in}}%
\pgfpathlineto{\pgfqpoint{3.912591in}{4.315455in}}%
\pgfpathlineto{\pgfqpoint{3.914000in}{4.338267in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{4.318912in}}%
\pgfpathlineto{\pgfqpoint{3.916818in}{4.327157in}}%
\pgfpathlineto{\pgfqpoint{3.918227in}{4.312592in}}%
\pgfpathlineto{\pgfqpoint{3.919636in}{4.315011in}}%
\pgfpathlineto{\pgfqpoint{3.921045in}{4.302421in}}%
\pgfpathlineto{\pgfqpoint{3.922455in}{4.317579in}}%
\pgfpathlineto{\pgfqpoint{3.923864in}{4.318961in}}%
\pgfpathlineto{\pgfqpoint{3.925273in}{4.303606in}}%
\pgfpathlineto{\pgfqpoint{3.926682in}{4.314814in}}%
\pgfpathlineto{\pgfqpoint{3.928091in}{4.315159in}}%
\pgfpathlineto{\pgfqpoint{3.929500in}{4.331897in}}%
\pgfpathlineto{\pgfqpoint{3.930909in}{4.329231in}}%
\pgfpathlineto{\pgfqpoint{3.932318in}{4.319307in}}%
\pgfpathlineto{\pgfqpoint{3.933727in}{4.334070in}}%
\pgfpathlineto{\pgfqpoint{3.935136in}{4.359991in}}%
\pgfpathlineto{\pgfqpoint{3.936545in}{4.355005in}}%
\pgfpathlineto{\pgfqpoint{3.937955in}{4.361325in}}%
\pgfpathlineto{\pgfqpoint{3.939364in}{4.384926in}}%
\pgfpathlineto{\pgfqpoint{3.940773in}{4.392283in}}%
\pgfpathlineto{\pgfqpoint{3.942182in}{4.392628in}}%
\pgfpathlineto{\pgfqpoint{3.943591in}{4.386604in}}%
\pgfpathlineto{\pgfqpoint{3.945000in}{4.385666in}}%
\pgfpathlineto{\pgfqpoint{3.947818in}{4.446694in}}%
\pgfpathlineto{\pgfqpoint{3.949227in}{4.458593in}}%
\pgfpathlineto{\pgfqpoint{3.950636in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{3.952045in}{4.459728in}}%
\pgfpathlineto{\pgfqpoint{3.956273in}{4.335748in}}%
\pgfpathlineto{\pgfqpoint{3.957682in}{4.329577in}}%
\pgfpathlineto{\pgfqpoint{3.959091in}{4.336094in}}%
\pgfpathlineto{\pgfqpoint{3.960500in}{4.340390in}}%
\pgfpathlineto{\pgfqpoint{3.963318in}{4.391246in}}%
\pgfpathlineto{\pgfqpoint{3.964727in}{4.382408in}}%
\pgfpathlineto{\pgfqpoint{3.966136in}{4.348142in}}%
\pgfpathlineto{\pgfqpoint{3.967545in}{4.348339in}}%
\pgfpathlineto{\pgfqpoint{3.968955in}{4.338760in}}%
\pgfpathlineto{\pgfqpoint{3.970364in}{4.291459in}}%
\pgfpathlineto{\pgfqpoint{3.971773in}{4.275511in}}%
\pgfpathlineto{\pgfqpoint{3.973182in}{4.296347in}}%
\pgfpathlineto{\pgfqpoint{3.974591in}{4.303902in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{4.300841in}}%
\pgfpathlineto{\pgfqpoint{3.977409in}{4.308197in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{4.311555in}}%
\pgfpathlineto{\pgfqpoint{3.980227in}{4.338316in}}%
\pgfpathlineto{\pgfqpoint{3.981636in}{4.333428in}}%
\pgfpathlineto{\pgfqpoint{3.983045in}{4.286917in}}%
\pgfpathlineto{\pgfqpoint{3.984455in}{4.311752in}}%
\pgfpathlineto{\pgfqpoint{3.985864in}{4.323701in}}%
\pgfpathlineto{\pgfqpoint{3.987273in}{4.295755in}}%
\pgfpathlineto{\pgfqpoint{3.988682in}{4.299952in}}%
\pgfpathlineto{\pgfqpoint{3.990091in}{4.277684in}}%
\pgfpathlineto{\pgfqpoint{3.991500in}{4.309530in}}%
\pgfpathlineto{\pgfqpoint{3.994318in}{4.274919in}}%
\pgfpathlineto{\pgfqpoint{3.995727in}{4.272253in}}%
\pgfpathlineto{\pgfqpoint{3.997136in}{4.329922in}}%
\pgfpathlineto{\pgfqpoint{3.998545in}{4.331700in}}%
\pgfpathlineto{\pgfqpoint{3.999955in}{4.334860in}}%
\pgfpathlineto{\pgfqpoint{4.001364in}{4.333329in}}%
\pgfpathlineto{\pgfqpoint{4.002773in}{4.326713in}}%
\pgfpathlineto{\pgfqpoint{4.004182in}{4.322615in}}%
\pgfpathlineto{\pgfqpoint{4.005591in}{4.312987in}}%
\pgfpathlineto{\pgfqpoint{4.007000in}{4.299804in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{4.276647in}}%
\pgfpathlineto{\pgfqpoint{4.009818in}{4.307852in}}%
\pgfpathlineto{\pgfqpoint{4.011227in}{4.328490in}}%
\pgfpathlineto{\pgfqpoint{4.014045in}{4.352240in}}%
\pgfpathlineto{\pgfqpoint{4.015455in}{4.376927in}}%
\pgfpathlineto{\pgfqpoint{4.016864in}{4.353721in}}%
\pgfpathlineto{\pgfqpoint{4.018273in}{4.365324in}}%
\pgfpathlineto{\pgfqpoint{4.019682in}{4.380581in}}%
\pgfpathlineto{\pgfqpoint{4.021091in}{4.387641in}}%
\pgfpathlineto{\pgfqpoint{4.022500in}{4.372483in}}%
\pgfpathlineto{\pgfqpoint{4.023909in}{4.368830in}}%
\pgfpathlineto{\pgfqpoint{4.025318in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{4.026727in}{4.324837in}}%
\pgfpathlineto{\pgfqpoint{4.028136in}{4.326565in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{4.312888in}}%
\pgfpathlineto{\pgfqpoint{4.030955in}{4.290274in}}%
\pgfpathlineto{\pgfqpoint{4.032364in}{4.288645in}}%
\pgfpathlineto{\pgfqpoint{4.033773in}{4.292792in}}%
\pgfpathlineto{\pgfqpoint{4.035182in}{4.292990in}}%
\pgfpathlineto{\pgfqpoint{4.036591in}{4.326515in}}%
\pgfpathlineto{\pgfqpoint{4.038000in}{4.306074in}}%
\pgfpathlineto{\pgfqpoint{4.039409in}{4.277437in}}%
\pgfpathlineto{\pgfqpoint{4.040818in}{4.290373in}}%
\pgfpathlineto{\pgfqpoint{4.042227in}{4.336094in}}%
\pgfpathlineto{\pgfqpoint{4.043636in}{4.335650in}}%
\pgfpathlineto{\pgfqpoint{4.045045in}{4.337526in}}%
\pgfpathlineto{\pgfqpoint{4.046455in}{4.314468in}}%
\pgfpathlineto{\pgfqpoint{4.047864in}{4.301680in}}%
\pgfpathlineto{\pgfqpoint{4.049273in}{4.303754in}}%
\pgfpathlineto{\pgfqpoint{4.050682in}{4.278128in}}%
\pgfpathlineto{\pgfqpoint{4.052091in}{4.288349in}}%
\pgfpathlineto{\pgfqpoint{4.053500in}{4.314073in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{4.327157in}}%
\pgfpathlineto{\pgfqpoint{4.057727in}{4.278869in}}%
\pgfpathlineto{\pgfqpoint{4.059136in}{4.264155in}}%
\pgfpathlineto{\pgfqpoint{4.060545in}{4.282819in}}%
\pgfpathlineto{\pgfqpoint{4.061955in}{4.264007in}}%
\pgfpathlineto{\pgfqpoint{4.063364in}{4.262526in}}%
\pgfpathlineto{\pgfqpoint{4.064773in}{4.295755in}}%
\pgfpathlineto{\pgfqpoint{4.066182in}{4.319504in}}%
\pgfpathlineto{\pgfqpoint{4.067591in}{4.303902in}}%
\pgfpathlineto{\pgfqpoint{4.069000in}{4.302519in}}%
\pgfpathlineto{\pgfqpoint{4.070409in}{4.303803in}}%
\pgfpathlineto{\pgfqpoint{4.071818in}{4.324738in}}%
\pgfpathlineto{\pgfqpoint{4.073227in}{4.329873in}}%
\pgfpathlineto{\pgfqpoint{4.074636in}{4.345130in}}%
\pgfpathlineto{\pgfqpoint{4.076045in}{4.366904in}}%
\pgfpathlineto{\pgfqpoint{4.077455in}{4.361078in}}%
\pgfpathlineto{\pgfqpoint{4.078864in}{4.380136in}}%
\pgfpathlineto{\pgfqpoint{4.080273in}{4.361423in}}%
\pgfpathlineto{\pgfqpoint{4.081682in}{4.375594in}}%
\pgfpathlineto{\pgfqpoint{4.083091in}{4.348783in}}%
\pgfpathlineto{\pgfqpoint{4.084500in}{4.330959in}}%
\pgfpathlineto{\pgfqpoint{4.085909in}{4.343105in}}%
\pgfpathlineto{\pgfqpoint{4.087318in}{4.347598in}}%
\pgfpathlineto{\pgfqpoint{4.088727in}{4.332490in}}%
\pgfpathlineto{\pgfqpoint{4.090136in}{4.299952in}}%
\pgfpathlineto{\pgfqpoint{4.091545in}{4.307309in}}%
\pgfpathlineto{\pgfqpoint{4.092955in}{4.286818in}}%
\pgfpathlineto{\pgfqpoint{4.094364in}{4.303556in}}%
\pgfpathlineto{\pgfqpoint{4.095773in}{4.300347in}}%
\pgfpathlineto{\pgfqpoint{4.097182in}{4.299014in}}%
\pgfpathlineto{\pgfqpoint{4.098591in}{4.268944in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.248059in}}%
\pgfpathlineto{\pgfqpoint{4.102818in}{4.288250in}}%
\pgfpathlineto{\pgfqpoint{4.104227in}{4.327602in}}%
\pgfpathlineto{\pgfqpoint{4.105636in}{4.341377in}}%
\pgfpathlineto{\pgfqpoint{4.107045in}{4.332539in}}%
\pgfpathlineto{\pgfqpoint{4.109864in}{4.387148in}}%
\pgfpathlineto{\pgfqpoint{4.111273in}{4.393122in}}%
\pgfpathlineto{\pgfqpoint{4.112682in}{4.397171in}}%
\pgfpathlineto{\pgfqpoint{4.114091in}{4.398800in}}%
\pgfpathlineto{\pgfqpoint{4.115500in}{4.398849in}}%
\pgfpathlineto{\pgfqpoint{4.116909in}{4.370755in}}%
\pgfpathlineto{\pgfqpoint{4.119727in}{4.420278in}}%
\pgfpathlineto{\pgfqpoint{4.122545in}{4.450347in}}%
\pgfpathlineto{\pgfqpoint{4.123955in}{4.433560in}}%
\pgfpathlineto{\pgfqpoint{4.125364in}{4.439090in}}%
\pgfpathlineto{\pgfqpoint{4.126773in}{4.435436in}}%
\pgfpathlineto{\pgfqpoint{4.128182in}{4.451829in}}%
\pgfpathlineto{\pgfqpoint{4.129591in}{4.442793in}}%
\pgfpathlineto{\pgfqpoint{4.131000in}{4.447385in}}%
\pgfpathlineto{\pgfqpoint{4.132409in}{4.441904in}}%
\pgfpathlineto{\pgfqpoint{4.133818in}{4.459235in}}%
\pgfpathlineto{\pgfqpoint{4.135227in}{4.424426in}}%
\pgfpathlineto{\pgfqpoint{4.138045in}{4.389863in}}%
\pgfpathlineto{\pgfqpoint{4.139455in}{4.388579in}}%
\pgfpathlineto{\pgfqpoint{4.140864in}{4.351499in}}%
\pgfpathlineto{\pgfqpoint{4.142273in}{4.356486in}}%
\pgfpathlineto{\pgfqpoint{4.143682in}{4.374557in}}%
\pgfpathlineto{\pgfqpoint{4.145091in}{4.363003in}}%
\pgfpathlineto{\pgfqpoint{4.146500in}{4.365719in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{4.381766in}}%
\pgfpathlineto{\pgfqpoint{4.149318in}{4.385173in}}%
\pgfpathlineto{\pgfqpoint{4.150727in}{4.409761in}}%
\pgfpathlineto{\pgfqpoint{4.153545in}{4.441213in}}%
\pgfpathlineto{\pgfqpoint{4.154955in}{4.428622in}}%
\pgfpathlineto{\pgfqpoint{4.156364in}{4.400183in}}%
\pgfpathlineto{\pgfqpoint{4.157773in}{4.414156in}}%
\pgfpathlineto{\pgfqpoint{4.159182in}{4.376483in}}%
\pgfpathlineto{\pgfqpoint{4.160591in}{4.383593in}}%
\pgfpathlineto{\pgfqpoint{4.162000in}{4.382506in}}%
\pgfpathlineto{\pgfqpoint{4.163409in}{4.368484in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{4.454149in}}%
\pgfpathlineto{\pgfqpoint{4.167636in}{4.452125in}}%
\pgfpathlineto{\pgfqpoint{4.169045in}{4.433066in}}%
\pgfpathlineto{\pgfqpoint{4.170455in}{4.421216in}}%
\pgfpathlineto{\pgfqpoint{4.171864in}{4.449705in}}%
\pgfpathlineto{\pgfqpoint{4.173273in}{4.454791in}}%
\pgfpathlineto{\pgfqpoint{4.174682in}{4.462642in}}%
\pgfpathlineto{\pgfqpoint{4.176091in}{4.441361in}}%
\pgfpathlineto{\pgfqpoint{4.177500in}{4.472615in}}%
\pgfpathlineto{\pgfqpoint{4.180318in}{4.509498in}}%
\pgfpathlineto{\pgfqpoint{4.181727in}{4.532458in}}%
\pgfpathlineto{\pgfqpoint{4.183136in}{4.502685in}}%
\pgfpathlineto{\pgfqpoint{4.185955in}{4.549640in}}%
\pgfpathlineto{\pgfqpoint{4.187364in}{4.550381in}}%
\pgfpathlineto{\pgfqpoint{4.188773in}{4.587807in}}%
\pgfpathlineto{\pgfqpoint{4.190182in}{4.567316in}}%
\pgfpathlineto{\pgfqpoint{4.193000in}{4.591362in}}%
\pgfpathlineto{\pgfqpoint{4.195818in}{4.534581in}}%
\pgfpathlineto{\pgfqpoint{4.197227in}{4.515917in}}%
\pgfpathlineto{\pgfqpoint{4.198636in}{4.552454in}}%
\pgfpathlineto{\pgfqpoint{4.200045in}{4.537247in}}%
\pgfpathlineto{\pgfqpoint{4.201455in}{4.572254in}}%
\pgfpathlineto{\pgfqpoint{4.202864in}{4.585782in}}%
\pgfpathlineto{\pgfqpoint{4.204273in}{4.595707in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{4.589090in}}%
\pgfpathlineto{\pgfqpoint{4.207091in}{4.586424in}}%
\pgfpathlineto{\pgfqpoint{4.208500in}{4.578820in}}%
\pgfpathlineto{\pgfqpoint{4.209909in}{4.560601in}}%
\pgfpathlineto{\pgfqpoint{4.211318in}{4.561440in}}%
\pgfpathlineto{\pgfqpoint{4.212727in}{4.549344in}}%
\pgfpathlineto{\pgfqpoint{4.214136in}{4.547714in}}%
\pgfpathlineto{\pgfqpoint{4.216955in}{4.584647in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{4.567612in}}%
\pgfpathlineto{\pgfqpoint{4.219773in}{4.559515in}}%
\pgfpathlineto{\pgfqpoint{4.222591in}{4.579265in}}%
\pgfpathlineto{\pgfqpoint{4.224000in}{4.586622in}}%
\pgfpathlineto{\pgfqpoint{4.225409in}{4.578870in}}%
\pgfpathlineto{\pgfqpoint{4.226818in}{4.565045in}}%
\pgfpathlineto{\pgfqpoint{4.228227in}{4.527471in}}%
\pgfpathlineto{\pgfqpoint{4.229636in}{4.525348in}}%
\pgfpathlineto{\pgfqpoint{4.231045in}{4.527964in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{4.535420in}}%
\pgfpathlineto{\pgfqpoint{4.233864in}{4.537395in}}%
\pgfpathlineto{\pgfqpoint{4.235273in}{4.514979in}}%
\pgfpathlineto{\pgfqpoint{4.236682in}{4.504314in}}%
\pgfpathlineto{\pgfqpoint{4.238091in}{4.499623in}}%
\pgfpathlineto{\pgfqpoint{4.239500in}{4.459679in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{4.443731in}}%
\pgfpathlineto{\pgfqpoint{4.242318in}{4.445509in}}%
\pgfpathlineto{\pgfqpoint{4.243727in}{4.445262in}}%
\pgfpathlineto{\pgfqpoint{4.245136in}{4.462839in}}%
\pgfpathlineto{\pgfqpoint{4.246545in}{4.435189in}}%
\pgfpathlineto{\pgfqpoint{4.247955in}{4.433659in}}%
\pgfpathlineto{\pgfqpoint{4.249364in}{4.400726in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{4.408823in}}%
\pgfpathlineto{\pgfqpoint{4.252182in}{4.409613in}}%
\pgfpathlineto{\pgfqpoint{4.255000in}{4.379741in}}%
\pgfpathlineto{\pgfqpoint{4.257818in}{4.417760in}}%
\pgfpathlineto{\pgfqpoint{4.259227in}{4.417957in}}%
\pgfpathlineto{\pgfqpoint{4.260636in}{4.415933in}}%
\pgfpathlineto{\pgfqpoint{4.262045in}{4.381963in}}%
\pgfpathlineto{\pgfqpoint{4.263455in}{4.419686in}}%
\pgfpathlineto{\pgfqpoint{4.264864in}{4.407737in}}%
\pgfpathlineto{\pgfqpoint{4.266273in}{4.423487in}}%
\pgfpathlineto{\pgfqpoint{4.267682in}{4.397813in}}%
\pgfpathlineto{\pgfqpoint{4.269091in}{4.379100in}}%
\pgfpathlineto{\pgfqpoint{4.270500in}{4.392381in}}%
\pgfpathlineto{\pgfqpoint{4.271909in}{4.392085in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{4.384086in}}%
\pgfpathlineto{\pgfqpoint{4.274727in}{4.363991in}}%
\pgfpathlineto{\pgfqpoint{4.276136in}{4.333971in}}%
\pgfpathlineto{\pgfqpoint{4.277545in}{4.325725in}}%
\pgfpathlineto{\pgfqpoint{4.278955in}{4.336094in}}%
\pgfpathlineto{\pgfqpoint{4.280364in}{4.326960in}}%
\pgfpathlineto{\pgfqpoint{4.281773in}{4.289978in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{4.292694in}}%
\pgfpathlineto{\pgfqpoint{4.284591in}{4.281288in}}%
\pgfpathlineto{\pgfqpoint{4.286000in}{4.277388in}}%
\pgfpathlineto{\pgfqpoint{4.288818in}{4.289632in}}%
\pgfpathlineto{\pgfqpoint{4.290227in}{4.315011in}}%
\pgfpathlineto{\pgfqpoint{4.291636in}{4.272203in}}%
\pgfpathlineto{\pgfqpoint{4.293045in}{4.273339in}}%
\pgfpathlineto{\pgfqpoint{4.294455in}{4.271463in}}%
\pgfpathlineto{\pgfqpoint{4.295864in}{4.245096in}}%
\pgfpathlineto{\pgfqpoint{4.297273in}{4.269883in}}%
\pgfpathlineto{\pgfqpoint{4.298682in}{4.240455in}}%
\pgfpathlineto{\pgfqpoint{4.300091in}{4.271660in}}%
\pgfpathlineto{\pgfqpoint{4.301500in}{4.285534in}}%
\pgfpathlineto{\pgfqpoint{4.302909in}{4.283559in}}%
\pgfpathlineto{\pgfqpoint{4.307136in}{4.348586in}}%
\pgfpathlineto{\pgfqpoint{4.308545in}{4.331157in}}%
\pgfpathlineto{\pgfqpoint{4.311364in}{4.383198in}}%
\pgfpathlineto{\pgfqpoint{4.315591in}{4.326170in}}%
\pgfpathlineto{\pgfqpoint{4.317000in}{4.345080in}}%
\pgfpathlineto{\pgfqpoint{4.318409in}{4.346265in}}%
\pgfpathlineto{\pgfqpoint{4.321227in}{4.307654in}}%
\pgfpathlineto{\pgfqpoint{4.322636in}{4.313974in}}%
\pgfpathlineto{\pgfqpoint{4.324045in}{4.316196in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{4.295360in}}%
\pgfpathlineto{\pgfqpoint{4.326864in}{4.307753in}}%
\pgfpathlineto{\pgfqpoint{4.328273in}{4.295706in}}%
\pgfpathlineto{\pgfqpoint{4.329682in}{4.298964in}}%
\pgfpathlineto{\pgfqpoint{4.331091in}{4.294669in}}%
\pgfpathlineto{\pgfqpoint{4.332500in}{4.256058in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{4.243566in}}%
\pgfpathlineto{\pgfqpoint{4.335318in}{4.245788in}}%
\pgfpathlineto{\pgfqpoint{4.336727in}{4.303655in}}%
\pgfpathlineto{\pgfqpoint{4.338136in}{4.297829in}}%
\pgfpathlineto{\pgfqpoint{4.339545in}{4.289237in}}%
\pgfpathlineto{\pgfqpoint{4.340955in}{4.313629in}}%
\pgfpathlineto{\pgfqpoint{4.342364in}{4.311012in}}%
\pgfpathlineto{\pgfqpoint{4.343773in}{4.318566in}}%
\pgfpathlineto{\pgfqpoint{4.345182in}{4.317579in}}%
\pgfpathlineto{\pgfqpoint{4.346591in}{4.296841in}}%
\pgfpathlineto{\pgfqpoint{4.348000in}{4.288694in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{4.303803in}}%
\pgfpathlineto{\pgfqpoint{4.350818in}{4.298964in}}%
\pgfpathlineto{\pgfqpoint{4.352227in}{4.309284in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{4.311999in}}%
\pgfpathlineto{\pgfqpoint{4.355045in}{4.322516in}}%
\pgfpathlineto{\pgfqpoint{4.356455in}{4.327207in}}%
\pgfpathlineto{\pgfqpoint{4.359273in}{4.339106in}}%
\pgfpathlineto{\pgfqpoint{4.360682in}{4.324244in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{4.346808in}}%
\pgfpathlineto{\pgfqpoint{4.363500in}{4.350067in}}%
\pgfpathlineto{\pgfqpoint{4.364909in}{4.367694in}}%
\pgfpathlineto{\pgfqpoint{4.366318in}{4.358806in}}%
\pgfpathlineto{\pgfqpoint{4.367727in}{4.339748in}}%
\pgfpathlineto{\pgfqpoint{4.369136in}{4.326910in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{4.336390in}}%
\pgfpathlineto{\pgfqpoint{4.371955in}{4.310666in}}%
\pgfpathlineto{\pgfqpoint{4.373364in}{4.343747in}}%
\pgfpathlineto{\pgfqpoint{4.374773in}{4.386506in}}%
\pgfpathlineto{\pgfqpoint{4.376182in}{4.404478in}}%
\pgfpathlineto{\pgfqpoint{4.377591in}{4.389221in}}%
\pgfpathlineto{\pgfqpoint{4.379000in}{4.396973in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{4.374360in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{4.359448in}}%
\pgfpathlineto{\pgfqpoint{4.383227in}{4.371200in}}%
\pgfpathlineto{\pgfqpoint{4.384636in}{4.342513in}}%
\pgfpathlineto{\pgfqpoint{4.386045in}{4.339303in}}%
\pgfpathlineto{\pgfqpoint{4.387455in}{4.377125in}}%
\pgfpathlineto{\pgfqpoint{4.390273in}{4.395196in}}%
\pgfpathlineto{\pgfqpoint{4.391682in}{4.425956in}}%
\pgfpathlineto{\pgfqpoint{4.393091in}{4.431684in}}%
\pgfpathlineto{\pgfqpoint{4.394500in}{4.446990in}}%
\pgfpathlineto{\pgfqpoint{4.395909in}{4.418599in}}%
\pgfpathlineto{\pgfqpoint{4.397318in}{4.418896in}}%
\pgfpathlineto{\pgfqpoint{4.398727in}{4.402108in}}%
\pgfpathlineto{\pgfqpoint{4.400136in}{4.378408in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{4.389863in}}%
\pgfpathlineto{\pgfqpoint{4.402955in}{4.351005in}}%
\pgfpathlineto{\pgfqpoint{4.404364in}{4.393566in}}%
\pgfpathlineto{\pgfqpoint{4.405773in}{4.377223in}}%
\pgfpathlineto{\pgfqpoint{4.407182in}{4.351302in}}%
\pgfpathlineto{\pgfqpoint{4.408591in}{4.363645in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{4.339205in}}%
\pgfpathlineto{\pgfqpoint{4.411409in}{4.348981in}}%
\pgfpathlineto{\pgfqpoint{4.412818in}{4.316196in}}%
\pgfpathlineto{\pgfqpoint{4.414227in}{4.360189in}}%
\pgfpathlineto{\pgfqpoint{4.415636in}{4.362756in}}%
\pgfpathlineto{\pgfqpoint{4.417045in}{4.352536in}}%
\pgfpathlineto{\pgfqpoint{4.418455in}{4.367990in}}%
\pgfpathlineto{\pgfqpoint{4.419864in}{4.390209in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{4.394504in}}%
\pgfpathlineto{\pgfqpoint{4.422682in}{4.388579in}}%
\pgfpathlineto{\pgfqpoint{4.424091in}{4.425759in}}%
\pgfpathlineto{\pgfqpoint{4.425500in}{4.412872in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{4.380038in}}%
\pgfpathlineto{\pgfqpoint{4.428318in}{4.386802in}}%
\pgfpathlineto{\pgfqpoint{4.429727in}{4.386555in}}%
\pgfpathlineto{\pgfqpoint{4.431136in}{4.396183in}}%
\pgfpathlineto{\pgfqpoint{4.432545in}{4.409860in}}%
\pgfpathlineto{\pgfqpoint{4.433955in}{4.405169in}}%
\pgfpathlineto{\pgfqpoint{4.435364in}{4.391986in}}%
\pgfpathlineto{\pgfqpoint{4.436773in}{4.373175in}}%
\pgfpathlineto{\pgfqpoint{4.438182in}{4.392332in}}%
\pgfpathlineto{\pgfqpoint{4.441000in}{4.367299in}}%
\pgfpathlineto{\pgfqpoint{4.443818in}{4.329132in}}%
\pgfpathlineto{\pgfqpoint{4.445227in}{4.334514in}}%
\pgfpathlineto{\pgfqpoint{4.446636in}{4.333724in}}%
\pgfpathlineto{\pgfqpoint{4.449455in}{4.293582in}}%
\pgfpathlineto{\pgfqpoint{4.450864in}{4.283461in}}%
\pgfpathlineto{\pgfqpoint{4.452273in}{4.307012in}}%
\pgfpathlineto{\pgfqpoint{4.453682in}{4.267167in}}%
\pgfpathlineto{\pgfqpoint{4.455091in}{4.298569in}}%
\pgfpathlineto{\pgfqpoint{4.456500in}{4.297681in}}%
\pgfpathlineto{\pgfqpoint{4.457909in}{4.272993in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{4.283411in}}%
\pgfpathlineto{\pgfqpoint{4.460727in}{4.284646in}}%
\pgfpathlineto{\pgfqpoint{4.462136in}{4.282819in}}%
\pgfpathlineto{\pgfqpoint{4.463545in}{4.278918in}}%
\pgfpathlineto{\pgfqpoint{4.464955in}{4.277832in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{4.323355in}}%
\pgfpathlineto{\pgfqpoint{4.467773in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{4.469182in}{4.303359in}}%
\pgfpathlineto{\pgfqpoint{4.470591in}{4.291163in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{4.301976in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{4.325824in}}%
\pgfpathlineto{\pgfqpoint{4.474818in}{4.300495in}}%
\pgfpathlineto{\pgfqpoint{4.476227in}{4.299458in}}%
\pgfpathlineto{\pgfqpoint{4.477636in}{4.312246in}}%
\pgfpathlineto{\pgfqpoint{4.479045in}{4.294076in}}%
\pgfpathlineto{\pgfqpoint{4.480455in}{4.296496in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{4.276894in}}%
\pgfpathlineto{\pgfqpoint{4.483273in}{4.312937in}}%
\pgfpathlineto{\pgfqpoint{4.484682in}{4.292546in}}%
\pgfpathlineto{\pgfqpoint{4.486091in}{4.310419in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{4.298372in}}%
\pgfpathlineto{\pgfqpoint{4.488909in}{4.267759in}}%
\pgfpathlineto{\pgfqpoint{4.490318in}{4.286176in}}%
\pgfpathlineto{\pgfqpoint{4.491727in}{4.273438in}}%
\pgfpathlineto{\pgfqpoint{4.493136in}{4.274573in}}%
\pgfpathlineto{\pgfqpoint{4.494545in}{4.287065in}}%
\pgfpathlineto{\pgfqpoint{4.495955in}{4.319109in}}%
\pgfpathlineto{\pgfqpoint{4.497364in}{4.334662in}}%
\pgfpathlineto{\pgfqpoint{4.498773in}{4.359251in}}%
\pgfpathlineto{\pgfqpoint{4.500182in}{4.371990in}}%
\pgfpathlineto{\pgfqpoint{4.501591in}{4.361621in}}%
\pgfpathlineto{\pgfqpoint{4.503000in}{4.356338in}}%
\pgfpathlineto{\pgfqpoint{4.504409in}{4.357325in}}%
\pgfpathlineto{\pgfqpoint{4.505818in}{4.369916in}}%
\pgfpathlineto{\pgfqpoint{4.507227in}{4.376384in}}%
\pgfpathlineto{\pgfqpoint{4.508636in}{4.352487in}}%
\pgfpathlineto{\pgfqpoint{4.511455in}{4.376532in}}%
\pgfpathlineto{\pgfqpoint{4.512864in}{4.387987in}}%
\pgfpathlineto{\pgfqpoint{4.514273in}{4.345920in}}%
\pgfpathlineto{\pgfqpoint{4.515682in}{4.331453in}}%
\pgfpathlineto{\pgfqpoint{4.517091in}{4.329132in}}%
\pgfpathlineto{\pgfqpoint{4.518500in}{4.309629in}}%
\pgfpathlineto{\pgfqpoint{4.521318in}{4.285436in}}%
\pgfpathlineto{\pgfqpoint{4.522727in}{4.261884in}}%
\pgfpathlineto{\pgfqpoint{4.524136in}{4.261143in}}%
\pgfpathlineto{\pgfqpoint{4.525545in}{4.274524in}}%
\pgfpathlineto{\pgfqpoint{4.526955in}{4.274919in}}%
\pgfpathlineto{\pgfqpoint{4.528364in}{4.276598in}}%
\pgfpathlineto{\pgfqpoint{4.529773in}{4.310864in}}%
\pgfpathlineto{\pgfqpoint{4.531182in}{4.303062in}}%
\pgfpathlineto{\pgfqpoint{4.532591in}{4.327849in}}%
\pgfpathlineto{\pgfqpoint{4.535409in}{4.310666in}}%
\pgfpathlineto{\pgfqpoint{4.536818in}{4.321380in}}%
\pgfpathlineto{\pgfqpoint{4.538227in}{4.321232in}}%
\pgfpathlineto{\pgfqpoint{4.539636in}{4.332539in}}%
\pgfpathlineto{\pgfqpoint{4.541045in}{4.328540in}}%
\pgfpathlineto{\pgfqpoint{4.542455in}{4.361670in}}%
\pgfpathlineto{\pgfqpoint{4.543864in}{4.365670in}}%
\pgfpathlineto{\pgfqpoint{4.545273in}{4.329824in}}%
\pgfpathlineto{\pgfqpoint{4.546682in}{4.354017in}}%
\pgfpathlineto{\pgfqpoint{4.548091in}{4.341575in}}%
\pgfpathlineto{\pgfqpoint{4.549500in}{4.317628in}}%
\pgfpathlineto{\pgfqpoint{4.550909in}{4.318961in}}%
\pgfpathlineto{\pgfqpoint{4.552318in}{4.312147in}}%
\pgfpathlineto{\pgfqpoint{4.556545in}{4.268253in}}%
\pgfpathlineto{\pgfqpoint{4.557955in}{4.295508in}}%
\pgfpathlineto{\pgfqpoint{4.559364in}{4.301729in}}%
\pgfpathlineto{\pgfqpoint{4.560773in}{4.268994in}}%
\pgfpathlineto{\pgfqpoint{4.562182in}{4.246973in}}%
\pgfpathlineto{\pgfqpoint{4.563591in}{4.240801in}}%
\pgfpathlineto{\pgfqpoint{4.565000in}{4.225347in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{4.227371in}}%
\pgfpathlineto{\pgfqpoint{4.567818in}{4.232950in}}%
\pgfpathlineto{\pgfqpoint{4.569227in}{4.221841in}}%
\pgfpathlineto{\pgfqpoint{4.570636in}{4.251318in}}%
\pgfpathlineto{\pgfqpoint{4.572045in}{4.255564in}}%
\pgfpathlineto{\pgfqpoint{4.573455in}{4.288991in}}%
\pgfpathlineto{\pgfqpoint{4.574864in}{4.280350in}}%
\pgfpathlineto{\pgfqpoint{4.576273in}{4.310024in}}%
\pgfpathlineto{\pgfqpoint{4.577682in}{4.293336in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{4.301186in}}%
\pgfpathlineto{\pgfqpoint{4.580500in}{4.325479in}}%
\pgfpathlineto{\pgfqpoint{4.581909in}{4.377026in}}%
\pgfpathlineto{\pgfqpoint{4.583318in}{4.404528in}}%
\pgfpathlineto{\pgfqpoint{4.584727in}{4.413859in}}%
\pgfpathlineto{\pgfqpoint{4.586136in}{4.462296in}}%
\pgfpathlineto{\pgfqpoint{4.587545in}{4.438843in}}%
\pgfpathlineto{\pgfqpoint{4.591773in}{4.473899in}}%
\pgfpathlineto{\pgfqpoint{4.593182in}{4.462642in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{4.413563in}}%
\pgfpathlineto{\pgfqpoint{4.596000in}{4.428129in}}%
\pgfpathlineto{\pgfqpoint{4.597409in}{4.462691in}}%
\pgfpathlineto{\pgfqpoint{4.598818in}{4.431980in}}%
\pgfpathlineto{\pgfqpoint{4.600227in}{4.455630in}}%
\pgfpathlineto{\pgfqpoint{4.601636in}{4.458938in}}%
\pgfpathlineto{\pgfqpoint{4.603045in}{4.442447in}}%
\pgfpathlineto{\pgfqpoint{4.604455in}{4.444867in}}%
\pgfpathlineto{\pgfqpoint{4.605864in}{4.477010in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{4.489798in}}%
\pgfpathlineto{\pgfqpoint{4.608682in}{4.497945in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{4.501450in}}%
\pgfpathlineto{\pgfqpoint{4.611500in}{4.514633in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{4.513152in}}%
\pgfpathlineto{\pgfqpoint{4.614318in}{4.537790in}}%
\pgfpathlineto{\pgfqpoint{4.615727in}{4.524409in}}%
\pgfpathlineto{\pgfqpoint{4.617136in}{4.466394in}}%
\pgfpathlineto{\pgfqpoint{4.618545in}{4.524360in}}%
\pgfpathlineto{\pgfqpoint{4.619955in}{4.526533in}}%
\pgfpathlineto{\pgfqpoint{4.621364in}{4.514534in}}%
\pgfpathlineto{\pgfqpoint{4.622773in}{4.485749in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{4.492612in}}%
\pgfpathlineto{\pgfqpoint{4.625591in}{4.479182in}}%
\pgfpathlineto{\pgfqpoint{4.627000in}{4.470147in}}%
\pgfpathlineto{\pgfqpoint{4.628409in}{4.487082in}}%
\pgfpathlineto{\pgfqpoint{4.629818in}{4.481799in}}%
\pgfpathlineto{\pgfqpoint{4.632636in}{4.448471in}}%
\pgfpathlineto{\pgfqpoint{4.634045in}{4.460321in}}%
\pgfpathlineto{\pgfqpoint{4.635455in}{4.430054in}}%
\pgfpathlineto{\pgfqpoint{4.636864in}{4.410107in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{4.415538in}}%
\pgfpathlineto{\pgfqpoint{4.639682in}{4.422697in}}%
\pgfpathlineto{\pgfqpoint{4.641091in}{4.422154in}}%
\pgfpathlineto{\pgfqpoint{4.642500in}{4.421167in}}%
\pgfpathlineto{\pgfqpoint{4.645318in}{4.368632in}}%
\pgfpathlineto{\pgfqpoint{4.646727in}{4.366756in}}%
\pgfpathlineto{\pgfqpoint{4.648136in}{4.335403in}}%
\pgfpathlineto{\pgfqpoint{4.649545in}{4.354313in}}%
\pgfpathlineto{\pgfqpoint{4.650955in}{4.344636in}}%
\pgfpathlineto{\pgfqpoint{4.652364in}{4.318912in}}%
\pgfpathlineto{\pgfqpoint{4.653773in}{4.334958in}}%
\pgfpathlineto{\pgfqpoint{4.656591in}{4.247763in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{4.271660in}}%
\pgfpathlineto{\pgfqpoint{4.660818in}{4.276647in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{4.290225in}}%
\pgfpathlineto{\pgfqpoint{4.663636in}{4.284744in}}%
\pgfpathlineto{\pgfqpoint{4.665045in}{4.300199in}}%
\pgfpathlineto{\pgfqpoint{4.666455in}{4.341229in}}%
\pgfpathlineto{\pgfqpoint{4.667864in}{4.321331in}}%
\pgfpathlineto{\pgfqpoint{4.670682in}{4.361966in}}%
\pgfpathlineto{\pgfqpoint{4.672091in}{4.346463in}}%
\pgfpathlineto{\pgfqpoint{4.674909in}{4.342217in}}%
\pgfpathlineto{\pgfqpoint{4.676318in}{4.307704in}}%
\pgfpathlineto{\pgfqpoint{4.677727in}{4.293484in}}%
\pgfpathlineto{\pgfqpoint{4.679136in}{4.283461in}}%
\pgfpathlineto{\pgfqpoint{4.681955in}{4.253935in}}%
\pgfpathlineto{\pgfqpoint{4.683364in}{4.247121in}}%
\pgfpathlineto{\pgfqpoint{4.684773in}{4.248750in}}%
\pgfpathlineto{\pgfqpoint{4.686182in}{4.260353in}}%
\pgfpathlineto{\pgfqpoint{4.687591in}{4.212213in}}%
\pgfpathlineto{\pgfqpoint{4.689000in}{4.213941in}}%
\pgfpathlineto{\pgfqpoint{4.690409in}{4.226235in}}%
\pgfpathlineto{\pgfqpoint{4.691818in}{4.231370in}}%
\pgfpathlineto{\pgfqpoint{4.693227in}{4.229395in}}%
\pgfpathlineto{\pgfqpoint{4.694636in}{4.259020in}}%
\pgfpathlineto{\pgfqpoint{4.696045in}{4.248750in}}%
\pgfpathlineto{\pgfqpoint{4.697455in}{4.260254in}}%
\pgfpathlineto{\pgfqpoint{4.700273in}{4.242924in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{4.216558in}}%
\pgfpathlineto{\pgfqpoint{4.703091in}{4.225198in}}%
\pgfpathlineto{\pgfqpoint{4.704500in}{4.230630in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{4.207374in}}%
\pgfpathlineto{\pgfqpoint{4.707318in}{4.195919in}}%
\pgfpathlineto{\pgfqpoint{4.708727in}{4.219372in}}%
\pgfpathlineto{\pgfqpoint{4.710136in}{4.250034in}}%
\pgfpathlineto{\pgfqpoint{4.711545in}{4.255169in}}%
\pgfpathlineto{\pgfqpoint{4.712955in}{4.283461in}}%
\pgfpathlineto{\pgfqpoint{4.714364in}{4.302667in}}%
\pgfpathlineto{\pgfqpoint{4.715773in}{4.315455in}}%
\pgfpathlineto{\pgfqpoint{4.717182in}{4.312197in}}%
\pgfpathlineto{\pgfqpoint{4.718591in}{4.297187in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.286522in}}%
\pgfpathlineto{\pgfqpoint{4.721409in}{4.288447in}}%
\pgfpathlineto{\pgfqpoint{4.722818in}{4.289089in}}%
\pgfpathlineto{\pgfqpoint{4.724227in}{4.303457in}}%
\pgfpathlineto{\pgfqpoint{4.727045in}{4.357276in}}%
\pgfpathlineto{\pgfqpoint{4.728455in}{4.363892in}}%
\pgfpathlineto{\pgfqpoint{4.729864in}{4.380087in}}%
\pgfpathlineto{\pgfqpoint{4.731273in}{4.357720in}}%
\pgfpathlineto{\pgfqpoint{4.732682in}{4.379544in}}%
\pgfpathlineto{\pgfqpoint{4.734091in}{4.375298in}}%
\pgfpathlineto{\pgfqpoint{4.735500in}{4.361769in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{4.363991in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{4.438448in}}%
\pgfpathlineto{\pgfqpoint{4.741136in}{4.458247in}}%
\pgfpathlineto{\pgfqpoint{4.742545in}{4.450150in}}%
\pgfpathlineto{\pgfqpoint{4.743955in}{4.423537in}}%
\pgfpathlineto{\pgfqpoint{4.746773in}{4.414254in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{4.439929in}}%
\pgfpathlineto{\pgfqpoint{4.751000in}{4.438152in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{4.419587in}}%
\pgfpathlineto{\pgfqpoint{4.753818in}{4.414501in}}%
\pgfpathlineto{\pgfqpoint{4.755227in}{4.405811in}}%
\pgfpathlineto{\pgfqpoint{4.756636in}{4.405268in}}%
\pgfpathlineto{\pgfqpoint{4.758045in}{4.416772in}}%
\pgfpathlineto{\pgfqpoint{4.759455in}{4.406552in}}%
\pgfpathlineto{\pgfqpoint{4.760864in}{4.399788in}}%
\pgfpathlineto{\pgfqpoint{4.762273in}{4.424475in}}%
\pgfpathlineto{\pgfqpoint{4.763682in}{4.429561in}}%
\pgfpathlineto{\pgfqpoint{4.765091in}{4.426351in}}%
\pgfpathlineto{\pgfqpoint{4.766500in}{4.412724in}}%
\pgfpathlineto{\pgfqpoint{4.769318in}{4.423487in}}%
\pgfpathlineto{\pgfqpoint{4.772136in}{4.394011in}}%
\pgfpathlineto{\pgfqpoint{4.773545in}{4.397269in}}%
\pgfpathlineto{\pgfqpoint{4.774955in}{4.395097in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{4.364386in}}%
\pgfpathlineto{\pgfqpoint{4.779182in}{4.391789in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{4.419982in}}%
\pgfpathlineto{\pgfqpoint{4.782000in}{4.427141in}}%
\pgfpathlineto{\pgfqpoint{4.783409in}{4.431141in}}%
\pgfpathlineto{\pgfqpoint{4.784818in}{4.413464in}}%
\pgfpathlineto{\pgfqpoint{4.786227in}{4.436522in}}%
\pgfpathlineto{\pgfqpoint{4.787636in}{4.394258in}}%
\pgfpathlineto{\pgfqpoint{4.789045in}{4.395788in}}%
\pgfpathlineto{\pgfqpoint{4.790455in}{4.391246in}}%
\pgfpathlineto{\pgfqpoint{4.791864in}{4.377766in}}%
\pgfpathlineto{\pgfqpoint{4.793273in}{4.355103in}}%
\pgfpathlineto{\pgfqpoint{4.794682in}{4.357671in}}%
\pgfpathlineto{\pgfqpoint{4.796091in}{4.366410in}}%
\pgfpathlineto{\pgfqpoint{4.797500in}{4.395492in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{4.401713in}}%
\pgfpathlineto{\pgfqpoint{4.800318in}{4.421414in}}%
\pgfpathlineto{\pgfqpoint{4.801727in}{4.447879in}}%
\pgfpathlineto{\pgfqpoint{4.803136in}{4.406552in}}%
\pgfpathlineto{\pgfqpoint{4.804545in}{4.419932in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{4.403787in}}%
\pgfpathlineto{\pgfqpoint{4.807364in}{4.407490in}}%
\pgfpathlineto{\pgfqpoint{4.808773in}{4.432177in}}%
\pgfpathlineto{\pgfqpoint{4.810182in}{4.427684in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{4.428376in}}%
\pgfpathlineto{\pgfqpoint{4.813000in}{4.410650in}}%
\pgfpathlineto{\pgfqpoint{4.814409in}{4.410354in}}%
\pgfpathlineto{\pgfqpoint{4.815818in}{4.420426in}}%
\pgfpathlineto{\pgfqpoint{4.817227in}{4.420179in}}%
\pgfpathlineto{\pgfqpoint{4.818636in}{4.441855in}}%
\pgfpathlineto{\pgfqpoint{4.820045in}{4.443780in}}%
\pgfpathlineto{\pgfqpoint{4.821455in}{4.430153in}}%
\pgfpathlineto{\pgfqpoint{4.822864in}{4.426499in}}%
\pgfpathlineto{\pgfqpoint{4.824273in}{4.412773in}}%
\pgfpathlineto{\pgfqpoint{4.825682in}{4.424277in}}%
\pgfpathlineto{\pgfqpoint{4.827091in}{4.440324in}}%
\pgfpathlineto{\pgfqpoint{4.828500in}{4.451088in}}%
\pgfpathlineto{\pgfqpoint{4.829909in}{4.421661in}}%
\pgfpathlineto{\pgfqpoint{4.831318in}{4.405318in}}%
\pgfpathlineto{\pgfqpoint{4.832727in}{4.423241in}}%
\pgfpathlineto{\pgfqpoint{4.834136in}{4.425413in}}%
\pgfpathlineto{\pgfqpoint{4.836955in}{4.491723in}}%
\pgfpathlineto{\pgfqpoint{4.838364in}{4.448372in}}%
\pgfpathlineto{\pgfqpoint{4.839773in}{4.465407in}}%
\pgfpathlineto{\pgfqpoint{4.841182in}{4.474393in}}%
\pgfpathlineto{\pgfqpoint{4.842591in}{4.487971in}}%
\pgfpathlineto{\pgfqpoint{4.844000in}{4.458000in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{4.444669in}}%
\pgfpathlineto{\pgfqpoint{4.846818in}{4.436177in}}%
\pgfpathlineto{\pgfqpoint{4.848227in}{4.434449in}}%
\pgfpathlineto{\pgfqpoint{4.849636in}{4.436769in}}%
\pgfpathlineto{\pgfqpoint{4.852455in}{4.397072in}}%
\pgfpathlineto{\pgfqpoint{4.853864in}{4.398899in}}%
\pgfpathlineto{\pgfqpoint{4.855273in}{4.384728in}}%
\pgfpathlineto{\pgfqpoint{4.856682in}{4.380235in}}%
\pgfpathlineto{\pgfqpoint{4.858091in}{4.426647in}}%
\pgfpathlineto{\pgfqpoint{4.859500in}{4.411736in}}%
\pgfpathlineto{\pgfqpoint{4.860909in}{4.425166in}}%
\pgfpathlineto{\pgfqpoint{4.862318in}{4.429561in}}%
\pgfpathlineto{\pgfqpoint{4.863727in}{4.376384in}}%
\pgfpathlineto{\pgfqpoint{4.865136in}{4.356733in}}%
\pgfpathlineto{\pgfqpoint{4.867955in}{4.375347in}}%
\pgfpathlineto{\pgfqpoint{4.869364in}{4.377174in}}%
\pgfpathlineto{\pgfqpoint{4.870773in}{4.370607in}}%
\pgfpathlineto{\pgfqpoint{4.872182in}{4.354313in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{4.448372in}}%
\pgfpathlineto{\pgfqpoint{4.877818in}{4.399985in}}%
\pgfpathlineto{\pgfqpoint{4.879227in}{4.401713in}}%
\pgfpathlineto{\pgfqpoint{4.880636in}{4.435979in}}%
\pgfpathlineto{\pgfqpoint{4.882045in}{4.446397in}}%
\pgfpathlineto{\pgfqpoint{4.883455in}{4.445904in}}%
\pgfpathlineto{\pgfqpoint{4.884864in}{4.452816in}}%
\pgfpathlineto{\pgfqpoint{4.886273in}{4.439139in}}%
\pgfpathlineto{\pgfqpoint{4.887682in}{4.441065in}}%
\pgfpathlineto{\pgfqpoint{4.889091in}{4.439929in}}%
\pgfpathlineto{\pgfqpoint{4.890500in}{4.429314in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{4.435239in}}%
\pgfpathlineto{\pgfqpoint{4.893318in}{4.427882in}}%
\pgfpathlineto{\pgfqpoint{4.894727in}{4.424870in}}%
\pgfpathlineto{\pgfqpoint{4.896136in}{4.441460in}}%
\pgfpathlineto{\pgfqpoint{4.897545in}{4.453260in}}%
\pgfpathlineto{\pgfqpoint{4.898955in}{4.461358in}}%
\pgfpathlineto{\pgfqpoint{4.900364in}{4.494291in}}%
\pgfpathlineto{\pgfqpoint{4.901773in}{4.473652in}}%
\pgfpathlineto{\pgfqpoint{4.903182in}{4.423043in}}%
\pgfpathlineto{\pgfqpoint{4.904591in}{4.421611in}}%
\pgfpathlineto{\pgfqpoint{4.906000in}{4.400429in}}%
\pgfpathlineto{\pgfqpoint{4.907409in}{4.405861in}}%
\pgfpathlineto{\pgfqpoint{4.908818in}{4.414205in}}%
\pgfpathlineto{\pgfqpoint{4.910227in}{4.434992in}}%
\pgfpathlineto{\pgfqpoint{4.911636in}{4.436917in}}%
\pgfpathlineto{\pgfqpoint{4.913045in}{4.479232in}}%
\pgfpathlineto{\pgfqpoint{4.914455in}{4.486934in}}%
\pgfpathlineto{\pgfqpoint{4.915864in}{4.466394in}}%
\pgfpathlineto{\pgfqpoint{4.917273in}{4.473208in}}%
\pgfpathlineto{\pgfqpoint{4.918682in}{4.498685in}}%
\pgfpathlineto{\pgfqpoint{4.920091in}{4.493353in}}%
\pgfpathlineto{\pgfqpoint{4.921500in}{4.511918in}}%
\pgfpathlineto{\pgfqpoint{4.922909in}{4.548208in}}%
\pgfpathlineto{\pgfqpoint{4.925727in}{4.473010in}}%
\pgfpathlineto{\pgfqpoint{4.927136in}{4.472566in}}%
\pgfpathlineto{\pgfqpoint{4.928545in}{4.484515in}}%
\pgfpathlineto{\pgfqpoint{4.929955in}{4.464123in}}%
\pgfpathlineto{\pgfqpoint{4.931364in}{4.488218in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{4.497204in}}%
\pgfpathlineto{\pgfqpoint{4.934182in}{4.516164in}}%
\pgfpathlineto{\pgfqpoint{4.935591in}{4.498981in}}%
\pgfpathlineto{\pgfqpoint{4.937000in}{4.501006in}}%
\pgfpathlineto{\pgfqpoint{4.939818in}{4.468418in}}%
\pgfpathlineto{\pgfqpoint{4.941227in}{4.458741in}}%
\pgfpathlineto{\pgfqpoint{4.942636in}{4.474541in}}%
\pgfpathlineto{\pgfqpoint{4.944045in}{4.485700in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{4.488267in}}%
\pgfpathlineto{\pgfqpoint{4.946864in}{4.493451in}}%
\pgfpathlineto{\pgfqpoint{4.948273in}{4.493155in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{4.474195in}}%
\pgfpathlineto{\pgfqpoint{4.951091in}{4.476121in}}%
\pgfpathlineto{\pgfqpoint{4.952500in}{4.450002in}}%
\pgfpathlineto{\pgfqpoint{4.953909in}{4.469357in}}%
\pgfpathlineto{\pgfqpoint{4.956727in}{4.410847in}}%
\pgfpathlineto{\pgfqpoint{4.958136in}{4.397121in}}%
\pgfpathlineto{\pgfqpoint{4.959545in}{4.367793in}}%
\pgfpathlineto{\pgfqpoint{4.960955in}{4.356091in}}%
\pgfpathlineto{\pgfqpoint{4.962364in}{4.378754in}}%
\pgfpathlineto{\pgfqpoint{4.963773in}{4.377915in}}%
\pgfpathlineto{\pgfqpoint{4.965182in}{4.367941in}}%
\pgfpathlineto{\pgfqpoint{4.966591in}{4.374755in}}%
\pgfpathlineto{\pgfqpoint{4.968000in}{4.374656in}}%
\pgfpathlineto{\pgfqpoint{4.970818in}{4.347006in}}%
\pgfpathlineto{\pgfqpoint{4.973636in}{4.323257in}}%
\pgfpathlineto{\pgfqpoint{4.975045in}{4.320146in}}%
\pgfpathlineto{\pgfqpoint{4.976455in}{4.298471in}}%
\pgfpathlineto{\pgfqpoint{4.979273in}{4.358411in}}%
\pgfpathlineto{\pgfqpoint{4.980682in}{4.379741in}}%
\pgfpathlineto{\pgfqpoint{4.982091in}{4.366015in}}%
\pgfpathlineto{\pgfqpoint{4.983500in}{4.359547in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{4.357276in}}%
\pgfpathlineto{\pgfqpoint{4.986318in}{4.377816in}}%
\pgfpathlineto{\pgfqpoint{4.987727in}{4.364781in}}%
\pgfpathlineto{\pgfqpoint{4.989136in}{4.386654in}}%
\pgfpathlineto{\pgfqpoint{4.990545in}{4.391641in}}%
\pgfpathlineto{\pgfqpoint{4.991955in}{4.379643in}}%
\pgfpathlineto{\pgfqpoint{4.993364in}{4.393023in}}%
\pgfpathlineto{\pgfqpoint{4.994773in}{4.368385in}}%
\pgfpathlineto{\pgfqpoint{4.996182in}{4.365423in}}%
\pgfpathlineto{\pgfqpoint{4.997591in}{4.354215in}}%
\pgfpathlineto{\pgfqpoint{4.999000in}{4.347549in}}%
\pgfpathlineto{\pgfqpoint{5.000409in}{4.304642in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{4.309679in}}%
\pgfpathlineto{\pgfqpoint{5.003227in}{4.282868in}}%
\pgfpathlineto{\pgfqpoint{5.004636in}{4.238875in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{4.233197in}}%
\pgfpathlineto{\pgfqpoint{5.007455in}{4.196561in}}%
\pgfpathlineto{\pgfqpoint{5.008864in}{4.173404in}}%
\pgfpathlineto{\pgfqpoint{5.010273in}{4.190142in}}%
\pgfpathlineto{\pgfqpoint{5.011682in}{4.186982in}}%
\pgfpathlineto{\pgfqpoint{5.013091in}{4.178095in}}%
\pgfpathlineto{\pgfqpoint{5.014500in}{4.201449in}}%
\pgfpathlineto{\pgfqpoint{5.015909in}{4.192117in}}%
\pgfpathlineto{\pgfqpoint{5.017318in}{4.206436in}}%
\pgfpathlineto{\pgfqpoint{5.018727in}{4.194043in}}%
\pgfpathlineto{\pgfqpoint{5.020136in}{4.219866in}}%
\pgfpathlineto{\pgfqpoint{5.021545in}{4.191673in}}%
\pgfpathlineto{\pgfqpoint{5.022955in}{4.209152in}}%
\pgfpathlineto{\pgfqpoint{5.024364in}{4.236011in}}%
\pgfpathlineto{\pgfqpoint{5.027182in}{4.237740in}}%
\pgfpathlineto{\pgfqpoint{5.028591in}{4.223767in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{4.238727in}}%
\pgfpathlineto{\pgfqpoint{5.032818in}{4.195277in}}%
\pgfpathlineto{\pgfqpoint{5.034227in}{4.185254in}}%
\pgfpathlineto{\pgfqpoint{5.037045in}{4.215323in}}%
\pgfpathlineto{\pgfqpoint{5.038455in}{4.241838in}}%
\pgfpathlineto{\pgfqpoint{5.039864in}{4.254527in}}%
\pgfpathlineto{\pgfqpoint{5.041273in}{4.259316in}}%
\pgfpathlineto{\pgfqpoint{5.042682in}{4.254428in}}%
\pgfpathlineto{\pgfqpoint{5.044091in}{4.237690in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{4.252453in}}%
\pgfpathlineto{\pgfqpoint{5.046909in}{4.256156in}}%
\pgfpathlineto{\pgfqpoint{5.048318in}{4.229938in}}%
\pgfpathlineto{\pgfqpoint{5.049727in}{4.242677in}}%
\pgfpathlineto{\pgfqpoint{5.051136in}{4.273981in}}%
\pgfpathlineto{\pgfqpoint{5.052545in}{4.291854in}}%
\pgfpathlineto{\pgfqpoint{5.053955in}{4.301384in}}%
\pgfpathlineto{\pgfqpoint{5.055364in}{4.305877in}}%
\pgfpathlineto{\pgfqpoint{5.056773in}{4.305087in}}%
\pgfpathlineto{\pgfqpoint{5.059591in}{4.318319in}}%
\pgfpathlineto{\pgfqpoint{5.061000in}{4.305136in}}%
\pgfpathlineto{\pgfqpoint{5.062409in}{4.309185in}}%
\pgfpathlineto{\pgfqpoint{5.063818in}{4.300989in}}%
\pgfpathlineto{\pgfqpoint{5.065227in}{4.313283in}}%
\pgfpathlineto{\pgfqpoint{5.066636in}{4.314962in}}%
\pgfpathlineto{\pgfqpoint{5.068045in}{4.314814in}}%
\pgfpathlineto{\pgfqpoint{5.069455in}{4.319356in}}%
\pgfpathlineto{\pgfqpoint{5.070864in}{4.301384in}}%
\pgfpathlineto{\pgfqpoint{5.073682in}{4.374705in}}%
\pgfpathlineto{\pgfqpoint{5.075091in}{4.354560in}}%
\pgfpathlineto{\pgfqpoint{5.076500in}{4.385716in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{4.402355in}}%
\pgfpathlineto{\pgfqpoint{5.079318in}{4.430252in}}%
\pgfpathlineto{\pgfqpoint{5.080727in}{4.436522in}}%
\pgfpathlineto{\pgfqpoint{5.082136in}{4.447681in}}%
\pgfpathlineto{\pgfqpoint{5.083545in}{4.445805in}}%
\pgfpathlineto{\pgfqpoint{5.084955in}{4.454544in}}%
\pgfpathlineto{\pgfqpoint{5.086364in}{4.452865in}}%
\pgfpathlineto{\pgfqpoint{5.087773in}{4.445854in}}%
\pgfpathlineto{\pgfqpoint{5.089182in}{4.445607in}}%
\pgfpathlineto{\pgfqpoint{5.090591in}{4.450495in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{4.472615in}}%
\pgfpathlineto{\pgfqpoint{5.093409in}{4.451878in}}%
\pgfpathlineto{\pgfqpoint{5.094818in}{4.486687in}}%
\pgfpathlineto{\pgfqpoint{5.096227in}{4.431042in}}%
\pgfpathlineto{\pgfqpoint{5.097636in}{4.418451in}}%
\pgfpathlineto{\pgfqpoint{5.099045in}{4.434300in}}%
\pgfpathlineto{\pgfqpoint{5.100455in}{4.419834in}}%
\pgfpathlineto{\pgfqpoint{5.101864in}{4.411786in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{4.424228in}}%
\pgfpathlineto{\pgfqpoint{5.104682in}{4.450841in}}%
\pgfpathlineto{\pgfqpoint{5.106091in}{4.489304in}}%
\pgfpathlineto{\pgfqpoint{5.110318in}{4.539617in}}%
\pgfpathlineto{\pgfqpoint{5.111727in}{4.525545in}}%
\pgfpathlineto{\pgfqpoint{5.113136in}{4.516559in}}%
\pgfpathlineto{\pgfqpoint{5.114545in}{4.513053in}}%
\pgfpathlineto{\pgfqpoint{5.115955in}{4.530976in}}%
\pgfpathlineto{\pgfqpoint{5.117364in}{4.528261in}}%
\pgfpathlineto{\pgfqpoint{5.118773in}{4.564946in}}%
\pgfpathlineto{\pgfqpoint{5.120182in}{4.588300in}}%
\pgfpathlineto{\pgfqpoint{5.121591in}{4.563119in}}%
\pgfpathlineto{\pgfqpoint{5.123000in}{4.547665in}}%
\pgfpathlineto{\pgfqpoint{5.125818in}{4.607952in}}%
\pgfpathlineto{\pgfqpoint{5.127227in}{4.596102in}}%
\pgfpathlineto{\pgfqpoint{5.130045in}{4.622369in}}%
\pgfpathlineto{\pgfqpoint{5.131455in}{4.562872in}}%
\pgfpathlineto{\pgfqpoint{5.132864in}{4.568106in}}%
\pgfpathlineto{\pgfqpoint{5.134273in}{4.610815in}}%
\pgfpathlineto{\pgfqpoint{5.135682in}{4.586078in}}%
\pgfpathlineto{\pgfqpoint{5.137091in}{4.602273in}}%
\pgfpathlineto{\pgfqpoint{5.138500in}{4.630516in}}%
\pgfpathlineto{\pgfqpoint{5.139909in}{4.587757in}}%
\pgfpathlineto{\pgfqpoint{5.141318in}{4.582524in}}%
\pgfpathlineto{\pgfqpoint{5.142727in}{4.585190in}}%
\pgfpathlineto{\pgfqpoint{5.144136in}{4.565637in}}%
\pgfpathlineto{\pgfqpoint{5.145545in}{4.573488in}}%
\pgfpathlineto{\pgfqpoint{5.146955in}{4.559959in}}%
\pgfpathlineto{\pgfqpoint{5.148364in}{4.586375in}}%
\pgfpathlineto{\pgfqpoint{5.149773in}{4.581980in}}%
\pgfpathlineto{\pgfqpoint{5.151182in}{4.603804in}}%
\pgfpathlineto{\pgfqpoint{5.152591in}{4.562132in}}%
\pgfpathlineto{\pgfqpoint{5.154000in}{4.548356in}}%
\pgfpathlineto{\pgfqpoint{5.155409in}{4.576944in}}%
\pgfpathlineto{\pgfqpoint{5.156818in}{4.572254in}}%
\pgfpathlineto{\pgfqpoint{5.158227in}{4.538876in}}%
\pgfpathlineto{\pgfqpoint{5.159636in}{4.514386in}}%
\pgfpathlineto{\pgfqpoint{5.161045in}{4.496463in}}%
\pgfpathlineto{\pgfqpoint{5.163864in}{4.544110in}}%
\pgfpathlineto{\pgfqpoint{5.165273in}{4.547467in}}%
\pgfpathlineto{\pgfqpoint{5.166682in}{4.532606in}}%
\pgfpathlineto{\pgfqpoint{5.168091in}{4.539666in}}%
\pgfpathlineto{\pgfqpoint{5.169500in}{4.509301in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{4.516509in}}%
\pgfpathlineto{\pgfqpoint{5.172318in}{4.518781in}}%
\pgfpathlineto{\pgfqpoint{5.173727in}{4.502882in}}%
\pgfpathlineto{\pgfqpoint{5.175136in}{4.521694in}}%
\pgfpathlineto{\pgfqpoint{5.176545in}{4.510041in}}%
\pgfpathlineto{\pgfqpoint{5.177955in}{4.506684in}}%
\pgfpathlineto{\pgfqpoint{5.179364in}{4.510930in}}%
\pgfpathlineto{\pgfqpoint{5.180773in}{4.491822in}}%
\pgfpathlineto{\pgfqpoint{5.182182in}{4.488415in}}%
\pgfpathlineto{\pgfqpoint{5.183591in}{4.498142in}}%
\pgfpathlineto{\pgfqpoint{5.186409in}{4.438349in}}%
\pgfpathlineto{\pgfqpoint{5.187818in}{4.420031in}}%
\pgfpathlineto{\pgfqpoint{5.190636in}{4.435880in}}%
\pgfpathlineto{\pgfqpoint{5.192045in}{4.436226in}}%
\pgfpathlineto{\pgfqpoint{5.193455in}{4.445410in}}%
\pgfpathlineto{\pgfqpoint{5.194864in}{4.431536in}}%
\pgfpathlineto{\pgfqpoint{5.196273in}{4.437411in}}%
\pgfpathlineto{\pgfqpoint{5.197682in}{4.449755in}}%
\pgfpathlineto{\pgfqpoint{5.199091in}{4.433362in}}%
\pgfpathlineto{\pgfqpoint{5.201909in}{4.490193in}}%
\pgfpathlineto{\pgfqpoint{5.203318in}{4.484663in}}%
\pgfpathlineto{\pgfqpoint{5.204727in}{4.464320in}}%
\pgfpathlineto{\pgfqpoint{5.206136in}{4.459482in}}%
\pgfpathlineto{\pgfqpoint{5.208955in}{4.502586in}}%
\pgfpathlineto{\pgfqpoint{5.210364in}{4.492563in}}%
\pgfpathlineto{\pgfqpoint{5.211773in}{4.444077in}}%
\pgfpathlineto{\pgfqpoint{5.213182in}{4.457704in}}%
\pgfpathlineto{\pgfqpoint{5.214591in}{4.450742in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{4.441756in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{4.448570in}}%
\pgfpathlineto{\pgfqpoint{5.218818in}{4.441954in}}%
\pgfpathlineto{\pgfqpoint{5.220227in}{4.447039in}}%
\pgfpathlineto{\pgfqpoint{5.221636in}{4.454643in}}%
\pgfpathlineto{\pgfqpoint{5.223045in}{4.435979in}}%
\pgfpathlineto{\pgfqpoint{5.224455in}{4.405268in}}%
\pgfpathlineto{\pgfqpoint{5.225864in}{4.422056in}}%
\pgfpathlineto{\pgfqpoint{5.228682in}{4.368879in}}%
\pgfpathlineto{\pgfqpoint{5.230091in}{4.372236in}}%
\pgfpathlineto{\pgfqpoint{5.231500in}{4.373816in}}%
\pgfpathlineto{\pgfqpoint{5.232909in}{4.376927in}}%
\pgfpathlineto{\pgfqpoint{5.234318in}{4.395541in}}%
\pgfpathlineto{\pgfqpoint{5.235727in}{4.405861in}}%
\pgfpathlineto{\pgfqpoint{5.237136in}{4.427536in}}%
\pgfpathlineto{\pgfqpoint{5.238545in}{4.427191in}}%
\pgfpathlineto{\pgfqpoint{5.239955in}{4.410057in}}%
\pgfpathlineto{\pgfqpoint{5.241364in}{4.415982in}}%
\pgfpathlineto{\pgfqpoint{5.242773in}{4.408626in}}%
\pgfpathlineto{\pgfqpoint{5.244182in}{4.423932in}}%
\pgfpathlineto{\pgfqpoint{5.245591in}{4.416476in}}%
\pgfpathlineto{\pgfqpoint{5.247000in}{4.398059in}}%
\pgfpathlineto{\pgfqpoint{5.248409in}{4.342661in}}%
\pgfpathlineto{\pgfqpoint{5.251227in}{4.319652in}}%
\pgfpathlineto{\pgfqpoint{5.252636in}{4.316640in}}%
\pgfpathlineto{\pgfqpoint{5.254045in}{4.341772in}}%
\pgfpathlineto{\pgfqpoint{5.255455in}{4.316739in}}%
\pgfpathlineto{\pgfqpoint{5.256864in}{4.356980in}}%
\pgfpathlineto{\pgfqpoint{5.258273in}{4.349228in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{5.261091in}{4.379692in}}%
\pgfpathlineto{\pgfqpoint{5.262500in}{4.377717in}}%
\pgfpathlineto{\pgfqpoint{5.263909in}{4.390949in}}%
\pgfpathlineto{\pgfqpoint{5.265318in}{4.432227in}}%
\pgfpathlineto{\pgfqpoint{5.266727in}{4.389468in}}%
\pgfpathlineto{\pgfqpoint{5.269545in}{4.346759in}}%
\pgfpathlineto{\pgfqpoint{5.270955in}{4.354067in}}%
\pgfpathlineto{\pgfqpoint{5.272364in}{4.357918in}}%
\pgfpathlineto{\pgfqpoint{5.273773in}{4.385963in}}%
\pgfpathlineto{\pgfqpoint{5.275182in}{4.381815in}}%
\pgfpathlineto{\pgfqpoint{5.276591in}{4.363349in}}%
\pgfpathlineto{\pgfqpoint{5.278000in}{4.319751in}}%
\pgfpathlineto{\pgfqpoint{5.279409in}{4.333378in}}%
\pgfpathlineto{\pgfqpoint{5.280818in}{4.315554in}}%
\pgfpathlineto{\pgfqpoint{5.282227in}{4.306420in}}%
\pgfpathlineto{\pgfqpoint{5.283636in}{4.309382in}}%
\pgfpathlineto{\pgfqpoint{5.285045in}{4.311259in}}%
\pgfpathlineto{\pgfqpoint{5.286455in}{4.325874in}}%
\pgfpathlineto{\pgfqpoint{5.287864in}{4.330515in}}%
\pgfpathlineto{\pgfqpoint{5.289273in}{4.326664in}}%
\pgfpathlineto{\pgfqpoint{5.290682in}{4.331502in}}%
\pgfpathlineto{\pgfqpoint{5.292091in}{4.323849in}}%
\pgfpathlineto{\pgfqpoint{5.293500in}{4.324935in}}%
\pgfpathlineto{\pgfqpoint{5.294909in}{4.290571in}}%
\pgfpathlineto{\pgfqpoint{5.296318in}{4.295311in}}%
\pgfpathlineto{\pgfqpoint{5.299136in}{4.314814in}}%
\pgfpathlineto{\pgfqpoint{5.300545in}{4.292299in}}%
\pgfpathlineto{\pgfqpoint{5.301955in}{4.282226in}}%
\pgfpathlineto{\pgfqpoint{5.303364in}{4.290966in}}%
\pgfpathlineto{\pgfqpoint{5.304773in}{4.304445in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{4.263513in}}%
\pgfpathlineto{\pgfqpoint{5.307591in}{4.274771in}}%
\pgfpathlineto{\pgfqpoint{5.309000in}{4.304593in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{4.306321in}}%
\pgfpathlineto{\pgfqpoint{5.311818in}{4.354462in}}%
\pgfpathlineto{\pgfqpoint{5.313227in}{4.364040in}}%
\pgfpathlineto{\pgfqpoint{5.314636in}{4.357128in}}%
\pgfpathlineto{\pgfqpoint{5.316045in}{4.373816in}}%
\pgfpathlineto{\pgfqpoint{5.317455in}{4.382358in}}%
\pgfpathlineto{\pgfqpoint{5.318864in}{4.405861in}}%
\pgfpathlineto{\pgfqpoint{5.320273in}{4.403540in}}%
\pgfpathlineto{\pgfqpoint{5.321682in}{4.402306in}}%
\pgfpathlineto{\pgfqpoint{5.323091in}{4.384728in}}%
\pgfpathlineto{\pgfqpoint{5.324500in}{4.395048in}}%
\pgfpathlineto{\pgfqpoint{5.325909in}{4.394011in}}%
\pgfpathlineto{\pgfqpoint{5.327318in}{4.384037in}}%
\pgfpathlineto{\pgfqpoint{5.328727in}{4.390999in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{4.368780in}}%
\pgfpathlineto{\pgfqpoint{5.331545in}{4.377371in}}%
\pgfpathlineto{\pgfqpoint{5.332955in}{4.364633in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{4.393863in}}%
\pgfpathlineto{\pgfqpoint{5.337182in}{4.380926in}}%
\pgfpathlineto{\pgfqpoint{5.338591in}{4.391838in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{4.415044in}}%
\pgfpathlineto{\pgfqpoint{5.341409in}{4.416081in}}%
\pgfpathlineto{\pgfqpoint{5.342818in}{4.421266in}}%
\pgfpathlineto{\pgfqpoint{5.344227in}{4.415143in}}%
\pgfpathlineto{\pgfqpoint{5.345636in}{4.430153in}}%
\pgfpathlineto{\pgfqpoint{5.347045in}{4.423339in}}%
\pgfpathlineto{\pgfqpoint{5.348455in}{4.383938in}}%
\pgfpathlineto{\pgfqpoint{5.349864in}{4.409662in}}%
\pgfpathlineto{\pgfqpoint{5.351273in}{4.405861in}}%
\pgfpathlineto{\pgfqpoint{5.352682in}{4.412773in}}%
\pgfpathlineto{\pgfqpoint{5.354091in}{4.423537in}}%
\pgfpathlineto{\pgfqpoint{5.355500in}{4.411884in}}%
\pgfpathlineto{\pgfqpoint{5.356909in}{4.444768in}}%
\pgfpathlineto{\pgfqpoint{5.358318in}{4.410403in}}%
\pgfpathlineto{\pgfqpoint{5.359727in}{4.406898in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{4.439386in}}%
\pgfpathlineto{\pgfqpoint{5.363955in}{4.421117in}}%
\pgfpathlineto{\pgfqpoint{5.365364in}{4.414057in}}%
\pgfpathlineto{\pgfqpoint{5.366773in}{4.423537in}}%
\pgfpathlineto{\pgfqpoint{5.368182in}{4.456865in}}%
\pgfpathlineto{\pgfqpoint{5.369591in}{4.479083in}}%
\pgfpathlineto{\pgfqpoint{5.371000in}{4.482540in}}%
\pgfpathlineto{\pgfqpoint{5.372409in}{4.454297in}}%
\pgfpathlineto{\pgfqpoint{5.373818in}{4.457013in}}%
\pgfpathlineto{\pgfqpoint{5.375227in}{4.426796in}}%
\pgfpathlineto{\pgfqpoint{5.376636in}{4.411242in}}%
\pgfpathlineto{\pgfqpoint{5.378045in}{4.418352in}}%
\pgfpathlineto{\pgfqpoint{5.379455in}{4.412576in}}%
\pgfpathlineto{\pgfqpoint{5.380864in}{4.426993in}}%
\pgfpathlineto{\pgfqpoint{5.382273in}{4.409465in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{4.414797in}}%
\pgfpathlineto{\pgfqpoint{5.385091in}{4.411489in}}%
\pgfpathlineto{\pgfqpoint{5.386500in}{4.414551in}}%
\pgfpathlineto{\pgfqpoint{5.387909in}{4.420377in}}%
\pgfpathlineto{\pgfqpoint{5.389318in}{4.412576in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{4.452569in}}%
\pgfpathlineto{\pgfqpoint{5.393545in}{4.445805in}}%
\pgfpathlineto{\pgfqpoint{5.394955in}{4.451730in}}%
\pgfpathlineto{\pgfqpoint{5.396364in}{4.447582in}}%
\pgfpathlineto{\pgfqpoint{5.397773in}{4.457457in}}%
\pgfpathlineto{\pgfqpoint{5.399182in}{4.427734in}}%
\pgfpathlineto{\pgfqpoint{5.402000in}{4.412921in}}%
\pgfpathlineto{\pgfqpoint{5.403409in}{4.397269in}}%
\pgfpathlineto{\pgfqpoint{5.404818in}{4.392678in}}%
\pgfpathlineto{\pgfqpoint{5.406227in}{4.412427in}}%
\pgfpathlineto{\pgfqpoint{5.407636in}{4.440670in}}%
\pgfpathlineto{\pgfqpoint{5.409045in}{4.452816in}}%
\pgfpathlineto{\pgfqpoint{5.410455in}{4.474788in}}%
\pgfpathlineto{\pgfqpoint{5.411864in}{4.467826in}}%
\pgfpathlineto{\pgfqpoint{5.413273in}{4.457507in}}%
\pgfpathlineto{\pgfqpoint{5.414682in}{4.498241in}}%
\pgfpathlineto{\pgfqpoint{5.416091in}{4.497204in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{4.533939in}}%
\pgfpathlineto{\pgfqpoint{5.418909in}{4.539370in}}%
\pgfpathlineto{\pgfqpoint{5.420318in}{4.555861in}}%
\pgfpathlineto{\pgfqpoint{5.421727in}{4.522632in}}%
\pgfpathlineto{\pgfqpoint{5.423136in}{4.526483in}}%
\pgfpathlineto{\pgfqpoint{5.424545in}{4.499920in}}%
\pgfpathlineto{\pgfqpoint{5.425955in}{4.501203in}}%
\pgfpathlineto{\pgfqpoint{5.427364in}{4.530581in}}%
\pgfpathlineto{\pgfqpoint{5.428773in}{4.537000in}}%
\pgfpathlineto{\pgfqpoint{5.431591in}{4.492020in}}%
\pgfpathlineto{\pgfqpoint{5.433000in}{4.466789in}}%
\pgfpathlineto{\pgfqpoint{5.434409in}{4.459877in}}%
\pgfpathlineto{\pgfqpoint{5.435818in}{4.457753in}}%
\pgfpathlineto{\pgfqpoint{5.437227in}{4.464271in}}%
\pgfpathlineto{\pgfqpoint{5.438636in}{4.456766in}}%
\pgfpathlineto{\pgfqpoint{5.440045in}{4.505450in}}%
\pgfpathlineto{\pgfqpoint{5.441455in}{4.485354in}}%
\pgfpathlineto{\pgfqpoint{5.442864in}{4.455976in}}%
\pgfpathlineto{\pgfqpoint{5.444273in}{4.467777in}}%
\pgfpathlineto{\pgfqpoint{5.445682in}{4.462444in}}%
\pgfpathlineto{\pgfqpoint{5.447091in}{4.485551in}}%
\pgfpathlineto{\pgfqpoint{5.448500in}{4.499821in}}%
\pgfpathlineto{\pgfqpoint{5.449909in}{4.496562in}}%
\pgfpathlineto{\pgfqpoint{5.451318in}{4.463086in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{4.476516in}}%
\pgfpathlineto{\pgfqpoint{5.456955in}{4.438596in}}%
\pgfpathlineto{\pgfqpoint{5.459773in}{4.400874in}}%
\pgfpathlineto{\pgfqpoint{5.461182in}{4.402158in}}%
\pgfpathlineto{\pgfqpoint{5.462591in}{4.378705in}}%
\pgfpathlineto{\pgfqpoint{5.464000in}{4.406256in}}%
\pgfpathlineto{\pgfqpoint{5.465409in}{4.388777in}}%
\pgfpathlineto{\pgfqpoint{5.466818in}{4.393319in}}%
\pgfpathlineto{\pgfqpoint{5.469636in}{4.433066in}}%
\pgfpathlineto{\pgfqpoint{5.471045in}{4.444768in}}%
\pgfpathlineto{\pgfqpoint{5.472455in}{4.446200in}}%
\pgfpathlineto{\pgfqpoint{5.473864in}{4.442546in}}%
\pgfpathlineto{\pgfqpoint{5.475273in}{4.456717in}}%
\pgfpathlineto{\pgfqpoint{5.476682in}{4.483428in}}%
\pgfpathlineto{\pgfqpoint{5.478091in}{4.495130in}}%
\pgfpathlineto{\pgfqpoint{5.479500in}{4.487477in}}%
\pgfpathlineto{\pgfqpoint{5.480909in}{4.468912in}}%
\pgfpathlineto{\pgfqpoint{5.482318in}{4.507326in}}%
\pgfpathlineto{\pgfqpoint{5.483727in}{4.491625in}}%
\pgfpathlineto{\pgfqpoint{5.485136in}{4.460222in}}%
\pgfpathlineto{\pgfqpoint{5.486545in}{4.452322in}}%
\pgfpathlineto{\pgfqpoint{5.487955in}{4.425759in}}%
\pgfpathlineto{\pgfqpoint{5.489364in}{4.391147in}}%
\pgfpathlineto{\pgfqpoint{5.490773in}{4.426598in}}%
\pgfpathlineto{\pgfqpoint{5.492182in}{4.427635in}}%
\pgfpathlineto{\pgfqpoint{5.493591in}{4.439386in}}%
\pgfpathlineto{\pgfqpoint{5.496409in}{4.482935in}}%
\pgfpathlineto{\pgfqpoint{5.500636in}{4.420278in}}%
\pgfpathlineto{\pgfqpoint{5.502045in}{4.451977in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.439732in}}%
\pgfpathlineto{\pgfqpoint{5.504864in}{4.440966in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{4.487526in}}%
\pgfpathlineto{\pgfqpoint{5.510500in}{4.491378in}}%
\pgfpathlineto{\pgfqpoint{5.511909in}{4.468270in}}%
\pgfpathlineto{\pgfqpoint{5.513318in}{4.474343in}}%
\pgfpathlineto{\pgfqpoint{5.514727in}{4.501105in}}%
\pgfpathlineto{\pgfqpoint{5.516136in}{4.491476in}}%
\pgfpathlineto{\pgfqpoint{5.517545in}{4.474442in}}%
\pgfpathlineto{\pgfqpoint{5.518955in}{4.450397in}}%
\pgfpathlineto{\pgfqpoint{5.520364in}{4.443089in}}%
\pgfpathlineto{\pgfqpoint{5.521773in}{4.442250in}}%
\pgfpathlineto{\pgfqpoint{5.523182in}{4.436670in}}%
\pgfpathlineto{\pgfqpoint{5.526000in}{4.414057in}}%
\pgfpathlineto{\pgfqpoint{5.527409in}{4.418550in}}%
\pgfpathlineto{\pgfqpoint{5.528818in}{4.414402in}}%
\pgfpathlineto{\pgfqpoint{5.530227in}{4.408971in}}%
\pgfpathlineto{\pgfqpoint{5.533045in}{4.384432in}}%
\pgfpathlineto{\pgfqpoint{5.534455in}{4.353968in}}%
\pgfpathlineto{\pgfqpoint{5.535864in}{4.351697in}}%
\pgfpathlineto{\pgfqpoint{5.538682in}{4.339847in}}%
\pgfpathlineto{\pgfqpoint{5.540091in}{4.292496in}}%
\pgfpathlineto{\pgfqpoint{5.541500in}{4.334712in}}%
\pgfpathlineto{\pgfqpoint{5.542909in}{4.347500in}}%
\pgfpathlineto{\pgfqpoint{5.544318in}{4.339649in}}%
\pgfpathlineto{\pgfqpoint{5.545727in}{4.302470in}}%
\pgfpathlineto{\pgfqpoint{5.547136in}{4.312197in}}%
\pgfpathlineto{\pgfqpoint{5.549955in}{4.296199in}}%
\pgfpathlineto{\pgfqpoint{5.551364in}{4.311357in}}%
\pgfpathlineto{\pgfqpoint{5.552773in}{4.350462in}}%
\pgfpathlineto{\pgfqpoint{5.554182in}{4.369126in}}%
\pgfpathlineto{\pgfqpoint{5.555591in}{4.376088in}}%
\pgfpathlineto{\pgfqpoint{5.557000in}{4.391147in}}%
\pgfpathlineto{\pgfqpoint{5.558409in}{4.375693in}}%
\pgfpathlineto{\pgfqpoint{5.559818in}{4.373767in}}%
\pgfpathlineto{\pgfqpoint{5.561227in}{4.389962in}}%
\pgfpathlineto{\pgfqpoint{5.562636in}{4.415637in}}%
\pgfpathlineto{\pgfqpoint{5.565455in}{4.360337in}}%
\pgfpathlineto{\pgfqpoint{5.566864in}{4.412526in}}%
\pgfpathlineto{\pgfqpoint{5.569682in}{4.412822in}}%
\pgfpathlineto{\pgfqpoint{5.571091in}{4.405713in}}%
\pgfpathlineto{\pgfqpoint{5.572500in}{4.421562in}}%
\pgfpathlineto{\pgfqpoint{5.573909in}{4.446397in}}%
\pgfpathlineto{\pgfqpoint{5.576727in}{4.423043in}}%
\pgfpathlineto{\pgfqpoint{5.578136in}{4.388777in}}%
\pgfpathlineto{\pgfqpoint{5.579545in}{4.391739in}}%
\pgfpathlineto{\pgfqpoint{5.580955in}{4.399936in}}%
\pgfpathlineto{\pgfqpoint{5.582364in}{4.394949in}}%
\pgfpathlineto{\pgfqpoint{5.583773in}{4.393418in}}%
\pgfpathlineto{\pgfqpoint{5.585182in}{4.436325in}}%
\pgfpathlineto{\pgfqpoint{5.586591in}{4.449310in}}%
\pgfpathlineto{\pgfqpoint{5.588000in}{4.457605in}}%
\pgfpathlineto{\pgfqpoint{5.589409in}{4.431832in}}%
\pgfpathlineto{\pgfqpoint{5.590818in}{4.426203in}}%
\pgfpathlineto{\pgfqpoint{5.592227in}{4.390357in}}%
\pgfpathlineto{\pgfqpoint{5.593636in}{4.411193in}}%
\pgfpathlineto{\pgfqpoint{5.595045in}{4.397269in}}%
\pgfpathlineto{\pgfqpoint{5.596455in}{4.402997in}}%
\pgfpathlineto{\pgfqpoint{5.597864in}{4.437460in}}%
\pgfpathlineto{\pgfqpoint{5.599273in}{4.485700in}}%
\pgfpathlineto{\pgfqpoint{5.600682in}{4.445015in}}%
\pgfpathlineto{\pgfqpoint{5.602091in}{4.443830in}}%
\pgfpathlineto{\pgfqpoint{5.603500in}{4.483478in}}%
\pgfpathlineto{\pgfqpoint{5.604909in}{4.483971in}}%
\pgfpathlineto{\pgfqpoint{5.606318in}{4.494587in}}%
\pgfpathlineto{\pgfqpoint{5.607727in}{4.515275in}}%
\pgfpathlineto{\pgfqpoint{5.609136in}{4.510584in}}%
\pgfpathlineto{\pgfqpoint{5.610545in}{4.497747in}}%
\pgfpathlineto{\pgfqpoint{5.611955in}{4.492513in}}%
\pgfpathlineto{\pgfqpoint{5.613364in}{4.490933in}}%
\pgfpathlineto{\pgfqpoint{5.614773in}{4.491970in}}%
\pgfpathlineto{\pgfqpoint{5.616182in}{4.469455in}}%
\pgfpathlineto{\pgfqpoint{5.617591in}{4.436226in}}%
\pgfpathlineto{\pgfqpoint{5.619000in}{4.438695in}}%
\pgfpathlineto{\pgfqpoint{5.620409in}{4.398652in}}%
\pgfpathlineto{\pgfqpoint{5.621818in}{4.385963in}}%
\pgfpathlineto{\pgfqpoint{5.623227in}{4.395838in}}%
\pgfpathlineto{\pgfqpoint{5.624636in}{4.408675in}}%
\pgfpathlineto{\pgfqpoint{5.626045in}{4.409860in}}%
\pgfpathlineto{\pgfqpoint{5.627455in}{4.442793in}}%
\pgfpathlineto{\pgfqpoint{5.628864in}{4.449360in}}%
\pgfpathlineto{\pgfqpoint{5.630273in}{4.426746in}}%
\pgfpathlineto{\pgfqpoint{5.631682in}{4.436572in}}%
\pgfpathlineto{\pgfqpoint{5.633091in}{4.423241in}}%
\pgfpathlineto{\pgfqpoint{5.634500in}{4.433362in}}%
\pgfpathlineto{\pgfqpoint{5.635909in}{4.395245in}}%
\pgfpathlineto{\pgfqpoint{5.637318in}{4.426746in}}%
\pgfpathlineto{\pgfqpoint{5.638727in}{4.419340in}}%
\pgfpathlineto{\pgfqpoint{5.640136in}{4.419093in}}%
\pgfpathlineto{\pgfqpoint{5.641545in}{4.426104in}}%
\pgfpathlineto{\pgfqpoint{5.642955in}{4.388876in}}%
\pgfpathlineto{\pgfqpoint{5.644364in}{4.392826in}}%
\pgfpathlineto{\pgfqpoint{5.645773in}{4.379001in}}%
\pgfpathlineto{\pgfqpoint{5.647182in}{4.339254in}}%
\pgfpathlineto{\pgfqpoint{5.648591in}{4.352980in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{4.381075in}}%
\pgfpathlineto{\pgfqpoint{5.652818in}{4.333230in}}%
\pgfpathlineto{\pgfqpoint{5.654227in}{4.338612in}}%
\pgfpathlineto{\pgfqpoint{5.655636in}{4.317184in}}%
\pgfpathlineto{\pgfqpoint{5.657045in}{4.315949in}}%
\pgfpathlineto{\pgfqpoint{5.658455in}{4.317282in}}%
\pgfpathlineto{\pgfqpoint{5.659864in}{4.311654in}}%
\pgfpathlineto{\pgfqpoint{5.661273in}{4.302667in}}%
\pgfpathlineto{\pgfqpoint{5.664091in}{4.340093in}}%
\pgfpathlineto{\pgfqpoint{5.665500in}{4.339303in}}%
\pgfpathlineto{\pgfqpoint{5.666909in}{4.357918in}}%
\pgfpathlineto{\pgfqpoint{5.668318in}{4.397220in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{4.405466in}}%
\pgfpathlineto{\pgfqpoint{5.671136in}{4.419883in}}%
\pgfpathlineto{\pgfqpoint{5.672545in}{4.410304in}}%
\pgfpathlineto{\pgfqpoint{5.673955in}{4.427635in}}%
\pgfpathlineto{\pgfqpoint{5.675364in}{4.408428in}}%
\pgfpathlineto{\pgfqpoint{5.676773in}{4.451730in}}%
\pgfpathlineto{\pgfqpoint{5.678182in}{4.457803in}}%
\pgfpathlineto{\pgfqpoint{5.679591in}{4.475183in}}%
\pgfpathlineto{\pgfqpoint{5.681000in}{4.486391in}}%
\pgfpathlineto{\pgfqpoint{5.682409in}{4.504956in}}%
\pgfpathlineto{\pgfqpoint{5.683818in}{4.490884in}}%
\pgfpathlineto{\pgfqpoint{5.685227in}{4.489847in}}%
\pgfpathlineto{\pgfqpoint{5.688045in}{4.432918in}}%
\pgfpathlineto{\pgfqpoint{5.689455in}{4.430597in}}%
\pgfpathlineto{\pgfqpoint{5.690864in}{4.442052in}}%
\pgfpathlineto{\pgfqpoint{5.692273in}{4.460518in}}%
\pgfpathlineto{\pgfqpoint{5.693682in}{4.451532in}}%
\pgfpathlineto{\pgfqpoint{5.695091in}{4.453655in}}%
\pgfpathlineto{\pgfqpoint{5.696500in}{4.426499in}}%
\pgfpathlineto{\pgfqpoint{5.697909in}{4.384778in}}%
\pgfpathlineto{\pgfqpoint{5.699318in}{4.397911in}}%
\pgfpathlineto{\pgfqpoint{5.702136in}{4.442497in}}%
\pgfpathlineto{\pgfqpoint{5.703545in}{4.451829in}}%
\pgfpathlineto{\pgfqpoint{5.704955in}{4.424376in}}%
\pgfpathlineto{\pgfqpoint{5.706364in}{4.423537in}}%
\pgfpathlineto{\pgfqpoint{5.707773in}{4.406108in}}%
\pgfpathlineto{\pgfqpoint{5.709182in}{4.406749in}}%
\pgfpathlineto{\pgfqpoint{5.710591in}{4.395541in}}%
\pgfpathlineto{\pgfqpoint{5.712000in}{4.375545in}}%
\pgfpathlineto{\pgfqpoint{5.713409in}{4.375396in}}%
\pgfpathlineto{\pgfqpoint{5.714818in}{4.367990in}}%
\pgfpathlineto{\pgfqpoint{5.717636in}{4.387049in}}%
\pgfpathlineto{\pgfqpoint{5.719045in}{4.375396in}}%
\pgfpathlineto{\pgfqpoint{5.720455in}{4.408379in}}%
\pgfpathlineto{\pgfqpoint{5.721864in}{4.413316in}}%
\pgfpathlineto{\pgfqpoint{5.724682in}{4.399393in}}%
\pgfpathlineto{\pgfqpoint{5.726091in}{4.396430in}}%
\pgfpathlineto{\pgfqpoint{5.727500in}{4.381519in}}%
\pgfpathlineto{\pgfqpoint{5.728909in}{4.403738in}}%
\pgfpathlineto{\pgfqpoint{5.730318in}{4.392085in}}%
\pgfpathlineto{\pgfqpoint{5.731727in}{4.392974in}}%
\pgfpathlineto{\pgfqpoint{5.733136in}{4.409119in}}%
\pgfpathlineto{\pgfqpoint{5.734545in}{4.408033in}}%
\pgfpathlineto{\pgfqpoint{5.735955in}{4.400232in}}%
\pgfpathlineto{\pgfqpoint{5.737364in}{4.410996in}}%
\pgfpathlineto{\pgfqpoint{5.738773in}{4.450940in}}%
\pgfpathlineto{\pgfqpoint{5.740182in}{4.449409in}}%
\pgfpathlineto{\pgfqpoint{5.741591in}{4.451680in}}%
\pgfpathlineto{\pgfqpoint{5.743000in}{4.447730in}}%
\pgfpathlineto{\pgfqpoint{5.744409in}{4.442349in}}%
\pgfpathlineto{\pgfqpoint{5.745818in}{4.448175in}}%
\pgfpathlineto{\pgfqpoint{5.747227in}{4.422253in}}%
\pgfpathlineto{\pgfqpoint{5.748636in}{4.439781in}}%
\pgfpathlineto{\pgfqpoint{5.750045in}{4.447187in}}%
\pgfpathlineto{\pgfqpoint{5.752864in}{4.456272in}}%
\pgfpathlineto{\pgfqpoint{5.754273in}{4.444175in}}%
\pgfpathlineto{\pgfqpoint{5.755682in}{4.420821in}}%
\pgfpathlineto{\pgfqpoint{5.757091in}{4.386308in}}%
\pgfpathlineto{\pgfqpoint{5.758500in}{4.368040in}}%
\pgfpathlineto{\pgfqpoint{5.759909in}{4.379495in}}%
\pgfpathlineto{\pgfqpoint{5.761318in}{4.412131in}}%
\pgfpathlineto{\pgfqpoint{5.762727in}{4.462247in}}%
\pgfpathlineto{\pgfqpoint{5.764136in}{4.448965in}}%
\pgfpathlineto{\pgfqpoint{5.768364in}{4.348142in}}%
\pgfpathlineto{\pgfqpoint{5.769773in}{4.300841in}}%
\pgfpathlineto{\pgfqpoint{5.771182in}{4.300100in}}%
\pgfpathlineto{\pgfqpoint{5.774000in}{4.364781in}}%
\pgfpathlineto{\pgfqpoint{5.775409in}{4.373520in}}%
\pgfpathlineto{\pgfqpoint{5.776818in}{4.373619in}}%
\pgfpathlineto{\pgfqpoint{5.778227in}{4.400973in}}%
\pgfpathlineto{\pgfqpoint{5.781045in}{4.352388in}}%
\pgfpathlineto{\pgfqpoint{5.782455in}{4.335946in}}%
\pgfpathlineto{\pgfqpoint{5.783864in}{4.359152in}}%
\pgfpathlineto{\pgfqpoint{5.785273in}{4.396825in}}%
\pgfpathlineto{\pgfqpoint{5.786682in}{4.416180in}}%
\pgfpathlineto{\pgfqpoint{5.788091in}{4.402503in}}%
\pgfpathlineto{\pgfqpoint{5.789500in}{4.379791in}}%
\pgfpathlineto{\pgfqpoint{5.790909in}{4.374952in}}%
\pgfpathlineto{\pgfqpoint{5.792318in}{4.406996in}}%
\pgfpathlineto{\pgfqpoint{5.793727in}{4.403293in}}%
\pgfpathlineto{\pgfqpoint{5.795136in}{4.358609in}}%
\pgfpathlineto{\pgfqpoint{5.796545in}{4.354264in}}%
\pgfpathlineto{\pgfqpoint{5.797955in}{4.361769in}}%
\pgfpathlineto{\pgfqpoint{5.799364in}{4.366065in}}%
\pgfpathlineto{\pgfqpoint{5.800773in}{4.365472in}}%
\pgfpathlineto{\pgfqpoint{5.802182in}{4.396776in}}%
\pgfpathlineto{\pgfqpoint{5.803591in}{4.409366in}}%
\pgfpathlineto{\pgfqpoint{5.805000in}{4.393566in}}%
\pgfpathlineto{\pgfqpoint{5.806409in}{4.388382in}}%
\pgfpathlineto{\pgfqpoint{5.807818in}{4.373570in}}%
\pgfpathlineto{\pgfqpoint{5.809227in}{4.350857in}}%
\pgfpathlineto{\pgfqpoint{5.812045in}{4.374508in}}%
\pgfpathlineto{\pgfqpoint{5.813455in}{4.394603in}}%
\pgfpathlineto{\pgfqpoint{5.814864in}{4.390357in}}%
\pgfpathlineto{\pgfqpoint{5.816273in}{4.384876in}}%
\pgfpathlineto{\pgfqpoint{5.817682in}{4.374705in}}%
\pgfpathlineto{\pgfqpoint{5.819091in}{4.400429in}}%
\pgfpathlineto{\pgfqpoint{5.820500in}{4.397615in}}%
\pgfpathlineto{\pgfqpoint{5.821909in}{4.387740in}}%
\pgfpathlineto{\pgfqpoint{5.823318in}{4.402404in}}%
\pgfpathlineto{\pgfqpoint{5.824727in}{4.406799in}}%
\pgfpathlineto{\pgfqpoint{5.826136in}{4.422846in}}%
\pgfpathlineto{\pgfqpoint{5.827545in}{4.432375in}}%
\pgfpathlineto{\pgfqpoint{5.828955in}{4.438004in}}%
\pgfpathlineto{\pgfqpoint{5.830364in}{4.463086in}}%
\pgfpathlineto{\pgfqpoint{5.831773in}{4.506536in}}%
\pgfpathlineto{\pgfqpoint{5.833182in}{4.506783in}}%
\pgfpathlineto{\pgfqpoint{5.836000in}{4.458050in}}%
\pgfpathlineto{\pgfqpoint{5.837409in}{4.441608in}}%
\pgfpathlineto{\pgfqpoint{5.838818in}{4.455828in}}%
\pgfpathlineto{\pgfqpoint{5.840227in}{4.433017in}}%
\pgfpathlineto{\pgfqpoint{5.841636in}{4.423191in}}%
\pgfpathlineto{\pgfqpoint{5.843045in}{4.389221in}}%
\pgfpathlineto{\pgfqpoint{5.844455in}{4.388728in}}%
\pgfpathlineto{\pgfqpoint{5.845864in}{4.372039in}}%
\pgfpathlineto{\pgfqpoint{5.847273in}{4.375199in}}%
\pgfpathlineto{\pgfqpoint{5.848682in}{4.359547in}}%
\pgfpathlineto{\pgfqpoint{5.850091in}{4.396479in}}%
\pgfpathlineto{\pgfqpoint{5.851500in}{4.362954in}}%
\pgfpathlineto{\pgfqpoint{5.852909in}{4.372878in}}%
\pgfpathlineto{\pgfqpoint{5.854318in}{4.362460in}}%
\pgfpathlineto{\pgfqpoint{5.855727in}{4.341032in}}%
\pgfpathlineto{\pgfqpoint{5.857136in}{4.334317in}}%
\pgfpathlineto{\pgfqpoint{5.858545in}{4.353030in}}%
\pgfpathlineto{\pgfqpoint{5.859955in}{4.349771in}}%
\pgfpathlineto{\pgfqpoint{5.861364in}{4.368040in}}%
\pgfpathlineto{\pgfqpoint{5.862773in}{4.361868in}}%
\pgfpathlineto{\pgfqpoint{5.864182in}{4.358411in}}%
\pgfpathlineto{\pgfqpoint{5.865591in}{4.371545in}}%
\pgfpathlineto{\pgfqpoint{5.867000in}{4.362460in}}%
\pgfpathlineto{\pgfqpoint{5.869818in}{4.313579in}}%
\pgfpathlineto{\pgfqpoint{5.871227in}{4.314172in}}%
\pgfpathlineto{\pgfqpoint{5.872636in}{4.328244in}}%
\pgfpathlineto{\pgfqpoint{5.874045in}{4.286176in}}%
\pgfpathlineto{\pgfqpoint{5.876864in}{4.238381in}}%
\pgfpathlineto{\pgfqpoint{5.878273in}{4.259810in}}%
\pgfpathlineto{\pgfqpoint{5.879682in}{4.246825in}}%
\pgfpathlineto{\pgfqpoint{5.881091in}{4.246331in}}%
\pgfpathlineto{\pgfqpoint{5.883909in}{4.276844in}}%
\pgfpathlineto{\pgfqpoint{5.885318in}{4.257539in}}%
\pgfpathlineto{\pgfqpoint{5.886727in}{4.269488in}}%
\pgfpathlineto{\pgfqpoint{5.888136in}{4.278029in}}%
\pgfpathlineto{\pgfqpoint{5.889545in}{4.256897in}}%
\pgfpathlineto{\pgfqpoint{5.890955in}{4.255712in}}%
\pgfpathlineto{\pgfqpoint{5.895182in}{4.222878in}}%
\pgfpathlineto{\pgfqpoint{5.896591in}{4.232456in}}%
\pgfpathlineto{\pgfqpoint{5.898000in}{4.253046in}}%
\pgfpathlineto{\pgfqpoint{5.900818in}{4.188760in}}%
\pgfpathlineto{\pgfqpoint{5.902227in}{4.217940in}}%
\pgfpathlineto{\pgfqpoint{5.903636in}{4.204856in}}%
\pgfpathlineto{\pgfqpoint{5.905045in}{4.202535in}}%
\pgfpathlineto{\pgfqpoint{5.906455in}{4.235123in}}%
\pgfpathlineto{\pgfqpoint{5.907864in}{4.236851in}}%
\pgfpathlineto{\pgfqpoint{5.909273in}{4.241146in}}%
\pgfpathlineto{\pgfqpoint{5.910682in}{4.263760in}}%
\pgfpathlineto{\pgfqpoint{5.912091in}{4.256650in}}%
\pgfpathlineto{\pgfqpoint{5.913500in}{4.246084in}}%
\pgfpathlineto{\pgfqpoint{5.914909in}{4.240998in}}%
\pgfpathlineto{\pgfqpoint{5.916318in}{4.244603in}}%
\pgfpathlineto{\pgfqpoint{5.917727in}{4.239566in}}%
\pgfpathlineto{\pgfqpoint{5.919136in}{4.259119in}}%
\pgfpathlineto{\pgfqpoint{5.920545in}{4.249787in}}%
\pgfpathlineto{\pgfqpoint{5.921955in}{4.215027in}}%
\pgfpathlineto{\pgfqpoint{5.923364in}{4.203177in}}%
\pgfpathlineto{\pgfqpoint{5.924773in}{4.207423in}}%
\pgfpathlineto{\pgfqpoint{5.926182in}{4.225248in}}%
\pgfpathlineto{\pgfqpoint{5.927591in}{4.217101in}}%
\pgfpathlineto{\pgfqpoint{5.929000in}{4.219619in}}%
\pgfpathlineto{\pgfqpoint{5.930409in}{4.194537in}}%
\pgfpathlineto{\pgfqpoint{5.931818in}{4.190735in}}%
\pgfpathlineto{\pgfqpoint{5.934636in}{4.285534in}}%
\pgfpathlineto{\pgfqpoint{5.936045in}{4.270919in}}%
\pgfpathlineto{\pgfqpoint{5.937455in}{4.251762in}}%
\pgfpathlineto{\pgfqpoint{5.938864in}{4.246430in}}%
\pgfpathlineto{\pgfqpoint{5.940273in}{4.261736in}}%
\pgfpathlineto{\pgfqpoint{5.941682in}{4.242529in}}%
\pgfpathlineto{\pgfqpoint{5.943091in}{4.217644in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{4.178441in}}%
\pgfpathlineto{\pgfqpoint{5.945909in}{4.160616in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{4.175083in}}%
\pgfpathlineto{\pgfqpoint{5.948727in}{4.184909in}}%
\pgfpathlineto{\pgfqpoint{5.950136in}{4.165109in}}%
\pgfpathlineto{\pgfqpoint{5.951545in}{4.176959in}}%
\pgfpathlineto{\pgfqpoint{5.952955in}{4.150050in}}%
\pgfpathlineto{\pgfqpoint{5.954364in}{4.181205in}}%
\pgfpathlineto{\pgfqpoint{5.955773in}{4.171775in}}%
\pgfpathlineto{\pgfqpoint{5.957182in}{4.184810in}}%
\pgfpathlineto{\pgfqpoint{5.958591in}{4.171528in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{4.211127in}}%
\pgfpathlineto{\pgfqpoint{5.961409in}{4.206782in}}%
\pgfpathlineto{\pgfqpoint{5.962818in}{4.223915in}}%
\pgfpathlineto{\pgfqpoint{5.964227in}{4.184612in}}%
\pgfpathlineto{\pgfqpoint{5.965636in}{4.204659in}}%
\pgfpathlineto{\pgfqpoint{5.967045in}{4.192414in}}%
\pgfpathlineto{\pgfqpoint{5.968455in}{4.202832in}}%
\pgfpathlineto{\pgfqpoint{5.969864in}{4.198437in}}%
\pgfpathlineto{\pgfqpoint{5.971273in}{4.220113in}}%
\pgfpathlineto{\pgfqpoint{5.972682in}{4.230679in}}%
\pgfpathlineto{\pgfqpoint{5.974091in}{4.193549in}}%
\pgfpathlineto{\pgfqpoint{5.975500in}{4.199622in}}%
\pgfpathlineto{\pgfqpoint{5.976909in}{4.190685in}}%
\pgfpathlineto{\pgfqpoint{5.978318in}{4.168467in}}%
\pgfpathlineto{\pgfqpoint{5.979727in}{4.194191in}}%
\pgfpathlineto{\pgfqpoint{5.981136in}{4.169948in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{4.275314in}}%
\pgfpathlineto{\pgfqpoint{5.985364in}{4.291904in}}%
\pgfpathlineto{\pgfqpoint{5.986773in}{4.328194in}}%
\pgfpathlineto{\pgfqpoint{5.988182in}{4.323059in}}%
\pgfpathlineto{\pgfqpoint{5.989591in}{4.332391in}}%
\pgfpathlineto{\pgfqpoint{5.991000in}{4.320294in}}%
\pgfpathlineto{\pgfqpoint{5.992409in}{4.314122in}}%
\pgfpathlineto{\pgfqpoint{5.993818in}{4.278326in}}%
\pgfpathlineto{\pgfqpoint{5.996636in}{4.339057in}}%
\pgfpathlineto{\pgfqpoint{5.998045in}{4.338958in}}%
\pgfpathlineto{\pgfqpoint{5.999455in}{4.388678in}}%
\pgfpathlineto{\pgfqpoint{6.000864in}{4.356091in}}%
\pgfpathlineto{\pgfqpoint{6.002273in}{4.366114in}}%
\pgfpathlineto{\pgfqpoint{6.003682in}{4.386259in}}%
\pgfpathlineto{\pgfqpoint{6.005091in}{4.367003in}}%
\pgfpathlineto{\pgfqpoint{6.006500in}{4.394998in}}%
\pgfpathlineto{\pgfqpoint{6.007909in}{4.373224in}}%
\pgfpathlineto{\pgfqpoint{6.009318in}{4.394603in}}%
\pgfpathlineto{\pgfqpoint{6.010727in}{4.384876in}}%
\pgfpathlineto{\pgfqpoint{6.012136in}{4.380531in}}%
\pgfpathlineto{\pgfqpoint{6.013545in}{4.373718in}}%
\pgfpathlineto{\pgfqpoint{6.014955in}{4.355054in}}%
\pgfpathlineto{\pgfqpoint{6.016364in}{4.353672in}}%
\pgfpathlineto{\pgfqpoint{6.017773in}{4.312295in}}%
\pgfpathlineto{\pgfqpoint{6.019182in}{4.315653in}}%
\pgfpathlineto{\pgfqpoint{6.020591in}{4.298668in}}%
\pgfpathlineto{\pgfqpoint{6.022000in}{4.313974in}}%
\pgfpathlineto{\pgfqpoint{6.023409in}{4.341525in}}%
\pgfpathlineto{\pgfqpoint{6.024818in}{4.346957in}}%
\pgfpathlineto{\pgfqpoint{6.026227in}{4.338810in}}%
\pgfpathlineto{\pgfqpoint{6.027636in}{4.358856in}}%
\pgfpathlineto{\pgfqpoint{6.029045in}{4.329824in}}%
\pgfpathlineto{\pgfqpoint{6.030455in}{4.321924in}}%
\pgfpathlineto{\pgfqpoint{6.031864in}{4.348783in}}%
\pgfpathlineto{\pgfqpoint{6.033273in}{4.352536in}}%
\pgfpathlineto{\pgfqpoint{6.034682in}{4.328787in}}%
\pgfpathlineto{\pgfqpoint{6.036091in}{4.319307in}}%
\pgfpathlineto{\pgfqpoint{6.037500in}{4.279856in}}%
\pgfpathlineto{\pgfqpoint{6.040318in}{4.236357in}}%
\pgfpathlineto{\pgfqpoint{6.041727in}{4.234185in}}%
\pgfpathlineto{\pgfqpoint{6.043136in}{4.257983in}}%
\pgfpathlineto{\pgfqpoint{6.044545in}{4.271216in}}%
\pgfpathlineto{\pgfqpoint{6.045955in}{4.255366in}}%
\pgfpathlineto{\pgfqpoint{6.047364in}{4.300890in}}%
\pgfpathlineto{\pgfqpoint{6.050182in}{4.271907in}}%
\pgfpathlineto{\pgfqpoint{6.051591in}{4.264945in}}%
\pgfpathlineto{\pgfqpoint{6.053000in}{4.318023in}}%
\pgfpathlineto{\pgfqpoint{6.054409in}{4.288497in}}%
\pgfpathlineto{\pgfqpoint{6.055818in}{4.276005in}}%
\pgfpathlineto{\pgfqpoint{6.057227in}{4.236456in}}%
\pgfpathlineto{\pgfqpoint{6.058636in}{4.249244in}}%
\pgfpathlineto{\pgfqpoint{6.060045in}{4.250330in}}%
\pgfpathlineto{\pgfqpoint{6.061455in}{4.244553in}}%
\pgfpathlineto{\pgfqpoint{6.062864in}{4.236406in}}%
\pgfpathlineto{\pgfqpoint{6.064273in}{4.218335in}}%
\pgfpathlineto{\pgfqpoint{6.065682in}{4.227963in}}%
\pgfpathlineto{\pgfqpoint{6.067091in}{4.281041in}}%
\pgfpathlineto{\pgfqpoint{6.068500in}{4.303803in}}%
\pgfpathlineto{\pgfqpoint{6.069909in}{4.286176in}}%
\pgfpathlineto{\pgfqpoint{6.071318in}{4.320837in}}%
\pgfpathlineto{\pgfqpoint{6.072727in}{4.286127in}}%
\pgfpathlineto{\pgfqpoint{6.075545in}{4.321627in}}%
\pgfpathlineto{\pgfqpoint{6.076955in}{4.362806in}}%
\pgfpathlineto{\pgfqpoint{6.078364in}{4.346562in}}%
\pgfpathlineto{\pgfqpoint{6.079773in}{4.314419in}}%
\pgfpathlineto{\pgfqpoint{6.081182in}{4.329725in}}%
\pgfpathlineto{\pgfqpoint{6.082591in}{4.339501in}}%
\pgfpathlineto{\pgfqpoint{6.084000in}{4.345722in}}%
\pgfpathlineto{\pgfqpoint{6.085409in}{4.318171in}}%
\pgfpathlineto{\pgfqpoint{6.086818in}{4.310320in}}%
\pgfpathlineto{\pgfqpoint{6.088227in}{4.321479in}}%
\pgfpathlineto{\pgfqpoint{6.089636in}{4.347500in}}%
\pgfpathlineto{\pgfqpoint{6.091045in}{4.336292in}}%
\pgfpathlineto{\pgfqpoint{6.092455in}{4.346710in}}%
\pgfpathlineto{\pgfqpoint{6.093864in}{4.336637in}}%
\pgfpathlineto{\pgfqpoint{6.095273in}{4.340883in}}%
\pgfpathlineto{\pgfqpoint{6.096682in}{4.319455in}}%
\pgfpathlineto{\pgfqpoint{6.098091in}{4.287855in}}%
\pgfpathlineto{\pgfqpoint{6.099500in}{4.289534in}}%
\pgfpathlineto{\pgfqpoint{6.100909in}{4.294224in}}%
\pgfpathlineto{\pgfqpoint{6.102318in}{4.292792in}}%
\pgfpathlineto{\pgfqpoint{6.103727in}{4.322072in}}%
\pgfpathlineto{\pgfqpoint{6.105136in}{4.317184in}}%
\pgfpathlineto{\pgfqpoint{6.106545in}{4.290521in}}%
\pgfpathlineto{\pgfqpoint{6.107955in}{4.290176in}}%
\pgfpathlineto{\pgfqpoint{6.109364in}{4.328984in}}%
\pgfpathlineto{\pgfqpoint{6.112182in}{4.361325in}}%
\pgfpathlineto{\pgfqpoint{6.113591in}{4.350857in}}%
\pgfpathlineto{\pgfqpoint{6.115000in}{4.325923in}}%
\pgfpathlineto{\pgfqpoint{6.116409in}{4.335946in}}%
\pgfpathlineto{\pgfqpoint{6.117818in}{4.355449in}}%
\pgfpathlineto{\pgfqpoint{6.119227in}{4.367151in}}%
\pgfpathlineto{\pgfqpoint{6.120636in}{4.373570in}}%
\pgfpathlineto{\pgfqpoint{6.122045in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{6.123455in}{4.390159in}}%
\pgfpathlineto{\pgfqpoint{6.124864in}{4.382408in}}%
\pgfpathlineto{\pgfqpoint{6.126273in}{4.359893in}}%
\pgfpathlineto{\pgfqpoint{6.127682in}{4.323306in}}%
\pgfpathlineto{\pgfqpoint{6.129091in}{4.319455in}}%
\pgfpathlineto{\pgfqpoint{6.130500in}{4.325034in}}%
\pgfpathlineto{\pgfqpoint{6.131909in}{4.326022in}}%
\pgfpathlineto{\pgfqpoint{6.133318in}{4.341772in}}%
\pgfpathlineto{\pgfqpoint{6.134727in}{4.352783in}}%
\pgfpathlineto{\pgfqpoint{6.136136in}{4.311505in}}%
\pgfpathlineto{\pgfqpoint{6.137545in}{4.316887in}}%
\pgfpathlineto{\pgfqpoint{6.138955in}{4.308889in}}%
\pgfpathlineto{\pgfqpoint{6.140364in}{4.319356in}}%
\pgfpathlineto{\pgfqpoint{6.141773in}{4.306617in}}%
\pgfpathlineto{\pgfqpoint{6.143182in}{4.323553in}}%
\pgfpathlineto{\pgfqpoint{6.144591in}{4.322911in}}%
\pgfpathlineto{\pgfqpoint{6.146000in}{4.308987in}}%
\pgfpathlineto{\pgfqpoint{6.147409in}{4.267513in}}%
\pgfpathlineto{\pgfqpoint{6.148818in}{4.268204in}}%
\pgfpathlineto{\pgfqpoint{6.150227in}{4.282621in}}%
\pgfpathlineto{\pgfqpoint{6.151636in}{4.288546in}}%
\pgfpathlineto{\pgfqpoint{6.153045in}{4.298125in}}%
\pgfpathlineto{\pgfqpoint{6.154455in}{4.318862in}}%
\pgfpathlineto{\pgfqpoint{6.155864in}{4.362263in}}%
\pgfpathlineto{\pgfqpoint{6.157273in}{4.379297in}}%
\pgfpathlineto{\pgfqpoint{6.158682in}{4.369027in}}%
\pgfpathlineto{\pgfqpoint{6.160091in}{4.386901in}}%
\pgfpathlineto{\pgfqpoint{6.161500in}{4.392480in}}%
\pgfpathlineto{\pgfqpoint{6.162909in}{4.405367in}}%
\pgfpathlineto{\pgfqpoint{6.164318in}{4.435880in}}%
\pgfpathlineto{\pgfqpoint{6.165727in}{4.441707in}}%
\pgfpathlineto{\pgfqpoint{6.167136in}{4.438892in}}%
\pgfpathlineto{\pgfqpoint{6.168545in}{4.435090in}}%
\pgfpathlineto{\pgfqpoint{6.169955in}{4.438547in}}%
\pgfpathlineto{\pgfqpoint{6.172773in}{4.424574in}}%
\pgfpathlineto{\pgfqpoint{6.174182in}{4.452717in}}%
\pgfpathlineto{\pgfqpoint{6.175591in}{4.451483in}}%
\pgfpathlineto{\pgfqpoint{6.177000in}{4.466345in}}%
\pgfpathlineto{\pgfqpoint{6.178409in}{4.464123in}}%
\pgfpathlineto{\pgfqpoint{6.179818in}{4.446891in}}%
\pgfpathlineto{\pgfqpoint{6.181227in}{4.422154in}}%
\pgfpathlineto{\pgfqpoint{6.182636in}{4.446101in}}%
\pgfpathlineto{\pgfqpoint{6.184045in}{4.450989in}}%
\pgfpathlineto{\pgfqpoint{6.185455in}{4.452075in}}%
\pgfpathlineto{\pgfqpoint{6.186864in}{4.418994in}}%
\pgfpathlineto{\pgfqpoint{6.188273in}{4.427981in}}%
\pgfpathlineto{\pgfqpoint{6.189682in}{4.413958in}}%
\pgfpathlineto{\pgfqpoint{6.191091in}{4.405120in}}%
\pgfpathlineto{\pgfqpoint{6.192500in}{4.410255in}}%
\pgfpathlineto{\pgfqpoint{6.193909in}{4.402009in}}%
\pgfpathlineto{\pgfqpoint{6.196727in}{4.356980in}}%
\pgfpathlineto{\pgfqpoint{6.198136in}{4.358066in}}%
\pgfpathlineto{\pgfqpoint{6.199545in}{4.382161in}}%
\pgfpathlineto{\pgfqpoint{6.200955in}{4.367694in}}%
\pgfpathlineto{\pgfqpoint{6.202364in}{4.343500in}}%
\pgfpathlineto{\pgfqpoint{6.203773in}{4.350413in}}%
\pgfpathlineto{\pgfqpoint{6.205182in}{4.346611in}}%
\pgfpathlineto{\pgfqpoint{6.206591in}{4.358115in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{4.361374in}}%
\pgfpathlineto{\pgfqpoint{6.209409in}{4.334465in}}%
\pgfpathlineto{\pgfqpoint{6.210818in}{4.342414in}}%
\pgfpathlineto{\pgfqpoint{6.212227in}{4.344290in}}%
\pgfpathlineto{\pgfqpoint{6.213636in}{4.336637in}}%
\pgfpathlineto{\pgfqpoint{6.215045in}{4.307457in}}%
\pgfpathlineto{\pgfqpoint{6.216455in}{4.292249in}}%
\pgfpathlineto{\pgfqpoint{6.217864in}{4.288892in}}%
\pgfpathlineto{\pgfqpoint{6.220682in}{4.314172in}}%
\pgfpathlineto{\pgfqpoint{6.222091in}{4.288299in}}%
\pgfpathlineto{\pgfqpoint{6.223500in}{4.282572in}}%
\pgfpathlineto{\pgfqpoint{6.224909in}{4.293187in}}%
\pgfpathlineto{\pgfqpoint{6.226318in}{4.290817in}}%
\pgfpathlineto{\pgfqpoint{6.227727in}{4.308938in}}%
\pgfpathlineto{\pgfqpoint{6.229136in}{4.342858in}}%
\pgfpathlineto{\pgfqpoint{6.230545in}{4.355498in}}%
\pgfpathlineto{\pgfqpoint{6.231955in}{4.372878in}}%
\pgfpathlineto{\pgfqpoint{6.233364in}{4.376828in}}%
\pgfpathlineto{\pgfqpoint{6.234773in}{4.372681in}}%
\pgfpathlineto{\pgfqpoint{6.236182in}{4.376581in}}%
\pgfpathlineto{\pgfqpoint{6.237591in}{4.367250in}}%
\pgfpathlineto{\pgfqpoint{6.239000in}{4.368336in}}%
\pgfpathlineto{\pgfqpoint{6.240409in}{4.345870in}}%
\pgfpathlineto{\pgfqpoint{6.241818in}{4.350660in}}%
\pgfpathlineto{\pgfqpoint{6.243227in}{4.383593in}}%
\pgfpathlineto{\pgfqpoint{6.244636in}{4.379593in}}%
\pgfpathlineto{\pgfqpoint{6.246045in}{4.344833in}}%
\pgfpathlineto{\pgfqpoint{6.247455in}{4.332638in}}%
\pgfpathlineto{\pgfqpoint{6.248864in}{4.332835in}}%
\pgfpathlineto{\pgfqpoint{6.250273in}{4.334563in}}%
\pgfpathlineto{\pgfqpoint{6.251682in}{4.326120in}}%
\pgfpathlineto{\pgfqpoint{6.253091in}{4.303902in}}%
\pgfpathlineto{\pgfqpoint{6.254500in}{4.316838in}}%
\pgfpathlineto{\pgfqpoint{6.255909in}{4.323010in}}%
\pgfpathlineto{\pgfqpoint{6.257318in}{4.363991in}}%
\pgfpathlineto{\pgfqpoint{6.258727in}{4.353721in}}%
\pgfpathlineto{\pgfqpoint{6.261545in}{4.306074in}}%
\pgfpathlineto{\pgfqpoint{6.262955in}{4.333971in}}%
\pgfpathlineto{\pgfqpoint{6.264364in}{4.346117in}}%
\pgfpathlineto{\pgfqpoint{6.265773in}{4.366163in}}%
\pgfpathlineto{\pgfqpoint{6.267182in}{4.360979in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{4.340192in}}%
\pgfpathlineto{\pgfqpoint{6.271409in}{4.333922in}}%
\pgfpathlineto{\pgfqpoint{6.272818in}{4.345772in}}%
\pgfpathlineto{\pgfqpoint{6.274227in}{4.345870in}}%
\pgfpathlineto{\pgfqpoint{6.275636in}{4.317332in}}%
\pgfpathlineto{\pgfqpoint{6.277045in}{4.303606in}}%
\pgfpathlineto{\pgfqpoint{6.278455in}{4.343994in}}%
\pgfpathlineto{\pgfqpoint{6.279864in}{4.330959in}}%
\pgfpathlineto{\pgfqpoint{6.282682in}{4.315406in}}%
\pgfpathlineto{\pgfqpoint{6.284091in}{4.296051in}}%
\pgfpathlineto{\pgfqpoint{6.285500in}{4.302766in}}%
\pgfpathlineto{\pgfqpoint{6.286909in}{4.339945in}}%
\pgfpathlineto{\pgfqpoint{6.288318in}{4.334810in}}%
\pgfpathlineto{\pgfqpoint{6.289727in}{4.365126in}}%
\pgfpathlineto{\pgfqpoint{6.291136in}{4.338365in}}%
\pgfpathlineto{\pgfqpoint{6.292545in}{4.329280in}}%
\pgfpathlineto{\pgfqpoint{6.293955in}{4.332737in}}%
\pgfpathlineto{\pgfqpoint{6.295364in}{4.328589in}}%
\pgfpathlineto{\pgfqpoint{6.296773in}{4.334514in}}%
\pgfpathlineto{\pgfqpoint{6.298182in}{4.360140in}}%
\pgfpathlineto{\pgfqpoint{6.299591in}{4.367200in}}%
\pgfpathlineto{\pgfqpoint{6.301000in}{4.406799in}}%
\pgfpathlineto{\pgfqpoint{6.302409in}{4.383839in}}%
\pgfpathlineto{\pgfqpoint{6.303818in}{4.336440in}}%
\pgfpathlineto{\pgfqpoint{6.305227in}{4.312098in}}%
\pgfpathlineto{\pgfqpoint{6.306636in}{4.305235in}}%
\pgfpathlineto{\pgfqpoint{6.308045in}{4.286028in}}%
\pgfpathlineto{\pgfqpoint{6.309455in}{4.281338in}}%
\pgfpathlineto{\pgfqpoint{6.310864in}{4.236703in}}%
\pgfpathlineto{\pgfqpoint{6.312273in}{4.258477in}}%
\pgfpathlineto{\pgfqpoint{6.313682in}{4.242677in}}%
\pgfpathlineto{\pgfqpoint{6.315091in}{4.240406in}}%
\pgfpathlineto{\pgfqpoint{6.316500in}{4.213003in}}%
\pgfpathlineto{\pgfqpoint{6.317909in}{4.231025in}}%
\pgfpathlineto{\pgfqpoint{6.319318in}{4.239566in}}%
\pgfpathlineto{\pgfqpoint{6.320727in}{4.243763in}}%
\pgfpathlineto{\pgfqpoint{6.322136in}{4.265192in}}%
\pgfpathlineto{\pgfqpoint{6.323545in}{4.258872in}}%
\pgfpathlineto{\pgfqpoint{6.324955in}{4.272450in}}%
\pgfpathlineto{\pgfqpoint{6.326364in}{4.265093in}}%
\pgfpathlineto{\pgfqpoint{6.327773in}{4.262970in}}%
\pgfpathlineto{\pgfqpoint{6.329182in}{4.250133in}}%
\pgfpathlineto{\pgfqpoint{6.330591in}{4.241541in}}%
\pgfpathlineto{\pgfqpoint{6.332000in}{4.274326in}}%
\pgfpathlineto{\pgfqpoint{6.333409in}{4.282276in}}%
\pgfpathlineto{\pgfqpoint{6.336227in}{4.216657in}}%
\pgfpathlineto{\pgfqpoint{6.337636in}{4.233246in}}%
\pgfpathlineto{\pgfqpoint{6.339045in}{4.239171in}}%
\pgfpathlineto{\pgfqpoint{6.340455in}{4.261637in}}%
\pgfpathlineto{\pgfqpoint{6.341864in}{4.270919in}}%
\pgfpathlineto{\pgfqpoint{6.344682in}{4.312641in}}%
\pgfpathlineto{\pgfqpoint{6.346091in}{4.342068in}}%
\pgfpathlineto{\pgfqpoint{6.347500in}{4.347697in}}%
\pgfpathlineto{\pgfqpoint{6.348909in}{4.362263in}}%
\pgfpathlineto{\pgfqpoint{6.350318in}{4.387197in}}%
\pgfpathlineto{\pgfqpoint{6.351727in}{4.371150in}}%
\pgfpathlineto{\pgfqpoint{6.353136in}{4.312147in}}%
\pgfpathlineto{\pgfqpoint{6.354545in}{4.309827in}}%
\pgfpathlineto{\pgfqpoint{6.355955in}{4.285682in}}%
\pgfpathlineto{\pgfqpoint{6.357364in}{4.249836in}}%
\pgfpathlineto{\pgfqpoint{6.358773in}{4.242924in}}%
\pgfpathlineto{\pgfqpoint{6.360182in}{4.253786in}}%
\pgfpathlineto{\pgfqpoint{6.361591in}{4.254083in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{4.236900in}}%
\pgfpathlineto{\pgfqpoint{6.364409in}{4.228507in}}%
\pgfpathlineto{\pgfqpoint{6.367227in}{4.267315in}}%
\pgfpathlineto{\pgfqpoint{6.368636in}{4.253885in}}%
\pgfpathlineto{\pgfqpoint{6.370045in}{4.260798in}}%
\pgfpathlineto{\pgfqpoint{6.371455in}{4.260353in}}%
\pgfpathlineto{\pgfqpoint{6.372864in}{4.214632in}}%
\pgfpathlineto{\pgfqpoint{6.374273in}{4.251910in}}%
\pgfpathlineto{\pgfqpoint{6.375682in}{4.260304in}}%
\pgfpathlineto{\pgfqpoint{6.377091in}{4.288151in}}%
\pgfpathlineto{\pgfqpoint{6.378500in}{4.295212in}}%
\pgfpathlineto{\pgfqpoint{6.379909in}{4.278276in}}%
\pgfpathlineto{\pgfqpoint{6.381318in}{4.276746in}}%
\pgfpathlineto{\pgfqpoint{6.382727in}{4.264994in}}%
\pgfpathlineto{\pgfqpoint{6.384136in}{4.277486in}}%
\pgfpathlineto{\pgfqpoint{6.385545in}{4.285287in}}%
\pgfpathlineto{\pgfqpoint{6.386955in}{4.284201in}}%
\pgfpathlineto{\pgfqpoint{6.388364in}{4.259514in}}%
\pgfpathlineto{\pgfqpoint{6.389773in}{4.265340in}}%
\pgfpathlineto{\pgfqpoint{6.391182in}{4.269093in}}%
\pgfpathlineto{\pgfqpoint{6.392591in}{4.270031in}}%
\pgfpathlineto{\pgfqpoint{6.394000in}{4.285287in}}%
\pgfpathlineto{\pgfqpoint{6.395409in}{4.315999in}}%
\pgfpathlineto{\pgfqpoint{6.396818in}{4.312098in}}%
\pgfpathlineto{\pgfqpoint{6.399636in}{4.367990in}}%
\pgfpathlineto{\pgfqpoint{6.401045in}{4.373273in}}%
\pgfpathlineto{\pgfqpoint{6.402455in}{4.366657in}}%
\pgfpathlineto{\pgfqpoint{6.403864in}{4.378260in}}%
\pgfpathlineto{\pgfqpoint{6.405273in}{4.372483in}}%
\pgfpathlineto{\pgfqpoint{6.406682in}{4.371743in}}%
\pgfpathlineto{\pgfqpoint{6.408091in}{4.361473in}}%
\pgfpathlineto{\pgfqpoint{6.409500in}{4.335057in}}%
\pgfpathlineto{\pgfqpoint{6.410909in}{4.335897in}}%
\pgfpathlineto{\pgfqpoint{6.412318in}{4.306864in}}%
\pgfpathlineto{\pgfqpoint{6.413727in}{4.315653in}}%
\pgfpathlineto{\pgfqpoint{6.416545in}{4.272944in}}%
\pgfpathlineto{\pgfqpoint{6.417955in}{4.271512in}}%
\pgfpathlineto{\pgfqpoint{6.420773in}{4.296792in}}%
\pgfpathlineto{\pgfqpoint{6.422182in}{4.282473in}}%
\pgfpathlineto{\pgfqpoint{6.423591in}{4.293138in}}%
\pgfpathlineto{\pgfqpoint{6.425000in}{4.328490in}}%
\pgfpathlineto{\pgfqpoint{6.426409in}{4.298273in}}%
\pgfpathlineto{\pgfqpoint{6.427818in}{4.244998in}}%
\pgfpathlineto{\pgfqpoint{6.429227in}{4.239813in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{4.250676in}}%
\pgfpathlineto{\pgfqpoint{6.432045in}{4.288250in}}%
\pgfpathlineto{\pgfqpoint{6.433455in}{4.281387in}}%
\pgfpathlineto{\pgfqpoint{6.434864in}{4.268401in}}%
\pgfpathlineto{\pgfqpoint{6.436273in}{4.247417in}}%
\pgfpathlineto{\pgfqpoint{6.437682in}{4.248651in}}%
\pgfpathlineto{\pgfqpoint{6.439091in}{4.281189in}}%
\pgfpathlineto{\pgfqpoint{6.440500in}{4.270919in}}%
\pgfpathlineto{\pgfqpoint{6.441909in}{4.249787in}}%
\pgfpathlineto{\pgfqpoint{6.443318in}{4.219224in}}%
\pgfpathlineto{\pgfqpoint{6.444727in}{4.244405in}}%
\pgfpathlineto{\pgfqpoint{6.446136in}{4.280794in}}%
\pgfpathlineto{\pgfqpoint{6.447545in}{4.296693in}}%
\pgfpathlineto{\pgfqpoint{6.448955in}{4.324837in}}%
\pgfpathlineto{\pgfqpoint{6.450364in}{4.293286in}}%
\pgfpathlineto{\pgfqpoint{6.451773in}{4.290719in}}%
\pgfpathlineto{\pgfqpoint{6.453182in}{4.272598in}}%
\pgfpathlineto{\pgfqpoint{6.454591in}{4.248059in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{4.243961in}}%
\pgfpathlineto{\pgfqpoint{6.457409in}{4.243270in}}%
\pgfpathlineto{\pgfqpoint{6.458818in}{4.270821in}}%
\pgfpathlineto{\pgfqpoint{6.460227in}{4.277634in}}%
\pgfpathlineto{\pgfqpoint{6.461636in}{4.268944in}}%
\pgfpathlineto{\pgfqpoint{6.463045in}{4.276104in}}%
\pgfpathlineto{\pgfqpoint{6.464455in}{4.312345in}}%
\pgfpathlineto{\pgfqpoint{6.465864in}{4.311900in}}%
\pgfpathlineto{\pgfqpoint{6.467273in}{4.299902in}}%
\pgfpathlineto{\pgfqpoint{6.468682in}{4.309333in}}%
\pgfpathlineto{\pgfqpoint{6.470091in}{4.309382in}}%
\pgfpathlineto{\pgfqpoint{6.471500in}{4.269636in}}%
\pgfpathlineto{\pgfqpoint{6.472909in}{4.261094in}}%
\pgfpathlineto{\pgfqpoint{6.474318in}{4.257983in}}%
\pgfpathlineto{\pgfqpoint{6.475727in}{4.315011in}}%
\pgfpathlineto{\pgfqpoint{6.477136in}{4.304593in}}%
\pgfpathlineto{\pgfqpoint{6.478545in}{4.319504in}}%
\pgfpathlineto{\pgfqpoint{6.479955in}{4.305037in}}%
\pgfpathlineto{\pgfqpoint{6.481364in}{4.314814in}}%
\pgfpathlineto{\pgfqpoint{6.482773in}{4.312394in}}%
\pgfpathlineto{\pgfqpoint{6.484182in}{4.324294in}}%
\pgfpathlineto{\pgfqpoint{6.485591in}{4.316690in}}%
\pgfpathlineto{\pgfqpoint{6.487000in}{4.355400in}}%
\pgfpathlineto{\pgfqpoint{6.488409in}{4.345673in}}%
\pgfpathlineto{\pgfqpoint{6.489818in}{4.375693in}}%
\pgfpathlineto{\pgfqpoint{6.491227in}{4.374014in}}%
\pgfpathlineto{\pgfqpoint{6.492636in}{4.368385in}}%
\pgfpathlineto{\pgfqpoint{6.494045in}{4.384432in}}%
\pgfpathlineto{\pgfqpoint{6.495455in}{4.381766in}}%
\pgfpathlineto{\pgfqpoint{6.496864in}{4.372928in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{4.349129in}}%
\pgfpathlineto{\pgfqpoint{6.503909in}{4.357424in}}%
\pgfpathlineto{\pgfqpoint{6.505318in}{4.343698in}}%
\pgfpathlineto{\pgfqpoint{6.506727in}{4.343105in}}%
\pgfpathlineto{\pgfqpoint{6.508136in}{4.357375in}}%
\pgfpathlineto{\pgfqpoint{6.509545in}{4.353918in}}%
\pgfpathlineto{\pgfqpoint{6.510955in}{4.335798in}}%
\pgfpathlineto{\pgfqpoint{6.512364in}{4.357868in}}%
\pgfpathlineto{\pgfqpoint{6.513773in}{4.357671in}}%
\pgfpathlineto{\pgfqpoint{6.515182in}{4.370755in}}%
\pgfpathlineto{\pgfqpoint{6.516591in}{4.373323in}}%
\pgfpathlineto{\pgfqpoint{6.519409in}{4.394307in}}%
\pgfpathlineto{\pgfqpoint{6.520818in}{4.390159in}}%
\pgfpathlineto{\pgfqpoint{6.522227in}{4.381321in}}%
\pgfpathlineto{\pgfqpoint{6.523636in}{4.369027in}}%
\pgfpathlineto{\pgfqpoint{6.525045in}{4.360485in}}%
\pgfpathlineto{\pgfqpoint{6.526455in}{4.367052in}}%
\pgfpathlineto{\pgfqpoint{6.527864in}{4.341180in}}%
\pgfpathlineto{\pgfqpoint{6.529273in}{4.365916in}}%
\pgfpathlineto{\pgfqpoint{6.530682in}{4.397516in}}%
\pgfpathlineto{\pgfqpoint{6.532091in}{4.396381in}}%
\pgfpathlineto{\pgfqpoint{6.533500in}{4.417809in}}%
\pgfpathlineto{\pgfqpoint{6.534909in}{4.433412in}}%
\pgfpathlineto{\pgfqpoint{6.536318in}{4.442694in}}%
\pgfpathlineto{\pgfqpoint{6.537727in}{4.449064in}}%
\pgfpathlineto{\pgfqpoint{6.539136in}{4.447780in}}%
\pgfpathlineto{\pgfqpoint{6.541955in}{4.351055in}}%
\pgfpathlineto{\pgfqpoint{6.543364in}{4.339847in}}%
\pgfpathlineto{\pgfqpoint{6.544773in}{4.335452in}}%
\pgfpathlineto{\pgfqpoint{6.546182in}{4.339303in}}%
\pgfpathlineto{\pgfqpoint{6.547591in}{4.305235in}}%
\pgfpathlineto{\pgfqpoint{6.549000in}{4.326614in}}%
\pgfpathlineto{\pgfqpoint{6.550409in}{4.337822in}}%
\pgfpathlineto{\pgfqpoint{6.551818in}{4.308938in}}%
\pgfpathlineto{\pgfqpoint{6.553227in}{4.297829in}}%
\pgfpathlineto{\pgfqpoint{6.554636in}{4.275166in}}%
\pgfpathlineto{\pgfqpoint{6.556045in}{4.287657in}}%
\pgfpathlineto{\pgfqpoint{6.557455in}{4.285682in}}%
\pgfpathlineto{\pgfqpoint{6.558864in}{4.277239in}}%
\pgfpathlineto{\pgfqpoint{6.560273in}{4.261686in}}%
\pgfpathlineto{\pgfqpoint{6.563091in}{4.305334in}}%
\pgfpathlineto{\pgfqpoint{6.564500in}{4.304346in}}%
\pgfpathlineto{\pgfqpoint{6.565909in}{4.272055in}}%
\pgfpathlineto{\pgfqpoint{6.567318in}{4.266525in}}%
\pgfpathlineto{\pgfqpoint{6.568727in}{4.253836in}}%
\pgfpathlineto{\pgfqpoint{6.570136in}{4.257243in}}%
\pgfpathlineto{\pgfqpoint{6.571545in}{4.287361in}}%
\pgfpathlineto{\pgfqpoint{6.572955in}{4.279461in}}%
\pgfpathlineto{\pgfqpoint{6.574364in}{4.292002in}}%
\pgfpathlineto{\pgfqpoint{6.575773in}{4.290373in}}%
\pgfpathlineto{\pgfqpoint{6.577182in}{4.312937in}}%
\pgfpathlineto{\pgfqpoint{6.578591in}{4.357276in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{4.346710in}}%
\pgfpathlineto{\pgfqpoint{6.581409in}{4.298668in}}%
\pgfpathlineto{\pgfqpoint{6.582818in}{4.314567in}}%
\pgfpathlineto{\pgfqpoint{6.584227in}{4.312542in}}%
\pgfpathlineto{\pgfqpoint{6.585636in}{4.299507in}}%
\pgfpathlineto{\pgfqpoint{6.587045in}{4.270673in}}%
\pgfpathlineto{\pgfqpoint{6.588455in}{4.276993in}}%
\pgfpathlineto{\pgfqpoint{6.589864in}{4.234086in}}%
\pgfpathlineto{\pgfqpoint{6.592682in}{4.266476in}}%
\pgfpathlineto{\pgfqpoint{6.594091in}{4.237641in}}%
\pgfpathlineto{\pgfqpoint{6.595500in}{4.278474in}}%
\pgfpathlineto{\pgfqpoint{6.596909in}{4.287016in}}%
\pgfpathlineto{\pgfqpoint{6.598318in}{4.279363in}}%
\pgfpathlineto{\pgfqpoint{6.599727in}{4.276005in}}%
\pgfpathlineto{\pgfqpoint{6.601136in}{4.276746in}}%
\pgfpathlineto{\pgfqpoint{6.602545in}{4.262822in}}%
\pgfpathlineto{\pgfqpoint{6.603955in}{4.286472in}}%
\pgfpathlineto{\pgfqpoint{6.605364in}{4.264994in}}%
\pgfpathlineto{\pgfqpoint{6.606773in}{4.287707in}}%
\pgfpathlineto{\pgfqpoint{6.608182in}{4.272104in}}%
\pgfpathlineto{\pgfqpoint{6.611000in}{4.304346in}}%
\pgfpathlineto{\pgfqpoint{6.612409in}{4.277634in}}%
\pgfpathlineto{\pgfqpoint{6.613818in}{4.266821in}}%
\pgfpathlineto{\pgfqpoint{6.616636in}{4.301729in}}%
\pgfpathlineto{\pgfqpoint{6.618045in}{4.292743in}}%
\pgfpathlineto{\pgfqpoint{6.619455in}{4.316245in}}%
\pgfpathlineto{\pgfqpoint{6.620864in}{4.332292in}}%
\pgfpathlineto{\pgfqpoint{6.622273in}{4.332885in}}%
\pgfpathlineto{\pgfqpoint{6.625091in}{4.405515in}}%
\pgfpathlineto{\pgfqpoint{6.626500in}{4.405367in}}%
\pgfpathlineto{\pgfqpoint{6.627909in}{4.370558in}}%
\pgfpathlineto{\pgfqpoint{6.629318in}{4.397763in}}%
\pgfpathlineto{\pgfqpoint{6.630727in}{4.372335in}}%
\pgfpathlineto{\pgfqpoint{6.632136in}{4.374705in}}%
\pgfpathlineto{\pgfqpoint{6.634955in}{4.316048in}}%
\pgfpathlineto{\pgfqpoint{6.637773in}{4.289781in}}%
\pgfpathlineto{\pgfqpoint{6.639182in}{4.241690in}}%
\pgfpathlineto{\pgfqpoint{6.642000in}{4.322960in}}%
\pgfpathlineto{\pgfqpoint{6.644818in}{4.379495in}}%
\pgfpathlineto{\pgfqpoint{6.646227in}{4.389172in}}%
\pgfpathlineto{\pgfqpoint{6.647636in}{4.408527in}}%
\pgfpathlineto{\pgfqpoint{6.649045in}{4.383148in}}%
\pgfpathlineto{\pgfqpoint{6.650455in}{4.339995in}}%
\pgfpathlineto{\pgfqpoint{6.651864in}{4.319257in}}%
\pgfpathlineto{\pgfqpoint{6.653273in}{4.306321in}}%
\pgfpathlineto{\pgfqpoint{6.654682in}{4.327799in}}%
\pgfpathlineto{\pgfqpoint{6.656091in}{4.327157in}}%
\pgfpathlineto{\pgfqpoint{6.657500in}{4.319159in}}%
\pgfpathlineto{\pgfqpoint{6.658909in}{4.298964in}}%
\pgfpathlineto{\pgfqpoint{6.660318in}{4.311259in}}%
\pgfpathlineto{\pgfqpoint{6.661727in}{4.331502in}}%
\pgfpathlineto{\pgfqpoint{6.663136in}{4.335502in}}%
\pgfpathlineto{\pgfqpoint{6.664545in}{4.336045in}}%
\pgfpathlineto{\pgfqpoint{6.667364in}{4.401664in}}%
\pgfpathlineto{\pgfqpoint{6.668773in}{4.410156in}}%
\pgfpathlineto{\pgfqpoint{6.670182in}{4.424821in}}%
\pgfpathlineto{\pgfqpoint{6.671591in}{4.413415in}}%
\pgfpathlineto{\pgfqpoint{6.673000in}{4.393764in}}%
\pgfpathlineto{\pgfqpoint{6.674409in}{4.396134in}}%
\pgfpathlineto{\pgfqpoint{6.675818in}{4.361769in}}%
\pgfpathlineto{\pgfqpoint{6.677227in}{4.387740in}}%
\pgfpathlineto{\pgfqpoint{6.678636in}{4.384383in}}%
\pgfpathlineto{\pgfqpoint{6.680045in}{4.417612in}}%
\pgfpathlineto{\pgfqpoint{6.681455in}{4.384432in}}%
\pgfpathlineto{\pgfqpoint{6.682864in}{4.367250in}}%
\pgfpathlineto{\pgfqpoint{6.685682in}{4.395936in}}%
\pgfpathlineto{\pgfqpoint{6.687091in}{4.378853in}}%
\pgfpathlineto{\pgfqpoint{6.688500in}{4.368830in}}%
\pgfpathlineto{\pgfqpoint{6.689909in}{4.378853in}}%
\pgfpathlineto{\pgfqpoint{6.691318in}{4.351746in}}%
\pgfpathlineto{\pgfqpoint{6.692727in}{4.362411in}}%
\pgfpathlineto{\pgfqpoint{6.694136in}{4.393073in}}%
\pgfpathlineto{\pgfqpoint{6.695545in}{4.408477in}}%
\pgfpathlineto{\pgfqpoint{6.696955in}{4.390752in}}%
\pgfpathlineto{\pgfqpoint{6.698364in}{4.400084in}}%
\pgfpathlineto{\pgfqpoint{6.699773in}{4.343747in}}%
\pgfpathlineto{\pgfqpoint{6.701182in}{4.330564in}}%
\pgfpathlineto{\pgfqpoint{6.702591in}{4.302421in}}%
\pgfpathlineto{\pgfqpoint{6.704000in}{4.288991in}}%
\pgfpathlineto{\pgfqpoint{6.706818in}{4.370459in}}%
\pgfpathlineto{\pgfqpoint{6.708227in}{4.394603in}}%
\pgfpathlineto{\pgfqpoint{6.709636in}{4.375248in}}%
\pgfpathlineto{\pgfqpoint{6.711045in}{4.404034in}}%
\pgfpathlineto{\pgfqpoint{6.712455in}{4.408971in}}%
\pgfpathlineto{\pgfqpoint{6.713864in}{4.407737in}}%
\pgfpathlineto{\pgfqpoint{6.716682in}{4.346315in}}%
\pgfpathlineto{\pgfqpoint{6.718091in}{4.349425in}}%
\pgfpathlineto{\pgfqpoint{6.719500in}{4.330910in}}%
\pgfpathlineto{\pgfqpoint{6.720909in}{4.328540in}}%
\pgfpathlineto{\pgfqpoint{6.722318in}{4.328787in}}%
\pgfpathlineto{\pgfqpoint{6.723727in}{4.343204in}}%
\pgfpathlineto{\pgfqpoint{6.725136in}{4.327898in}}%
\pgfpathlineto{\pgfqpoint{6.726545in}{4.325725in}}%
\pgfpathlineto{\pgfqpoint{6.727955in}{4.313283in}}%
\pgfpathlineto{\pgfqpoint{6.729364in}{4.315752in}}%
\pgfpathlineto{\pgfqpoint{6.732182in}{4.323553in}}%
\pgfpathlineto{\pgfqpoint{6.733591in}{4.309481in}}%
\pgfpathlineto{\pgfqpoint{6.735000in}{4.264550in}}%
\pgfpathlineto{\pgfqpoint{6.737818in}{4.262921in}}%
\pgfpathlineto{\pgfqpoint{6.740636in}{4.219866in}}%
\pgfpathlineto{\pgfqpoint{6.742045in}{4.257489in}}%
\pgfpathlineto{\pgfqpoint{6.743455in}{4.241344in}}%
\pgfpathlineto{\pgfqpoint{6.744864in}{4.260501in}}%
\pgfpathlineto{\pgfqpoint{6.746273in}{4.253490in}}%
\pgfpathlineto{\pgfqpoint{6.747682in}{4.260847in}}%
\pgfpathlineto{\pgfqpoint{6.749091in}{4.298076in}}%
\pgfpathlineto{\pgfqpoint{6.750500in}{4.283362in}}%
\pgfpathlineto{\pgfqpoint{6.751909in}{4.282671in}}%
\pgfpathlineto{\pgfqpoint{6.753318in}{4.272598in}}%
\pgfpathlineto{\pgfqpoint{6.754727in}{4.301433in}}%
\pgfpathlineto{\pgfqpoint{6.757545in}{4.325182in}}%
\pgfpathlineto{\pgfqpoint{6.758955in}{4.286670in}}%
\pgfpathlineto{\pgfqpoint{6.760364in}{4.268895in}}%
\pgfpathlineto{\pgfqpoint{6.761773in}{4.287114in}}%
\pgfpathlineto{\pgfqpoint{6.763182in}{4.296693in}}%
\pgfpathlineto{\pgfqpoint{6.764591in}{4.275906in}}%
\pgfpathlineto{\pgfqpoint{6.766000in}{4.268994in}}%
\pgfpathlineto{\pgfqpoint{6.767409in}{4.276449in}}%
\pgfpathlineto{\pgfqpoint{6.768818in}{4.281535in}}%
\pgfpathlineto{\pgfqpoint{6.770227in}{4.265192in}}%
\pgfpathlineto{\pgfqpoint{6.771636in}{4.266229in}}%
\pgfpathlineto{\pgfqpoint{6.773045in}{4.316739in}}%
\pgfpathlineto{\pgfqpoint{6.774455in}{4.288003in}}%
\pgfpathlineto{\pgfqpoint{6.775864in}{4.286374in}}%
\pgfpathlineto{\pgfqpoint{6.777273in}{4.340834in}}%
\pgfpathlineto{\pgfqpoint{6.778682in}{4.346562in}}%
\pgfpathlineto{\pgfqpoint{6.780091in}{4.333971in}}%
\pgfpathlineto{\pgfqpoint{6.781500in}{4.342266in}}%
\pgfpathlineto{\pgfqpoint{6.782909in}{4.339402in}}%
\pgfpathlineto{\pgfqpoint{6.784318in}{4.296002in}}%
\pgfpathlineto{\pgfqpoint{6.785727in}{4.310518in}}%
\pgfpathlineto{\pgfqpoint{6.787136in}{4.309284in}}%
\pgfpathlineto{\pgfqpoint{6.788545in}{4.316739in}}%
\pgfpathlineto{\pgfqpoint{6.789955in}{4.313925in}}%
\pgfpathlineto{\pgfqpoint{6.791364in}{4.341822in}}%
\pgfpathlineto{\pgfqpoint{6.792773in}{4.349870in}}%
\pgfpathlineto{\pgfqpoint{6.794182in}{4.308889in}}%
\pgfpathlineto{\pgfqpoint{6.795591in}{4.331799in}}%
\pgfpathlineto{\pgfqpoint{6.797000in}{4.323059in}}%
\pgfpathlineto{\pgfqpoint{6.798409in}{4.359004in}}%
\pgfpathlineto{\pgfqpoint{6.802636in}{4.296199in}}%
\pgfpathlineto{\pgfqpoint{6.804045in}{4.306914in}}%
\pgfpathlineto{\pgfqpoint{6.805455in}{4.309876in}}%
\pgfpathlineto{\pgfqpoint{6.806864in}{4.293977in}}%
\pgfpathlineto{\pgfqpoint{6.808273in}{4.346808in}}%
\pgfpathlineto{\pgfqpoint{6.809682in}{4.335353in}}%
\pgfpathlineto{\pgfqpoint{6.811091in}{4.366855in}}%
\pgfpathlineto{\pgfqpoint{6.812500in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{6.813909in}{4.351203in}}%
\pgfpathlineto{\pgfqpoint{6.815318in}{4.332490in}}%
\pgfpathlineto{\pgfqpoint{6.816727in}{4.330762in}}%
\pgfpathlineto{\pgfqpoint{6.818136in}{4.355054in}}%
\pgfpathlineto{\pgfqpoint{6.819545in}{4.356239in}}%
\pgfpathlineto{\pgfqpoint{6.820955in}{4.340143in}}%
\pgfpathlineto{\pgfqpoint{6.822364in}{4.378705in}}%
\pgfpathlineto{\pgfqpoint{6.823773in}{4.371693in}}%
\pgfpathlineto{\pgfqpoint{6.825182in}{4.403343in}}%
\pgfpathlineto{\pgfqpoint{6.826591in}{4.407342in}}%
\pgfpathlineto{\pgfqpoint{6.828000in}{4.414007in}}%
\pgfpathlineto{\pgfqpoint{6.829409in}{4.397269in}}%
\pgfpathlineto{\pgfqpoint{6.830818in}{4.399590in}}%
\pgfpathlineto{\pgfqpoint{6.832227in}{4.391641in}}%
\pgfpathlineto{\pgfqpoint{6.835045in}{4.355943in}}%
\pgfpathlineto{\pgfqpoint{6.836455in}{4.355252in}}%
\pgfpathlineto{\pgfqpoint{6.837864in}{4.347796in}}%
\pgfpathlineto{\pgfqpoint{6.839273in}{4.321775in}}%
\pgfpathlineto{\pgfqpoint{6.840682in}{4.314270in}}%
\pgfpathlineto{\pgfqpoint{6.842091in}{4.297039in}}%
\pgfpathlineto{\pgfqpoint{6.843500in}{4.297335in}}%
\pgfpathlineto{\pgfqpoint{6.846318in}{4.252157in}}%
\pgfpathlineto{\pgfqpoint{6.847727in}{4.280745in}}%
\pgfpathlineto{\pgfqpoint{6.849136in}{4.276301in}}%
\pgfpathlineto{\pgfqpoint{6.850545in}{4.295014in}}%
\pgfpathlineto{\pgfqpoint{6.851955in}{4.280498in}}%
\pgfpathlineto{\pgfqpoint{6.854773in}{4.316147in}}%
\pgfpathlineto{\pgfqpoint{6.856182in}{4.359745in}}%
\pgfpathlineto{\pgfqpoint{6.857591in}{4.346018in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{4.382901in}}%
\pgfpathlineto{\pgfqpoint{6.860409in}{4.375446in}}%
\pgfpathlineto{\pgfqpoint{6.861818in}{4.376384in}}%
\pgfpathlineto{\pgfqpoint{6.863227in}{4.376236in}}%
\pgfpathlineto{\pgfqpoint{6.866045in}{4.357473in}}%
\pgfpathlineto{\pgfqpoint{6.868864in}{4.296397in}}%
\pgfpathlineto{\pgfqpoint{6.870273in}{4.282522in}}%
\pgfpathlineto{\pgfqpoint{6.871682in}{4.281140in}}%
\pgfpathlineto{\pgfqpoint{6.873091in}{4.269784in}}%
\pgfpathlineto{\pgfqpoint{6.874500in}{4.275808in}}%
\pgfpathlineto{\pgfqpoint{6.875909in}{4.260995in}}%
\pgfpathlineto{\pgfqpoint{6.877318in}{4.278770in}}%
\pgfpathlineto{\pgfqpoint{6.878727in}{4.271018in}}%
\pgfpathlineto{\pgfqpoint{6.880136in}{4.267513in}}%
\pgfpathlineto{\pgfqpoint{6.881545in}{4.282374in}}%
\pgfpathlineto{\pgfqpoint{6.882955in}{4.286077in}}%
\pgfpathlineto{\pgfqpoint{6.884364in}{4.276104in}}%
\pgfpathlineto{\pgfqpoint{6.885773in}{4.278573in}}%
\pgfpathlineto{\pgfqpoint{6.887182in}{4.276153in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{4.225297in}}%
\pgfpathlineto{\pgfqpoint{6.891409in}{4.229099in}}%
\pgfpathlineto{\pgfqpoint{6.892818in}{4.211768in}}%
\pgfpathlineto{\pgfqpoint{6.894227in}{4.255761in}}%
\pgfpathlineto{\pgfqpoint{6.895636in}{4.266426in}}%
\pgfpathlineto{\pgfqpoint{6.897045in}{4.252503in}}%
\pgfpathlineto{\pgfqpoint{6.898455in}{4.276104in}}%
\pgfpathlineto{\pgfqpoint{6.899864in}{4.308395in}}%
\pgfpathlineto{\pgfqpoint{6.901273in}{4.299557in}}%
\pgfpathlineto{\pgfqpoint{6.902682in}{4.283609in}}%
\pgfpathlineto{\pgfqpoint{6.904091in}{4.307605in}}%
\pgfpathlineto{\pgfqpoint{6.906909in}{4.259662in}}%
\pgfpathlineto{\pgfqpoint{6.908318in}{4.269586in}}%
\pgfpathlineto{\pgfqpoint{6.909727in}{4.284152in}}%
\pgfpathlineto{\pgfqpoint{6.911136in}{4.255317in}}%
\pgfpathlineto{\pgfqpoint{6.912545in}{4.282473in}}%
\pgfpathlineto{\pgfqpoint{6.913955in}{4.298125in}}%
\pgfpathlineto{\pgfqpoint{6.915364in}{4.286127in}}%
\pgfpathlineto{\pgfqpoint{6.916773in}{4.309382in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.321973in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.321973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.770000in}}{\pgfqpoint{6.200000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.770000in}}{\pgfqpoint{6.200000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.770000in}}{\pgfqpoint{6.200000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.770000in}}{\pgfqpoint{6.200000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.903101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.770000in}}{\pgfqpoint{6.200000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{4.351396in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.351396in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.351396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> m_3.0_n_100000_gamma_0.4_d_11.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sushilvarma/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/sushilvarma/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sushilvarma/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.770000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281818in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986364in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986364in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690909in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690909in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395455in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395455in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804545in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.804545in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509091in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509091in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213636in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.213636in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 3500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918182in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.415603in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.015000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571459in, y=0.935858in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.003132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571459in, y=1.923990in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.991265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571459in, y=2.912122in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.979397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571459in, y=3.900255in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.967529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571459in, y=4.888387in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.955662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571459in, y=5.876519in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515903in,y=3.465000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Frac of Queues}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.770000in}}{\pgfqpoint{6.200000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.015049in}}%
\pgfpathlineto{\pgfqpoint{1.283227in}{4.085275in}}%
\pgfpathlineto{\pgfqpoint{1.284636in}{5.091688in}}%
\pgfpathlineto{\pgfqpoint{1.286045in}{5.317970in}}%
\pgfpathlineto{\pgfqpoint{1.288864in}{5.516289in}}%
\pgfpathlineto{\pgfqpoint{1.291682in}{5.612236in}}%
\pgfpathlineto{\pgfqpoint{1.295909in}{5.707146in}}%
\pgfpathlineto{\pgfqpoint{1.300136in}{5.765249in}}%
\pgfpathlineto{\pgfqpoint{1.301545in}{5.774191in}}%
\pgfpathlineto{\pgfqpoint{1.302955in}{5.793707in}}%
\pgfpathlineto{\pgfqpoint{1.304364in}{5.805268in}}%
\pgfpathlineto{\pgfqpoint{1.305773in}{5.812185in}}%
\pgfpathlineto{\pgfqpoint{1.307182in}{5.821226in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{5.831503in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{5.834467in}}%
\pgfpathlineto{\pgfqpoint{1.312818in}{5.842965in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{5.849388in}}%
\pgfpathlineto{\pgfqpoint{1.317045in}{5.856552in}}%
\pgfpathlineto{\pgfqpoint{1.318455in}{5.856503in}}%
\pgfpathlineto{\pgfqpoint{1.319864in}{5.855366in}}%
\pgfpathlineto{\pgfqpoint{1.321273in}{5.863172in}}%
\pgfpathlineto{\pgfqpoint{1.322682in}{5.859368in}}%
\pgfpathlineto{\pgfqpoint{1.324091in}{5.865396in}}%
\pgfpathlineto{\pgfqpoint{1.325500in}{5.868558in}}%
\pgfpathlineto{\pgfqpoint{1.326909in}{5.869793in}}%
\pgfpathlineto{\pgfqpoint{1.328318in}{5.871917in}}%
\pgfpathlineto{\pgfqpoint{1.329727in}{5.867471in}}%
\pgfpathlineto{\pgfqpoint{1.331136in}{5.874190in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{5.872461in}}%
\pgfpathlineto{\pgfqpoint{1.333955in}{5.876117in}}%
\pgfpathlineto{\pgfqpoint{1.335364in}{5.870781in}}%
\pgfpathlineto{\pgfqpoint{1.336773in}{5.876216in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{5.879230in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{5.879921in}}%
\pgfpathlineto{\pgfqpoint{1.341000in}{5.881898in}}%
\pgfpathlineto{\pgfqpoint{1.342409in}{5.875030in}}%
\pgfpathlineto{\pgfqpoint{1.343818in}{5.883083in}}%
\pgfpathlineto{\pgfqpoint{1.345227in}{5.880317in}}%
\pgfpathlineto{\pgfqpoint{1.346636in}{5.879477in}}%
\pgfpathlineto{\pgfqpoint{1.348045in}{5.883330in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{5.885356in}}%
\pgfpathlineto{\pgfqpoint{1.350864in}{5.884417in}}%
\pgfpathlineto{\pgfqpoint{1.352273in}{5.884269in}}%
\pgfpathlineto{\pgfqpoint{1.353682in}{5.882046in}}%
\pgfpathlineto{\pgfqpoint{1.355091in}{5.883479in}}%
\pgfpathlineto{\pgfqpoint{1.356500in}{5.881305in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{5.885652in}}%
\pgfpathlineto{\pgfqpoint{1.359318in}{5.884269in}}%
\pgfpathlineto{\pgfqpoint{1.360727in}{5.885060in}}%
\pgfpathlineto{\pgfqpoint{1.362136in}{5.888617in}}%
\pgfpathlineto{\pgfqpoint{1.363545in}{5.886295in}}%
\pgfpathlineto{\pgfqpoint{1.364955in}{5.888518in}}%
\pgfpathlineto{\pgfqpoint{1.366364in}{5.886690in}}%
\pgfpathlineto{\pgfqpoint{1.367773in}{5.889407in}}%
\pgfpathlineto{\pgfqpoint{1.370591in}{5.886838in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{5.887975in}}%
\pgfpathlineto{\pgfqpoint{1.373409in}{5.886245in}}%
\pgfpathlineto{\pgfqpoint{1.374818in}{5.890741in}}%
\pgfpathlineto{\pgfqpoint{1.376227in}{5.889160in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{5.889654in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{5.888024in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{5.888765in}}%
\pgfpathlineto{\pgfqpoint{1.381864in}{5.890890in}}%
\pgfpathlineto{\pgfqpoint{1.383273in}{5.891532in}}%
\pgfpathlineto{\pgfqpoint{1.384682in}{5.892866in}}%
\pgfpathlineto{\pgfqpoint{1.386091in}{5.888963in}}%
\pgfpathlineto{\pgfqpoint{1.387500in}{5.891038in}}%
\pgfpathlineto{\pgfqpoint{1.388909in}{5.889457in}}%
\pgfpathlineto{\pgfqpoint{1.391727in}{5.897955in}}%
\pgfpathlineto{\pgfqpoint{1.393136in}{5.895089in}}%
\pgfpathlineto{\pgfqpoint{1.394545in}{5.894793in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{5.897164in}}%
\pgfpathlineto{\pgfqpoint{1.398773in}{5.894644in}}%
\pgfpathlineto{\pgfqpoint{1.400182in}{5.897461in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{5.896769in}}%
\pgfpathlineto{\pgfqpoint{1.403000in}{5.896670in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{5.894941in}}%
\pgfpathlineto{\pgfqpoint{1.405818in}{5.898449in}}%
\pgfpathlineto{\pgfqpoint{1.407227in}{5.899042in}}%
\pgfpathlineto{\pgfqpoint{1.410045in}{5.898399in}}%
\pgfpathlineto{\pgfqpoint{1.411455in}{5.897016in}}%
\pgfpathlineto{\pgfqpoint{1.412864in}{5.894546in}}%
\pgfpathlineto{\pgfqpoint{1.414273in}{5.895534in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{5.900771in}}%
\pgfpathlineto{\pgfqpoint{1.418500in}{5.894595in}}%
\pgfpathlineto{\pgfqpoint{1.419909in}{5.899882in}}%
\pgfpathlineto{\pgfqpoint{1.421318in}{5.895830in}}%
\pgfpathlineto{\pgfqpoint{1.422727in}{5.897214in}}%
\pgfpathlineto{\pgfqpoint{1.424136in}{5.900721in}}%
\pgfpathlineto{\pgfqpoint{1.425545in}{5.898301in}}%
\pgfpathlineto{\pgfqpoint{1.426955in}{5.898350in}}%
\pgfpathlineto{\pgfqpoint{1.428364in}{5.899289in}}%
\pgfpathlineto{\pgfqpoint{1.429773in}{5.898844in}}%
\pgfpathlineto{\pgfqpoint{1.431182in}{5.900919in}}%
\pgfpathlineto{\pgfqpoint{1.432591in}{5.898795in}}%
\pgfpathlineto{\pgfqpoint{1.434000in}{5.899980in}}%
\pgfpathlineto{\pgfqpoint{1.435409in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{5.900623in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{5.899140in}}%
\pgfpathlineto{\pgfqpoint{1.439636in}{5.900721in}}%
\pgfpathlineto{\pgfqpoint{1.441045in}{5.898745in}}%
\pgfpathlineto{\pgfqpoint{1.443864in}{5.902154in}}%
\pgfpathlineto{\pgfqpoint{1.445273in}{5.899783in}}%
\pgfpathlineto{\pgfqpoint{1.446682in}{5.901957in}}%
\pgfpathlineto{\pgfqpoint{1.448091in}{5.901018in}}%
\pgfpathlineto{\pgfqpoint{1.449500in}{5.902451in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{5.902154in}}%
\pgfpathlineto{\pgfqpoint{1.452318in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{1.453727in}{5.899635in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{1.459364in}{5.903044in}}%
\pgfpathlineto{\pgfqpoint{1.460773in}{5.901611in}}%
\pgfpathlineto{\pgfqpoint{1.462182in}{5.901660in}}%
\pgfpathlineto{\pgfqpoint{1.463591in}{5.899980in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{5.900672in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{1.467818in}{5.900771in}}%
\pgfpathlineto{\pgfqpoint{1.469227in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{1.470636in}{5.905217in}}%
\pgfpathlineto{\pgfqpoint{1.472045in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{1.473455in}{5.903291in}}%
\pgfpathlineto{\pgfqpoint{1.474864in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{1.476273in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{1.477682in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{1.479091in}{5.903982in}}%
\pgfpathlineto{\pgfqpoint{1.480500in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{1.481909in}{5.899980in}}%
\pgfpathlineto{\pgfqpoint{1.483318in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{1.486136in}{5.900969in}}%
\pgfpathlineto{\pgfqpoint{1.487545in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{1.488955in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{1.490364in}{5.902154in}}%
\pgfpathlineto{\pgfqpoint{1.491773in}{5.907885in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{1.494591in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{5.903291in}}%
\pgfpathlineto{\pgfqpoint{1.501636in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{1.503045in}{5.902994in}}%
\pgfpathlineto{\pgfqpoint{1.504455in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{1.505864in}{5.904180in}}%
\pgfpathlineto{\pgfqpoint{1.507273in}{5.902105in}}%
\pgfpathlineto{\pgfqpoint{1.510091in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{1.511500in}{5.903044in}}%
\pgfpathlineto{\pgfqpoint{1.512909in}{5.903439in}}%
\pgfpathlineto{\pgfqpoint{1.514318in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{1.515727in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{1.517136in}{5.910652in}}%
\pgfpathlineto{\pgfqpoint{1.518545in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{1.519955in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{1.521364in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{1.524182in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{1.525591in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{1.527000in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{1.528409in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{1.529818in}{5.901611in}}%
\pgfpathlineto{\pgfqpoint{1.531227in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{1.532636in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{1.534045in}{5.908775in}}%
\pgfpathlineto{\pgfqpoint{1.535455in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{1.536864in}{5.907737in}}%
\pgfpathlineto{\pgfqpoint{1.538273in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{1.539682in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{1.541091in}{5.908231in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{5.908775in}}%
\pgfpathlineto{\pgfqpoint{1.545318in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{1.546727in}{5.907935in}}%
\pgfpathlineto{\pgfqpoint{1.548136in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{5.907885in}}%
\pgfpathlineto{\pgfqpoint{1.550955in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{1.552364in}{5.907885in}}%
\pgfpathlineto{\pgfqpoint{1.553773in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{1.555182in}{5.909022in}}%
\pgfpathlineto{\pgfqpoint{1.558000in}{5.904180in}}%
\pgfpathlineto{\pgfqpoint{1.559409in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{1.560818in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{1.565045in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{1.569273in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{1.570682in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{1.572091in}{5.909763in}}%
\pgfpathlineto{\pgfqpoint{1.573500in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{1.574909in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{1.576318in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{1.579136in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{1.580545in}{5.909862in}}%
\pgfpathlineto{\pgfqpoint{1.583364in}{5.911295in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{5.908824in}}%
\pgfpathlineto{\pgfqpoint{1.586182in}{5.909713in}}%
\pgfpathlineto{\pgfqpoint{1.587591in}{5.912184in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{5.912628in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{1.591818in}{5.909318in}}%
\pgfpathlineto{\pgfqpoint{1.593227in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{1.594636in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{1.596045in}{5.909368in}}%
\pgfpathlineto{\pgfqpoint{1.597455in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{1.598864in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{5.907984in}}%
\pgfpathlineto{\pgfqpoint{1.601682in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{1.603091in}{5.909862in}}%
\pgfpathlineto{\pgfqpoint{1.604500in}{5.905217in}}%
\pgfpathlineto{\pgfqpoint{1.605909in}{5.909812in}}%
\pgfpathlineto{\pgfqpoint{1.607318in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{1.608727in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{1.611545in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{1.612955in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{1.617182in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{1.618591in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{5.903538in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{1.622818in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{1.624227in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{1.625636in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{1.627045in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{1.628455in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{1.629864in}{5.907441in}}%
\pgfpathlineto{\pgfqpoint{1.631273in}{5.902006in}}%
\pgfpathlineto{\pgfqpoint{1.632682in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{1.634091in}{5.904180in}}%
\pgfpathlineto{\pgfqpoint{1.635500in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{1.638318in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{1.639727in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{1.641136in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{1.642545in}{5.902895in}}%
\pgfpathlineto{\pgfqpoint{1.643955in}{5.902797in}}%
\pgfpathlineto{\pgfqpoint{1.645364in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{1.646773in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{1.648182in}{5.908182in}}%
\pgfpathlineto{\pgfqpoint{1.649591in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{1.651000in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{1.652409in}{5.901957in}}%
\pgfpathlineto{\pgfqpoint{1.653818in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{1.655227in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{1.656636in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{1.658045in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{1.659455in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{1.660864in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{1.663682in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{1.665091in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{1.666500in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{1.667909in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{1.670727in}{5.909565in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{5.904427in}}%
\pgfpathlineto{\pgfqpoint{1.673545in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{1.677773in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{1.679182in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{1.680591in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{1.682000in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{1.684818in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{1.686227in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{1.687636in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{5.903439in}}%
\pgfpathlineto{\pgfqpoint{1.690455in}{5.907589in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{1.693273in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{1.696091in}{5.900919in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{5.901957in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{5.903735in}}%
\pgfpathlineto{\pgfqpoint{1.703136in}{5.904575in}}%
\pgfpathlineto{\pgfqpoint{1.704545in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{1.705955in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{1.707364in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{1.708773in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{1.710182in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{1.711591in}{5.902846in}}%
\pgfpathlineto{\pgfqpoint{1.713000in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{1.714409in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{1.715818in}{5.903142in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{5.903933in}}%
\pgfpathlineto{\pgfqpoint{1.718636in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{1.720045in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{1.721455in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{1.722864in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{1.724273in}{5.903291in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{1.727091in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{1.728500in}{5.899980in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{1.731318in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{1.732727in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{1.735545in}{5.902550in}}%
\pgfpathlineto{\pgfqpoint{1.736955in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{1.738364in}{5.903044in}}%
\pgfpathlineto{\pgfqpoint{1.741182in}{5.905020in}}%
\pgfpathlineto{\pgfqpoint{1.742591in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{1.745409in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{1.746818in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{1.748227in}{5.901808in}}%
\pgfpathlineto{\pgfqpoint{1.749636in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{1.751045in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{1.752455in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{1.753864in}{5.901660in}}%
\pgfpathlineto{\pgfqpoint{1.755273in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{1.756682in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{1.758091in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{1.760909in}{5.908083in}}%
\pgfpathlineto{\pgfqpoint{1.762318in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{1.765136in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{1.766545in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{1.767955in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{1.769364in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{1.770773in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{1.773591in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{1.775000in}{5.903686in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{5.904180in}}%
\pgfpathlineto{\pgfqpoint{1.783455in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{1.784864in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{1.786273in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{1.787682in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{1.790500in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{1.791909in}{5.908231in}}%
\pgfpathlineto{\pgfqpoint{1.793318in}{5.902401in}}%
\pgfpathlineto{\pgfqpoint{1.794727in}{5.908083in}}%
\pgfpathlineto{\pgfqpoint{1.796136in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{1.797545in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{1.798955in}{5.902352in}}%
\pgfpathlineto{\pgfqpoint{1.800364in}{5.903686in}}%
\pgfpathlineto{\pgfqpoint{1.801773in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{1.803182in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{1.804591in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{1.808818in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{1.811636in}{5.908380in}}%
\pgfpathlineto{\pgfqpoint{1.813045in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{1.815864in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{1.817273in}{5.904625in}}%
\pgfpathlineto{\pgfqpoint{1.818682in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{1.821500in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{1.824318in}{5.910998in}}%
\pgfpathlineto{\pgfqpoint{1.825727in}{5.910553in}}%
\pgfpathlineto{\pgfqpoint{1.827136in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{1.828545in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{1.829955in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{1.831364in}{5.908380in}}%
\pgfpathlineto{\pgfqpoint{1.832773in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{1.834182in}{5.909961in}}%
\pgfpathlineto{\pgfqpoint{1.835591in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{1.837000in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{1.838409in}{5.911196in}}%
\pgfpathlineto{\pgfqpoint{1.839818in}{5.908775in}}%
\pgfpathlineto{\pgfqpoint{1.841227in}{5.908923in}}%
\pgfpathlineto{\pgfqpoint{1.842636in}{5.907984in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{5.909022in}}%
\pgfpathlineto{\pgfqpoint{1.845455in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{1.846864in}{5.907441in}}%
\pgfpathlineto{\pgfqpoint{1.848273in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{1.849682in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{1.851091in}{5.909466in}}%
\pgfpathlineto{\pgfqpoint{1.852500in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{1.853909in}{5.909417in}}%
\pgfpathlineto{\pgfqpoint{1.855318in}{5.908528in}}%
\pgfpathlineto{\pgfqpoint{1.856727in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{1.858136in}{5.907984in}}%
\pgfpathlineto{\pgfqpoint{1.860955in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{1.862364in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{1.863773in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{1.870818in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{1.872227in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{5.901957in}}%
\pgfpathlineto{\pgfqpoint{1.876455in}{5.902451in}}%
\pgfpathlineto{\pgfqpoint{1.877864in}{5.901018in}}%
\pgfpathlineto{\pgfqpoint{1.879273in}{5.901018in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{5.904575in}}%
\pgfpathlineto{\pgfqpoint{1.882091in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{1.883500in}{5.900227in}}%
\pgfpathlineto{\pgfqpoint{1.884909in}{5.902204in}}%
\pgfpathlineto{\pgfqpoint{1.886318in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{1.887727in}{5.901265in}}%
\pgfpathlineto{\pgfqpoint{1.890545in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{1.891955in}{5.900079in}}%
\pgfpathlineto{\pgfqpoint{1.893364in}{5.901907in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{5.900969in}}%
\pgfpathlineto{\pgfqpoint{1.896182in}{5.900623in}}%
\pgfpathlineto{\pgfqpoint{1.899000in}{5.901463in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{5.900277in}}%
\pgfpathlineto{\pgfqpoint{1.901818in}{5.901759in}}%
\pgfpathlineto{\pgfqpoint{1.903227in}{5.900870in}}%
\pgfpathlineto{\pgfqpoint{1.904636in}{5.902253in}}%
\pgfpathlineto{\pgfqpoint{1.906045in}{5.902105in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{1.908864in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{5.903439in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{1.913091in}{5.903636in}}%
\pgfpathlineto{\pgfqpoint{1.914500in}{5.903686in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{5.902401in}}%
\pgfpathlineto{\pgfqpoint{1.918727in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{1.920136in}{5.902648in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{1.922955in}{5.902698in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{5.901759in}}%
\pgfpathlineto{\pgfqpoint{1.925773in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{1.927182in}{5.901957in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{5.902451in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{1.931409in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{1.932818in}{5.901660in}}%
\pgfpathlineto{\pgfqpoint{1.934227in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{1.935636in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{1.937045in}{5.900969in}}%
\pgfpathlineto{\pgfqpoint{1.938455in}{5.904674in}}%
\pgfpathlineto{\pgfqpoint{1.939864in}{5.903044in}}%
\pgfpathlineto{\pgfqpoint{1.941273in}{5.902698in}}%
\pgfpathlineto{\pgfqpoint{1.942682in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{5.901858in}}%
\pgfpathlineto{\pgfqpoint{1.945500in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{1.946909in}{5.902302in}}%
\pgfpathlineto{\pgfqpoint{1.948318in}{5.902797in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{1.951136in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{1.952545in}{5.901710in}}%
\pgfpathlineto{\pgfqpoint{1.955364in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{1.956773in}{5.899980in}}%
\pgfpathlineto{\pgfqpoint{1.958182in}{5.903142in}}%
\pgfpathlineto{\pgfqpoint{1.959591in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{1.961000in}{5.902451in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{1.966636in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{1.968045in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{1.969455in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{1.970864in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{1.972273in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{1.973682in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{1.975091in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{1.976500in}{5.904427in}}%
\pgfpathlineto{\pgfqpoint{1.979318in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{1.980727in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{1.982136in}{5.908281in}}%
\pgfpathlineto{\pgfqpoint{1.983545in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{1.984955in}{5.902550in}}%
\pgfpathlineto{\pgfqpoint{1.987773in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{1.990591in}{5.902105in}}%
\pgfpathlineto{\pgfqpoint{1.992000in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{1.993409in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{1.994818in}{5.904279in}}%
\pgfpathlineto{\pgfqpoint{1.996227in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{1.997636in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{1.999045in}{5.904575in}}%
\pgfpathlineto{\pgfqpoint{2.000455in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{2.001864in}{5.903636in}}%
\pgfpathlineto{\pgfqpoint{2.003273in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{2.006091in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{5.898893in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{5.900870in}}%
\pgfpathlineto{\pgfqpoint{2.011727in}{5.901314in}}%
\pgfpathlineto{\pgfqpoint{2.013136in}{5.904625in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{2.015955in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{2.017364in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{5.904575in}}%
\pgfpathlineto{\pgfqpoint{2.021591in}{5.909516in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{2.024409in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{2.025818in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{2.027227in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{2.028636in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{2.030045in}{5.904625in}}%
\pgfpathlineto{\pgfqpoint{2.031455in}{5.902105in}}%
\pgfpathlineto{\pgfqpoint{2.032864in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{2.034273in}{5.903044in}}%
\pgfpathlineto{\pgfqpoint{2.035682in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{2.037091in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{2.038500in}{5.902648in}}%
\pgfpathlineto{\pgfqpoint{2.039909in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{2.041318in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{2.044136in}{5.902401in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{2.046955in}{5.902105in}}%
\pgfpathlineto{\pgfqpoint{2.048364in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{2.049773in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{2.051182in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{2.052591in}{5.905217in}}%
\pgfpathlineto{\pgfqpoint{2.054000in}{5.905020in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{2.056818in}{5.905217in}}%
\pgfpathlineto{\pgfqpoint{2.058227in}{5.903044in}}%
\pgfpathlineto{\pgfqpoint{2.059636in}{5.901561in}}%
\pgfpathlineto{\pgfqpoint{2.061045in}{5.903291in}}%
\pgfpathlineto{\pgfqpoint{2.062455in}{5.902648in}}%
\pgfpathlineto{\pgfqpoint{2.063864in}{5.901413in}}%
\pgfpathlineto{\pgfqpoint{2.065273in}{5.902055in}}%
\pgfpathlineto{\pgfqpoint{2.066682in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{2.069500in}{5.901858in}}%
\pgfpathlineto{\pgfqpoint{2.070909in}{5.901413in}}%
\pgfpathlineto{\pgfqpoint{2.072318in}{5.903241in}}%
\pgfpathlineto{\pgfqpoint{2.073727in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{5.900771in}}%
\pgfpathlineto{\pgfqpoint{2.077955in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{2.080773in}{5.900870in}}%
\pgfpathlineto{\pgfqpoint{2.083591in}{5.905020in}}%
\pgfpathlineto{\pgfqpoint{2.085000in}{5.902253in}}%
\pgfpathlineto{\pgfqpoint{2.086409in}{5.902154in}}%
\pgfpathlineto{\pgfqpoint{2.087818in}{5.902994in}}%
\pgfpathlineto{\pgfqpoint{2.089227in}{5.902105in}}%
\pgfpathlineto{\pgfqpoint{2.090636in}{5.902747in}}%
\pgfpathlineto{\pgfqpoint{2.092045in}{5.902253in}}%
\pgfpathlineto{\pgfqpoint{2.093455in}{5.901364in}}%
\pgfpathlineto{\pgfqpoint{2.094864in}{5.902154in}}%
\pgfpathlineto{\pgfqpoint{2.096273in}{5.901413in}}%
\pgfpathlineto{\pgfqpoint{2.097682in}{5.902846in}}%
\pgfpathlineto{\pgfqpoint{2.099091in}{5.899980in}}%
\pgfpathlineto{\pgfqpoint{2.100500in}{5.900573in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{2.103318in}{5.902055in}}%
\pgfpathlineto{\pgfqpoint{2.104727in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{2.106136in}{5.902055in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{5.902994in}}%
\pgfpathlineto{\pgfqpoint{2.108955in}{5.898597in}}%
\pgfpathlineto{\pgfqpoint{2.110364in}{5.902648in}}%
\pgfpathlineto{\pgfqpoint{2.111773in}{5.901265in}}%
\pgfpathlineto{\pgfqpoint{2.113182in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{2.114591in}{5.900079in}}%
\pgfpathlineto{\pgfqpoint{2.116000in}{5.900178in}}%
\pgfpathlineto{\pgfqpoint{2.117409in}{5.901314in}}%
\pgfpathlineto{\pgfqpoint{2.118818in}{5.899289in}}%
\pgfpathlineto{\pgfqpoint{2.120227in}{5.900771in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{5.900870in}}%
\pgfpathlineto{\pgfqpoint{2.123045in}{5.898943in}}%
\pgfpathlineto{\pgfqpoint{2.124455in}{5.899733in}}%
\pgfpathlineto{\pgfqpoint{2.125864in}{5.902352in}}%
\pgfpathlineto{\pgfqpoint{2.127273in}{5.899190in}}%
\pgfpathlineto{\pgfqpoint{2.128682in}{5.899832in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{5.897312in}}%
\pgfpathlineto{\pgfqpoint{2.132909in}{5.896769in}}%
\pgfpathlineto{\pgfqpoint{2.134318in}{5.899289in}}%
\pgfpathlineto{\pgfqpoint{2.137136in}{5.894941in}}%
\pgfpathlineto{\pgfqpoint{2.138545in}{5.898399in}}%
\pgfpathlineto{\pgfqpoint{2.139955in}{5.898795in}}%
\pgfpathlineto{\pgfqpoint{2.141364in}{5.895237in}}%
\pgfpathlineto{\pgfqpoint{2.144182in}{5.900969in}}%
\pgfpathlineto{\pgfqpoint{2.145591in}{5.900425in}}%
\pgfpathlineto{\pgfqpoint{2.147000in}{5.899091in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{5.899585in}}%
\pgfpathlineto{\pgfqpoint{2.149818in}{5.901166in}}%
\pgfpathlineto{\pgfqpoint{2.151227in}{5.901265in}}%
\pgfpathlineto{\pgfqpoint{2.152636in}{5.895880in}}%
\pgfpathlineto{\pgfqpoint{2.154045in}{5.898696in}}%
\pgfpathlineto{\pgfqpoint{2.155455in}{5.898943in}}%
\pgfpathlineto{\pgfqpoint{2.156864in}{5.896621in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{5.895929in}}%
\pgfpathlineto{\pgfqpoint{2.159682in}{5.897016in}}%
\pgfpathlineto{\pgfqpoint{2.161091in}{5.895830in}}%
\pgfpathlineto{\pgfqpoint{2.162500in}{5.896077in}}%
\pgfpathlineto{\pgfqpoint{2.163909in}{5.900820in}}%
\pgfpathlineto{\pgfqpoint{2.165318in}{5.901018in}}%
\pgfpathlineto{\pgfqpoint{2.166727in}{5.903686in}}%
\pgfpathlineto{\pgfqpoint{2.168136in}{5.902500in}}%
\pgfpathlineto{\pgfqpoint{2.169545in}{5.903241in}}%
\pgfpathlineto{\pgfqpoint{2.170955in}{5.903093in}}%
\pgfpathlineto{\pgfqpoint{2.172364in}{5.901808in}}%
\pgfpathlineto{\pgfqpoint{2.173773in}{5.901364in}}%
\pgfpathlineto{\pgfqpoint{2.175182in}{5.899931in}}%
\pgfpathlineto{\pgfqpoint{2.176591in}{5.900820in}}%
\pgfpathlineto{\pgfqpoint{2.178000in}{5.898696in}}%
\pgfpathlineto{\pgfqpoint{2.179409in}{5.902352in}}%
\pgfpathlineto{\pgfqpoint{2.180818in}{5.897312in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{5.900326in}}%
\pgfpathlineto{\pgfqpoint{2.183636in}{5.899091in}}%
\pgfpathlineto{\pgfqpoint{2.185045in}{5.901463in}}%
\pgfpathlineto{\pgfqpoint{2.186455in}{5.900721in}}%
\pgfpathlineto{\pgfqpoint{2.187864in}{5.899388in}}%
\pgfpathlineto{\pgfqpoint{2.189273in}{5.902994in}}%
\pgfpathlineto{\pgfqpoint{2.190682in}{5.899239in}}%
\pgfpathlineto{\pgfqpoint{2.192091in}{5.899140in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{2.196318in}{5.902994in}}%
\pgfpathlineto{\pgfqpoint{2.197727in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{2.199136in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{5.903735in}}%
\pgfpathlineto{\pgfqpoint{2.201955in}{5.904180in}}%
\pgfpathlineto{\pgfqpoint{2.203364in}{5.902105in}}%
\pgfpathlineto{\pgfqpoint{2.204773in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{2.206182in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{2.207591in}{5.904279in}}%
\pgfpathlineto{\pgfqpoint{2.210409in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{2.211818in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{2.213227in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{2.214636in}{5.910208in}}%
\pgfpathlineto{\pgfqpoint{2.216045in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{2.217455in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{2.218864in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{2.220273in}{5.910356in}}%
\pgfpathlineto{\pgfqpoint{2.221682in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{2.223091in}{5.911393in}}%
\pgfpathlineto{\pgfqpoint{2.224500in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{5.908824in}}%
\pgfpathlineto{\pgfqpoint{2.227318in}{5.908676in}}%
\pgfpathlineto{\pgfqpoint{2.228727in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{2.230136in}{5.903686in}}%
\pgfpathlineto{\pgfqpoint{2.231545in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{2.234364in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{2.237182in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{2.238591in}{5.910158in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{5.908380in}}%
\pgfpathlineto{\pgfqpoint{2.242818in}{5.908231in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{5.904625in}}%
\pgfpathlineto{\pgfqpoint{2.248455in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{2.249864in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{2.251273in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{2.252682in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{2.254091in}{5.904625in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{2.256909in}{5.904032in}}%
\pgfpathlineto{\pgfqpoint{2.258318in}{5.907885in}}%
\pgfpathlineto{\pgfqpoint{2.259727in}{5.909121in}}%
\pgfpathlineto{\pgfqpoint{2.261136in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{2.262545in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{2.265364in}{5.902846in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{5.908972in}}%
\pgfpathlineto{\pgfqpoint{2.268182in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{2.269591in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{2.271000in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{2.272409in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{2.273818in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{2.275227in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{2.276636in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{2.278045in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{2.279455in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{2.280864in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{2.282273in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{2.283682in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{5.903933in}}%
\pgfpathlineto{\pgfqpoint{2.286500in}{5.907441in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{5.902747in}}%
\pgfpathlineto{\pgfqpoint{2.290727in}{5.908478in}}%
\pgfpathlineto{\pgfqpoint{2.292136in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{2.293545in}{5.901413in}}%
\pgfpathlineto{\pgfqpoint{2.294955in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{2.296364in}{5.903982in}}%
\pgfpathlineto{\pgfqpoint{2.297773in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{2.299182in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{2.300591in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{2.302000in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{2.303409in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{2.306227in}{5.898597in}}%
\pgfpathlineto{\pgfqpoint{2.307636in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{2.309045in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{2.310455in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{2.311864in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{2.313273in}{5.901907in}}%
\pgfpathlineto{\pgfqpoint{2.314682in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{2.316091in}{5.903044in}}%
\pgfpathlineto{\pgfqpoint{2.317500in}{5.904032in}}%
\pgfpathlineto{\pgfqpoint{2.318909in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{2.320318in}{5.907441in}}%
\pgfpathlineto{\pgfqpoint{2.321727in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{2.323136in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{2.325955in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{2.327364in}{5.903735in}}%
\pgfpathlineto{\pgfqpoint{2.328773in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{2.330182in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{2.331591in}{5.903636in}}%
\pgfpathlineto{\pgfqpoint{2.333000in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{2.335818in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{2.338636in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{2.340045in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{2.341455in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{2.342864in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{2.344273in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{2.347091in}{5.908478in}}%
\pgfpathlineto{\pgfqpoint{2.348500in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{2.349909in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{2.351318in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{2.352727in}{5.904625in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{2.355545in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{2.356955in}{5.909318in}}%
\pgfpathlineto{\pgfqpoint{2.358364in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{2.359773in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{2.361182in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{2.362591in}{5.908627in}}%
\pgfpathlineto{\pgfqpoint{2.364000in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{2.365409in}{5.908528in}}%
\pgfpathlineto{\pgfqpoint{2.368227in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{2.369636in}{5.908676in}}%
\pgfpathlineto{\pgfqpoint{2.372455in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{2.373864in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{2.375273in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{2.378091in}{5.908824in}}%
\pgfpathlineto{\pgfqpoint{2.379500in}{5.908380in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{5.908676in}}%
\pgfpathlineto{\pgfqpoint{2.382318in}{5.908083in}}%
\pgfpathlineto{\pgfqpoint{2.383727in}{5.908083in}}%
\pgfpathlineto{\pgfqpoint{2.385136in}{5.903933in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{5.908034in}}%
\pgfpathlineto{\pgfqpoint{2.387955in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{2.389364in}{5.909269in}}%
\pgfpathlineto{\pgfqpoint{2.390773in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{2.392182in}{5.907737in}}%
\pgfpathlineto{\pgfqpoint{2.393591in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{2.395000in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{2.396409in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{2.397818in}{5.908775in}}%
\pgfpathlineto{\pgfqpoint{2.399227in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{2.400636in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{2.402045in}{5.908231in}}%
\pgfpathlineto{\pgfqpoint{2.403455in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{2.404864in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{5.910306in}}%
\pgfpathlineto{\pgfqpoint{2.407682in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{2.409091in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{2.410500in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{2.411909in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{2.413318in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{2.416136in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{2.418955in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{2.420364in}{5.902253in}}%
\pgfpathlineto{\pgfqpoint{2.421773in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{2.423182in}{5.903933in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{2.428818in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{2.430227in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{2.431636in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{2.434455in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{2.435864in}{5.905217in}}%
\pgfpathlineto{\pgfqpoint{2.437273in}{5.903933in}}%
\pgfpathlineto{\pgfqpoint{2.438682in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{2.441500in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{2.442909in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{2.444318in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{2.445727in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{2.447136in}{5.902500in}}%
\pgfpathlineto{\pgfqpoint{2.448545in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{2.449955in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{2.451364in}{5.903142in}}%
\pgfpathlineto{\pgfqpoint{2.452773in}{5.904180in}}%
\pgfpathlineto{\pgfqpoint{2.454182in}{5.904674in}}%
\pgfpathlineto{\pgfqpoint{2.455591in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{2.458409in}{5.903142in}}%
\pgfpathlineto{\pgfqpoint{2.459818in}{5.904032in}}%
\pgfpathlineto{\pgfqpoint{2.461227in}{5.897856in}}%
\pgfpathlineto{\pgfqpoint{2.462636in}{5.899733in}}%
\pgfpathlineto{\pgfqpoint{2.465455in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{5.902698in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{5.904032in}}%
\pgfpathlineto{\pgfqpoint{2.469682in}{5.901166in}}%
\pgfpathlineto{\pgfqpoint{2.471091in}{5.904427in}}%
\pgfpathlineto{\pgfqpoint{2.472500in}{5.904575in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{2.476727in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{5.903142in}}%
\pgfpathlineto{\pgfqpoint{2.480955in}{5.901166in}}%
\pgfpathlineto{\pgfqpoint{2.483773in}{5.903933in}}%
\pgfpathlineto{\pgfqpoint{2.485182in}{5.899140in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{5.901463in}}%
\pgfpathlineto{\pgfqpoint{2.489409in}{5.897609in}}%
\pgfpathlineto{\pgfqpoint{2.490818in}{5.898943in}}%
\pgfpathlineto{\pgfqpoint{2.492227in}{5.898054in}}%
\pgfpathlineto{\pgfqpoint{2.493636in}{5.901561in}}%
\pgfpathlineto{\pgfqpoint{2.496455in}{5.897214in}}%
\pgfpathlineto{\pgfqpoint{2.497864in}{5.893656in}}%
\pgfpathlineto{\pgfqpoint{2.499273in}{5.898597in}}%
\pgfpathlineto{\pgfqpoint{2.500682in}{5.895978in}}%
\pgfpathlineto{\pgfqpoint{2.502091in}{5.898449in}}%
\pgfpathlineto{\pgfqpoint{2.503500in}{5.898498in}}%
\pgfpathlineto{\pgfqpoint{2.504909in}{5.896868in}}%
\pgfpathlineto{\pgfqpoint{2.506318in}{5.897362in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{5.900623in}}%
\pgfpathlineto{\pgfqpoint{2.509136in}{5.898597in}}%
\pgfpathlineto{\pgfqpoint{2.510545in}{5.899437in}}%
\pgfpathlineto{\pgfqpoint{2.511955in}{5.896275in}}%
\pgfpathlineto{\pgfqpoint{2.513364in}{5.898844in}}%
\pgfpathlineto{\pgfqpoint{2.516182in}{5.899239in}}%
\pgfpathlineto{\pgfqpoint{2.517591in}{5.901808in}}%
\pgfpathlineto{\pgfqpoint{2.519000in}{5.899585in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{5.898992in}}%
\pgfpathlineto{\pgfqpoint{2.521818in}{5.901907in}}%
\pgfpathlineto{\pgfqpoint{2.523227in}{5.899536in}}%
\pgfpathlineto{\pgfqpoint{2.524636in}{5.900326in}}%
\pgfpathlineto{\pgfqpoint{2.526045in}{5.902747in}}%
\pgfpathlineto{\pgfqpoint{2.527455in}{5.900721in}}%
\pgfpathlineto{\pgfqpoint{2.528864in}{5.901759in}}%
\pgfpathlineto{\pgfqpoint{2.530273in}{5.903538in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{2.533091in}{5.902055in}}%
\pgfpathlineto{\pgfqpoint{2.534500in}{5.901561in}}%
\pgfpathlineto{\pgfqpoint{2.535909in}{5.900227in}}%
\pgfpathlineto{\pgfqpoint{2.537318in}{5.900573in}}%
\pgfpathlineto{\pgfqpoint{2.538727in}{5.899536in}}%
\pgfpathlineto{\pgfqpoint{2.540136in}{5.900672in}}%
\pgfpathlineto{\pgfqpoint{2.541545in}{5.897658in}}%
\pgfpathlineto{\pgfqpoint{2.542955in}{5.902154in}}%
\pgfpathlineto{\pgfqpoint{2.544364in}{5.902055in}}%
\pgfpathlineto{\pgfqpoint{2.545773in}{5.898943in}}%
\pgfpathlineto{\pgfqpoint{2.547182in}{5.901216in}}%
\pgfpathlineto{\pgfqpoint{2.548591in}{5.899338in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{5.898548in}}%
\pgfpathlineto{\pgfqpoint{2.551409in}{5.896571in}}%
\pgfpathlineto{\pgfqpoint{2.552818in}{5.900079in}}%
\pgfpathlineto{\pgfqpoint{2.554227in}{5.895040in}}%
\pgfpathlineto{\pgfqpoint{2.557045in}{5.899684in}}%
\pgfpathlineto{\pgfqpoint{2.558455in}{5.897757in}}%
\pgfpathlineto{\pgfqpoint{2.559864in}{5.897955in}}%
\pgfpathlineto{\pgfqpoint{2.561273in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{2.562682in}{5.897806in}}%
\pgfpathlineto{\pgfqpoint{2.564091in}{5.901216in}}%
\pgfpathlineto{\pgfqpoint{2.565500in}{5.902006in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{5.902055in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{5.899190in}}%
\pgfpathlineto{\pgfqpoint{2.571136in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{2.572545in}{5.903142in}}%
\pgfpathlineto{\pgfqpoint{2.573955in}{5.902401in}}%
\pgfpathlineto{\pgfqpoint{2.575364in}{5.901018in}}%
\pgfpathlineto{\pgfqpoint{2.576773in}{5.901166in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{5.899684in}}%
\pgfpathlineto{\pgfqpoint{2.579591in}{5.902105in}}%
\pgfpathlineto{\pgfqpoint{2.581000in}{5.901660in}}%
\pgfpathlineto{\pgfqpoint{2.582409in}{5.899980in}}%
\pgfpathlineto{\pgfqpoint{2.583818in}{5.903093in}}%
\pgfpathlineto{\pgfqpoint{2.585227in}{5.899536in}}%
\pgfpathlineto{\pgfqpoint{2.586636in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{2.590864in}{5.902006in}}%
\pgfpathlineto{\pgfqpoint{2.592273in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{2.593682in}{5.902253in}}%
\pgfpathlineto{\pgfqpoint{2.595091in}{5.900524in}}%
\pgfpathlineto{\pgfqpoint{2.596500in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{2.599318in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{5.902253in}}%
\pgfpathlineto{\pgfqpoint{2.602136in}{5.903735in}}%
\pgfpathlineto{\pgfqpoint{2.603545in}{5.900425in}}%
\pgfpathlineto{\pgfqpoint{2.604955in}{5.903982in}}%
\pgfpathlineto{\pgfqpoint{2.606364in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{2.607773in}{5.902846in}}%
\pgfpathlineto{\pgfqpoint{2.609182in}{5.903044in}}%
\pgfpathlineto{\pgfqpoint{2.610591in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{5.900771in}}%
\pgfpathlineto{\pgfqpoint{2.614818in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{2.616227in}{5.904032in}}%
\pgfpathlineto{\pgfqpoint{2.617636in}{5.901957in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{5.903093in}}%
\pgfpathlineto{\pgfqpoint{2.620455in}{5.901463in}}%
\pgfpathlineto{\pgfqpoint{2.621864in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{2.623273in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{2.624682in}{5.903735in}}%
\pgfpathlineto{\pgfqpoint{2.626091in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{2.627500in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{2.628909in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{2.630318in}{5.903686in}}%
\pgfpathlineto{\pgfqpoint{2.633136in}{5.909368in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{5.907984in}}%
\pgfpathlineto{\pgfqpoint{2.635955in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{2.637364in}{5.902550in}}%
\pgfpathlineto{\pgfqpoint{2.638773in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{2.640182in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{2.641591in}{5.907589in}}%
\pgfpathlineto{\pgfqpoint{2.643000in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{2.644409in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{2.645818in}{5.909664in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{5.908231in}}%
\pgfpathlineto{\pgfqpoint{2.648636in}{5.909269in}}%
\pgfpathlineto{\pgfqpoint{2.650045in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{2.651455in}{5.908330in}}%
\pgfpathlineto{\pgfqpoint{2.655682in}{5.908330in}}%
\pgfpathlineto{\pgfqpoint{2.657091in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{2.658500in}{5.909170in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{2.661318in}{5.907589in}}%
\pgfpathlineto{\pgfqpoint{2.662727in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{2.664136in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{2.665545in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{2.666955in}{5.908330in}}%
\pgfpathlineto{\pgfqpoint{2.668364in}{5.910257in}}%
\pgfpathlineto{\pgfqpoint{2.669773in}{5.909269in}}%
\pgfpathlineto{\pgfqpoint{2.671182in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{2.672591in}{5.910010in}}%
\pgfpathlineto{\pgfqpoint{2.674000in}{5.908725in}}%
\pgfpathlineto{\pgfqpoint{2.675409in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{2.676818in}{5.912579in}}%
\pgfpathlineto{\pgfqpoint{2.678227in}{5.912480in}}%
\pgfpathlineto{\pgfqpoint{2.679636in}{5.910158in}}%
\pgfpathlineto{\pgfqpoint{2.681045in}{5.910010in}}%
\pgfpathlineto{\pgfqpoint{2.682455in}{5.911739in}}%
\pgfpathlineto{\pgfqpoint{2.683864in}{5.908478in}}%
\pgfpathlineto{\pgfqpoint{2.685273in}{5.911640in}}%
\pgfpathlineto{\pgfqpoint{2.686682in}{5.907441in}}%
\pgfpathlineto{\pgfqpoint{2.688091in}{5.910850in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{5.909466in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{5.910504in}}%
\pgfpathlineto{\pgfqpoint{2.692318in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{2.693727in}{5.910306in}}%
\pgfpathlineto{\pgfqpoint{2.695136in}{5.911146in}}%
\pgfpathlineto{\pgfqpoint{2.696545in}{5.910949in}}%
\pgfpathlineto{\pgfqpoint{2.697955in}{5.914160in}}%
\pgfpathlineto{\pgfqpoint{2.700773in}{5.910702in}}%
\pgfpathlineto{\pgfqpoint{2.702182in}{5.911393in}}%
\pgfpathlineto{\pgfqpoint{2.703591in}{5.909763in}}%
\pgfpathlineto{\pgfqpoint{2.705000in}{5.912283in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{5.909911in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{2.712045in}{5.914753in}}%
\pgfpathlineto{\pgfqpoint{2.713455in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{5.911344in}}%
\pgfpathlineto{\pgfqpoint{2.717682in}{5.909763in}}%
\pgfpathlineto{\pgfqpoint{2.719091in}{5.910257in}}%
\pgfpathlineto{\pgfqpoint{2.720500in}{5.909713in}}%
\pgfpathlineto{\pgfqpoint{2.721909in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{2.723318in}{5.909269in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{2.727545in}{5.911295in}}%
\pgfpathlineto{\pgfqpoint{2.728955in}{5.910800in}}%
\pgfpathlineto{\pgfqpoint{2.731773in}{5.908034in}}%
\pgfpathlineto{\pgfqpoint{2.733182in}{5.910652in}}%
\pgfpathlineto{\pgfqpoint{2.734591in}{5.909318in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{5.911344in}}%
\pgfpathlineto{\pgfqpoint{2.737409in}{5.911887in}}%
\pgfpathlineto{\pgfqpoint{2.738818in}{5.909763in}}%
\pgfpathlineto{\pgfqpoint{2.740227in}{5.909071in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{5.910405in}}%
\pgfpathlineto{\pgfqpoint{2.743045in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{5.910158in}}%
\pgfpathlineto{\pgfqpoint{2.745864in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{2.747273in}{5.910455in}}%
\pgfpathlineto{\pgfqpoint{2.748682in}{5.910850in}}%
\pgfpathlineto{\pgfqpoint{2.750091in}{5.909170in}}%
\pgfpathlineto{\pgfqpoint{2.751500in}{5.908083in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{5.909862in}}%
\pgfpathlineto{\pgfqpoint{2.754318in}{5.915000in}}%
\pgfpathlineto{\pgfqpoint{2.755727in}{5.909318in}}%
\pgfpathlineto{\pgfqpoint{2.758545in}{5.912777in}}%
\pgfpathlineto{\pgfqpoint{2.759955in}{5.909664in}}%
\pgfpathlineto{\pgfqpoint{2.761364in}{5.912134in}}%
\pgfpathlineto{\pgfqpoint{2.764182in}{5.909121in}}%
\pgfpathlineto{\pgfqpoint{2.765591in}{5.912085in}}%
\pgfpathlineto{\pgfqpoint{2.767000in}{5.911196in}}%
\pgfpathlineto{\pgfqpoint{2.768409in}{5.908676in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{5.911097in}}%
\pgfpathlineto{\pgfqpoint{2.771227in}{5.910702in}}%
\pgfpathlineto{\pgfqpoint{2.772636in}{5.912530in}}%
\pgfpathlineto{\pgfqpoint{2.775455in}{5.912431in}}%
\pgfpathlineto{\pgfqpoint{2.776864in}{5.910652in}}%
\pgfpathlineto{\pgfqpoint{2.778273in}{5.911887in}}%
\pgfpathlineto{\pgfqpoint{2.779682in}{5.911492in}}%
\pgfpathlineto{\pgfqpoint{2.781091in}{5.910405in}}%
\pgfpathlineto{\pgfqpoint{2.783909in}{5.910751in}}%
\pgfpathlineto{\pgfqpoint{2.785318in}{5.909911in}}%
\pgfpathlineto{\pgfqpoint{2.786727in}{5.909961in}}%
\pgfpathlineto{\pgfqpoint{2.788136in}{5.911047in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{5.910257in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{5.911887in}}%
\pgfpathlineto{\pgfqpoint{2.792364in}{5.909565in}}%
\pgfpathlineto{\pgfqpoint{2.793773in}{5.911542in}}%
\pgfpathlineto{\pgfqpoint{2.795182in}{5.909615in}}%
\pgfpathlineto{\pgfqpoint{2.796591in}{5.913073in}}%
\pgfpathlineto{\pgfqpoint{2.798000in}{5.910208in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{5.912036in}}%
\pgfpathlineto{\pgfqpoint{2.800818in}{5.911937in}}%
\pgfpathlineto{\pgfqpoint{2.802227in}{5.910702in}}%
\pgfpathlineto{\pgfqpoint{2.803636in}{5.910306in}}%
\pgfpathlineto{\pgfqpoint{2.805045in}{5.910356in}}%
\pgfpathlineto{\pgfqpoint{2.806455in}{5.908725in}}%
\pgfpathlineto{\pgfqpoint{2.809273in}{5.910702in}}%
\pgfpathlineto{\pgfqpoint{2.810682in}{5.911097in}}%
\pgfpathlineto{\pgfqpoint{2.812091in}{5.908824in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{2.814909in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{2.816318in}{5.904625in}}%
\pgfpathlineto{\pgfqpoint{2.817727in}{5.910949in}}%
\pgfpathlineto{\pgfqpoint{2.819136in}{5.907885in}}%
\pgfpathlineto{\pgfqpoint{2.820545in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{2.823364in}{5.908380in}}%
\pgfpathlineto{\pgfqpoint{2.824773in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{2.826182in}{5.909516in}}%
\pgfpathlineto{\pgfqpoint{2.827591in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{5.909071in}}%
\pgfpathlineto{\pgfqpoint{2.831818in}{5.908627in}}%
\pgfpathlineto{\pgfqpoint{2.833227in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{2.834636in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{2.836045in}{5.909170in}}%
\pgfpathlineto{\pgfqpoint{2.837455in}{5.910109in}}%
\pgfpathlineto{\pgfqpoint{2.838864in}{5.909219in}}%
\pgfpathlineto{\pgfqpoint{2.840273in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{2.843091in}{5.910109in}}%
\pgfpathlineto{\pgfqpoint{2.844500in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{5.908478in}}%
\pgfpathlineto{\pgfqpoint{2.847318in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{2.848727in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{2.850136in}{5.902698in}}%
\pgfpathlineto{\pgfqpoint{2.851545in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{2.852955in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{2.854364in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{2.855773in}{5.901166in}}%
\pgfpathlineto{\pgfqpoint{2.857182in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{2.858591in}{5.902599in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{2.861409in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{2.862818in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{2.864227in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{2.865636in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{2.867045in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{2.868455in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{2.869864in}{5.902698in}}%
\pgfpathlineto{\pgfqpoint{2.871273in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{2.872682in}{5.909269in}}%
\pgfpathlineto{\pgfqpoint{2.874091in}{5.903933in}}%
\pgfpathlineto{\pgfqpoint{2.875500in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{2.876909in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{2.878318in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{2.882545in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{2.883955in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{2.885364in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{2.886773in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{2.888182in}{5.908725in}}%
\pgfpathlineto{\pgfqpoint{2.889591in}{5.904279in}}%
\pgfpathlineto{\pgfqpoint{2.891000in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{2.893818in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{2.896636in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{2.899455in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{2.900864in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{2.902273in}{5.901957in}}%
\pgfpathlineto{\pgfqpoint{2.903682in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{2.905091in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{5.908972in}}%
\pgfpathlineto{\pgfqpoint{2.907909in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{2.909318in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{2.910727in}{5.903686in}}%
\pgfpathlineto{\pgfqpoint{2.912136in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{2.913545in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{2.914955in}{5.905217in}}%
\pgfpathlineto{\pgfqpoint{2.916364in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{2.917773in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{2.919182in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{2.920591in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{2.922000in}{5.904032in}}%
\pgfpathlineto{\pgfqpoint{2.926227in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{2.927636in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{2.929045in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{2.930455in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{2.931864in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{2.933273in}{5.909664in}}%
\pgfpathlineto{\pgfqpoint{2.934682in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{2.936091in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{2.940318in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{5.910257in}}%
\pgfpathlineto{\pgfqpoint{2.943136in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{2.944545in}{5.907737in}}%
\pgfpathlineto{\pgfqpoint{2.945955in}{5.908281in}}%
\pgfpathlineto{\pgfqpoint{2.947364in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{2.948773in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{2.950182in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{2.951591in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{2.953000in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{2.954409in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{2.957227in}{5.904674in}}%
\pgfpathlineto{\pgfqpoint{2.958636in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{2.960045in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{2.961455in}{5.913271in}}%
\pgfpathlineto{\pgfqpoint{2.964273in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{2.965682in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{2.967091in}{5.909318in}}%
\pgfpathlineto{\pgfqpoint{2.968500in}{5.910949in}}%
\pgfpathlineto{\pgfqpoint{2.969909in}{5.909219in}}%
\pgfpathlineto{\pgfqpoint{2.971318in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{2.972727in}{5.910356in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{2.978364in}{5.908725in}}%
\pgfpathlineto{\pgfqpoint{2.979773in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{2.981182in}{5.909269in}}%
\pgfpathlineto{\pgfqpoint{2.982591in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{2.984000in}{5.908725in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{5.908528in}}%
\pgfpathlineto{\pgfqpoint{2.986818in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{2.988227in}{5.909466in}}%
\pgfpathlineto{\pgfqpoint{2.989636in}{5.910257in}}%
\pgfpathlineto{\pgfqpoint{2.992455in}{5.909417in}}%
\pgfpathlineto{\pgfqpoint{2.993864in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{2.995273in}{5.912036in}}%
\pgfpathlineto{\pgfqpoint{2.996682in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{2.998091in}{5.908083in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{5.909862in}}%
\pgfpathlineto{\pgfqpoint{3.000909in}{5.907737in}}%
\pgfpathlineto{\pgfqpoint{3.002318in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{3.005136in}{5.910208in}}%
\pgfpathlineto{\pgfqpoint{3.006545in}{5.910010in}}%
\pgfpathlineto{\pgfqpoint{3.007955in}{5.908874in}}%
\pgfpathlineto{\pgfqpoint{3.010773in}{5.911443in}}%
\pgfpathlineto{\pgfqpoint{3.012182in}{5.910553in}}%
\pgfpathlineto{\pgfqpoint{3.013591in}{5.912530in}}%
\pgfpathlineto{\pgfqpoint{3.015000in}{5.910800in}}%
\pgfpathlineto{\pgfqpoint{3.016409in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{3.017818in}{5.909318in}}%
\pgfpathlineto{\pgfqpoint{3.019227in}{5.910010in}}%
\pgfpathlineto{\pgfqpoint{3.020636in}{5.911295in}}%
\pgfpathlineto{\pgfqpoint{3.023455in}{5.912628in}}%
\pgfpathlineto{\pgfqpoint{3.024864in}{5.909713in}}%
\pgfpathlineto{\pgfqpoint{3.026273in}{5.909318in}}%
\pgfpathlineto{\pgfqpoint{3.027682in}{5.911245in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{5.909466in}}%
\pgfpathlineto{\pgfqpoint{3.030500in}{5.910405in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{5.909170in}}%
\pgfpathlineto{\pgfqpoint{3.033318in}{5.908874in}}%
\pgfpathlineto{\pgfqpoint{3.034727in}{5.909713in}}%
\pgfpathlineto{\pgfqpoint{3.036136in}{5.909664in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{5.908182in}}%
\pgfpathlineto{\pgfqpoint{3.038955in}{5.909763in}}%
\pgfpathlineto{\pgfqpoint{3.040364in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{3.041773in}{5.911443in}}%
\pgfpathlineto{\pgfqpoint{3.043182in}{5.909417in}}%
\pgfpathlineto{\pgfqpoint{3.046000in}{5.908824in}}%
\pgfpathlineto{\pgfqpoint{3.047409in}{5.910850in}}%
\pgfpathlineto{\pgfqpoint{3.048818in}{5.911196in}}%
\pgfpathlineto{\pgfqpoint{3.050227in}{5.910109in}}%
\pgfpathlineto{\pgfqpoint{3.051636in}{5.911443in}}%
\pgfpathlineto{\pgfqpoint{3.053045in}{5.909368in}}%
\pgfpathlineto{\pgfqpoint{3.054455in}{5.912036in}}%
\pgfpathlineto{\pgfqpoint{3.055864in}{5.910603in}}%
\pgfpathlineto{\pgfqpoint{3.057273in}{5.911789in}}%
\pgfpathlineto{\pgfqpoint{3.058682in}{5.911838in}}%
\pgfpathlineto{\pgfqpoint{3.060091in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{3.061500in}{5.910306in}}%
\pgfpathlineto{\pgfqpoint{3.064318in}{5.910455in}}%
\pgfpathlineto{\pgfqpoint{3.065727in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{3.067136in}{5.911097in}}%
\pgfpathlineto{\pgfqpoint{3.069955in}{5.911838in}}%
\pgfpathlineto{\pgfqpoint{3.071364in}{5.911542in}}%
\pgfpathlineto{\pgfqpoint{3.074182in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{3.077000in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{5.909763in}}%
\pgfpathlineto{\pgfqpoint{3.081227in}{5.911640in}}%
\pgfpathlineto{\pgfqpoint{3.082636in}{5.908725in}}%
\pgfpathlineto{\pgfqpoint{3.084045in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{3.085455in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{3.086864in}{5.910702in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{3.089682in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{3.091091in}{5.910702in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{5.908676in}}%
\pgfpathlineto{\pgfqpoint{3.093909in}{5.908182in}}%
\pgfpathlineto{\pgfqpoint{3.095318in}{5.909763in}}%
\pgfpathlineto{\pgfqpoint{3.096727in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{3.098136in}{5.911344in}}%
\pgfpathlineto{\pgfqpoint{3.099545in}{5.909763in}}%
\pgfpathlineto{\pgfqpoint{3.100955in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{3.102364in}{5.910899in}}%
\pgfpathlineto{\pgfqpoint{3.103773in}{5.911245in}}%
\pgfpathlineto{\pgfqpoint{3.105182in}{5.914704in}}%
\pgfpathlineto{\pgfqpoint{3.106591in}{5.910652in}}%
\pgfpathlineto{\pgfqpoint{3.108000in}{5.910455in}}%
\pgfpathlineto{\pgfqpoint{3.109409in}{5.912826in}}%
\pgfpathlineto{\pgfqpoint{3.110818in}{5.910949in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{5.911640in}}%
\pgfpathlineto{\pgfqpoint{3.113636in}{5.909219in}}%
\pgfpathlineto{\pgfqpoint{3.115045in}{5.909812in}}%
\pgfpathlineto{\pgfqpoint{3.116455in}{5.909368in}}%
\pgfpathlineto{\pgfqpoint{3.119273in}{5.911492in}}%
\pgfpathlineto{\pgfqpoint{3.120682in}{5.908083in}}%
\pgfpathlineto{\pgfqpoint{3.122091in}{5.909516in}}%
\pgfpathlineto{\pgfqpoint{3.123500in}{5.908627in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{5.909417in}}%
\pgfpathlineto{\pgfqpoint{3.126318in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{3.127727in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{3.129136in}{5.908824in}}%
\pgfpathlineto{\pgfqpoint{3.130545in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{3.131955in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{3.133364in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{3.136182in}{5.908725in}}%
\pgfpathlineto{\pgfqpoint{3.139000in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{3.140409in}{5.909565in}}%
\pgfpathlineto{\pgfqpoint{3.141818in}{5.909615in}}%
\pgfpathlineto{\pgfqpoint{3.143227in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{3.144636in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{3.146045in}{5.908182in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{5.908330in}}%
\pgfpathlineto{\pgfqpoint{3.148864in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{3.150273in}{5.908182in}}%
\pgfpathlineto{\pgfqpoint{3.151682in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{3.153091in}{5.909664in}}%
\pgfpathlineto{\pgfqpoint{3.154500in}{5.905217in}}%
\pgfpathlineto{\pgfqpoint{3.155909in}{5.904032in}}%
\pgfpathlineto{\pgfqpoint{3.158727in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{3.160136in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{3.161545in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{3.162955in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{3.164364in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{3.167182in}{5.908330in}}%
\pgfpathlineto{\pgfqpoint{3.168591in}{5.910504in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{3.174227in}{5.910455in}}%
\pgfpathlineto{\pgfqpoint{3.175636in}{5.910010in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{5.910455in}}%
\pgfpathlineto{\pgfqpoint{3.178455in}{5.909269in}}%
\pgfpathlineto{\pgfqpoint{3.179864in}{5.911295in}}%
\pgfpathlineto{\pgfqpoint{3.181273in}{5.909763in}}%
\pgfpathlineto{\pgfqpoint{3.184091in}{5.909466in}}%
\pgfpathlineto{\pgfqpoint{3.185500in}{5.910504in}}%
\pgfpathlineto{\pgfqpoint{3.188318in}{5.910405in}}%
\pgfpathlineto{\pgfqpoint{3.189727in}{5.911690in}}%
\pgfpathlineto{\pgfqpoint{3.191136in}{5.912381in}}%
\pgfpathlineto{\pgfqpoint{3.192545in}{5.912431in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{5.909615in}}%
\pgfpathlineto{\pgfqpoint{3.196773in}{5.910356in}}%
\pgfpathlineto{\pgfqpoint{3.198182in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{3.199591in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{5.908824in}}%
\pgfpathlineto{\pgfqpoint{3.202409in}{5.911146in}}%
\pgfpathlineto{\pgfqpoint{3.203818in}{5.910702in}}%
\pgfpathlineto{\pgfqpoint{3.205227in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{5.908775in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{5.909022in}}%
\pgfpathlineto{\pgfqpoint{3.210864in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{3.212273in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{3.213682in}{5.909121in}}%
\pgfpathlineto{\pgfqpoint{3.215091in}{5.908528in}}%
\pgfpathlineto{\pgfqpoint{3.216500in}{5.910356in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{5.908182in}}%
\pgfpathlineto{\pgfqpoint{3.219318in}{5.909121in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{3.222136in}{5.909219in}}%
\pgfpathlineto{\pgfqpoint{3.223545in}{5.909368in}}%
\pgfpathlineto{\pgfqpoint{3.224955in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{3.226364in}{5.908627in}}%
\pgfpathlineto{\pgfqpoint{3.227773in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{3.230591in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{3.232000in}{5.903982in}}%
\pgfpathlineto{\pgfqpoint{3.233409in}{5.909911in}}%
\pgfpathlineto{\pgfqpoint{3.234818in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{3.236227in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{3.237636in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{3.239045in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{3.240455in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{3.241864in}{5.907935in}}%
\pgfpathlineto{\pgfqpoint{3.244682in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{3.246091in}{5.905020in}}%
\pgfpathlineto{\pgfqpoint{3.247500in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{3.250318in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{3.251727in}{5.910158in}}%
\pgfpathlineto{\pgfqpoint{3.253136in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{3.255955in}{5.909565in}}%
\pgfpathlineto{\pgfqpoint{3.257364in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{3.258773in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{3.261591in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{3.263000in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{3.265818in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{3.267227in}{5.903538in}}%
\pgfpathlineto{\pgfqpoint{3.268636in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{3.270045in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{3.272864in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{3.274273in}{5.907737in}}%
\pgfpathlineto{\pgfqpoint{3.275682in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{3.277091in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{3.278500in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{3.279909in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{3.281318in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{3.282727in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{3.284136in}{5.909121in}}%
\pgfpathlineto{\pgfqpoint{3.285545in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{3.286955in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{3.288364in}{5.907441in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{3.291182in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{3.292591in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{3.294000in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{3.295409in}{5.909368in}}%
\pgfpathlineto{\pgfqpoint{3.296818in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{3.298227in}{5.909170in}}%
\pgfpathlineto{\pgfqpoint{3.299636in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{3.301045in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{3.302455in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{5.909862in}}%
\pgfpathlineto{\pgfqpoint{3.308091in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{3.309500in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{3.312318in}{5.908380in}}%
\pgfpathlineto{\pgfqpoint{3.313727in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{5.909911in}}%
\pgfpathlineto{\pgfqpoint{3.317955in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{3.319364in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{3.322182in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{3.323591in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{5.909022in}}%
\pgfpathlineto{\pgfqpoint{3.326409in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{3.327818in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{5.909961in}}%
\pgfpathlineto{\pgfqpoint{3.330636in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{3.333455in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{3.334864in}{5.905020in}}%
\pgfpathlineto{\pgfqpoint{3.336273in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{3.337682in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{3.339091in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{3.340500in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{3.341909in}{5.902945in}}%
\pgfpathlineto{\pgfqpoint{3.343318in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{5.904279in}}%
\pgfpathlineto{\pgfqpoint{3.346136in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{3.347545in}{5.908330in}}%
\pgfpathlineto{\pgfqpoint{3.348955in}{5.904575in}}%
\pgfpathlineto{\pgfqpoint{3.351773in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{3.353182in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{3.354591in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{5.908083in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{3.358818in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{3.360227in}{5.907737in}}%
\pgfpathlineto{\pgfqpoint{3.361636in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{5.909713in}}%
\pgfpathlineto{\pgfqpoint{3.365864in}{5.908824in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{3.370091in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{3.371500in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{3.372909in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{3.374318in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{3.375727in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{3.377136in}{5.904575in}}%
\pgfpathlineto{\pgfqpoint{3.378545in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{3.379955in}{5.908034in}}%
\pgfpathlineto{\pgfqpoint{3.384182in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{3.385591in}{5.910208in}}%
\pgfpathlineto{\pgfqpoint{3.388409in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{3.389818in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{3.391227in}{5.909219in}}%
\pgfpathlineto{\pgfqpoint{3.392636in}{5.910109in}}%
\pgfpathlineto{\pgfqpoint{3.394045in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{3.396864in}{5.907737in}}%
\pgfpathlineto{\pgfqpoint{3.398273in}{5.904674in}}%
\pgfpathlineto{\pgfqpoint{3.399682in}{5.907935in}}%
\pgfpathlineto{\pgfqpoint{3.401091in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{3.402500in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{5.908528in}}%
\pgfpathlineto{\pgfqpoint{3.405318in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{3.408136in}{5.904674in}}%
\pgfpathlineto{\pgfqpoint{3.409545in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{3.410955in}{5.904032in}}%
\pgfpathlineto{\pgfqpoint{3.412364in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{3.413773in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{3.415182in}{5.903686in}}%
\pgfpathlineto{\pgfqpoint{3.416591in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{3.418000in}{5.902550in}}%
\pgfpathlineto{\pgfqpoint{3.419409in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{3.420818in}{5.903686in}}%
\pgfpathlineto{\pgfqpoint{3.422227in}{5.904032in}}%
\pgfpathlineto{\pgfqpoint{3.425045in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{3.426455in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{3.427864in}{5.902599in}}%
\pgfpathlineto{\pgfqpoint{3.429273in}{5.903735in}}%
\pgfpathlineto{\pgfqpoint{3.430682in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{3.432091in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{3.433500in}{5.903982in}}%
\pgfpathlineto{\pgfqpoint{3.434909in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{3.437727in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{3.439136in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{3.440545in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{3.441955in}{5.904032in}}%
\pgfpathlineto{\pgfqpoint{3.443364in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{3.446182in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{3.447591in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{3.449000in}{5.907885in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{3.451818in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{3.453227in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{3.454636in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{3.456045in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{3.457455in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{3.458864in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{3.460273in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{3.461682in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{3.463091in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{3.465909in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{3.467318in}{5.904575in}}%
\pgfpathlineto{\pgfqpoint{3.468727in}{5.903982in}}%
\pgfpathlineto{\pgfqpoint{3.470136in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{3.474364in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{3.475773in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{3.477182in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{3.478591in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{5.908528in}}%
\pgfpathlineto{\pgfqpoint{3.481409in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{3.482818in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{3.484227in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{3.485636in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{3.487045in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{3.488455in}{5.908725in}}%
\pgfpathlineto{\pgfqpoint{3.489864in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{3.491273in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{3.492682in}{5.909071in}}%
\pgfpathlineto{\pgfqpoint{3.494091in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{3.495500in}{5.908676in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{3.498318in}{5.908923in}}%
\pgfpathlineto{\pgfqpoint{3.499727in}{5.908676in}}%
\pgfpathlineto{\pgfqpoint{3.501136in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{3.503955in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{3.506773in}{5.909022in}}%
\pgfpathlineto{\pgfqpoint{3.508182in}{5.908083in}}%
\pgfpathlineto{\pgfqpoint{3.509591in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{3.512409in}{5.909516in}}%
\pgfpathlineto{\pgfqpoint{3.515227in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{3.516636in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{3.518045in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{3.519455in}{5.908083in}}%
\pgfpathlineto{\pgfqpoint{3.520864in}{5.907589in}}%
\pgfpathlineto{\pgfqpoint{3.522273in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{3.525091in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{3.526500in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{3.527909in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{3.529318in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{3.530727in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{3.532136in}{5.908380in}}%
\pgfpathlineto{\pgfqpoint{3.533545in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{3.534955in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{3.536364in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{3.537773in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{3.539182in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{3.540591in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{3.542000in}{5.908923in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{3.544818in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{3.547636in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{3.549045in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{3.551864in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{3.553273in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{3.554682in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{3.556091in}{5.903982in}}%
\pgfpathlineto{\pgfqpoint{3.557500in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{3.558909in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{3.560318in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{3.564545in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{3.568773in}{5.902895in}}%
\pgfpathlineto{\pgfqpoint{3.570182in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{3.571591in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{3.573000in}{5.902352in}}%
\pgfpathlineto{\pgfqpoint{3.574409in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{3.575818in}{5.909022in}}%
\pgfpathlineto{\pgfqpoint{3.577227in}{5.903241in}}%
\pgfpathlineto{\pgfqpoint{3.578636in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{3.580045in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{3.581455in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{3.585682in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{3.587091in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{3.588500in}{5.908972in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{3.591318in}{5.900227in}}%
\pgfpathlineto{\pgfqpoint{3.592727in}{5.902797in}}%
\pgfpathlineto{\pgfqpoint{3.594136in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{3.595545in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{3.596955in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{3.598364in}{5.908725in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{5.907984in}}%
\pgfpathlineto{\pgfqpoint{3.601182in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{3.602591in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{3.604000in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{3.606818in}{5.908281in}}%
\pgfpathlineto{\pgfqpoint{3.608227in}{5.909763in}}%
\pgfpathlineto{\pgfqpoint{3.609636in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{3.612455in}{5.911295in}}%
\pgfpathlineto{\pgfqpoint{3.613864in}{5.909911in}}%
\pgfpathlineto{\pgfqpoint{3.615273in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{3.616682in}{5.908281in}}%
\pgfpathlineto{\pgfqpoint{3.618091in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{3.619500in}{5.909022in}}%
\pgfpathlineto{\pgfqpoint{3.620909in}{5.909318in}}%
\pgfpathlineto{\pgfqpoint{3.622318in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{3.623727in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{3.625136in}{5.908478in}}%
\pgfpathlineto{\pgfqpoint{3.627955in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{3.630773in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{3.633591in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{3.635000in}{5.907441in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{3.637818in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{3.640636in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{5.902550in}}%
\pgfpathlineto{\pgfqpoint{3.643455in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{3.644864in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{3.646273in}{5.903636in}}%
\pgfpathlineto{\pgfqpoint{3.647682in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{3.649091in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{3.650500in}{5.907589in}}%
\pgfpathlineto{\pgfqpoint{3.651909in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{3.653318in}{5.910603in}}%
\pgfpathlineto{\pgfqpoint{3.654727in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{3.656136in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{3.657545in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{3.658955in}{5.904674in}}%
\pgfpathlineto{\pgfqpoint{3.660364in}{5.903636in}}%
\pgfpathlineto{\pgfqpoint{3.661773in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{3.667409in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{3.668818in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{3.670227in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{3.671636in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{3.673045in}{5.910652in}}%
\pgfpathlineto{\pgfqpoint{3.674455in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{3.675864in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{3.677273in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{3.678682in}{5.902154in}}%
\pgfpathlineto{\pgfqpoint{3.680091in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{3.681500in}{5.901265in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{5.903538in}}%
\pgfpathlineto{\pgfqpoint{3.685727in}{5.901413in}}%
\pgfpathlineto{\pgfqpoint{3.687136in}{5.901364in}}%
\pgfpathlineto{\pgfqpoint{3.688545in}{5.903735in}}%
\pgfpathlineto{\pgfqpoint{3.689955in}{5.902895in}}%
\pgfpathlineto{\pgfqpoint{3.691364in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{3.692773in}{5.902747in}}%
\pgfpathlineto{\pgfqpoint{3.694182in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{3.695591in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{3.697000in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{3.698409in}{5.902401in}}%
\pgfpathlineto{\pgfqpoint{3.699818in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{3.701227in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{3.702636in}{5.907737in}}%
\pgfpathlineto{\pgfqpoint{3.705455in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{3.706864in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{3.709682in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{3.715318in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{3.716727in}{5.903982in}}%
\pgfpathlineto{\pgfqpoint{3.718136in}{5.908676in}}%
\pgfpathlineto{\pgfqpoint{3.719545in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{3.720955in}{5.908972in}}%
\pgfpathlineto{\pgfqpoint{3.722364in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{3.723773in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{3.725182in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{3.726591in}{5.905217in}}%
\pgfpathlineto{\pgfqpoint{3.728000in}{5.908874in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{3.730818in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{3.732227in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{3.733636in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{3.735045in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{3.736455in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{3.737864in}{5.908380in}}%
\pgfpathlineto{\pgfqpoint{3.739273in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{3.740682in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{3.742091in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{3.743500in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{3.744909in}{5.908034in}}%
\pgfpathlineto{\pgfqpoint{3.746318in}{5.908231in}}%
\pgfpathlineto{\pgfqpoint{3.749136in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{3.750545in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{3.751955in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{3.753364in}{5.902302in}}%
\pgfpathlineto{\pgfqpoint{3.754773in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{3.756182in}{5.902846in}}%
\pgfpathlineto{\pgfqpoint{3.757591in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{3.759000in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{3.760409in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{5.908034in}}%
\pgfpathlineto{\pgfqpoint{3.763227in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{3.764636in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{3.766045in}{5.910257in}}%
\pgfpathlineto{\pgfqpoint{3.768864in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{3.770273in}{5.904032in}}%
\pgfpathlineto{\pgfqpoint{3.771682in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{3.773091in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{3.774500in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{3.777318in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{3.778727in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{3.780136in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{3.781545in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{3.782955in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{3.784364in}{5.904625in}}%
\pgfpathlineto{\pgfqpoint{3.785773in}{5.904674in}}%
\pgfpathlineto{\pgfqpoint{3.787182in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{3.788591in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{3.791409in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{3.792818in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{3.794227in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{3.795636in}{5.908528in}}%
\pgfpathlineto{\pgfqpoint{3.797045in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{3.798455in}{5.909368in}}%
\pgfpathlineto{\pgfqpoint{3.799864in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{3.801273in}{5.907984in}}%
\pgfpathlineto{\pgfqpoint{3.802682in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{3.804091in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{5.910109in}}%
\pgfpathlineto{\pgfqpoint{3.806909in}{5.904279in}}%
\pgfpathlineto{\pgfqpoint{3.808318in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{3.809727in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{3.812545in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{3.813955in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{3.815364in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{3.816773in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{3.819591in}{5.909763in}}%
\pgfpathlineto{\pgfqpoint{3.821000in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{5.911245in}}%
\pgfpathlineto{\pgfqpoint{3.823818in}{5.908083in}}%
\pgfpathlineto{\pgfqpoint{3.825227in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{3.826636in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{3.828045in}{5.909121in}}%
\pgfpathlineto{\pgfqpoint{3.829455in}{5.908034in}}%
\pgfpathlineto{\pgfqpoint{3.830864in}{5.909664in}}%
\pgfpathlineto{\pgfqpoint{3.832273in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{3.836500in}{5.911986in}}%
\pgfpathlineto{\pgfqpoint{3.837909in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{3.839318in}{5.908478in}}%
\pgfpathlineto{\pgfqpoint{3.840727in}{5.912925in}}%
\pgfpathlineto{\pgfqpoint{3.842136in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{3.843545in}{5.909961in}}%
\pgfpathlineto{\pgfqpoint{3.844955in}{5.909417in}}%
\pgfpathlineto{\pgfqpoint{3.846364in}{5.910257in}}%
\pgfpathlineto{\pgfqpoint{3.847773in}{5.909862in}}%
\pgfpathlineto{\pgfqpoint{3.849182in}{5.911986in}}%
\pgfpathlineto{\pgfqpoint{3.850591in}{5.908874in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{5.914555in}}%
\pgfpathlineto{\pgfqpoint{3.853409in}{5.912431in}}%
\pgfpathlineto{\pgfqpoint{3.854818in}{5.911196in}}%
\pgfpathlineto{\pgfqpoint{3.856227in}{5.912381in}}%
\pgfpathlineto{\pgfqpoint{3.857636in}{5.912332in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{5.909219in}}%
\pgfpathlineto{\pgfqpoint{3.860455in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{3.861864in}{5.911196in}}%
\pgfpathlineto{\pgfqpoint{3.863273in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{3.864682in}{5.909664in}}%
\pgfpathlineto{\pgfqpoint{3.866091in}{5.908874in}}%
\pgfpathlineto{\pgfqpoint{3.867500in}{5.911196in}}%
\pgfpathlineto{\pgfqpoint{3.870318in}{5.911146in}}%
\pgfpathlineto{\pgfqpoint{3.871727in}{5.908824in}}%
\pgfpathlineto{\pgfqpoint{3.873136in}{5.910356in}}%
\pgfpathlineto{\pgfqpoint{3.874545in}{5.910356in}}%
\pgfpathlineto{\pgfqpoint{3.875955in}{5.909713in}}%
\pgfpathlineto{\pgfqpoint{3.877364in}{5.911295in}}%
\pgfpathlineto{\pgfqpoint{3.881591in}{5.909269in}}%
\pgfpathlineto{\pgfqpoint{3.883000in}{5.910800in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{3.887227in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{3.888636in}{5.907984in}}%
\pgfpathlineto{\pgfqpoint{3.890045in}{5.909812in}}%
\pgfpathlineto{\pgfqpoint{3.891455in}{5.910603in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{5.908775in}}%
\pgfpathlineto{\pgfqpoint{3.894273in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{3.895682in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{3.897091in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{3.898500in}{5.909022in}}%
\pgfpathlineto{\pgfqpoint{3.899909in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{3.901318in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{3.902727in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{3.904136in}{5.909170in}}%
\pgfpathlineto{\pgfqpoint{3.905545in}{5.908676in}}%
\pgfpathlineto{\pgfqpoint{3.908364in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{3.911182in}{5.903093in}}%
\pgfpathlineto{\pgfqpoint{3.912591in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{3.914000in}{5.905217in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{3.916818in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{3.918227in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{3.919636in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{3.921045in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{3.922455in}{5.907935in}}%
\pgfpathlineto{\pgfqpoint{3.923864in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{3.925273in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{3.926682in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{3.928091in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{3.929500in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{3.930909in}{5.908083in}}%
\pgfpathlineto{\pgfqpoint{3.932318in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{3.935136in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{3.936545in}{5.907441in}}%
\pgfpathlineto{\pgfqpoint{3.937955in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{3.939364in}{5.908874in}}%
\pgfpathlineto{\pgfqpoint{3.940773in}{5.910010in}}%
\pgfpathlineto{\pgfqpoint{3.943591in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{3.945000in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{3.946409in}{5.908923in}}%
\pgfpathlineto{\pgfqpoint{3.947818in}{5.910208in}}%
\pgfpathlineto{\pgfqpoint{3.949227in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{3.950636in}{5.909565in}}%
\pgfpathlineto{\pgfqpoint{3.952045in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{3.953455in}{5.911838in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{3.956273in}{5.907885in}}%
\pgfpathlineto{\pgfqpoint{3.957682in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{3.959091in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{3.960500in}{5.908824in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{3.963318in}{5.912431in}}%
\pgfpathlineto{\pgfqpoint{3.964727in}{5.907885in}}%
\pgfpathlineto{\pgfqpoint{3.966136in}{5.910208in}}%
\pgfpathlineto{\pgfqpoint{3.967545in}{5.909466in}}%
\pgfpathlineto{\pgfqpoint{3.968955in}{5.910702in}}%
\pgfpathlineto{\pgfqpoint{3.973182in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{3.974591in}{5.907984in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{5.910208in}}%
\pgfpathlineto{\pgfqpoint{3.977409in}{5.902648in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{3.980227in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{3.981636in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{3.983045in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{3.985864in}{5.909911in}}%
\pgfpathlineto{\pgfqpoint{3.987273in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{3.988682in}{5.908034in}}%
\pgfpathlineto{\pgfqpoint{3.991500in}{5.910603in}}%
\pgfpathlineto{\pgfqpoint{3.992909in}{5.910455in}}%
\pgfpathlineto{\pgfqpoint{3.994318in}{5.909071in}}%
\pgfpathlineto{\pgfqpoint{3.995727in}{5.910553in}}%
\pgfpathlineto{\pgfqpoint{3.997136in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{3.998545in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{3.999955in}{5.909417in}}%
\pgfpathlineto{\pgfqpoint{4.001364in}{5.909812in}}%
\pgfpathlineto{\pgfqpoint{4.004182in}{5.902055in}}%
\pgfpathlineto{\pgfqpoint{4.005591in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{4.007000in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{4.009818in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{4.011227in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{4.012636in}{5.908380in}}%
\pgfpathlineto{\pgfqpoint{4.014045in}{5.907935in}}%
\pgfpathlineto{\pgfqpoint{4.015455in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{4.016864in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{4.018273in}{5.907984in}}%
\pgfpathlineto{\pgfqpoint{4.019682in}{5.901364in}}%
\pgfpathlineto{\pgfqpoint{4.021091in}{5.902895in}}%
\pgfpathlineto{\pgfqpoint{4.022500in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{4.023909in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{4.025318in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{4.028136in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{5.903982in}}%
\pgfpathlineto{\pgfqpoint{4.030955in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{4.032364in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{4.033773in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{4.035182in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{4.036591in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{4.038000in}{5.903291in}}%
\pgfpathlineto{\pgfqpoint{4.039409in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{4.040818in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{4.042227in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{4.043636in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{4.045045in}{5.905020in}}%
\pgfpathlineto{\pgfqpoint{4.047864in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{4.049273in}{5.908775in}}%
\pgfpathlineto{\pgfqpoint{4.050682in}{5.907737in}}%
\pgfpathlineto{\pgfqpoint{4.052091in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{4.053500in}{5.908725in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{5.909516in}}%
\pgfpathlineto{\pgfqpoint{4.057727in}{5.908528in}}%
\pgfpathlineto{\pgfqpoint{4.059136in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{4.060545in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{4.061955in}{5.904180in}}%
\pgfpathlineto{\pgfqpoint{4.063364in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{4.064773in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{4.066182in}{5.908775in}}%
\pgfpathlineto{\pgfqpoint{4.067591in}{5.910504in}}%
\pgfpathlineto{\pgfqpoint{4.069000in}{5.907885in}}%
\pgfpathlineto{\pgfqpoint{4.070409in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{4.073227in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{4.074636in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{4.076045in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{4.077455in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{4.078864in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{4.080273in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{4.083091in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{4.084500in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{4.085909in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{4.087318in}{5.908676in}}%
\pgfpathlineto{\pgfqpoint{4.088727in}{5.909022in}}%
\pgfpathlineto{\pgfqpoint{4.090136in}{5.912431in}}%
\pgfpathlineto{\pgfqpoint{4.091545in}{5.911146in}}%
\pgfpathlineto{\pgfqpoint{4.092955in}{5.909269in}}%
\pgfpathlineto{\pgfqpoint{4.094364in}{5.909121in}}%
\pgfpathlineto{\pgfqpoint{4.095773in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{4.097182in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{4.098591in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{4.104227in}{5.908281in}}%
\pgfpathlineto{\pgfqpoint{4.105636in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{4.107045in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{4.108455in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{4.109864in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{4.111273in}{5.909022in}}%
\pgfpathlineto{\pgfqpoint{4.112682in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{4.114091in}{5.908231in}}%
\pgfpathlineto{\pgfqpoint{4.115500in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{4.116909in}{5.907589in}}%
\pgfpathlineto{\pgfqpoint{4.118318in}{5.902006in}}%
\pgfpathlineto{\pgfqpoint{4.119727in}{5.908182in}}%
\pgfpathlineto{\pgfqpoint{4.121136in}{5.902846in}}%
\pgfpathlineto{\pgfqpoint{4.122545in}{5.908528in}}%
\pgfpathlineto{\pgfqpoint{4.123955in}{5.910356in}}%
\pgfpathlineto{\pgfqpoint{4.125364in}{5.910652in}}%
\pgfpathlineto{\pgfqpoint{4.126773in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{4.128182in}{5.910306in}}%
\pgfpathlineto{\pgfqpoint{4.129591in}{5.908627in}}%
\pgfpathlineto{\pgfqpoint{4.131000in}{5.909812in}}%
\pgfpathlineto{\pgfqpoint{4.132409in}{5.911937in}}%
\pgfpathlineto{\pgfqpoint{4.133818in}{5.909466in}}%
\pgfpathlineto{\pgfqpoint{4.135227in}{5.911245in}}%
\pgfpathlineto{\pgfqpoint{4.136636in}{5.907885in}}%
\pgfpathlineto{\pgfqpoint{4.138045in}{5.910109in}}%
\pgfpathlineto{\pgfqpoint{4.139455in}{5.910553in}}%
\pgfpathlineto{\pgfqpoint{4.140864in}{5.909269in}}%
\pgfpathlineto{\pgfqpoint{4.143682in}{5.910208in}}%
\pgfpathlineto{\pgfqpoint{4.145091in}{5.908380in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{4.149318in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{4.150727in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{4.152136in}{5.907885in}}%
\pgfpathlineto{\pgfqpoint{4.154955in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{4.156364in}{5.909961in}}%
\pgfpathlineto{\pgfqpoint{4.157773in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{4.159182in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{4.160591in}{5.909911in}}%
\pgfpathlineto{\pgfqpoint{4.162000in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{4.163409in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{4.164818in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{4.167636in}{5.908182in}}%
\pgfpathlineto{\pgfqpoint{4.169045in}{5.908972in}}%
\pgfpathlineto{\pgfqpoint{4.170455in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{4.171864in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{4.174682in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{4.180318in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{4.181727in}{5.907984in}}%
\pgfpathlineto{\pgfqpoint{4.183136in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{4.184545in}{5.903439in}}%
\pgfpathlineto{\pgfqpoint{4.185955in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{4.187364in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{4.188773in}{5.903291in}}%
\pgfpathlineto{\pgfqpoint{4.191591in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{4.193000in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{4.195818in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{4.197227in}{5.903933in}}%
\pgfpathlineto{\pgfqpoint{4.200045in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{4.201455in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{4.207091in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{4.208500in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{4.211318in}{5.909121in}}%
\pgfpathlineto{\pgfqpoint{4.212727in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{4.214136in}{5.909812in}}%
\pgfpathlineto{\pgfqpoint{4.215545in}{5.909466in}}%
\pgfpathlineto{\pgfqpoint{4.216955in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{4.219773in}{5.908182in}}%
\pgfpathlineto{\pgfqpoint{4.221182in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{4.222591in}{5.908824in}}%
\pgfpathlineto{\pgfqpoint{4.224000in}{5.908627in}}%
\pgfpathlineto{\pgfqpoint{4.225409in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{4.226818in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{4.228227in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{4.231045in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{4.233864in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{4.235273in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{4.238091in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{4.239500in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{5.907737in}}%
\pgfpathlineto{\pgfqpoint{4.242318in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{4.243727in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{4.246545in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{4.249364in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{4.253591in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{4.255000in}{5.909911in}}%
\pgfpathlineto{\pgfqpoint{4.256409in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{4.257818in}{5.909911in}}%
\pgfpathlineto{\pgfqpoint{4.259227in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{4.260636in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{4.262045in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{4.263455in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{4.264864in}{5.907984in}}%
\pgfpathlineto{\pgfqpoint{4.266273in}{5.907885in}}%
\pgfpathlineto{\pgfqpoint{4.267682in}{5.909763in}}%
\pgfpathlineto{\pgfqpoint{4.269091in}{5.909565in}}%
\pgfpathlineto{\pgfqpoint{4.270500in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{4.271909in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{5.910109in}}%
\pgfpathlineto{\pgfqpoint{4.274727in}{5.908281in}}%
\pgfpathlineto{\pgfqpoint{4.276136in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{4.277545in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{4.278955in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{4.280364in}{5.908627in}}%
\pgfpathlineto{\pgfqpoint{4.281773in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{4.284591in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{4.286000in}{5.909417in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{5.908478in}}%
\pgfpathlineto{\pgfqpoint{4.288818in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{4.290227in}{5.908972in}}%
\pgfpathlineto{\pgfqpoint{4.291636in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{4.293045in}{5.908380in}}%
\pgfpathlineto{\pgfqpoint{4.294455in}{5.910010in}}%
\pgfpathlineto{\pgfqpoint{4.297273in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{4.298682in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{4.300091in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{4.302909in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{4.304318in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{4.305727in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{4.307136in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{4.308545in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{4.309955in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{4.311364in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{4.312773in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{4.314182in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{4.315591in}{5.903093in}}%
\pgfpathlineto{\pgfqpoint{4.317000in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{4.318409in}{5.907935in}}%
\pgfpathlineto{\pgfqpoint{4.319818in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{4.321227in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{4.322636in}{5.908231in}}%
\pgfpathlineto{\pgfqpoint{4.324045in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{5.903686in}}%
\pgfpathlineto{\pgfqpoint{4.328273in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{4.329682in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{4.331091in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{4.332500in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{5.903439in}}%
\pgfpathlineto{\pgfqpoint{4.335318in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{4.336727in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{4.338136in}{5.902648in}}%
\pgfpathlineto{\pgfqpoint{4.339545in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{4.343773in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{4.346591in}{5.902154in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{5.902846in}}%
\pgfpathlineto{\pgfqpoint{4.350818in}{5.900573in}}%
\pgfpathlineto{\pgfqpoint{4.352227in}{5.903241in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{5.902055in}}%
\pgfpathlineto{\pgfqpoint{4.355045in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{4.356455in}{5.903982in}}%
\pgfpathlineto{\pgfqpoint{4.357864in}{5.901759in}}%
\pgfpathlineto{\pgfqpoint{4.359273in}{5.901314in}}%
\pgfpathlineto{\pgfqpoint{4.360682in}{5.901660in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{5.901561in}}%
\pgfpathlineto{\pgfqpoint{4.363500in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{4.364909in}{5.899783in}}%
\pgfpathlineto{\pgfqpoint{4.367727in}{5.904032in}}%
\pgfpathlineto{\pgfqpoint{4.369136in}{5.904575in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{4.371955in}{5.899733in}}%
\pgfpathlineto{\pgfqpoint{4.373364in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{4.374773in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{4.377591in}{5.900524in}}%
\pgfpathlineto{\pgfqpoint{4.379000in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{5.899684in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{4.383227in}{5.902945in}}%
\pgfpathlineto{\pgfqpoint{4.384636in}{5.900969in}}%
\pgfpathlineto{\pgfqpoint{4.386045in}{5.902797in}}%
\pgfpathlineto{\pgfqpoint{4.387455in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{4.388864in}{5.902401in}}%
\pgfpathlineto{\pgfqpoint{4.391682in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{4.393091in}{5.901858in}}%
\pgfpathlineto{\pgfqpoint{4.394500in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{4.395909in}{5.901660in}}%
\pgfpathlineto{\pgfqpoint{4.397318in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{4.398727in}{5.902302in}}%
\pgfpathlineto{\pgfqpoint{4.400136in}{5.902698in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{5.904279in}}%
\pgfpathlineto{\pgfqpoint{4.402955in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{4.405773in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{4.407182in}{5.901611in}}%
\pgfpathlineto{\pgfqpoint{4.408591in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{4.411409in}{5.909565in}}%
\pgfpathlineto{\pgfqpoint{4.414227in}{5.902747in}}%
\pgfpathlineto{\pgfqpoint{4.417045in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{4.418455in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{4.419864in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{5.909219in}}%
\pgfpathlineto{\pgfqpoint{4.422682in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{4.424091in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{4.425500in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{4.428318in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{4.429727in}{5.908923in}}%
\pgfpathlineto{\pgfqpoint{4.431136in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{4.432545in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{4.433955in}{5.910208in}}%
\pgfpathlineto{\pgfqpoint{4.435364in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{4.436773in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{4.438182in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{4.439591in}{5.902895in}}%
\pgfpathlineto{\pgfqpoint{4.441000in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{4.442409in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{4.443818in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{4.445227in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{4.446636in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{4.448045in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{4.449455in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{4.450864in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{4.452273in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{4.453682in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{4.455091in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{4.456500in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{4.457909in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{5.904427in}}%
\pgfpathlineto{\pgfqpoint{4.460727in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{4.462136in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{4.463545in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{4.464955in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{4.469182in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{4.470591in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{4.474818in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{4.476227in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{4.477636in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{4.479045in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{4.483273in}{5.909615in}}%
\pgfpathlineto{\pgfqpoint{4.484682in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{4.486091in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{5.907885in}}%
\pgfpathlineto{\pgfqpoint{4.488909in}{5.904032in}}%
\pgfpathlineto{\pgfqpoint{4.490318in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{4.491727in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{4.493136in}{5.904575in}}%
\pgfpathlineto{\pgfqpoint{4.494545in}{5.909763in}}%
\pgfpathlineto{\pgfqpoint{4.495955in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{4.497364in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{4.498773in}{5.909812in}}%
\pgfpathlineto{\pgfqpoint{4.500182in}{5.908923in}}%
\pgfpathlineto{\pgfqpoint{4.501591in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{4.503000in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{4.504409in}{5.908824in}}%
\pgfpathlineto{\pgfqpoint{4.505818in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{4.507227in}{5.909911in}}%
\pgfpathlineto{\pgfqpoint{4.510045in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{4.511455in}{5.909565in}}%
\pgfpathlineto{\pgfqpoint{4.512864in}{5.909664in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{4.521318in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{4.522727in}{5.902895in}}%
\pgfpathlineto{\pgfqpoint{4.524136in}{5.908182in}}%
\pgfpathlineto{\pgfqpoint{4.526955in}{5.902945in}}%
\pgfpathlineto{\pgfqpoint{4.528364in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{4.529773in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{4.531182in}{5.905217in}}%
\pgfpathlineto{\pgfqpoint{4.532591in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{4.535409in}{5.903093in}}%
\pgfpathlineto{\pgfqpoint{4.536818in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{4.538227in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{4.539636in}{5.903291in}}%
\pgfpathlineto{\pgfqpoint{4.541045in}{5.901907in}}%
\pgfpathlineto{\pgfqpoint{4.542455in}{5.903439in}}%
\pgfpathlineto{\pgfqpoint{4.545273in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{4.546682in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{4.548091in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{4.549500in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{4.550909in}{5.899980in}}%
\pgfpathlineto{\pgfqpoint{4.553727in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{4.555136in}{5.903142in}}%
\pgfpathlineto{\pgfqpoint{4.556545in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{4.557955in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{4.559364in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{4.560773in}{5.903636in}}%
\pgfpathlineto{\pgfqpoint{4.562182in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{4.565000in}{5.901660in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{4.567818in}{5.903439in}}%
\pgfpathlineto{\pgfqpoint{4.569227in}{5.902895in}}%
\pgfpathlineto{\pgfqpoint{4.570636in}{5.900771in}}%
\pgfpathlineto{\pgfqpoint{4.572045in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{4.573455in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{4.574864in}{5.907935in}}%
\pgfpathlineto{\pgfqpoint{4.576273in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{4.577682in}{5.909862in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{4.580500in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{4.581909in}{5.904575in}}%
\pgfpathlineto{\pgfqpoint{4.583318in}{5.907737in}}%
\pgfpathlineto{\pgfqpoint{4.584727in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{4.586136in}{5.907984in}}%
\pgfpathlineto{\pgfqpoint{4.587545in}{5.903439in}}%
\pgfpathlineto{\pgfqpoint{4.588955in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{4.590364in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{4.591773in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{4.593182in}{5.905217in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{4.596000in}{5.901463in}}%
\pgfpathlineto{\pgfqpoint{4.597409in}{5.902648in}}%
\pgfpathlineto{\pgfqpoint{4.598818in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{4.601636in}{5.902599in}}%
\pgfpathlineto{\pgfqpoint{4.603045in}{5.908972in}}%
\pgfpathlineto{\pgfqpoint{4.604455in}{5.901067in}}%
\pgfpathlineto{\pgfqpoint{4.605864in}{5.901314in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{5.902698in}}%
\pgfpathlineto{\pgfqpoint{4.608682in}{5.901265in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{4.611500in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{5.901166in}}%
\pgfpathlineto{\pgfqpoint{4.614318in}{5.902599in}}%
\pgfpathlineto{\pgfqpoint{4.615727in}{5.902204in}}%
\pgfpathlineto{\pgfqpoint{4.617136in}{5.903439in}}%
\pgfpathlineto{\pgfqpoint{4.618545in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{4.619955in}{5.903686in}}%
\pgfpathlineto{\pgfqpoint{4.621364in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{4.622773in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{5.902451in}}%
\pgfpathlineto{\pgfqpoint{4.625591in}{5.902648in}}%
\pgfpathlineto{\pgfqpoint{4.627000in}{5.902352in}}%
\pgfpathlineto{\pgfqpoint{4.628409in}{5.903093in}}%
\pgfpathlineto{\pgfqpoint{4.629818in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{4.631227in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{4.632636in}{5.902253in}}%
\pgfpathlineto{\pgfqpoint{4.635455in}{5.903142in}}%
\pgfpathlineto{\pgfqpoint{4.636864in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{4.641091in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{4.642500in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{4.643909in}{5.902500in}}%
\pgfpathlineto{\pgfqpoint{4.645318in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{4.646727in}{5.904674in}}%
\pgfpathlineto{\pgfqpoint{4.648136in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{4.649545in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{4.650955in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{4.652364in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{4.653773in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{4.655182in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{4.656591in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{5.903636in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{4.660818in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{4.663636in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{4.665045in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{4.666455in}{5.904625in}}%
\pgfpathlineto{\pgfqpoint{4.667864in}{5.903241in}}%
\pgfpathlineto{\pgfqpoint{4.669273in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{4.670682in}{5.903538in}}%
\pgfpathlineto{\pgfqpoint{4.672091in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{4.674909in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{4.676318in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{4.677727in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{4.679136in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{4.680545in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{4.683364in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{4.684773in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{4.686182in}{5.902599in}}%
\pgfpathlineto{\pgfqpoint{4.687591in}{5.902302in}}%
\pgfpathlineto{\pgfqpoint{4.689000in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{4.690409in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{4.693227in}{5.904279in}}%
\pgfpathlineto{\pgfqpoint{4.694636in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{4.696045in}{5.902550in}}%
\pgfpathlineto{\pgfqpoint{4.697455in}{5.902945in}}%
\pgfpathlineto{\pgfqpoint{4.700273in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{4.703091in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{4.704500in}{5.903093in}}%
\pgfpathlineto{\pgfqpoint{4.707318in}{5.902500in}}%
\pgfpathlineto{\pgfqpoint{4.710136in}{5.903933in}}%
\pgfpathlineto{\pgfqpoint{4.711545in}{5.903044in}}%
\pgfpathlineto{\pgfqpoint{4.712955in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{4.714364in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{4.715773in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{4.717182in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{4.718591in}{5.901808in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{5.901166in}}%
\pgfpathlineto{\pgfqpoint{4.721409in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{4.722818in}{5.902204in}}%
\pgfpathlineto{\pgfqpoint{4.724227in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{4.727045in}{5.902994in}}%
\pgfpathlineto{\pgfqpoint{4.728455in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{4.729864in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{4.731273in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{4.732682in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{4.734091in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{4.735500in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{5.904032in}}%
\pgfpathlineto{\pgfqpoint{4.738318in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{4.741136in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{4.742545in}{5.903686in}}%
\pgfpathlineto{\pgfqpoint{4.743955in}{5.903291in}}%
\pgfpathlineto{\pgfqpoint{4.745364in}{5.900919in}}%
\pgfpathlineto{\pgfqpoint{4.746773in}{5.903686in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{4.749591in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{4.751000in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{5.904180in}}%
\pgfpathlineto{\pgfqpoint{4.753818in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{4.755227in}{5.904674in}}%
\pgfpathlineto{\pgfqpoint{4.756636in}{5.902500in}}%
\pgfpathlineto{\pgfqpoint{4.758045in}{5.902895in}}%
\pgfpathlineto{\pgfqpoint{4.759455in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{4.760864in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{4.762273in}{5.901957in}}%
\pgfpathlineto{\pgfqpoint{4.765091in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{4.766500in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{4.767909in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{4.769318in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{4.770727in}{5.901907in}}%
\pgfpathlineto{\pgfqpoint{4.772136in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{4.773545in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{4.774955in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{5.909022in}}%
\pgfpathlineto{\pgfqpoint{4.777773in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{4.779182in}{5.902302in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{5.908083in}}%
\pgfpathlineto{\pgfqpoint{4.782000in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{4.783409in}{5.904575in}}%
\pgfpathlineto{\pgfqpoint{4.784818in}{5.910306in}}%
\pgfpathlineto{\pgfqpoint{4.786227in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{4.787636in}{5.908874in}}%
\pgfpathlineto{\pgfqpoint{4.789045in}{5.908972in}}%
\pgfpathlineto{\pgfqpoint{4.790455in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{4.791864in}{5.909961in}}%
\pgfpathlineto{\pgfqpoint{4.794682in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{4.796091in}{5.908874in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{5.908330in}}%
\pgfpathlineto{\pgfqpoint{4.800318in}{5.908874in}}%
\pgfpathlineto{\pgfqpoint{4.801727in}{5.910356in}}%
\pgfpathlineto{\pgfqpoint{4.803136in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{4.804545in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{4.807364in}{5.909071in}}%
\pgfpathlineto{\pgfqpoint{4.808773in}{5.908182in}}%
\pgfpathlineto{\pgfqpoint{4.810182in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{5.909961in}}%
\pgfpathlineto{\pgfqpoint{4.813000in}{5.905217in}}%
\pgfpathlineto{\pgfqpoint{4.814409in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{4.815818in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{4.817227in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{4.818636in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{4.820045in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{4.821455in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{4.822864in}{5.905217in}}%
\pgfpathlineto{\pgfqpoint{4.824273in}{5.902204in}}%
\pgfpathlineto{\pgfqpoint{4.825682in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{4.827091in}{5.911393in}}%
\pgfpathlineto{\pgfqpoint{4.828500in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{4.829909in}{5.908083in}}%
\pgfpathlineto{\pgfqpoint{4.831318in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{4.832727in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{4.834136in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{4.835545in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{4.836955in}{5.904625in}}%
\pgfpathlineto{\pgfqpoint{4.838364in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{4.839773in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{4.842591in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{4.844000in}{5.910109in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{4.846818in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{4.848227in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{4.851045in}{5.904427in}}%
\pgfpathlineto{\pgfqpoint{4.852455in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{4.853864in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{4.855273in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{4.856682in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{4.858091in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{4.859500in}{5.901907in}}%
\pgfpathlineto{\pgfqpoint{4.860909in}{5.900178in}}%
\pgfpathlineto{\pgfqpoint{4.862318in}{5.900474in}}%
\pgfpathlineto{\pgfqpoint{4.863727in}{5.901957in}}%
\pgfpathlineto{\pgfqpoint{4.866545in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{4.867955in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{4.870773in}{5.905020in}}%
\pgfpathlineto{\pgfqpoint{4.872182in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{4.873591in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{4.876409in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{4.877818in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{4.879227in}{5.903933in}}%
\pgfpathlineto{\pgfqpoint{4.880636in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{4.882045in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{4.883455in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{4.884864in}{5.901957in}}%
\pgfpathlineto{\pgfqpoint{4.886273in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{4.887682in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{4.889091in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{4.890500in}{5.907737in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{5.903982in}}%
\pgfpathlineto{\pgfqpoint{4.893318in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{4.894727in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{4.896136in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{4.897545in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{4.898955in}{5.907935in}}%
\pgfpathlineto{\pgfqpoint{4.900364in}{5.908528in}}%
\pgfpathlineto{\pgfqpoint{4.901773in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{4.903182in}{5.909713in}}%
\pgfpathlineto{\pgfqpoint{4.906000in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{4.907409in}{5.907441in}}%
\pgfpathlineto{\pgfqpoint{4.908818in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{4.910227in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{4.911636in}{5.908083in}}%
\pgfpathlineto{\pgfqpoint{4.913045in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{4.915864in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{4.917273in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{4.918682in}{5.909615in}}%
\pgfpathlineto{\pgfqpoint{4.920091in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{4.921500in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{4.922909in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{4.924318in}{5.908972in}}%
\pgfpathlineto{\pgfqpoint{4.925727in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{4.927136in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{4.929955in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{4.931364in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{4.934182in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{4.935591in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{4.937000in}{5.908627in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{5.903735in}}%
\pgfpathlineto{\pgfqpoint{4.939818in}{5.909466in}}%
\pgfpathlineto{\pgfqpoint{4.941227in}{5.910751in}}%
\pgfpathlineto{\pgfqpoint{4.944045in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{5.908231in}}%
\pgfpathlineto{\pgfqpoint{4.946864in}{5.909664in}}%
\pgfpathlineto{\pgfqpoint{4.948273in}{5.909516in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{5.910405in}}%
\pgfpathlineto{\pgfqpoint{4.951091in}{5.908775in}}%
\pgfpathlineto{\pgfqpoint{4.952500in}{5.910158in}}%
\pgfpathlineto{\pgfqpoint{4.953909in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{4.955318in}{5.911295in}}%
\pgfpathlineto{\pgfqpoint{4.958136in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{4.959545in}{5.909219in}}%
\pgfpathlineto{\pgfqpoint{4.960955in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{4.962364in}{5.908824in}}%
\pgfpathlineto{\pgfqpoint{4.963773in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{4.965182in}{5.910998in}}%
\pgfpathlineto{\pgfqpoint{4.966591in}{5.910751in}}%
\pgfpathlineto{\pgfqpoint{4.968000in}{5.907589in}}%
\pgfpathlineto{\pgfqpoint{4.969409in}{5.909170in}}%
\pgfpathlineto{\pgfqpoint{4.970818in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{4.972227in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{4.973636in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{4.976455in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{4.977864in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{4.979273in}{5.908281in}}%
\pgfpathlineto{\pgfqpoint{4.980682in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{4.982091in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{4.983500in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{4.986318in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{4.987727in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{4.989136in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{4.990545in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{4.991955in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{4.993364in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{4.994773in}{5.903538in}}%
\pgfpathlineto{\pgfqpoint{4.996182in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{4.997591in}{5.901710in}}%
\pgfpathlineto{\pgfqpoint{4.999000in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{5.000409in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{5.909466in}}%
\pgfpathlineto{\pgfqpoint{5.003227in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{5.004636in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{5.007455in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{5.008864in}{5.904427in}}%
\pgfpathlineto{\pgfqpoint{5.010273in}{5.902698in}}%
\pgfpathlineto{\pgfqpoint{5.013091in}{5.900919in}}%
\pgfpathlineto{\pgfqpoint{5.014500in}{5.902352in}}%
\pgfpathlineto{\pgfqpoint{5.015909in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{5.017318in}{5.901907in}}%
\pgfpathlineto{\pgfqpoint{5.018727in}{5.901463in}}%
\pgfpathlineto{\pgfqpoint{5.020136in}{5.903241in}}%
\pgfpathlineto{\pgfqpoint{5.021545in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{5.022955in}{5.902648in}}%
\pgfpathlineto{\pgfqpoint{5.024364in}{5.902550in}}%
\pgfpathlineto{\pgfqpoint{5.025773in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{5.027182in}{5.902550in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{5.902648in}}%
\pgfpathlineto{\pgfqpoint{5.032818in}{5.903735in}}%
\pgfpathlineto{\pgfqpoint{5.034227in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{5.035636in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{5.037045in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{5.039864in}{5.901808in}}%
\pgfpathlineto{\pgfqpoint{5.041273in}{5.901907in}}%
\pgfpathlineto{\pgfqpoint{5.042682in}{5.908034in}}%
\pgfpathlineto{\pgfqpoint{5.044091in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{5.046909in}{5.905020in}}%
\pgfpathlineto{\pgfqpoint{5.048318in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{5.049727in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{5.051136in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{5.052545in}{5.902797in}}%
\pgfpathlineto{\pgfqpoint{5.053955in}{5.902253in}}%
\pgfpathlineto{\pgfqpoint{5.055364in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{5.056773in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{5.058182in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{5.061000in}{5.904032in}}%
\pgfpathlineto{\pgfqpoint{5.062409in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{5.063818in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{5.065227in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{5.066636in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{5.068045in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{5.069455in}{5.909664in}}%
\pgfpathlineto{\pgfqpoint{5.072273in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{5.073682in}{5.910010in}}%
\pgfpathlineto{\pgfqpoint{5.075091in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{5.076500in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{5.080727in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{5.082136in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{5.083545in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{5.084955in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{5.086364in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{5.087773in}{5.903933in}}%
\pgfpathlineto{\pgfqpoint{5.089182in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{5.090591in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{5.093409in}{5.902204in}}%
\pgfpathlineto{\pgfqpoint{5.094818in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{5.096227in}{5.903933in}}%
\pgfpathlineto{\pgfqpoint{5.097636in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{5.099045in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{5.100455in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{5.101864in}{5.902846in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{5.901018in}}%
\pgfpathlineto{\pgfqpoint{5.104682in}{5.902204in}}%
\pgfpathlineto{\pgfqpoint{5.106091in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{5.107500in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{5.108909in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{5.110318in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{5.111727in}{5.909071in}}%
\pgfpathlineto{\pgfqpoint{5.113136in}{5.908775in}}%
\pgfpathlineto{\pgfqpoint{5.115955in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{5.117364in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{5.118773in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{5.120182in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{5.121591in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{5.123000in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{5.125818in}{5.904180in}}%
\pgfpathlineto{\pgfqpoint{5.127227in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{5.128636in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{5.130045in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{5.131455in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{5.132864in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{5.134273in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{5.135682in}{5.910405in}}%
\pgfpathlineto{\pgfqpoint{5.137091in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{5.138500in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{5.139909in}{5.908775in}}%
\pgfpathlineto{\pgfqpoint{5.141318in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{5.142727in}{5.909170in}}%
\pgfpathlineto{\pgfqpoint{5.144136in}{5.909911in}}%
\pgfpathlineto{\pgfqpoint{5.145545in}{5.910109in}}%
\pgfpathlineto{\pgfqpoint{5.146955in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{5.148364in}{5.910356in}}%
\pgfpathlineto{\pgfqpoint{5.149773in}{5.908528in}}%
\pgfpathlineto{\pgfqpoint{5.151182in}{5.910158in}}%
\pgfpathlineto{\pgfqpoint{5.152591in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{5.154000in}{5.909071in}}%
\pgfpathlineto{\pgfqpoint{5.156818in}{5.910899in}}%
\pgfpathlineto{\pgfqpoint{5.159636in}{5.909713in}}%
\pgfpathlineto{\pgfqpoint{5.161045in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{5.162455in}{5.908330in}}%
\pgfpathlineto{\pgfqpoint{5.163864in}{5.912431in}}%
\pgfpathlineto{\pgfqpoint{5.165273in}{5.909516in}}%
\pgfpathlineto{\pgfqpoint{5.166682in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{5.168091in}{5.910208in}}%
\pgfpathlineto{\pgfqpoint{5.169500in}{5.910405in}}%
\pgfpathlineto{\pgfqpoint{5.172318in}{5.909318in}}%
\pgfpathlineto{\pgfqpoint{5.173727in}{5.911047in}}%
\pgfpathlineto{\pgfqpoint{5.175136in}{5.910208in}}%
\pgfpathlineto{\pgfqpoint{5.176545in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{5.177955in}{5.909961in}}%
\pgfpathlineto{\pgfqpoint{5.179364in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{5.180773in}{5.909615in}}%
\pgfpathlineto{\pgfqpoint{5.182182in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{5.183591in}{5.909368in}}%
\pgfpathlineto{\pgfqpoint{5.185000in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{5.186409in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{5.187818in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{5.189227in}{5.910109in}}%
\pgfpathlineto{\pgfqpoint{5.190636in}{5.907441in}}%
\pgfpathlineto{\pgfqpoint{5.192045in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{5.193455in}{5.904427in}}%
\pgfpathlineto{\pgfqpoint{5.196273in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{5.197682in}{5.908627in}}%
\pgfpathlineto{\pgfqpoint{5.199091in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{5.201909in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{5.203318in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{5.204727in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{5.206136in}{5.907885in}}%
\pgfpathlineto{\pgfqpoint{5.207545in}{5.907589in}}%
\pgfpathlineto{\pgfqpoint{5.208955in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{5.210364in}{5.908676in}}%
\pgfpathlineto{\pgfqpoint{5.211773in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{5.213182in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{5.214591in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{5.910010in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{5.218818in}{5.901413in}}%
\pgfpathlineto{\pgfqpoint{5.220227in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{5.221636in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{5.223045in}{5.908528in}}%
\pgfpathlineto{\pgfqpoint{5.224455in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{5.225864in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{5.227273in}{5.907984in}}%
\pgfpathlineto{\pgfqpoint{5.228682in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{5.230091in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{5.231500in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{5.232909in}{5.901561in}}%
\pgfpathlineto{\pgfqpoint{5.234318in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{5.235727in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{5.237136in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{5.238545in}{5.904180in}}%
\pgfpathlineto{\pgfqpoint{5.239955in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{5.241364in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{5.242773in}{5.903241in}}%
\pgfpathlineto{\pgfqpoint{5.244182in}{5.904032in}}%
\pgfpathlineto{\pgfqpoint{5.245591in}{5.900672in}}%
\pgfpathlineto{\pgfqpoint{5.247000in}{5.903291in}}%
\pgfpathlineto{\pgfqpoint{5.248409in}{5.900079in}}%
\pgfpathlineto{\pgfqpoint{5.249818in}{5.904180in}}%
\pgfpathlineto{\pgfqpoint{5.252636in}{5.899091in}}%
\pgfpathlineto{\pgfqpoint{5.254045in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{5.255455in}{5.903538in}}%
\pgfpathlineto{\pgfqpoint{5.256864in}{5.902846in}}%
\pgfpathlineto{\pgfqpoint{5.258273in}{5.900623in}}%
\pgfpathlineto{\pgfqpoint{5.261091in}{5.901611in}}%
\pgfpathlineto{\pgfqpoint{5.262500in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{5.263909in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{5.265318in}{5.900425in}}%
\pgfpathlineto{\pgfqpoint{5.268136in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{5.269545in}{5.900524in}}%
\pgfpathlineto{\pgfqpoint{5.270955in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{5.273773in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{5.275182in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{5.276591in}{5.903735in}}%
\pgfpathlineto{\pgfqpoint{5.278000in}{5.902401in}}%
\pgfpathlineto{\pgfqpoint{5.279409in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{5.283636in}{5.901117in}}%
\pgfpathlineto{\pgfqpoint{5.285045in}{5.901067in}}%
\pgfpathlineto{\pgfqpoint{5.286455in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{5.287864in}{5.901858in}}%
\pgfpathlineto{\pgfqpoint{5.289273in}{5.903093in}}%
\pgfpathlineto{\pgfqpoint{5.290682in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{5.293500in}{5.902747in}}%
\pgfpathlineto{\pgfqpoint{5.294909in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{5.296318in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{5.297727in}{5.902352in}}%
\pgfpathlineto{\pgfqpoint{5.299136in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{5.300545in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{5.301955in}{5.903735in}}%
\pgfpathlineto{\pgfqpoint{5.303364in}{5.901957in}}%
\pgfpathlineto{\pgfqpoint{5.304773in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{5.307591in}{5.902599in}}%
\pgfpathlineto{\pgfqpoint{5.309000in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{5.311818in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{5.313227in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{5.314636in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{5.316045in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{5.317455in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{5.318864in}{5.902302in}}%
\pgfpathlineto{\pgfqpoint{5.320273in}{5.909022in}}%
\pgfpathlineto{\pgfqpoint{5.321682in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{5.323091in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{5.324500in}{5.907885in}}%
\pgfpathlineto{\pgfqpoint{5.325909in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{5.327318in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{5.328727in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{5.331545in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{5.332955in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{5.334364in}{5.909022in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{5.337182in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{5.338591in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{5.341409in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{5.342818in}{5.908034in}}%
\pgfpathlineto{\pgfqpoint{5.344227in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{5.345636in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{5.347045in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{5.348455in}{5.908528in}}%
\pgfpathlineto{\pgfqpoint{5.349864in}{5.908281in}}%
\pgfpathlineto{\pgfqpoint{5.351273in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{5.352682in}{5.908627in}}%
\pgfpathlineto{\pgfqpoint{5.354091in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{5.355500in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{5.356909in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{5.358318in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{5.359727in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{5.361136in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{5.363955in}{5.907935in}}%
\pgfpathlineto{\pgfqpoint{5.365364in}{5.907441in}}%
\pgfpathlineto{\pgfqpoint{5.366773in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{5.368182in}{5.907589in}}%
\pgfpathlineto{\pgfqpoint{5.369591in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{5.371000in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{5.372409in}{5.903044in}}%
\pgfpathlineto{\pgfqpoint{5.373818in}{5.904279in}}%
\pgfpathlineto{\pgfqpoint{5.375227in}{5.902994in}}%
\pgfpathlineto{\pgfqpoint{5.376636in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{5.378045in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{5.380864in}{5.905020in}}%
\pgfpathlineto{\pgfqpoint{5.382273in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{5.385091in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{5.386500in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{5.387909in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{5.389318in}{5.909763in}}%
\pgfpathlineto{\pgfqpoint{5.390727in}{5.907441in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{5.393545in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{5.394955in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{5.396364in}{5.902500in}}%
\pgfpathlineto{\pgfqpoint{5.397773in}{5.909071in}}%
\pgfpathlineto{\pgfqpoint{5.399182in}{5.910158in}}%
\pgfpathlineto{\pgfqpoint{5.400591in}{5.908627in}}%
\pgfpathlineto{\pgfqpoint{5.402000in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{5.403409in}{5.908972in}}%
\pgfpathlineto{\pgfqpoint{5.404818in}{5.909318in}}%
\pgfpathlineto{\pgfqpoint{5.406227in}{5.911047in}}%
\pgfpathlineto{\pgfqpoint{5.407636in}{5.910158in}}%
\pgfpathlineto{\pgfqpoint{5.409045in}{5.911097in}}%
\pgfpathlineto{\pgfqpoint{5.410455in}{5.910356in}}%
\pgfpathlineto{\pgfqpoint{5.411864in}{5.910800in}}%
\pgfpathlineto{\pgfqpoint{5.413273in}{5.908676in}}%
\pgfpathlineto{\pgfqpoint{5.414682in}{5.909466in}}%
\pgfpathlineto{\pgfqpoint{5.416091in}{5.909219in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{5.911690in}}%
\pgfpathlineto{\pgfqpoint{5.418909in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{5.421727in}{5.910702in}}%
\pgfpathlineto{\pgfqpoint{5.423136in}{5.909713in}}%
\pgfpathlineto{\pgfqpoint{5.425955in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{5.427364in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{5.428773in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{5.430182in}{5.904279in}}%
\pgfpathlineto{\pgfqpoint{5.433000in}{5.909961in}}%
\pgfpathlineto{\pgfqpoint{5.434409in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{5.435818in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{5.437227in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{5.438636in}{5.908824in}}%
\pgfpathlineto{\pgfqpoint{5.440045in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{5.442864in}{5.911344in}}%
\pgfpathlineto{\pgfqpoint{5.444273in}{5.911146in}}%
\pgfpathlineto{\pgfqpoint{5.445682in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{5.448500in}{5.910109in}}%
\pgfpathlineto{\pgfqpoint{5.449909in}{5.909565in}}%
\pgfpathlineto{\pgfqpoint{5.451318in}{5.911690in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{5.455545in}{5.911393in}}%
\pgfpathlineto{\pgfqpoint{5.456955in}{5.908824in}}%
\pgfpathlineto{\pgfqpoint{5.458364in}{5.910652in}}%
\pgfpathlineto{\pgfqpoint{5.459773in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{5.461182in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{5.462591in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{5.464000in}{5.910257in}}%
\pgfpathlineto{\pgfqpoint{5.465409in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{5.466818in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{5.468227in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{5.469636in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{5.471045in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{5.472455in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{5.473864in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{5.475273in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{5.476682in}{5.904625in}}%
\pgfpathlineto{\pgfqpoint{5.478091in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{5.479500in}{5.910405in}}%
\pgfpathlineto{\pgfqpoint{5.480909in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{5.483727in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{5.485136in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{5.486545in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{5.487955in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{5.489364in}{5.904674in}}%
\pgfpathlineto{\pgfqpoint{5.490773in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{5.493591in}{5.909664in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{5.499227in}{5.903735in}}%
\pgfpathlineto{\pgfqpoint{5.500636in}{5.904674in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{5.903093in}}%
\pgfpathlineto{\pgfqpoint{5.504864in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{5.506273in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{5.507682in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{5.510500in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{5.511909in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{5.513318in}{5.900376in}}%
\pgfpathlineto{\pgfqpoint{5.514727in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{5.516136in}{5.903735in}}%
\pgfpathlineto{\pgfqpoint{5.517545in}{5.903982in}}%
\pgfpathlineto{\pgfqpoint{5.518955in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{5.520364in}{5.902599in}}%
\pgfpathlineto{\pgfqpoint{5.521773in}{5.901957in}}%
\pgfpathlineto{\pgfqpoint{5.524591in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{5.526000in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{5.527409in}{5.908034in}}%
\pgfpathlineto{\pgfqpoint{5.528818in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{5.530227in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{5.531636in}{5.903241in}}%
\pgfpathlineto{\pgfqpoint{5.533045in}{5.904575in}}%
\pgfpathlineto{\pgfqpoint{5.534455in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{5.535864in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{5.537273in}{5.908330in}}%
\pgfpathlineto{\pgfqpoint{5.538682in}{5.911047in}}%
\pgfpathlineto{\pgfqpoint{5.540091in}{5.908972in}}%
\pgfpathlineto{\pgfqpoint{5.541500in}{5.908034in}}%
\pgfpathlineto{\pgfqpoint{5.542909in}{5.910751in}}%
\pgfpathlineto{\pgfqpoint{5.544318in}{5.910010in}}%
\pgfpathlineto{\pgfqpoint{5.545727in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{5.547136in}{5.909565in}}%
\pgfpathlineto{\pgfqpoint{5.548545in}{5.909664in}}%
\pgfpathlineto{\pgfqpoint{5.549955in}{5.908627in}}%
\pgfpathlineto{\pgfqpoint{5.551364in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{5.552773in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{5.555591in}{5.908874in}}%
\pgfpathlineto{\pgfqpoint{5.558409in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{5.559818in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{5.561227in}{5.907984in}}%
\pgfpathlineto{\pgfqpoint{5.562636in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{5.564045in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{5.565455in}{5.902648in}}%
\pgfpathlineto{\pgfqpoint{5.566864in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{5.568273in}{5.908528in}}%
\pgfpathlineto{\pgfqpoint{5.569682in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{5.571091in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{5.572500in}{5.902994in}}%
\pgfpathlineto{\pgfqpoint{5.573909in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{5.575318in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{5.576727in}{5.908330in}}%
\pgfpathlineto{\pgfqpoint{5.578136in}{5.908725in}}%
\pgfpathlineto{\pgfqpoint{5.579545in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{5.580955in}{5.909022in}}%
\pgfpathlineto{\pgfqpoint{5.582364in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{5.583773in}{5.907737in}}%
\pgfpathlineto{\pgfqpoint{5.585182in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{5.586591in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{5.589409in}{5.909911in}}%
\pgfpathlineto{\pgfqpoint{5.590818in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{5.593636in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{5.595045in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{5.596455in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{5.597864in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{5.599273in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{5.600682in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{5.602091in}{5.909812in}}%
\pgfpathlineto{\pgfqpoint{5.603500in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{5.606318in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{5.607727in}{5.903142in}}%
\pgfpathlineto{\pgfqpoint{5.609136in}{5.902154in}}%
\pgfpathlineto{\pgfqpoint{5.610545in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{5.611955in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{5.613364in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{5.614773in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{5.616182in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{5.617591in}{5.904427in}}%
\pgfpathlineto{\pgfqpoint{5.619000in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{5.620409in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{5.621818in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{5.623227in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{5.626045in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{5.627455in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{5.628864in}{5.904674in}}%
\pgfpathlineto{\pgfqpoint{5.630273in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{5.631682in}{5.902945in}}%
\pgfpathlineto{\pgfqpoint{5.633091in}{5.901759in}}%
\pgfpathlineto{\pgfqpoint{5.634500in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{5.635909in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{5.637318in}{5.908281in}}%
\pgfpathlineto{\pgfqpoint{5.638727in}{5.900672in}}%
\pgfpathlineto{\pgfqpoint{5.640136in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{5.641545in}{5.902302in}}%
\pgfpathlineto{\pgfqpoint{5.644364in}{5.902895in}}%
\pgfpathlineto{\pgfqpoint{5.645773in}{5.900820in}}%
\pgfpathlineto{\pgfqpoint{5.647182in}{5.901858in}}%
\pgfpathlineto{\pgfqpoint{5.648591in}{5.902253in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{5.903093in}}%
\pgfpathlineto{\pgfqpoint{5.651409in}{5.900079in}}%
\pgfpathlineto{\pgfqpoint{5.654227in}{5.903439in}}%
\pgfpathlineto{\pgfqpoint{5.655636in}{5.902895in}}%
\pgfpathlineto{\pgfqpoint{5.657045in}{5.900721in}}%
\pgfpathlineto{\pgfqpoint{5.658455in}{5.901413in}}%
\pgfpathlineto{\pgfqpoint{5.659864in}{5.903538in}}%
\pgfpathlineto{\pgfqpoint{5.661273in}{5.902945in}}%
\pgfpathlineto{\pgfqpoint{5.662682in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{5.664091in}{5.900326in}}%
\pgfpathlineto{\pgfqpoint{5.665500in}{5.901512in}}%
\pgfpathlineto{\pgfqpoint{5.666909in}{5.900376in}}%
\pgfpathlineto{\pgfqpoint{5.668318in}{5.902006in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{5.901561in}}%
\pgfpathlineto{\pgfqpoint{5.671136in}{5.900326in}}%
\pgfpathlineto{\pgfqpoint{5.672545in}{5.902154in}}%
\pgfpathlineto{\pgfqpoint{5.673955in}{5.901314in}}%
\pgfpathlineto{\pgfqpoint{5.675364in}{5.901858in}}%
\pgfpathlineto{\pgfqpoint{5.676773in}{5.901759in}}%
\pgfpathlineto{\pgfqpoint{5.678182in}{5.902698in}}%
\pgfpathlineto{\pgfqpoint{5.679591in}{5.898498in}}%
\pgfpathlineto{\pgfqpoint{5.681000in}{5.902204in}}%
\pgfpathlineto{\pgfqpoint{5.682409in}{5.904575in}}%
\pgfpathlineto{\pgfqpoint{5.683818in}{5.899783in}}%
\pgfpathlineto{\pgfqpoint{5.685227in}{5.903538in}}%
\pgfpathlineto{\pgfqpoint{5.686636in}{5.901759in}}%
\pgfpathlineto{\pgfqpoint{5.688045in}{5.901759in}}%
\pgfpathlineto{\pgfqpoint{5.689455in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{5.690864in}{5.901216in}}%
\pgfpathlineto{\pgfqpoint{5.692273in}{5.903636in}}%
\pgfpathlineto{\pgfqpoint{5.693682in}{5.905020in}}%
\pgfpathlineto{\pgfqpoint{5.695091in}{5.902154in}}%
\pgfpathlineto{\pgfqpoint{5.696500in}{5.902698in}}%
\pgfpathlineto{\pgfqpoint{5.697909in}{5.902797in}}%
\pgfpathlineto{\pgfqpoint{5.699318in}{5.901759in}}%
\pgfpathlineto{\pgfqpoint{5.700727in}{5.903291in}}%
\pgfpathlineto{\pgfqpoint{5.702136in}{5.902352in}}%
\pgfpathlineto{\pgfqpoint{5.703545in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{5.704955in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{5.706364in}{5.902797in}}%
\pgfpathlineto{\pgfqpoint{5.707773in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{5.709182in}{5.902105in}}%
\pgfpathlineto{\pgfqpoint{5.710591in}{5.903044in}}%
\pgfpathlineto{\pgfqpoint{5.712000in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{5.713409in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{5.714818in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{5.716227in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{5.717636in}{5.902154in}}%
\pgfpathlineto{\pgfqpoint{5.719045in}{5.904575in}}%
\pgfpathlineto{\pgfqpoint{5.720455in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{5.721864in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{5.723273in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{5.724682in}{5.903291in}}%
\pgfpathlineto{\pgfqpoint{5.726091in}{5.908725in}}%
\pgfpathlineto{\pgfqpoint{5.727500in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{5.728909in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{5.730318in}{5.905217in}}%
\pgfpathlineto{\pgfqpoint{5.731727in}{5.900820in}}%
\pgfpathlineto{\pgfqpoint{5.734545in}{5.908034in}}%
\pgfpathlineto{\pgfqpoint{5.738773in}{5.904575in}}%
\pgfpathlineto{\pgfqpoint{5.740182in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{5.741591in}{5.908034in}}%
\pgfpathlineto{\pgfqpoint{5.743000in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{5.744409in}{5.908627in}}%
\pgfpathlineto{\pgfqpoint{5.745818in}{5.909417in}}%
\pgfpathlineto{\pgfqpoint{5.747227in}{5.908380in}}%
\pgfpathlineto{\pgfqpoint{5.748636in}{5.908083in}}%
\pgfpathlineto{\pgfqpoint{5.750045in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{5.751455in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{5.752864in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{5.754273in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{5.755682in}{5.904279in}}%
\pgfpathlineto{\pgfqpoint{5.757091in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{5.758500in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{5.759909in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{5.761318in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{5.762727in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{5.764136in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{5.765545in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{5.766955in}{5.909763in}}%
\pgfpathlineto{\pgfqpoint{5.768364in}{5.909121in}}%
\pgfpathlineto{\pgfqpoint{5.769773in}{5.911640in}}%
\pgfpathlineto{\pgfqpoint{5.771182in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{5.772591in}{5.905020in}}%
\pgfpathlineto{\pgfqpoint{5.774000in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{5.776818in}{5.909664in}}%
\pgfpathlineto{\pgfqpoint{5.778227in}{5.909219in}}%
\pgfpathlineto{\pgfqpoint{5.779636in}{5.902550in}}%
\pgfpathlineto{\pgfqpoint{5.781045in}{5.908676in}}%
\pgfpathlineto{\pgfqpoint{5.782455in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{5.783864in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{5.785273in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{5.786682in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{5.788091in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{5.789500in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{5.790909in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{5.792318in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{5.793727in}{5.902352in}}%
\pgfpathlineto{\pgfqpoint{5.795136in}{5.904674in}}%
\pgfpathlineto{\pgfqpoint{5.796545in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{5.797955in}{5.904625in}}%
\pgfpathlineto{\pgfqpoint{5.799364in}{5.900425in}}%
\pgfpathlineto{\pgfqpoint{5.800773in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{5.803591in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{5.805000in}{5.904674in}}%
\pgfpathlineto{\pgfqpoint{5.806409in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{5.807818in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{5.809227in}{5.900672in}}%
\pgfpathlineto{\pgfqpoint{5.810636in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{5.812045in}{5.903044in}}%
\pgfpathlineto{\pgfqpoint{5.813455in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{5.816273in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{5.817682in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{5.819091in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{5.820500in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{5.821909in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{5.823318in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{5.824727in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{5.826136in}{5.902599in}}%
\pgfpathlineto{\pgfqpoint{5.827545in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{5.828955in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{5.830364in}{5.900376in}}%
\pgfpathlineto{\pgfqpoint{5.831773in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{5.833182in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{5.836000in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{5.837409in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{5.838818in}{5.902550in}}%
\pgfpathlineto{\pgfqpoint{5.840227in}{5.902154in}}%
\pgfpathlineto{\pgfqpoint{5.841636in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{5.843045in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{5.844455in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{5.845864in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{5.847273in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{5.848682in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{5.850091in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{5.851500in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{5.852909in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{5.854318in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{5.855727in}{5.905217in}}%
\pgfpathlineto{\pgfqpoint{5.857136in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{5.858545in}{5.908627in}}%
\pgfpathlineto{\pgfqpoint{5.859955in}{5.908775in}}%
\pgfpathlineto{\pgfqpoint{5.861364in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{5.864182in}{5.906057in}}%
\pgfpathlineto{\pgfqpoint{5.865591in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{5.867000in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{5.868409in}{5.902747in}}%
\pgfpathlineto{\pgfqpoint{5.869818in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{5.871227in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{5.872636in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{5.874045in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{5.875455in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{5.876864in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{5.878273in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{5.881091in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{5.882500in}{5.909911in}}%
\pgfpathlineto{\pgfqpoint{5.883909in}{5.909664in}}%
\pgfpathlineto{\pgfqpoint{5.885318in}{5.905020in}}%
\pgfpathlineto{\pgfqpoint{5.888136in}{5.909466in}}%
\pgfpathlineto{\pgfqpoint{5.889545in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{5.890955in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{5.892364in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{5.893773in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{5.895182in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{5.896591in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{5.898000in}{5.903636in}}%
\pgfpathlineto{\pgfqpoint{5.899409in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{5.900818in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{5.902227in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{5.905045in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{5.906455in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{5.907864in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{5.909273in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{5.912091in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{5.913500in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{5.914909in}{5.904625in}}%
\pgfpathlineto{\pgfqpoint{5.916318in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{5.917727in}{5.901611in}}%
\pgfpathlineto{\pgfqpoint{5.919136in}{5.902846in}}%
\pgfpathlineto{\pgfqpoint{5.920545in}{5.901957in}}%
\pgfpathlineto{\pgfqpoint{5.921955in}{5.903834in}}%
\pgfpathlineto{\pgfqpoint{5.923364in}{5.901067in}}%
\pgfpathlineto{\pgfqpoint{5.924773in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{5.926182in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{5.927591in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{5.929000in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{5.930409in}{5.900969in}}%
\pgfpathlineto{\pgfqpoint{5.931818in}{5.902055in}}%
\pgfpathlineto{\pgfqpoint{5.933227in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{5.934636in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{5.936045in}{5.902451in}}%
\pgfpathlineto{\pgfqpoint{5.937455in}{5.903735in}}%
\pgfpathlineto{\pgfqpoint{5.940273in}{5.903538in}}%
\pgfpathlineto{\pgfqpoint{5.941682in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{5.943091in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{5.905217in}}%
\pgfpathlineto{\pgfqpoint{5.945909in}{5.902945in}}%
\pgfpathlineto{\pgfqpoint{5.948727in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{5.951545in}{5.908972in}}%
\pgfpathlineto{\pgfqpoint{5.952955in}{5.903093in}}%
\pgfpathlineto{\pgfqpoint{5.954364in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{5.955773in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{5.957182in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{5.958591in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{5.961409in}{5.900030in}}%
\pgfpathlineto{\pgfqpoint{5.962818in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{5.964227in}{5.903291in}}%
\pgfpathlineto{\pgfqpoint{5.965636in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{5.967045in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{5.968455in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{5.969864in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{5.971273in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{5.972682in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{5.974091in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{5.975500in}{5.908478in}}%
\pgfpathlineto{\pgfqpoint{5.976909in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{5.978318in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{5.981136in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{5.982545in}{5.907935in}}%
\pgfpathlineto{\pgfqpoint{5.985364in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{5.986773in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{5.988182in}{5.910306in}}%
\pgfpathlineto{\pgfqpoint{5.989591in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{5.991000in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{5.992409in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{5.993818in}{5.908478in}}%
\pgfpathlineto{\pgfqpoint{5.995227in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{5.996636in}{5.901364in}}%
\pgfpathlineto{\pgfqpoint{5.998045in}{5.907935in}}%
\pgfpathlineto{\pgfqpoint{5.999455in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{6.002273in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{6.003682in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{6.005091in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{6.006500in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{6.007909in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{6.010727in}{5.909961in}}%
\pgfpathlineto{\pgfqpoint{6.012136in}{5.907095in}}%
\pgfpathlineto{\pgfqpoint{6.013545in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{6.014955in}{5.909318in}}%
\pgfpathlineto{\pgfqpoint{6.016364in}{5.908281in}}%
\pgfpathlineto{\pgfqpoint{6.017773in}{5.911640in}}%
\pgfpathlineto{\pgfqpoint{6.019182in}{5.911047in}}%
\pgfpathlineto{\pgfqpoint{6.020591in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{6.022000in}{5.908775in}}%
\pgfpathlineto{\pgfqpoint{6.023409in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{6.024818in}{5.909565in}}%
\pgfpathlineto{\pgfqpoint{6.026227in}{5.908528in}}%
\pgfpathlineto{\pgfqpoint{6.027636in}{5.910109in}}%
\pgfpathlineto{\pgfqpoint{6.029045in}{5.910306in}}%
\pgfpathlineto{\pgfqpoint{6.030455in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{6.031864in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{6.033273in}{5.909961in}}%
\pgfpathlineto{\pgfqpoint{6.034682in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{6.036091in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{6.037500in}{5.910751in}}%
\pgfpathlineto{\pgfqpoint{6.038909in}{5.910405in}}%
\pgfpathlineto{\pgfqpoint{6.040318in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{6.041727in}{5.912036in}}%
\pgfpathlineto{\pgfqpoint{6.043136in}{5.909121in}}%
\pgfpathlineto{\pgfqpoint{6.044545in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{6.045955in}{5.907737in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{5.910109in}}%
\pgfpathlineto{\pgfqpoint{6.050182in}{5.911640in}}%
\pgfpathlineto{\pgfqpoint{6.051591in}{5.912233in}}%
\pgfpathlineto{\pgfqpoint{6.053000in}{5.912036in}}%
\pgfpathlineto{\pgfqpoint{6.054409in}{5.908330in}}%
\pgfpathlineto{\pgfqpoint{6.055818in}{5.910356in}}%
\pgfpathlineto{\pgfqpoint{6.057227in}{5.911245in}}%
\pgfpathlineto{\pgfqpoint{6.058636in}{5.910702in}}%
\pgfpathlineto{\pgfqpoint{6.060045in}{5.908034in}}%
\pgfpathlineto{\pgfqpoint{6.061455in}{5.910405in}}%
\pgfpathlineto{\pgfqpoint{6.062864in}{5.910850in}}%
\pgfpathlineto{\pgfqpoint{6.064273in}{5.912381in}}%
\pgfpathlineto{\pgfqpoint{6.065682in}{5.914852in}}%
\pgfpathlineto{\pgfqpoint{6.067091in}{5.914209in}}%
\pgfpathlineto{\pgfqpoint{6.069909in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{6.071318in}{5.914061in}}%
\pgfpathlineto{\pgfqpoint{6.074136in}{5.909219in}}%
\pgfpathlineto{\pgfqpoint{6.075545in}{5.911393in}}%
\pgfpathlineto{\pgfqpoint{6.076955in}{5.909071in}}%
\pgfpathlineto{\pgfqpoint{6.078364in}{5.913024in}}%
\pgfpathlineto{\pgfqpoint{6.079773in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{6.081182in}{5.910306in}}%
\pgfpathlineto{\pgfqpoint{6.082591in}{5.910652in}}%
\pgfpathlineto{\pgfqpoint{6.084000in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{6.085409in}{5.911295in}}%
\pgfpathlineto{\pgfqpoint{6.086818in}{5.907935in}}%
\pgfpathlineto{\pgfqpoint{6.088227in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{6.089636in}{5.909170in}}%
\pgfpathlineto{\pgfqpoint{6.091045in}{5.910109in}}%
\pgfpathlineto{\pgfqpoint{6.092455in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{6.093864in}{5.908034in}}%
\pgfpathlineto{\pgfqpoint{6.095273in}{5.902599in}}%
\pgfpathlineto{\pgfqpoint{6.096682in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{6.098091in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{6.099500in}{5.904180in}}%
\pgfpathlineto{\pgfqpoint{6.100909in}{5.909219in}}%
\pgfpathlineto{\pgfqpoint{6.102318in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{6.103727in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{6.106545in}{5.902945in}}%
\pgfpathlineto{\pgfqpoint{6.107955in}{5.910109in}}%
\pgfpathlineto{\pgfqpoint{6.109364in}{5.904427in}}%
\pgfpathlineto{\pgfqpoint{6.110773in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{6.112182in}{5.904625in}}%
\pgfpathlineto{\pgfqpoint{6.113591in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{6.115000in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{6.116409in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{6.117818in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{6.119227in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{6.120636in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{6.123455in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{6.124864in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{6.126273in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{6.127682in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{6.129091in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{6.130500in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{6.131909in}{5.908627in}}%
\pgfpathlineto{\pgfqpoint{6.133318in}{5.908330in}}%
\pgfpathlineto{\pgfqpoint{6.134727in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{6.136136in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{6.137545in}{5.907441in}}%
\pgfpathlineto{\pgfqpoint{6.140364in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{6.141773in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{6.143182in}{5.908676in}}%
\pgfpathlineto{\pgfqpoint{6.144591in}{5.909121in}}%
\pgfpathlineto{\pgfqpoint{6.146000in}{5.910652in}}%
\pgfpathlineto{\pgfqpoint{6.147409in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{6.148818in}{5.908676in}}%
\pgfpathlineto{\pgfqpoint{6.150227in}{5.908231in}}%
\pgfpathlineto{\pgfqpoint{6.151636in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{6.153045in}{5.909368in}}%
\pgfpathlineto{\pgfqpoint{6.154455in}{5.908824in}}%
\pgfpathlineto{\pgfqpoint{6.155864in}{5.908972in}}%
\pgfpathlineto{\pgfqpoint{6.157273in}{5.909911in}}%
\pgfpathlineto{\pgfqpoint{6.158682in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{6.160091in}{5.908775in}}%
\pgfpathlineto{\pgfqpoint{6.164318in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{6.165727in}{5.909615in}}%
\pgfpathlineto{\pgfqpoint{6.167136in}{5.908725in}}%
\pgfpathlineto{\pgfqpoint{6.169955in}{5.910010in}}%
\pgfpathlineto{\pgfqpoint{6.171364in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{6.172773in}{5.910109in}}%
\pgfpathlineto{\pgfqpoint{6.174182in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{6.175591in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{6.177000in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{6.178409in}{5.908281in}}%
\pgfpathlineto{\pgfqpoint{6.179818in}{5.910949in}}%
\pgfpathlineto{\pgfqpoint{6.184045in}{5.907589in}}%
\pgfpathlineto{\pgfqpoint{6.185455in}{5.909071in}}%
\pgfpathlineto{\pgfqpoint{6.186864in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{6.189682in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{6.191091in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{6.192500in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{6.193909in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{6.195318in}{5.903439in}}%
\pgfpathlineto{\pgfqpoint{6.196727in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{6.198136in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{6.199545in}{5.904674in}}%
\pgfpathlineto{\pgfqpoint{6.200955in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{6.202364in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{6.203773in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{6.205182in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{6.206591in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{5.902352in}}%
\pgfpathlineto{\pgfqpoint{6.209409in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{6.210818in}{5.902747in}}%
\pgfpathlineto{\pgfqpoint{6.212227in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{6.213636in}{5.904575in}}%
\pgfpathlineto{\pgfqpoint{6.215045in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{6.216455in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{6.217864in}{5.904427in}}%
\pgfpathlineto{\pgfqpoint{6.219273in}{5.902253in}}%
\pgfpathlineto{\pgfqpoint{6.220682in}{5.903933in}}%
\pgfpathlineto{\pgfqpoint{6.222091in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{6.223500in}{5.902599in}}%
\pgfpathlineto{\pgfqpoint{6.226318in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{6.227727in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{6.229136in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{6.230545in}{5.902401in}}%
\pgfpathlineto{\pgfqpoint{6.231955in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{6.233364in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{6.234773in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{6.236182in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{6.237591in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{6.239000in}{5.901808in}}%
\pgfpathlineto{\pgfqpoint{6.240409in}{5.904674in}}%
\pgfpathlineto{\pgfqpoint{6.241818in}{5.905020in}}%
\pgfpathlineto{\pgfqpoint{6.243227in}{5.903538in}}%
\pgfpathlineto{\pgfqpoint{6.244636in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{6.246045in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{6.247455in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{6.250273in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{6.251682in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{6.253091in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{6.254500in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{6.255909in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{6.257318in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{6.258727in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{6.260136in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{6.261545in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{6.262955in}{5.908478in}}%
\pgfpathlineto{\pgfqpoint{6.264364in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{6.265773in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{6.267182in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{6.268591in}{5.909812in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{6.271409in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{6.272818in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{6.274227in}{5.903291in}}%
\pgfpathlineto{\pgfqpoint{6.275636in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{6.277045in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{6.278455in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{6.279864in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{6.281273in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{6.282682in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{6.284091in}{5.909071in}}%
\pgfpathlineto{\pgfqpoint{6.285500in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{6.286909in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{6.289727in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{6.291136in}{5.910158in}}%
\pgfpathlineto{\pgfqpoint{6.292545in}{5.910603in}}%
\pgfpathlineto{\pgfqpoint{6.293955in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{6.295364in}{5.903933in}}%
\pgfpathlineto{\pgfqpoint{6.296773in}{5.910949in}}%
\pgfpathlineto{\pgfqpoint{6.298182in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{6.301000in}{5.907836in}}%
\pgfpathlineto{\pgfqpoint{6.302409in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{6.305227in}{5.910158in}}%
\pgfpathlineto{\pgfqpoint{6.306636in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{6.308045in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{6.309455in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{6.310864in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{6.312273in}{5.905909in}}%
\pgfpathlineto{\pgfqpoint{6.313682in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{6.315091in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{6.316500in}{5.904279in}}%
\pgfpathlineto{\pgfqpoint{6.317909in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{6.319318in}{5.904674in}}%
\pgfpathlineto{\pgfqpoint{6.320727in}{5.908478in}}%
\pgfpathlineto{\pgfqpoint{6.322136in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{6.323545in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{6.324955in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{6.326364in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{6.327773in}{5.904032in}}%
\pgfpathlineto{\pgfqpoint{6.329182in}{5.903488in}}%
\pgfpathlineto{\pgfqpoint{6.330591in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{6.332000in}{5.902648in}}%
\pgfpathlineto{\pgfqpoint{6.333409in}{5.903241in}}%
\pgfpathlineto{\pgfqpoint{6.334818in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{6.336227in}{5.900326in}}%
\pgfpathlineto{\pgfqpoint{6.337636in}{5.898597in}}%
\pgfpathlineto{\pgfqpoint{6.339045in}{5.903142in}}%
\pgfpathlineto{\pgfqpoint{6.340455in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{6.341864in}{5.902055in}}%
\pgfpathlineto{\pgfqpoint{6.343273in}{5.901512in}}%
\pgfpathlineto{\pgfqpoint{6.344682in}{5.902154in}}%
\pgfpathlineto{\pgfqpoint{6.346091in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{6.347500in}{5.903340in}}%
\pgfpathlineto{\pgfqpoint{6.348909in}{5.902352in}}%
\pgfpathlineto{\pgfqpoint{6.350318in}{5.904674in}}%
\pgfpathlineto{\pgfqpoint{6.351727in}{5.900030in}}%
\pgfpathlineto{\pgfqpoint{6.353136in}{5.904131in}}%
\pgfpathlineto{\pgfqpoint{6.354545in}{5.901710in}}%
\pgfpathlineto{\pgfqpoint{6.355955in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{6.357364in}{5.901759in}}%
\pgfpathlineto{\pgfqpoint{6.358773in}{5.904180in}}%
\pgfpathlineto{\pgfqpoint{6.360182in}{5.902401in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{5.902105in}}%
\pgfpathlineto{\pgfqpoint{6.364409in}{5.901067in}}%
\pgfpathlineto{\pgfqpoint{6.365818in}{5.903686in}}%
\pgfpathlineto{\pgfqpoint{6.367227in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{6.370045in}{5.901216in}}%
\pgfpathlineto{\pgfqpoint{6.371455in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{6.372864in}{5.900721in}}%
\pgfpathlineto{\pgfqpoint{6.374273in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{6.375682in}{5.903636in}}%
\pgfpathlineto{\pgfqpoint{6.377091in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{6.379909in}{5.899882in}}%
\pgfpathlineto{\pgfqpoint{6.381318in}{5.900870in}}%
\pgfpathlineto{\pgfqpoint{6.382727in}{5.901364in}}%
\pgfpathlineto{\pgfqpoint{6.384136in}{5.900721in}}%
\pgfpathlineto{\pgfqpoint{6.385545in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{6.386955in}{5.902253in}}%
\pgfpathlineto{\pgfqpoint{6.388364in}{5.907935in}}%
\pgfpathlineto{\pgfqpoint{6.389773in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{6.391182in}{5.902698in}}%
\pgfpathlineto{\pgfqpoint{6.392591in}{5.900277in}}%
\pgfpathlineto{\pgfqpoint{6.394000in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{6.395409in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{6.396818in}{5.907885in}}%
\pgfpathlineto{\pgfqpoint{6.398227in}{5.897658in}}%
\pgfpathlineto{\pgfqpoint{6.399636in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{6.401045in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{6.402455in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{6.403864in}{5.904180in}}%
\pgfpathlineto{\pgfqpoint{6.405273in}{5.903538in}}%
\pgfpathlineto{\pgfqpoint{6.408091in}{5.908775in}}%
\pgfpathlineto{\pgfqpoint{6.409500in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{6.410909in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{6.412318in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{6.413727in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{6.415136in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{6.417955in}{5.908923in}}%
\pgfpathlineto{\pgfqpoint{6.419364in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{6.420773in}{5.907441in}}%
\pgfpathlineto{\pgfqpoint{6.422182in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{6.423591in}{5.908775in}}%
\pgfpathlineto{\pgfqpoint{6.426409in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{6.427818in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{6.429227in}{5.908824in}}%
\pgfpathlineto{\pgfqpoint{6.432045in}{5.909615in}}%
\pgfpathlineto{\pgfqpoint{6.433455in}{5.912036in}}%
\pgfpathlineto{\pgfqpoint{6.434864in}{5.907737in}}%
\pgfpathlineto{\pgfqpoint{6.436273in}{5.909269in}}%
\pgfpathlineto{\pgfqpoint{6.437682in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{6.439091in}{5.907589in}}%
\pgfpathlineto{\pgfqpoint{6.440500in}{5.910158in}}%
\pgfpathlineto{\pgfqpoint{6.441909in}{5.907589in}}%
\pgfpathlineto{\pgfqpoint{6.443318in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{6.444727in}{5.911295in}}%
\pgfpathlineto{\pgfqpoint{6.446136in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{6.447545in}{5.909368in}}%
\pgfpathlineto{\pgfqpoint{6.448955in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{6.450364in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{6.451773in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{6.453182in}{5.911196in}}%
\pgfpathlineto{\pgfqpoint{6.454591in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{5.908380in}}%
\pgfpathlineto{\pgfqpoint{6.457409in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{6.458818in}{5.909071in}}%
\pgfpathlineto{\pgfqpoint{6.460227in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{6.463045in}{5.910800in}}%
\pgfpathlineto{\pgfqpoint{6.464455in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{6.465864in}{5.904625in}}%
\pgfpathlineto{\pgfqpoint{6.467273in}{5.909466in}}%
\pgfpathlineto{\pgfqpoint{6.468682in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{6.470091in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{6.472909in}{5.908182in}}%
\pgfpathlineto{\pgfqpoint{6.474318in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{6.475727in}{5.909219in}}%
\pgfpathlineto{\pgfqpoint{6.477136in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{6.478545in}{5.909318in}}%
\pgfpathlineto{\pgfqpoint{6.479955in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{6.481364in}{5.910109in}}%
\pgfpathlineto{\pgfqpoint{6.482773in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{6.484182in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{6.485591in}{5.909417in}}%
\pgfpathlineto{\pgfqpoint{6.487000in}{5.908330in}}%
\pgfpathlineto{\pgfqpoint{6.488409in}{5.908972in}}%
\pgfpathlineto{\pgfqpoint{6.489818in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{6.492636in}{5.910702in}}%
\pgfpathlineto{\pgfqpoint{6.494045in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{6.495455in}{5.908874in}}%
\pgfpathlineto{\pgfqpoint{6.496864in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{6.498273in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{6.499682in}{5.909961in}}%
\pgfpathlineto{\pgfqpoint{6.501091in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{5.911097in}}%
\pgfpathlineto{\pgfqpoint{6.503909in}{5.909862in}}%
\pgfpathlineto{\pgfqpoint{6.505318in}{5.909565in}}%
\pgfpathlineto{\pgfqpoint{6.506727in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{6.508136in}{5.909664in}}%
\pgfpathlineto{\pgfqpoint{6.509545in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{6.510955in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{6.512364in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{6.513773in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{6.516591in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{6.518000in}{5.908083in}}%
\pgfpathlineto{\pgfqpoint{6.519409in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{6.520818in}{5.903439in}}%
\pgfpathlineto{\pgfqpoint{6.522227in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{6.525045in}{5.908429in}}%
\pgfpathlineto{\pgfqpoint{6.526455in}{5.909911in}}%
\pgfpathlineto{\pgfqpoint{6.527864in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{6.529273in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{6.530682in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{6.532091in}{5.909121in}}%
\pgfpathlineto{\pgfqpoint{6.533500in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{6.534909in}{5.908725in}}%
\pgfpathlineto{\pgfqpoint{6.537727in}{5.909368in}}%
\pgfpathlineto{\pgfqpoint{6.539136in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{6.540545in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{6.541955in}{5.909417in}}%
\pgfpathlineto{\pgfqpoint{6.543364in}{5.906206in}}%
\pgfpathlineto{\pgfqpoint{6.544773in}{5.908231in}}%
\pgfpathlineto{\pgfqpoint{6.546182in}{5.908972in}}%
\pgfpathlineto{\pgfqpoint{6.547591in}{5.908281in}}%
\pgfpathlineto{\pgfqpoint{6.549000in}{5.908676in}}%
\pgfpathlineto{\pgfqpoint{6.550409in}{5.908627in}}%
\pgfpathlineto{\pgfqpoint{6.551818in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{6.553227in}{5.905217in}}%
\pgfpathlineto{\pgfqpoint{6.554636in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{6.556045in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{6.557455in}{5.908775in}}%
\pgfpathlineto{\pgfqpoint{6.558864in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{6.560273in}{5.908775in}}%
\pgfpathlineto{\pgfqpoint{6.561682in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{6.563091in}{5.908034in}}%
\pgfpathlineto{\pgfqpoint{6.564500in}{5.904180in}}%
\pgfpathlineto{\pgfqpoint{6.565909in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{6.567318in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{6.568727in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{6.570136in}{5.907737in}}%
\pgfpathlineto{\pgfqpoint{6.572955in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{6.574364in}{5.902352in}}%
\pgfpathlineto{\pgfqpoint{6.575773in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{6.577182in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{6.578591in}{5.901166in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{6.581409in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{6.584227in}{5.905168in}}%
\pgfpathlineto{\pgfqpoint{6.585636in}{5.900820in}}%
\pgfpathlineto{\pgfqpoint{6.587045in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{6.588455in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{6.589864in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{6.591273in}{5.902698in}}%
\pgfpathlineto{\pgfqpoint{6.592682in}{5.905020in}}%
\pgfpathlineto{\pgfqpoint{6.594091in}{5.904427in}}%
\pgfpathlineto{\pgfqpoint{6.596909in}{5.901759in}}%
\pgfpathlineto{\pgfqpoint{6.598318in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{6.601136in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{6.602545in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{6.603955in}{5.905316in}}%
\pgfpathlineto{\pgfqpoint{6.606773in}{5.900524in}}%
\pgfpathlineto{\pgfqpoint{6.608182in}{5.902846in}}%
\pgfpathlineto{\pgfqpoint{6.611000in}{5.905267in}}%
\pgfpathlineto{\pgfqpoint{6.612409in}{5.904921in}}%
\pgfpathlineto{\pgfqpoint{6.613818in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{6.615227in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{6.616636in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{6.618045in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{6.619455in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{6.622273in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{6.623682in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{6.625091in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{6.627909in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{6.629318in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{6.632136in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{6.634955in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{6.636364in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{6.637773in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{6.639182in}{5.908281in}}%
\pgfpathlineto{\pgfqpoint{6.642000in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{6.643409in}{5.905217in}}%
\pgfpathlineto{\pgfqpoint{6.644818in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{6.646227in}{5.906650in}}%
\pgfpathlineto{\pgfqpoint{6.649045in}{5.903884in}}%
\pgfpathlineto{\pgfqpoint{6.651864in}{5.899684in}}%
\pgfpathlineto{\pgfqpoint{6.653273in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{6.654682in}{5.905020in}}%
\pgfpathlineto{\pgfqpoint{6.656091in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{6.657500in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{6.658909in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{6.660318in}{5.908083in}}%
\pgfpathlineto{\pgfqpoint{6.661727in}{5.902204in}}%
\pgfpathlineto{\pgfqpoint{6.663136in}{5.906749in}}%
\pgfpathlineto{\pgfqpoint{6.664545in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{6.665955in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{6.667364in}{5.908330in}}%
\pgfpathlineto{\pgfqpoint{6.668773in}{5.906502in}}%
\pgfpathlineto{\pgfqpoint{6.670182in}{5.909812in}}%
\pgfpathlineto{\pgfqpoint{6.671591in}{5.909170in}}%
\pgfpathlineto{\pgfqpoint{6.673000in}{5.908034in}}%
\pgfpathlineto{\pgfqpoint{6.674409in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{6.675818in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{6.677227in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{6.678636in}{5.908380in}}%
\pgfpathlineto{\pgfqpoint{6.680045in}{5.907144in}}%
\pgfpathlineto{\pgfqpoint{6.681455in}{5.908132in}}%
\pgfpathlineto{\pgfqpoint{6.682864in}{5.907589in}}%
\pgfpathlineto{\pgfqpoint{6.684273in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{6.685682in}{5.908874in}}%
\pgfpathlineto{\pgfqpoint{6.687091in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{6.688500in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{6.689909in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{6.691318in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{6.694136in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{6.695545in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{6.699773in}{5.905613in}}%
\pgfpathlineto{\pgfqpoint{6.701182in}{5.904872in}}%
\pgfpathlineto{\pgfqpoint{6.702591in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{6.704000in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{6.705409in}{5.907046in}}%
\pgfpathlineto{\pgfqpoint{6.706818in}{5.907441in}}%
\pgfpathlineto{\pgfqpoint{6.708227in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{6.709636in}{5.901660in}}%
\pgfpathlineto{\pgfqpoint{6.711045in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{6.712455in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{6.713864in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{6.715273in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{6.716682in}{5.906453in}}%
\pgfpathlineto{\pgfqpoint{6.718091in}{5.905563in}}%
\pgfpathlineto{\pgfqpoint{6.719500in}{5.902797in}}%
\pgfpathlineto{\pgfqpoint{6.720909in}{5.902994in}}%
\pgfpathlineto{\pgfqpoint{6.722318in}{5.902006in}}%
\pgfpathlineto{\pgfqpoint{6.723727in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{6.725136in}{5.903686in}}%
\pgfpathlineto{\pgfqpoint{6.726545in}{5.903933in}}%
\pgfpathlineto{\pgfqpoint{6.727955in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{6.729364in}{5.901265in}}%
\pgfpathlineto{\pgfqpoint{6.732182in}{5.903587in}}%
\pgfpathlineto{\pgfqpoint{6.733591in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{6.736409in}{5.902154in}}%
\pgfpathlineto{\pgfqpoint{6.737818in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{6.740636in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{6.742045in}{5.907391in}}%
\pgfpathlineto{\pgfqpoint{6.743455in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{6.744864in}{5.903982in}}%
\pgfpathlineto{\pgfqpoint{6.746273in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{6.747682in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{6.749091in}{5.904625in}}%
\pgfpathlineto{\pgfqpoint{6.751909in}{5.904723in}}%
\pgfpathlineto{\pgfqpoint{6.753318in}{5.904229in}}%
\pgfpathlineto{\pgfqpoint{6.754727in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{6.756136in}{5.902698in}}%
\pgfpathlineto{\pgfqpoint{6.758955in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{6.761773in}{5.904773in}}%
\pgfpathlineto{\pgfqpoint{6.763182in}{5.903192in}}%
\pgfpathlineto{\pgfqpoint{6.766000in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{6.767409in}{5.910257in}}%
\pgfpathlineto{\pgfqpoint{6.768818in}{5.908330in}}%
\pgfpathlineto{\pgfqpoint{6.770227in}{5.908330in}}%
\pgfpathlineto{\pgfqpoint{6.771636in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{6.773045in}{5.907243in}}%
\pgfpathlineto{\pgfqpoint{6.774455in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{6.775864in}{5.903538in}}%
\pgfpathlineto{\pgfqpoint{6.777273in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{6.778682in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{6.781500in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{6.782909in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{6.784318in}{5.903241in}}%
\pgfpathlineto{\pgfqpoint{6.785727in}{5.906848in}}%
\pgfpathlineto{\pgfqpoint{6.787136in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{6.788545in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{6.789955in}{5.908231in}}%
\pgfpathlineto{\pgfqpoint{6.792773in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{6.795591in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{6.797000in}{5.906551in}}%
\pgfpathlineto{\pgfqpoint{6.798409in}{5.904328in}}%
\pgfpathlineto{\pgfqpoint{6.799818in}{5.908824in}}%
\pgfpathlineto{\pgfqpoint{6.804045in}{5.903291in}}%
\pgfpathlineto{\pgfqpoint{6.805455in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{6.806864in}{5.910010in}}%
\pgfpathlineto{\pgfqpoint{6.808273in}{5.903044in}}%
\pgfpathlineto{\pgfqpoint{6.809682in}{5.905366in}}%
\pgfpathlineto{\pgfqpoint{6.811091in}{5.906897in}}%
\pgfpathlineto{\pgfqpoint{6.812500in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{6.813909in}{5.906996in}}%
\pgfpathlineto{\pgfqpoint{6.815318in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{6.816727in}{5.903439in}}%
\pgfpathlineto{\pgfqpoint{6.818136in}{5.905514in}}%
\pgfpathlineto{\pgfqpoint{6.819545in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{6.820955in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{6.822364in}{5.907194in}}%
\pgfpathlineto{\pgfqpoint{6.825182in}{5.907342in}}%
\pgfpathlineto{\pgfqpoint{6.826591in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{6.829409in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{6.830818in}{5.904180in}}%
\pgfpathlineto{\pgfqpoint{6.832227in}{5.905860in}}%
\pgfpathlineto{\pgfqpoint{6.833636in}{5.908231in}}%
\pgfpathlineto{\pgfqpoint{6.836455in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{6.837864in}{5.907885in}}%
\pgfpathlineto{\pgfqpoint{6.839273in}{5.904625in}}%
\pgfpathlineto{\pgfqpoint{6.840682in}{5.907688in}}%
\pgfpathlineto{\pgfqpoint{6.842091in}{5.905119in}}%
\pgfpathlineto{\pgfqpoint{6.843500in}{5.905069in}}%
\pgfpathlineto{\pgfqpoint{6.844909in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{6.846318in}{5.906601in}}%
\pgfpathlineto{\pgfqpoint{6.847727in}{5.908874in}}%
\pgfpathlineto{\pgfqpoint{6.849136in}{5.904625in}}%
\pgfpathlineto{\pgfqpoint{6.850545in}{5.908182in}}%
\pgfpathlineto{\pgfqpoint{6.851955in}{5.907638in}}%
\pgfpathlineto{\pgfqpoint{6.853364in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{6.854773in}{5.903686in}}%
\pgfpathlineto{\pgfqpoint{6.856182in}{5.908034in}}%
\pgfpathlineto{\pgfqpoint{6.857591in}{5.908923in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{5.908577in}}%
\pgfpathlineto{\pgfqpoint{6.860409in}{5.909121in}}%
\pgfpathlineto{\pgfqpoint{6.861818in}{5.904822in}}%
\pgfpathlineto{\pgfqpoint{6.864636in}{5.910059in}}%
\pgfpathlineto{\pgfqpoint{6.866045in}{5.905465in}}%
\pgfpathlineto{\pgfqpoint{6.867455in}{5.908874in}}%
\pgfpathlineto{\pgfqpoint{6.868864in}{5.909911in}}%
\pgfpathlineto{\pgfqpoint{6.870273in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{6.871682in}{5.905712in}}%
\pgfpathlineto{\pgfqpoint{6.873091in}{5.906403in}}%
\pgfpathlineto{\pgfqpoint{6.874500in}{5.908380in}}%
\pgfpathlineto{\pgfqpoint{6.875909in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{6.877318in}{5.909615in}}%
\pgfpathlineto{\pgfqpoint{6.878727in}{5.905662in}}%
\pgfpathlineto{\pgfqpoint{6.880136in}{5.908676in}}%
\pgfpathlineto{\pgfqpoint{6.881545in}{5.907441in}}%
\pgfpathlineto{\pgfqpoint{6.882955in}{5.909022in}}%
\pgfpathlineto{\pgfqpoint{6.884364in}{5.905959in}}%
\pgfpathlineto{\pgfqpoint{6.885773in}{5.909664in}}%
\pgfpathlineto{\pgfqpoint{6.888591in}{5.907441in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{5.909763in}}%
\pgfpathlineto{\pgfqpoint{6.891409in}{5.908182in}}%
\pgfpathlineto{\pgfqpoint{6.892818in}{5.907984in}}%
\pgfpathlineto{\pgfqpoint{6.894227in}{5.903785in}}%
\pgfpathlineto{\pgfqpoint{6.895636in}{5.906700in}}%
\pgfpathlineto{\pgfqpoint{6.897045in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{6.899864in}{5.907589in}}%
\pgfpathlineto{\pgfqpoint{6.901273in}{5.903044in}}%
\pgfpathlineto{\pgfqpoint{6.902682in}{5.906304in}}%
\pgfpathlineto{\pgfqpoint{6.904091in}{5.904081in}}%
\pgfpathlineto{\pgfqpoint{6.905500in}{5.903538in}}%
\pgfpathlineto{\pgfqpoint{6.906909in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{6.908318in}{5.904526in}}%
\pgfpathlineto{\pgfqpoint{6.909727in}{5.904970in}}%
\pgfpathlineto{\pgfqpoint{6.911136in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{6.912545in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{6.915364in}{5.904032in}}%
\pgfpathlineto{\pgfqpoint{6.916773in}{5.907490in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.903241in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.903241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.770000in}}{\pgfqpoint{6.200000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{1.283227in}{1.018705in}}%
\pgfpathlineto{\pgfqpoint{1.284636in}{1.220136in}}%
\pgfpathlineto{\pgfqpoint{1.288864in}{2.420668in}}%
\pgfpathlineto{\pgfqpoint{1.291682in}{2.996107in}}%
\pgfpathlineto{\pgfqpoint{1.295909in}{3.602869in}}%
\pgfpathlineto{\pgfqpoint{1.298727in}{3.906720in}}%
\pgfpathlineto{\pgfqpoint{1.301545in}{4.170996in}}%
\pgfpathlineto{\pgfqpoint{1.304364in}{4.396636in}}%
\pgfpathlineto{\pgfqpoint{1.305773in}{4.448957in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.653847in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{4.674647in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{4.820248in}}%
\pgfpathlineto{\pgfqpoint{1.317045in}{4.827807in}}%
\pgfpathlineto{\pgfqpoint{1.318455in}{4.867481in}}%
\pgfpathlineto{\pgfqpoint{1.319864in}{4.874151in}}%
\pgfpathlineto{\pgfqpoint{1.321273in}{4.908982in}}%
\pgfpathlineto{\pgfqpoint{1.326909in}{5.009476in}}%
\pgfpathlineto{\pgfqpoint{1.328318in}{5.024347in}}%
\pgfpathlineto{\pgfqpoint{1.329727in}{5.022766in}}%
\pgfpathlineto{\pgfqpoint{1.331136in}{5.027213in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{5.038625in}}%
\pgfpathlineto{\pgfqpoint{1.333955in}{5.065354in}}%
\pgfpathlineto{\pgfqpoint{1.335364in}{5.069307in}}%
\pgfpathlineto{\pgfqpoint{1.336773in}{5.090107in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{5.104435in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{5.112093in}}%
\pgfpathlineto{\pgfqpoint{1.341000in}{5.131411in}}%
\pgfpathlineto{\pgfqpoint{1.342409in}{5.107251in}}%
\pgfpathlineto{\pgfqpoint{1.343818in}{5.129484in}}%
\pgfpathlineto{\pgfqpoint{1.345227in}{5.130571in}}%
\pgfpathlineto{\pgfqpoint{1.346636in}{5.116737in}}%
\pgfpathlineto{\pgfqpoint{1.348045in}{5.137389in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{5.147814in}}%
\pgfpathlineto{\pgfqpoint{1.350864in}{5.152211in}}%
\pgfpathlineto{\pgfqpoint{1.352273in}{5.173604in}}%
\pgfpathlineto{\pgfqpoint{1.353682in}{5.147024in}}%
\pgfpathlineto{\pgfqpoint{1.355091in}{5.149543in}}%
\pgfpathlineto{\pgfqpoint{1.356500in}{5.150729in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{5.163822in}}%
\pgfpathlineto{\pgfqpoint{1.359318in}{5.171529in}}%
\pgfpathlineto{\pgfqpoint{1.362136in}{5.193960in}}%
\pgfpathlineto{\pgfqpoint{1.363545in}{5.194306in}}%
\pgfpathlineto{\pgfqpoint{1.364955in}{5.192823in}}%
\pgfpathlineto{\pgfqpoint{1.366364in}{5.186055in}}%
\pgfpathlineto{\pgfqpoint{1.367773in}{5.192428in}}%
\pgfpathlineto{\pgfqpoint{1.369182in}{5.200976in}}%
\pgfpathlineto{\pgfqpoint{1.370591in}{5.195590in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{5.197616in}}%
\pgfpathlineto{\pgfqpoint{1.373409in}{5.190650in}}%
\pgfpathlineto{\pgfqpoint{1.374818in}{5.205225in}}%
\pgfpathlineto{\pgfqpoint{1.376227in}{5.193515in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{5.210511in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{5.201618in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{5.219701in}}%
\pgfpathlineto{\pgfqpoint{1.381864in}{5.214661in}}%
\pgfpathlineto{\pgfqpoint{1.384682in}{5.235363in}}%
\pgfpathlineto{\pgfqpoint{1.386091in}{5.253396in}}%
\pgfpathlineto{\pgfqpoint{1.387500in}{5.251667in}}%
\pgfpathlineto{\pgfqpoint{1.388909in}{5.249246in}}%
\pgfpathlineto{\pgfqpoint{1.390318in}{5.267477in}}%
\pgfpathlineto{\pgfqpoint{1.391727in}{5.267329in}}%
\pgfpathlineto{\pgfqpoint{1.393136in}{5.280125in}}%
\pgfpathlineto{\pgfqpoint{1.394545in}{5.280174in}}%
\pgfpathlineto{\pgfqpoint{1.395955in}{5.290006in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{5.284967in}}%
\pgfpathlineto{\pgfqpoint{1.398773in}{5.289018in}}%
\pgfpathlineto{\pgfqpoint{1.400182in}{5.290451in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{5.296182in}}%
\pgfpathlineto{\pgfqpoint{1.403000in}{5.291439in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{5.291637in}}%
\pgfpathlineto{\pgfqpoint{1.405818in}{5.307150in}}%
\pgfpathlineto{\pgfqpoint{1.407227in}{5.307101in}}%
\pgfpathlineto{\pgfqpoint{1.408636in}{5.296232in}}%
\pgfpathlineto{\pgfqpoint{1.410045in}{5.298208in}}%
\pgfpathlineto{\pgfqpoint{1.411455in}{5.296232in}}%
\pgfpathlineto{\pgfqpoint{1.412864in}{5.277803in}}%
\pgfpathlineto{\pgfqpoint{1.414273in}{5.284917in}}%
\pgfpathlineto{\pgfqpoint{1.415682in}{5.299048in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{5.299443in}}%
\pgfpathlineto{\pgfqpoint{1.418500in}{5.286647in}}%
\pgfpathlineto{\pgfqpoint{1.419909in}{5.302605in}}%
\pgfpathlineto{\pgfqpoint{1.421318in}{5.313623in}}%
\pgfpathlineto{\pgfqpoint{1.422727in}{5.310115in}}%
\pgfpathlineto{\pgfqpoint{1.424136in}{5.303148in}}%
\pgfpathlineto{\pgfqpoint{1.425545in}{5.306805in}}%
\pgfpathlineto{\pgfqpoint{1.426955in}{5.314957in}}%
\pgfpathlineto{\pgfqpoint{1.428364in}{5.310856in}}%
\pgfpathlineto{\pgfqpoint{1.431182in}{5.321676in}}%
\pgfpathlineto{\pgfqpoint{1.432591in}{5.333385in}}%
\pgfpathlineto{\pgfqpoint{1.435409in}{5.346923in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{5.327407in}}%
\pgfpathlineto{\pgfqpoint{1.439636in}{5.340747in}}%
\pgfpathlineto{\pgfqpoint{1.441045in}{5.332941in}}%
\pgfpathlineto{\pgfqpoint{1.442455in}{5.339611in}}%
\pgfpathlineto{\pgfqpoint{1.443864in}{5.343365in}}%
\pgfpathlineto{\pgfqpoint{1.445273in}{5.337091in}}%
\pgfpathlineto{\pgfqpoint{1.446682in}{5.333385in}}%
\pgfpathlineto{\pgfqpoint{1.448091in}{5.328494in}}%
\pgfpathlineto{\pgfqpoint{1.449500in}{5.328296in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{5.350776in}}%
\pgfpathlineto{\pgfqpoint{1.452318in}{5.335263in}}%
\pgfpathlineto{\pgfqpoint{1.453727in}{5.343958in}}%
\pgfpathlineto{\pgfqpoint{1.455136in}{5.345193in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{5.361596in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{5.340549in}}%
\pgfpathlineto{\pgfqpoint{1.459364in}{5.349739in}}%
\pgfpathlineto{\pgfqpoint{1.460773in}{5.350628in}}%
\pgfpathlineto{\pgfqpoint{1.462182in}{5.362634in}}%
\pgfpathlineto{\pgfqpoint{1.463591in}{5.353049in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{5.352357in}}%
\pgfpathlineto{\pgfqpoint{1.467818in}{5.368612in}}%
\pgfpathlineto{\pgfqpoint{1.469227in}{5.369106in}}%
\pgfpathlineto{\pgfqpoint{1.470636in}{5.384472in}}%
\pgfpathlineto{\pgfqpoint{1.472045in}{5.388029in}}%
\pgfpathlineto{\pgfqpoint{1.473455in}{5.390203in}}%
\pgfpathlineto{\pgfqpoint{1.474864in}{5.376616in}}%
\pgfpathlineto{\pgfqpoint{1.476273in}{5.382495in}}%
\pgfpathlineto{\pgfqpoint{1.477682in}{5.374245in}}%
\pgfpathlineto{\pgfqpoint{1.479091in}{5.378543in}}%
\pgfpathlineto{\pgfqpoint{1.481909in}{5.346182in}}%
\pgfpathlineto{\pgfqpoint{1.483318in}{5.370638in}}%
\pgfpathlineto{\pgfqpoint{1.484727in}{5.369403in}}%
\pgfpathlineto{\pgfqpoint{1.486136in}{5.355025in}}%
\pgfpathlineto{\pgfqpoint{1.487545in}{5.371231in}}%
\pgfpathlineto{\pgfqpoint{1.488955in}{5.378197in}}%
\pgfpathlineto{\pgfqpoint{1.490364in}{5.375381in}}%
\pgfpathlineto{\pgfqpoint{1.491773in}{5.385608in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{5.384966in}}%
\pgfpathlineto{\pgfqpoint{1.494591in}{5.389067in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{5.385460in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{5.378790in}}%
\pgfpathlineto{\pgfqpoint{1.498818in}{5.376270in}}%
\pgfpathlineto{\pgfqpoint{1.500227in}{5.370786in}}%
\pgfpathlineto{\pgfqpoint{1.501636in}{5.372713in}}%
\pgfpathlineto{\pgfqpoint{1.503045in}{5.362288in}}%
\pgfpathlineto{\pgfqpoint{1.504455in}{5.377802in}}%
\pgfpathlineto{\pgfqpoint{1.505864in}{5.368612in}}%
\pgfpathlineto{\pgfqpoint{1.507273in}{5.362436in}}%
\pgfpathlineto{\pgfqpoint{1.508682in}{5.380667in}}%
\pgfpathlineto{\pgfqpoint{1.510091in}{5.381507in}}%
\pgfpathlineto{\pgfqpoint{1.511500in}{5.365006in}}%
\pgfpathlineto{\pgfqpoint{1.512909in}{5.366636in}}%
\pgfpathlineto{\pgfqpoint{1.514318in}{5.383879in}}%
\pgfpathlineto{\pgfqpoint{1.515727in}{5.394650in}}%
\pgfpathlineto{\pgfqpoint{1.517136in}{5.400183in}}%
\pgfpathlineto{\pgfqpoint{1.518545in}{5.385707in}}%
\pgfpathlineto{\pgfqpoint{1.519955in}{5.396725in}}%
\pgfpathlineto{\pgfqpoint{1.521364in}{5.394205in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{5.403246in}}%
\pgfpathlineto{\pgfqpoint{1.524182in}{5.394501in}}%
\pgfpathlineto{\pgfqpoint{1.525591in}{5.396280in}}%
\pgfpathlineto{\pgfqpoint{1.527000in}{5.414709in}}%
\pgfpathlineto{\pgfqpoint{1.528409in}{5.391586in}}%
\pgfpathlineto{\pgfqpoint{1.529818in}{5.375134in}}%
\pgfpathlineto{\pgfqpoint{1.532636in}{5.394452in}}%
\pgfpathlineto{\pgfqpoint{1.534045in}{5.399640in}}%
\pgfpathlineto{\pgfqpoint{1.535455in}{5.392871in}}%
\pgfpathlineto{\pgfqpoint{1.536864in}{5.402851in}}%
\pgfpathlineto{\pgfqpoint{1.538273in}{5.393266in}}%
\pgfpathlineto{\pgfqpoint{1.539682in}{5.411991in}}%
\pgfpathlineto{\pgfqpoint{1.541091in}{5.419501in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{5.414956in}}%
\pgfpathlineto{\pgfqpoint{1.545318in}{5.398701in}}%
\pgfpathlineto{\pgfqpoint{1.546727in}{5.403691in}}%
\pgfpathlineto{\pgfqpoint{1.548136in}{5.411003in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{5.408928in}}%
\pgfpathlineto{\pgfqpoint{1.550955in}{5.412090in}}%
\pgfpathlineto{\pgfqpoint{1.552364in}{5.413671in}}%
\pgfpathlineto{\pgfqpoint{1.553773in}{5.404531in}}%
\pgfpathlineto{\pgfqpoint{1.555182in}{5.403444in}}%
\pgfpathlineto{\pgfqpoint{1.556591in}{5.400578in}}%
\pgfpathlineto{\pgfqpoint{1.558000in}{5.399738in}}%
\pgfpathlineto{\pgfqpoint{1.559409in}{5.407841in}}%
\pgfpathlineto{\pgfqpoint{1.560818in}{5.407149in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{5.402011in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{5.404136in}}%
\pgfpathlineto{\pgfqpoint{1.565045in}{5.400578in}}%
\pgfpathlineto{\pgfqpoint{1.566455in}{5.410954in}}%
\pgfpathlineto{\pgfqpoint{1.567864in}{5.398256in}}%
\pgfpathlineto{\pgfqpoint{1.569273in}{5.398651in}}%
\pgfpathlineto{\pgfqpoint{1.570682in}{5.414066in}}%
\pgfpathlineto{\pgfqpoint{1.572091in}{5.420736in}}%
\pgfpathlineto{\pgfqpoint{1.573500in}{5.407298in}}%
\pgfpathlineto{\pgfqpoint{1.574909in}{5.400974in}}%
\pgfpathlineto{\pgfqpoint{1.576318in}{5.401418in}}%
\pgfpathlineto{\pgfqpoint{1.577727in}{5.403394in}}%
\pgfpathlineto{\pgfqpoint{1.579136in}{5.401319in}}%
\pgfpathlineto{\pgfqpoint{1.580545in}{5.418661in}}%
\pgfpathlineto{\pgfqpoint{1.581955in}{5.423404in}}%
\pgfpathlineto{\pgfqpoint{1.583364in}{5.421823in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{5.412090in}}%
\pgfpathlineto{\pgfqpoint{1.586182in}{5.420094in}}%
\pgfpathlineto{\pgfqpoint{1.587591in}{5.425380in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{5.425677in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{5.419155in}}%
\pgfpathlineto{\pgfqpoint{1.591818in}{5.425479in}}%
\pgfpathlineto{\pgfqpoint{1.593227in}{5.429876in}}%
\pgfpathlineto{\pgfqpoint{1.594636in}{5.414857in}}%
\pgfpathlineto{\pgfqpoint{1.596045in}{5.421131in}}%
\pgfpathlineto{\pgfqpoint{1.597455in}{5.424689in}}%
\pgfpathlineto{\pgfqpoint{1.598864in}{5.411003in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{5.419106in}}%
\pgfpathlineto{\pgfqpoint{1.603091in}{5.405766in}}%
\pgfpathlineto{\pgfqpoint{1.604500in}{5.411942in}}%
\pgfpathlineto{\pgfqpoint{1.605909in}{5.400628in}}%
\pgfpathlineto{\pgfqpoint{1.607318in}{5.401665in}}%
\pgfpathlineto{\pgfqpoint{1.608727in}{5.404333in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{5.391487in}}%
\pgfpathlineto{\pgfqpoint{1.611545in}{5.373602in}}%
\pgfpathlineto{\pgfqpoint{1.612955in}{5.386893in}}%
\pgfpathlineto{\pgfqpoint{1.614364in}{5.395341in}}%
\pgfpathlineto{\pgfqpoint{1.615773in}{5.392673in}}%
\pgfpathlineto{\pgfqpoint{1.617182in}{5.385756in}}%
\pgfpathlineto{\pgfqpoint{1.618591in}{5.386547in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{5.389511in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{5.390697in}}%
\pgfpathlineto{\pgfqpoint{1.622818in}{5.372071in}}%
\pgfpathlineto{\pgfqpoint{1.624227in}{5.384027in}}%
\pgfpathlineto{\pgfqpoint{1.625636in}{5.385312in}}%
\pgfpathlineto{\pgfqpoint{1.627045in}{5.384669in}}%
\pgfpathlineto{\pgfqpoint{1.628455in}{5.402011in}}%
\pgfpathlineto{\pgfqpoint{1.629864in}{5.405371in}}%
\pgfpathlineto{\pgfqpoint{1.631273in}{5.367624in}}%
\pgfpathlineto{\pgfqpoint{1.632682in}{5.374195in}}%
\pgfpathlineto{\pgfqpoint{1.634091in}{5.365747in}}%
\pgfpathlineto{\pgfqpoint{1.635500in}{5.378444in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{5.381063in}}%
\pgfpathlineto{\pgfqpoint{1.638318in}{5.386744in}}%
\pgfpathlineto{\pgfqpoint{1.639727in}{5.369946in}}%
\pgfpathlineto{\pgfqpoint{1.641136in}{5.387831in}}%
\pgfpathlineto{\pgfqpoint{1.642545in}{5.374986in}}%
\pgfpathlineto{\pgfqpoint{1.643955in}{5.366241in}}%
\pgfpathlineto{\pgfqpoint{1.645364in}{5.384126in}}%
\pgfpathlineto{\pgfqpoint{1.646773in}{5.390845in}}%
\pgfpathlineto{\pgfqpoint{1.648182in}{5.381705in}}%
\pgfpathlineto{\pgfqpoint{1.649591in}{5.380322in}}%
\pgfpathlineto{\pgfqpoint{1.651000in}{5.383335in}}%
\pgfpathlineto{\pgfqpoint{1.652409in}{5.370786in}}%
\pgfpathlineto{\pgfqpoint{1.653818in}{5.396527in}}%
\pgfpathlineto{\pgfqpoint{1.655227in}{5.396922in}}%
\pgfpathlineto{\pgfqpoint{1.656636in}{5.383681in}}%
\pgfpathlineto{\pgfqpoint{1.658045in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{1.659455in}{5.386152in}}%
\pgfpathlineto{\pgfqpoint{1.660864in}{5.381952in}}%
\pgfpathlineto{\pgfqpoint{1.662273in}{5.382743in}}%
\pgfpathlineto{\pgfqpoint{1.663682in}{5.381013in}}%
\pgfpathlineto{\pgfqpoint{1.665091in}{5.386794in}}%
\pgfpathlineto{\pgfqpoint{1.666500in}{5.394699in}}%
\pgfpathlineto{\pgfqpoint{1.667909in}{5.392426in}}%
\pgfpathlineto{\pgfqpoint{1.669318in}{5.410460in}}%
\pgfpathlineto{\pgfqpoint{1.670727in}{5.417871in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{5.397515in}}%
\pgfpathlineto{\pgfqpoint{1.673545in}{5.391932in}}%
\pgfpathlineto{\pgfqpoint{1.674955in}{5.393563in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{5.388325in}}%
\pgfpathlineto{\pgfqpoint{1.677773in}{5.395144in}}%
\pgfpathlineto{\pgfqpoint{1.679182in}{5.397713in}}%
\pgfpathlineto{\pgfqpoint{1.680591in}{5.390993in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{5.405074in}}%
\pgfpathlineto{\pgfqpoint{1.684818in}{5.396972in}}%
\pgfpathlineto{\pgfqpoint{1.686227in}{5.392821in}}%
\pgfpathlineto{\pgfqpoint{1.687636in}{5.401369in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{5.382495in}}%
\pgfpathlineto{\pgfqpoint{1.690455in}{5.390549in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{5.387140in}}%
\pgfpathlineto{\pgfqpoint{1.693273in}{5.392525in}}%
\pgfpathlineto{\pgfqpoint{1.694682in}{5.370243in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{5.384027in}}%
\pgfpathlineto{\pgfqpoint{1.698909in}{5.382347in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{5.378988in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{5.380569in}}%
\pgfpathlineto{\pgfqpoint{1.703136in}{5.374195in}}%
\pgfpathlineto{\pgfqpoint{1.704545in}{5.393414in}}%
\pgfpathlineto{\pgfqpoint{1.705955in}{5.396231in}}%
\pgfpathlineto{\pgfqpoint{1.707364in}{5.379778in}}%
\pgfpathlineto{\pgfqpoint{1.708773in}{5.383237in}}%
\pgfpathlineto{\pgfqpoint{1.710182in}{5.394798in}}%
\pgfpathlineto{\pgfqpoint{1.711591in}{5.376715in}}%
\pgfpathlineto{\pgfqpoint{1.713000in}{5.382545in}}%
\pgfpathlineto{\pgfqpoint{1.714409in}{5.371330in}}%
\pgfpathlineto{\pgfqpoint{1.715818in}{5.378839in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{5.379432in}}%
\pgfpathlineto{\pgfqpoint{1.718636in}{5.387930in}}%
\pgfpathlineto{\pgfqpoint{1.721455in}{5.375529in}}%
\pgfpathlineto{\pgfqpoint{1.722864in}{5.378839in}}%
\pgfpathlineto{\pgfqpoint{1.724273in}{5.374442in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{5.382248in}}%
\pgfpathlineto{\pgfqpoint{1.727091in}{5.368316in}}%
\pgfpathlineto{\pgfqpoint{1.728500in}{5.374245in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{5.369897in}}%
\pgfpathlineto{\pgfqpoint{1.731318in}{5.379778in}}%
\pgfpathlineto{\pgfqpoint{1.732727in}{5.383286in}}%
\pgfpathlineto{\pgfqpoint{1.734136in}{5.379778in}}%
\pgfpathlineto{\pgfqpoint{1.735545in}{5.378148in}}%
\pgfpathlineto{\pgfqpoint{1.736955in}{5.372021in}}%
\pgfpathlineto{\pgfqpoint{1.738364in}{5.376814in}}%
\pgfpathlineto{\pgfqpoint{1.739773in}{5.375282in}}%
\pgfpathlineto{\pgfqpoint{1.741182in}{5.368810in}}%
\pgfpathlineto{\pgfqpoint{1.742591in}{5.373849in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{5.389906in}}%
\pgfpathlineto{\pgfqpoint{1.745409in}{5.377110in}}%
\pgfpathlineto{\pgfqpoint{1.746818in}{5.374837in}}%
\pgfpathlineto{\pgfqpoint{1.748227in}{5.374393in}}%
\pgfpathlineto{\pgfqpoint{1.749636in}{5.380569in}}%
\pgfpathlineto{\pgfqpoint{1.751045in}{5.370440in}}%
\pgfpathlineto{\pgfqpoint{1.752455in}{5.384867in}}%
\pgfpathlineto{\pgfqpoint{1.753864in}{5.382298in}}%
\pgfpathlineto{\pgfqpoint{1.756682in}{5.397812in}}%
\pgfpathlineto{\pgfqpoint{1.758091in}{5.388375in}}%
\pgfpathlineto{\pgfqpoint{1.762318in}{5.412238in}}%
\pgfpathlineto{\pgfqpoint{1.763727in}{5.391586in}}%
\pgfpathlineto{\pgfqpoint{1.765136in}{5.394106in}}%
\pgfpathlineto{\pgfqpoint{1.766545in}{5.395489in}}%
\pgfpathlineto{\pgfqpoint{1.767955in}{5.408434in}}%
\pgfpathlineto{\pgfqpoint{1.769364in}{5.387387in}}%
\pgfpathlineto{\pgfqpoint{1.770773in}{5.386744in}}%
\pgfpathlineto{\pgfqpoint{1.773591in}{5.403839in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{5.384076in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{5.394452in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{5.388276in}}%
\pgfpathlineto{\pgfqpoint{1.782045in}{5.401171in}}%
\pgfpathlineto{\pgfqpoint{1.783455in}{5.391586in}}%
\pgfpathlineto{\pgfqpoint{1.784864in}{5.403296in}}%
\pgfpathlineto{\pgfqpoint{1.786273in}{5.391982in}}%
\pgfpathlineto{\pgfqpoint{1.787682in}{5.394452in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{5.393019in}}%
\pgfpathlineto{\pgfqpoint{1.790500in}{5.408582in}}%
\pgfpathlineto{\pgfqpoint{1.791909in}{5.390648in}}%
\pgfpathlineto{\pgfqpoint{1.793318in}{5.384274in}}%
\pgfpathlineto{\pgfqpoint{1.794727in}{5.385756in}}%
\pgfpathlineto{\pgfqpoint{1.796136in}{5.384175in}}%
\pgfpathlineto{\pgfqpoint{1.797545in}{5.380075in}}%
\pgfpathlineto{\pgfqpoint{1.798955in}{5.384719in}}%
\pgfpathlineto{\pgfqpoint{1.800364in}{5.380865in}}%
\pgfpathlineto{\pgfqpoint{1.801773in}{5.379086in}}%
\pgfpathlineto{\pgfqpoint{1.803182in}{5.383237in}}%
\pgfpathlineto{\pgfqpoint{1.804591in}{5.372664in}}%
\pgfpathlineto{\pgfqpoint{1.806000in}{5.377950in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{5.381606in}}%
\pgfpathlineto{\pgfqpoint{1.808818in}{5.378592in}}%
\pgfpathlineto{\pgfqpoint{1.810227in}{5.370490in}}%
\pgfpathlineto{\pgfqpoint{1.811636in}{5.381952in}}%
\pgfpathlineto{\pgfqpoint{1.813045in}{5.383187in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{5.386349in}}%
\pgfpathlineto{\pgfqpoint{1.815864in}{5.396379in}}%
\pgfpathlineto{\pgfqpoint{1.817273in}{5.385707in}}%
\pgfpathlineto{\pgfqpoint{1.818682in}{5.381507in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{5.392130in}}%
\pgfpathlineto{\pgfqpoint{1.821500in}{5.384274in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{5.397169in}}%
\pgfpathlineto{\pgfqpoint{1.824318in}{5.401616in}}%
\pgfpathlineto{\pgfqpoint{1.825727in}{5.396823in}}%
\pgfpathlineto{\pgfqpoint{1.828545in}{5.411991in}}%
\pgfpathlineto{\pgfqpoint{1.829955in}{5.404728in}}%
\pgfpathlineto{\pgfqpoint{1.831364in}{5.415351in}}%
\pgfpathlineto{\pgfqpoint{1.832773in}{5.402555in}}%
\pgfpathlineto{\pgfqpoint{1.834182in}{5.396181in}}%
\pgfpathlineto{\pgfqpoint{1.835591in}{5.404531in}}%
\pgfpathlineto{\pgfqpoint{1.837000in}{5.404284in}}%
\pgfpathlineto{\pgfqpoint{1.838409in}{5.408236in}}%
\pgfpathlineto{\pgfqpoint{1.839818in}{5.416339in}}%
\pgfpathlineto{\pgfqpoint{1.841227in}{5.412881in}}%
\pgfpathlineto{\pgfqpoint{1.842636in}{5.410855in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{5.414709in}}%
\pgfpathlineto{\pgfqpoint{1.846864in}{5.391092in}}%
\pgfpathlineto{\pgfqpoint{1.848273in}{5.396329in}}%
\pgfpathlineto{\pgfqpoint{1.849682in}{5.397515in}}%
\pgfpathlineto{\pgfqpoint{1.851091in}{5.406408in}}%
\pgfpathlineto{\pgfqpoint{1.852500in}{5.407100in}}%
\pgfpathlineto{\pgfqpoint{1.853909in}{5.408879in}}%
\pgfpathlineto{\pgfqpoint{1.855318in}{5.404926in}}%
\pgfpathlineto{\pgfqpoint{1.856727in}{5.402456in}}%
\pgfpathlineto{\pgfqpoint{1.858136in}{5.400875in}}%
\pgfpathlineto{\pgfqpoint{1.859545in}{5.401566in}}%
\pgfpathlineto{\pgfqpoint{1.860955in}{5.383138in}}%
\pgfpathlineto{\pgfqpoint{1.862364in}{5.388968in}}%
\pgfpathlineto{\pgfqpoint{1.865182in}{5.382199in}}%
\pgfpathlineto{\pgfqpoint{1.866591in}{5.383484in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{5.390401in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{5.390895in}}%
\pgfpathlineto{\pgfqpoint{1.870818in}{5.396478in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{5.367328in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{5.369946in}}%
\pgfpathlineto{\pgfqpoint{1.876455in}{5.370292in}}%
\pgfpathlineto{\pgfqpoint{1.879273in}{5.345292in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{5.357150in}}%
\pgfpathlineto{\pgfqpoint{1.882091in}{5.351419in}}%
\pgfpathlineto{\pgfqpoint{1.883500in}{5.348603in}}%
\pgfpathlineto{\pgfqpoint{1.884909in}{5.354778in}}%
\pgfpathlineto{\pgfqpoint{1.886318in}{5.351616in}}%
\pgfpathlineto{\pgfqpoint{1.887727in}{5.344551in}}%
\pgfpathlineto{\pgfqpoint{1.889136in}{5.351221in}}%
\pgfpathlineto{\pgfqpoint{1.890545in}{5.352703in}}%
\pgfpathlineto{\pgfqpoint{1.891955in}{5.336053in}}%
\pgfpathlineto{\pgfqpoint{1.893364in}{5.341834in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{5.358385in}}%
\pgfpathlineto{\pgfqpoint{1.896182in}{5.344304in}}%
\pgfpathlineto{\pgfqpoint{1.897591in}{5.339660in}}%
\pgfpathlineto{\pgfqpoint{1.899000in}{5.352308in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{5.357249in}}%
\pgfpathlineto{\pgfqpoint{1.901818in}{5.369403in}}%
\pgfpathlineto{\pgfqpoint{1.903227in}{5.352407in}}%
\pgfpathlineto{\pgfqpoint{1.904636in}{5.358978in}}%
\pgfpathlineto{\pgfqpoint{1.906045in}{5.359818in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{5.365796in}}%
\pgfpathlineto{\pgfqpoint{1.908864in}{5.378395in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{5.373800in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{5.358731in}}%
\pgfpathlineto{\pgfqpoint{1.913091in}{5.358830in}}%
\pgfpathlineto{\pgfqpoint{1.914500in}{5.364857in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{5.359719in}}%
\pgfpathlineto{\pgfqpoint{1.917318in}{5.364413in}}%
\pgfpathlineto{\pgfqpoint{1.918727in}{5.374837in}}%
\pgfpathlineto{\pgfqpoint{1.920136in}{5.371626in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{5.367377in}}%
\pgfpathlineto{\pgfqpoint{1.922955in}{5.361745in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{5.372565in}}%
\pgfpathlineto{\pgfqpoint{1.925773in}{5.361596in}}%
\pgfpathlineto{\pgfqpoint{1.927182in}{5.372120in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{5.368019in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{5.362338in}}%
\pgfpathlineto{\pgfqpoint{1.931409in}{5.376666in}}%
\pgfpathlineto{\pgfqpoint{1.932818in}{5.364413in}}%
\pgfpathlineto{\pgfqpoint{1.934227in}{5.363523in}}%
\pgfpathlineto{\pgfqpoint{1.935636in}{5.361844in}}%
\pgfpathlineto{\pgfqpoint{1.937045in}{5.364215in}}%
\pgfpathlineto{\pgfqpoint{1.938455in}{5.374393in}}%
\pgfpathlineto{\pgfqpoint{1.941273in}{5.361992in}}%
\pgfpathlineto{\pgfqpoint{1.942682in}{5.372664in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{5.354778in}}%
\pgfpathlineto{\pgfqpoint{1.945500in}{5.364166in}}%
\pgfpathlineto{\pgfqpoint{1.946909in}{5.349838in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{5.365549in}}%
\pgfpathlineto{\pgfqpoint{1.951136in}{5.358484in}}%
\pgfpathlineto{\pgfqpoint{1.952545in}{5.365500in}}%
\pgfpathlineto{\pgfqpoint{1.953955in}{5.360361in}}%
\pgfpathlineto{\pgfqpoint{1.955364in}{5.360411in}}%
\pgfpathlineto{\pgfqpoint{1.956773in}{5.354581in}}%
\pgfpathlineto{\pgfqpoint{1.958182in}{5.362683in}}%
\pgfpathlineto{\pgfqpoint{1.959591in}{5.365253in}}%
\pgfpathlineto{\pgfqpoint{1.961000in}{5.369650in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{5.377851in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{5.382891in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{5.385015in}}%
\pgfpathlineto{\pgfqpoint{1.966636in}{5.380618in}}%
\pgfpathlineto{\pgfqpoint{1.968045in}{5.394402in}}%
\pgfpathlineto{\pgfqpoint{1.969455in}{5.386744in}}%
\pgfpathlineto{\pgfqpoint{1.970864in}{5.387881in}}%
\pgfpathlineto{\pgfqpoint{1.972273in}{5.395786in}}%
\pgfpathlineto{\pgfqpoint{1.973682in}{5.374739in}}%
\pgfpathlineto{\pgfqpoint{1.975091in}{5.382248in}}%
\pgfpathlineto{\pgfqpoint{1.976500in}{5.379136in}}%
\pgfpathlineto{\pgfqpoint{1.977909in}{5.381112in}}%
\pgfpathlineto{\pgfqpoint{1.979318in}{5.392179in}}%
\pgfpathlineto{\pgfqpoint{1.980727in}{5.387387in}}%
\pgfpathlineto{\pgfqpoint{1.982136in}{5.393414in}}%
\pgfpathlineto{\pgfqpoint{1.983545in}{5.394452in}}%
\pgfpathlineto{\pgfqpoint{1.984955in}{5.375826in}}%
\pgfpathlineto{\pgfqpoint{1.987773in}{5.386843in}}%
\pgfpathlineto{\pgfqpoint{1.989182in}{5.387140in}}%
\pgfpathlineto{\pgfqpoint{1.990591in}{5.374837in}}%
\pgfpathlineto{\pgfqpoint{1.992000in}{5.380470in}}%
\pgfpathlineto{\pgfqpoint{1.994818in}{5.373948in}}%
\pgfpathlineto{\pgfqpoint{1.996227in}{5.392574in}}%
\pgfpathlineto{\pgfqpoint{1.997636in}{5.387782in}}%
\pgfpathlineto{\pgfqpoint{1.999045in}{5.386448in}}%
\pgfpathlineto{\pgfqpoint{2.000455in}{5.384422in}}%
\pgfpathlineto{\pgfqpoint{2.001864in}{5.379877in}}%
\pgfpathlineto{\pgfqpoint{2.003273in}{5.386102in}}%
\pgfpathlineto{\pgfqpoint{2.006091in}{5.389215in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{5.357644in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{5.371428in}}%
\pgfpathlineto{\pgfqpoint{2.011727in}{5.368711in}}%
\pgfpathlineto{\pgfqpoint{2.013136in}{5.376616in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{5.388523in}}%
\pgfpathlineto{\pgfqpoint{2.015955in}{5.381557in}}%
\pgfpathlineto{\pgfqpoint{2.017364in}{5.377308in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{5.387189in}}%
\pgfpathlineto{\pgfqpoint{2.020182in}{5.386695in}}%
\pgfpathlineto{\pgfqpoint{2.021591in}{5.391685in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{5.376221in}}%
\pgfpathlineto{\pgfqpoint{2.024409in}{5.375924in}}%
\pgfpathlineto{\pgfqpoint{2.025818in}{5.370687in}}%
\pgfpathlineto{\pgfqpoint{2.028636in}{5.376418in}}%
\pgfpathlineto{\pgfqpoint{2.030045in}{5.365648in}}%
\pgfpathlineto{\pgfqpoint{2.031455in}{5.366982in}}%
\pgfpathlineto{\pgfqpoint{2.032864in}{5.378395in}}%
\pgfpathlineto{\pgfqpoint{2.034273in}{5.377999in}}%
\pgfpathlineto{\pgfqpoint{2.035682in}{5.367871in}}%
\pgfpathlineto{\pgfqpoint{2.037091in}{5.377950in}}%
\pgfpathlineto{\pgfqpoint{2.038500in}{5.372219in}}%
\pgfpathlineto{\pgfqpoint{2.039909in}{5.368266in}}%
\pgfpathlineto{\pgfqpoint{2.041318in}{5.360658in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{5.364215in}}%
\pgfpathlineto{\pgfqpoint{2.044136in}{5.355569in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{5.368711in}}%
\pgfpathlineto{\pgfqpoint{2.046955in}{5.363178in}}%
\pgfpathlineto{\pgfqpoint{2.048364in}{5.383039in}}%
\pgfpathlineto{\pgfqpoint{2.049773in}{5.369996in}}%
\pgfpathlineto{\pgfqpoint{2.051182in}{5.384916in}}%
\pgfpathlineto{\pgfqpoint{2.052591in}{5.376962in}}%
\pgfpathlineto{\pgfqpoint{2.054000in}{5.373256in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{5.364166in}}%
\pgfpathlineto{\pgfqpoint{2.056818in}{5.377703in}}%
\pgfpathlineto{\pgfqpoint{2.059636in}{5.355174in}}%
\pgfpathlineto{\pgfqpoint{2.061045in}{5.354185in}}%
\pgfpathlineto{\pgfqpoint{2.062455in}{5.353741in}}%
\pgfpathlineto{\pgfqpoint{2.063864in}{5.347516in}}%
\pgfpathlineto{\pgfqpoint{2.065273in}{5.347516in}}%
\pgfpathlineto{\pgfqpoint{2.066682in}{5.351666in}}%
\pgfpathlineto{\pgfqpoint{2.068091in}{5.348454in}}%
\pgfpathlineto{\pgfqpoint{2.069500in}{5.375381in}}%
\pgfpathlineto{\pgfqpoint{2.070909in}{5.352110in}}%
\pgfpathlineto{\pgfqpoint{2.072318in}{5.367278in}}%
\pgfpathlineto{\pgfqpoint{2.073727in}{5.359027in}}%
\pgfpathlineto{\pgfqpoint{2.075136in}{5.361498in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{5.359571in}}%
\pgfpathlineto{\pgfqpoint{2.077955in}{5.375183in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{5.355865in}}%
\pgfpathlineto{\pgfqpoint{2.080773in}{5.355223in}}%
\pgfpathlineto{\pgfqpoint{2.082182in}{5.357496in}}%
\pgfpathlineto{\pgfqpoint{2.083591in}{5.356952in}}%
\pgfpathlineto{\pgfqpoint{2.085000in}{5.348405in}}%
\pgfpathlineto{\pgfqpoint{2.086409in}{5.355767in}}%
\pgfpathlineto{\pgfqpoint{2.087818in}{5.349047in}}%
\pgfpathlineto{\pgfqpoint{2.089227in}{5.349937in}}%
\pgfpathlineto{\pgfqpoint{2.090636in}{5.345045in}}%
\pgfpathlineto{\pgfqpoint{2.092045in}{5.356112in}}%
\pgfpathlineto{\pgfqpoint{2.093455in}{5.350282in}}%
\pgfpathlineto{\pgfqpoint{2.094864in}{5.351271in}}%
\pgfpathlineto{\pgfqpoint{2.096273in}{5.357743in}}%
\pgfpathlineto{\pgfqpoint{2.097682in}{5.345292in}}%
\pgfpathlineto{\pgfqpoint{2.099091in}{5.350529in}}%
\pgfpathlineto{\pgfqpoint{2.100500in}{5.340796in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{5.355767in}}%
\pgfpathlineto{\pgfqpoint{2.103318in}{5.358434in}}%
\pgfpathlineto{\pgfqpoint{2.104727in}{5.357199in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{5.359274in}}%
\pgfpathlineto{\pgfqpoint{2.108955in}{5.353741in}}%
\pgfpathlineto{\pgfqpoint{2.110364in}{5.356014in}}%
\pgfpathlineto{\pgfqpoint{2.111773in}{5.335460in}}%
\pgfpathlineto{\pgfqpoint{2.113182in}{5.343909in}}%
\pgfpathlineto{\pgfqpoint{2.114591in}{5.343909in}}%
\pgfpathlineto{\pgfqpoint{2.116000in}{5.336794in}}%
\pgfpathlineto{\pgfqpoint{2.117409in}{5.332644in}}%
\pgfpathlineto{\pgfqpoint{2.118818in}{5.336251in}}%
\pgfpathlineto{\pgfqpoint{2.120227in}{5.326567in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{5.331211in}}%
\pgfpathlineto{\pgfqpoint{2.123045in}{5.323158in}}%
\pgfpathlineto{\pgfqpoint{2.124455in}{5.332447in}}%
\pgfpathlineto{\pgfqpoint{2.125864in}{5.332941in}}%
\pgfpathlineto{\pgfqpoint{2.127273in}{5.322417in}}%
\pgfpathlineto{\pgfqpoint{2.128682in}{5.332792in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{5.325777in}}%
\pgfpathlineto{\pgfqpoint{2.131500in}{5.329976in}}%
\pgfpathlineto{\pgfqpoint{2.132909in}{5.308731in}}%
\pgfpathlineto{\pgfqpoint{2.134318in}{5.313623in}}%
\pgfpathlineto{\pgfqpoint{2.135727in}{5.311844in}}%
\pgfpathlineto{\pgfqpoint{2.137136in}{5.298603in}}%
\pgfpathlineto{\pgfqpoint{2.138545in}{5.304384in}}%
\pgfpathlineto{\pgfqpoint{2.139955in}{5.304186in}}%
\pgfpathlineto{\pgfqpoint{2.141364in}{5.309621in}}%
\pgfpathlineto{\pgfqpoint{2.142773in}{5.325579in}}%
\pgfpathlineto{\pgfqpoint{2.144182in}{5.332941in}}%
\pgfpathlineto{\pgfqpoint{2.145591in}{5.335362in}}%
\pgfpathlineto{\pgfqpoint{2.147000in}{5.318563in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{5.333978in}}%
\pgfpathlineto{\pgfqpoint{2.149818in}{5.337140in}}%
\pgfpathlineto{\pgfqpoint{2.151227in}{5.326666in}}%
\pgfpathlineto{\pgfqpoint{2.152636in}{5.303741in}}%
\pgfpathlineto{\pgfqpoint{2.154045in}{5.312338in}}%
\pgfpathlineto{\pgfqpoint{2.155455in}{5.307595in}}%
\pgfpathlineto{\pgfqpoint{2.156864in}{5.301073in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{5.308435in}}%
\pgfpathlineto{\pgfqpoint{2.159682in}{5.328148in}}%
\pgfpathlineto{\pgfqpoint{2.161091in}{5.309176in}}%
\pgfpathlineto{\pgfqpoint{2.162500in}{5.310905in}}%
\pgfpathlineto{\pgfqpoint{2.165318in}{5.331656in}}%
\pgfpathlineto{\pgfqpoint{2.166727in}{5.333978in}}%
\pgfpathlineto{\pgfqpoint{2.168136in}{5.337585in}}%
\pgfpathlineto{\pgfqpoint{2.169545in}{5.351419in}}%
\pgfpathlineto{\pgfqpoint{2.170955in}{5.349937in}}%
\pgfpathlineto{\pgfqpoint{2.172364in}{5.328593in}}%
\pgfpathlineto{\pgfqpoint{2.173773in}{5.330026in}}%
\pgfpathlineto{\pgfqpoint{2.175182in}{5.323257in}}%
\pgfpathlineto{\pgfqpoint{2.176591in}{5.324937in}}%
\pgfpathlineto{\pgfqpoint{2.178000in}{5.341290in}}%
\pgfpathlineto{\pgfqpoint{2.179409in}{5.348454in}}%
\pgfpathlineto{\pgfqpoint{2.180818in}{5.337980in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{5.335065in}}%
\pgfpathlineto{\pgfqpoint{2.183636in}{5.335954in}}%
\pgfpathlineto{\pgfqpoint{2.185045in}{5.324492in}}%
\pgfpathlineto{\pgfqpoint{2.187864in}{5.329630in}}%
\pgfpathlineto{\pgfqpoint{2.189273in}{5.334423in}}%
\pgfpathlineto{\pgfqpoint{2.190682in}{5.323257in}}%
\pgfpathlineto{\pgfqpoint{2.192091in}{5.326123in}}%
\pgfpathlineto{\pgfqpoint{2.193500in}{5.343020in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{5.338178in}}%
\pgfpathlineto{\pgfqpoint{2.196318in}{5.354630in}}%
\pgfpathlineto{\pgfqpoint{2.197727in}{5.376764in}}%
\pgfpathlineto{\pgfqpoint{2.199136in}{5.370786in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{5.378197in}}%
\pgfpathlineto{\pgfqpoint{2.201955in}{5.372960in}}%
\pgfpathlineto{\pgfqpoint{2.203364in}{5.370094in}}%
\pgfpathlineto{\pgfqpoint{2.204773in}{5.375035in}}%
\pgfpathlineto{\pgfqpoint{2.206182in}{5.386695in}}%
\pgfpathlineto{\pgfqpoint{2.207591in}{5.375430in}}%
\pgfpathlineto{\pgfqpoint{2.209000in}{5.401665in}}%
\pgfpathlineto{\pgfqpoint{2.210409in}{5.396082in}}%
\pgfpathlineto{\pgfqpoint{2.211818in}{5.381952in}}%
\pgfpathlineto{\pgfqpoint{2.213227in}{5.402555in}}%
\pgfpathlineto{\pgfqpoint{2.214636in}{5.403493in}}%
\pgfpathlineto{\pgfqpoint{2.216045in}{5.403691in}}%
\pgfpathlineto{\pgfqpoint{2.217455in}{5.404877in}}%
\pgfpathlineto{\pgfqpoint{2.218864in}{5.409867in}}%
\pgfpathlineto{\pgfqpoint{2.220273in}{5.407100in}}%
\pgfpathlineto{\pgfqpoint{2.221682in}{5.409669in}}%
\pgfpathlineto{\pgfqpoint{2.223091in}{5.405766in}}%
\pgfpathlineto{\pgfqpoint{2.224500in}{5.414313in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{5.401122in}}%
\pgfpathlineto{\pgfqpoint{2.227318in}{5.402357in}}%
\pgfpathlineto{\pgfqpoint{2.228727in}{5.396675in}}%
\pgfpathlineto{\pgfqpoint{2.230136in}{5.392624in}}%
\pgfpathlineto{\pgfqpoint{2.231545in}{5.393711in}}%
\pgfpathlineto{\pgfqpoint{2.232955in}{5.393464in}}%
\pgfpathlineto{\pgfqpoint{2.234364in}{5.389659in}}%
\pgfpathlineto{\pgfqpoint{2.235773in}{5.393711in}}%
\pgfpathlineto{\pgfqpoint{2.237182in}{5.408632in}}%
\pgfpathlineto{\pgfqpoint{2.238591in}{5.410608in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{5.392476in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{5.406952in}}%
\pgfpathlineto{\pgfqpoint{2.242818in}{5.393019in}}%
\pgfpathlineto{\pgfqpoint{2.244227in}{5.392673in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{5.403394in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{5.398009in}}%
\pgfpathlineto{\pgfqpoint{2.248455in}{5.401616in}}%
\pgfpathlineto{\pgfqpoint{2.249864in}{5.392278in}}%
\pgfpathlineto{\pgfqpoint{2.251273in}{5.399393in}}%
\pgfpathlineto{\pgfqpoint{2.252682in}{5.396280in}}%
\pgfpathlineto{\pgfqpoint{2.254091in}{5.397762in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{5.399887in}}%
\pgfpathlineto{\pgfqpoint{2.256909in}{5.397021in}}%
\pgfpathlineto{\pgfqpoint{2.258318in}{5.387436in}}%
\pgfpathlineto{\pgfqpoint{2.259727in}{5.388671in}}%
\pgfpathlineto{\pgfqpoint{2.261136in}{5.405223in}}%
\pgfpathlineto{\pgfqpoint{2.262545in}{5.400479in}}%
\pgfpathlineto{\pgfqpoint{2.263955in}{5.389659in}}%
\pgfpathlineto{\pgfqpoint{2.265364in}{5.390697in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{5.395983in}}%
\pgfpathlineto{\pgfqpoint{2.268182in}{5.387683in}}%
\pgfpathlineto{\pgfqpoint{2.269591in}{5.389412in}}%
\pgfpathlineto{\pgfqpoint{2.271000in}{5.392821in}}%
\pgfpathlineto{\pgfqpoint{2.272409in}{5.398997in}}%
\pgfpathlineto{\pgfqpoint{2.273818in}{5.388128in}}%
\pgfpathlineto{\pgfqpoint{2.275227in}{5.385905in}}%
\pgfpathlineto{\pgfqpoint{2.276636in}{5.390895in}}%
\pgfpathlineto{\pgfqpoint{2.278045in}{5.385905in}}%
\pgfpathlineto{\pgfqpoint{2.279455in}{5.368662in}}%
\pgfpathlineto{\pgfqpoint{2.280864in}{5.388671in}}%
\pgfpathlineto{\pgfqpoint{2.282273in}{5.393019in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{5.373602in}}%
\pgfpathlineto{\pgfqpoint{2.286500in}{5.393563in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{5.374492in}}%
\pgfpathlineto{\pgfqpoint{2.289318in}{5.370984in}}%
\pgfpathlineto{\pgfqpoint{2.290727in}{5.378790in}}%
\pgfpathlineto{\pgfqpoint{2.292136in}{5.391043in}}%
\pgfpathlineto{\pgfqpoint{2.293545in}{5.381310in}}%
\pgfpathlineto{\pgfqpoint{2.294955in}{5.388375in}}%
\pgfpathlineto{\pgfqpoint{2.296364in}{5.362881in}}%
\pgfpathlineto{\pgfqpoint{2.297773in}{5.367822in}}%
\pgfpathlineto{\pgfqpoint{2.299182in}{5.380322in}}%
\pgfpathlineto{\pgfqpoint{2.300591in}{5.368662in}}%
\pgfpathlineto{\pgfqpoint{2.302000in}{5.381162in}}%
\pgfpathlineto{\pgfqpoint{2.303409in}{5.380964in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{5.379136in}}%
\pgfpathlineto{\pgfqpoint{2.306227in}{5.365253in}}%
\pgfpathlineto{\pgfqpoint{2.307636in}{5.388474in}}%
\pgfpathlineto{\pgfqpoint{2.309045in}{5.382594in}}%
\pgfpathlineto{\pgfqpoint{2.310455in}{5.379482in}}%
\pgfpathlineto{\pgfqpoint{2.311864in}{5.384916in}}%
\pgfpathlineto{\pgfqpoint{2.313273in}{5.374887in}}%
\pgfpathlineto{\pgfqpoint{2.314682in}{5.381211in}}%
\pgfpathlineto{\pgfqpoint{2.316091in}{5.377505in}}%
\pgfpathlineto{\pgfqpoint{2.317500in}{5.383039in}}%
\pgfpathlineto{\pgfqpoint{2.318909in}{5.381606in}}%
\pgfpathlineto{\pgfqpoint{2.320318in}{5.392624in}}%
\pgfpathlineto{\pgfqpoint{2.321727in}{5.369007in}}%
\pgfpathlineto{\pgfqpoint{2.323136in}{5.388770in}}%
\pgfpathlineto{\pgfqpoint{2.324545in}{5.380272in}}%
\pgfpathlineto{\pgfqpoint{2.325955in}{5.383335in}}%
\pgfpathlineto{\pgfqpoint{2.327364in}{5.384768in}}%
\pgfpathlineto{\pgfqpoint{2.330182in}{5.382397in}}%
\pgfpathlineto{\pgfqpoint{2.333000in}{5.398207in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{5.398651in}}%
\pgfpathlineto{\pgfqpoint{2.335818in}{5.378938in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{5.388424in}}%
\pgfpathlineto{\pgfqpoint{2.338636in}{5.383484in}}%
\pgfpathlineto{\pgfqpoint{2.340045in}{5.385065in}}%
\pgfpathlineto{\pgfqpoint{2.341455in}{5.388424in}}%
\pgfpathlineto{\pgfqpoint{2.342864in}{5.399491in}}%
\pgfpathlineto{\pgfqpoint{2.344273in}{5.391735in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{5.399689in}}%
\pgfpathlineto{\pgfqpoint{2.347091in}{5.405074in}}%
\pgfpathlineto{\pgfqpoint{2.348500in}{5.399837in}}%
\pgfpathlineto{\pgfqpoint{2.349909in}{5.388029in}}%
\pgfpathlineto{\pgfqpoint{2.351318in}{5.400924in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{5.409027in}}%
\pgfpathlineto{\pgfqpoint{2.355545in}{5.396132in}}%
\pgfpathlineto{\pgfqpoint{2.356955in}{5.399541in}}%
\pgfpathlineto{\pgfqpoint{2.358364in}{5.405025in}}%
\pgfpathlineto{\pgfqpoint{2.359773in}{5.397317in}}%
\pgfpathlineto{\pgfqpoint{2.361182in}{5.403444in}}%
\pgfpathlineto{\pgfqpoint{2.362591in}{5.393316in}}%
\pgfpathlineto{\pgfqpoint{2.364000in}{5.404926in}}%
\pgfpathlineto{\pgfqpoint{2.365409in}{5.411003in}}%
\pgfpathlineto{\pgfqpoint{2.368227in}{5.418760in}}%
\pgfpathlineto{\pgfqpoint{2.369636in}{5.415054in}}%
\pgfpathlineto{\pgfqpoint{2.371045in}{5.422070in}}%
\pgfpathlineto{\pgfqpoint{2.372455in}{5.398750in}}%
\pgfpathlineto{\pgfqpoint{2.373864in}{5.403296in}}%
\pgfpathlineto{\pgfqpoint{2.375273in}{5.392920in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{5.410954in}}%
\pgfpathlineto{\pgfqpoint{2.378091in}{5.398355in}}%
\pgfpathlineto{\pgfqpoint{2.379500in}{5.393118in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{5.407693in}}%
\pgfpathlineto{\pgfqpoint{2.382318in}{5.400974in}}%
\pgfpathlineto{\pgfqpoint{2.383727in}{5.400776in}}%
\pgfpathlineto{\pgfqpoint{2.385136in}{5.388375in}}%
\pgfpathlineto{\pgfqpoint{2.387955in}{5.402900in}}%
\pgfpathlineto{\pgfqpoint{2.389364in}{5.403197in}}%
\pgfpathlineto{\pgfqpoint{2.390773in}{5.398207in}}%
\pgfpathlineto{\pgfqpoint{2.392182in}{5.389017in}}%
\pgfpathlineto{\pgfqpoint{2.393591in}{5.397515in}}%
\pgfpathlineto{\pgfqpoint{2.395000in}{5.397317in}}%
\pgfpathlineto{\pgfqpoint{2.396409in}{5.388424in}}%
\pgfpathlineto{\pgfqpoint{2.397818in}{5.409570in}}%
\pgfpathlineto{\pgfqpoint{2.399227in}{5.390499in}}%
\pgfpathlineto{\pgfqpoint{2.400636in}{5.392031in}}%
\pgfpathlineto{\pgfqpoint{2.402045in}{5.395638in}}%
\pgfpathlineto{\pgfqpoint{2.404864in}{5.387980in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{5.388869in}}%
\pgfpathlineto{\pgfqpoint{2.407682in}{5.375579in}}%
\pgfpathlineto{\pgfqpoint{2.409091in}{5.382545in}}%
\pgfpathlineto{\pgfqpoint{2.410500in}{5.371972in}}%
\pgfpathlineto{\pgfqpoint{2.411909in}{5.382051in}}%
\pgfpathlineto{\pgfqpoint{2.413318in}{5.369304in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{5.374245in}}%
\pgfpathlineto{\pgfqpoint{2.416136in}{5.377209in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{5.373602in}}%
\pgfpathlineto{\pgfqpoint{2.418955in}{5.371577in}}%
\pgfpathlineto{\pgfqpoint{2.420364in}{5.365994in}}%
\pgfpathlineto{\pgfqpoint{2.421773in}{5.375183in}}%
\pgfpathlineto{\pgfqpoint{2.423182in}{5.360015in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{5.376122in}}%
\pgfpathlineto{\pgfqpoint{2.426000in}{5.385262in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{5.387634in}}%
\pgfpathlineto{\pgfqpoint{2.428818in}{5.382347in}}%
\pgfpathlineto{\pgfqpoint{2.430227in}{5.379136in}}%
\pgfpathlineto{\pgfqpoint{2.431636in}{5.381409in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{5.393167in}}%
\pgfpathlineto{\pgfqpoint{2.435864in}{5.381656in}}%
\pgfpathlineto{\pgfqpoint{2.437273in}{5.382940in}}%
\pgfpathlineto{\pgfqpoint{2.438682in}{5.368810in}}%
\pgfpathlineto{\pgfqpoint{2.440091in}{5.391191in}}%
\pgfpathlineto{\pgfqpoint{2.441500in}{5.380914in}}%
\pgfpathlineto{\pgfqpoint{2.442909in}{5.378395in}}%
\pgfpathlineto{\pgfqpoint{2.444318in}{5.384324in}}%
\pgfpathlineto{\pgfqpoint{2.447136in}{5.367426in}}%
\pgfpathlineto{\pgfqpoint{2.448545in}{5.366982in}}%
\pgfpathlineto{\pgfqpoint{2.449955in}{5.366982in}}%
\pgfpathlineto{\pgfqpoint{2.451364in}{5.374245in}}%
\pgfpathlineto{\pgfqpoint{2.452773in}{5.374541in}}%
\pgfpathlineto{\pgfqpoint{2.454182in}{5.370836in}}%
\pgfpathlineto{\pgfqpoint{2.455591in}{5.359324in}}%
\pgfpathlineto{\pgfqpoint{2.457000in}{5.366340in}}%
\pgfpathlineto{\pgfqpoint{2.458409in}{5.359423in}}%
\pgfpathlineto{\pgfqpoint{2.459818in}{5.363425in}}%
\pgfpathlineto{\pgfqpoint{2.461227in}{5.355964in}}%
\pgfpathlineto{\pgfqpoint{2.462636in}{5.356112in}}%
\pgfpathlineto{\pgfqpoint{2.464045in}{5.363523in}}%
\pgfpathlineto{\pgfqpoint{2.465455in}{5.367081in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{5.365351in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{5.370292in}}%
\pgfpathlineto{\pgfqpoint{2.469682in}{5.371824in}}%
\pgfpathlineto{\pgfqpoint{2.471091in}{5.375727in}}%
\pgfpathlineto{\pgfqpoint{2.472500in}{5.374640in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{5.389215in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{5.380322in}}%
\pgfpathlineto{\pgfqpoint{2.476727in}{5.376666in}}%
\pgfpathlineto{\pgfqpoint{2.478136in}{5.358237in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{5.353197in}}%
\pgfpathlineto{\pgfqpoint{2.480955in}{5.360015in}}%
\pgfpathlineto{\pgfqpoint{2.482364in}{5.347614in}}%
\pgfpathlineto{\pgfqpoint{2.485182in}{5.342229in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{5.341883in}}%
\pgfpathlineto{\pgfqpoint{2.488000in}{5.332002in}}%
\pgfpathlineto{\pgfqpoint{2.489409in}{5.330569in}}%
\pgfpathlineto{\pgfqpoint{2.490818in}{5.317625in}}%
\pgfpathlineto{\pgfqpoint{2.492227in}{5.310312in}}%
\pgfpathlineto{\pgfqpoint{2.493636in}{5.329482in}}%
\pgfpathlineto{\pgfqpoint{2.496455in}{5.309423in}}%
\pgfpathlineto{\pgfqpoint{2.497864in}{5.305915in}}%
\pgfpathlineto{\pgfqpoint{2.499273in}{5.300431in}}%
\pgfpathlineto{\pgfqpoint{2.500682in}{5.311498in}}%
\pgfpathlineto{\pgfqpoint{2.502091in}{5.303643in}}%
\pgfpathlineto{\pgfqpoint{2.503500in}{5.307200in}}%
\pgfpathlineto{\pgfqpoint{2.504909in}{5.303099in}}%
\pgfpathlineto{\pgfqpoint{2.506318in}{5.309473in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{5.312783in}}%
\pgfpathlineto{\pgfqpoint{2.509136in}{5.317625in}}%
\pgfpathlineto{\pgfqpoint{2.510545in}{5.318563in}}%
\pgfpathlineto{\pgfqpoint{2.511955in}{5.321874in}}%
\pgfpathlineto{\pgfqpoint{2.513364in}{5.316884in}}%
\pgfpathlineto{\pgfqpoint{2.514773in}{5.323850in}}%
\pgfpathlineto{\pgfqpoint{2.516182in}{5.336498in}}%
\pgfpathlineto{\pgfqpoint{2.517591in}{5.335065in}}%
\pgfpathlineto{\pgfqpoint{2.519000in}{5.322417in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{5.332348in}}%
\pgfpathlineto{\pgfqpoint{2.521818in}{5.336449in}}%
\pgfpathlineto{\pgfqpoint{2.523227in}{5.329383in}}%
\pgfpathlineto{\pgfqpoint{2.524636in}{5.337733in}}%
\pgfpathlineto{\pgfqpoint{2.526045in}{5.333089in}}%
\pgfpathlineto{\pgfqpoint{2.527455in}{5.334670in}}%
\pgfpathlineto{\pgfqpoint{2.528864in}{5.339215in}}%
\pgfpathlineto{\pgfqpoint{2.530273in}{5.334966in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{5.352407in}}%
\pgfpathlineto{\pgfqpoint{2.533091in}{5.343761in}}%
\pgfpathlineto{\pgfqpoint{2.534500in}{5.337782in}}%
\pgfpathlineto{\pgfqpoint{2.535909in}{5.339956in}}%
\pgfpathlineto{\pgfqpoint{2.537318in}{5.337832in}}%
\pgfpathlineto{\pgfqpoint{2.538727in}{5.347565in}}%
\pgfpathlineto{\pgfqpoint{2.540136in}{5.336992in}}%
\pgfpathlineto{\pgfqpoint{2.541545in}{5.335213in}}%
\pgfpathlineto{\pgfqpoint{2.542955in}{5.329383in}}%
\pgfpathlineto{\pgfqpoint{2.545773in}{5.308534in}}%
\pgfpathlineto{\pgfqpoint{2.547182in}{5.334719in}}%
\pgfpathlineto{\pgfqpoint{2.548591in}{5.326271in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{5.313227in}}%
\pgfpathlineto{\pgfqpoint{2.551409in}{5.303741in}}%
\pgfpathlineto{\pgfqpoint{2.552818in}{5.314611in}}%
\pgfpathlineto{\pgfqpoint{2.554227in}{5.319601in}}%
\pgfpathlineto{\pgfqpoint{2.555636in}{5.313672in}}%
\pgfpathlineto{\pgfqpoint{2.557045in}{5.311350in}}%
\pgfpathlineto{\pgfqpoint{2.558455in}{5.319354in}}%
\pgfpathlineto{\pgfqpoint{2.559864in}{5.339709in}}%
\pgfpathlineto{\pgfqpoint{2.561273in}{5.342476in}}%
\pgfpathlineto{\pgfqpoint{2.562682in}{5.338869in}}%
\pgfpathlineto{\pgfqpoint{2.564091in}{5.338524in}}%
\pgfpathlineto{\pgfqpoint{2.565500in}{5.343464in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{5.343810in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{5.342723in}}%
\pgfpathlineto{\pgfqpoint{2.569727in}{5.336399in}}%
\pgfpathlineto{\pgfqpoint{2.571136in}{5.346972in}}%
\pgfpathlineto{\pgfqpoint{2.572545in}{5.349245in}}%
\pgfpathlineto{\pgfqpoint{2.573955in}{5.340352in}}%
\pgfpathlineto{\pgfqpoint{2.575364in}{5.340352in}}%
\pgfpathlineto{\pgfqpoint{2.576773in}{5.330866in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{5.327308in}}%
\pgfpathlineto{\pgfqpoint{2.579591in}{5.337733in}}%
\pgfpathlineto{\pgfqpoint{2.581000in}{5.329976in}}%
\pgfpathlineto{\pgfqpoint{2.582409in}{5.335510in}}%
\pgfpathlineto{\pgfqpoint{2.583818in}{5.348257in}}%
\pgfpathlineto{\pgfqpoint{2.586636in}{5.356162in}}%
\pgfpathlineto{\pgfqpoint{2.588045in}{5.346033in}}%
\pgfpathlineto{\pgfqpoint{2.589455in}{5.358237in}}%
\pgfpathlineto{\pgfqpoint{2.590864in}{5.344156in}}%
\pgfpathlineto{\pgfqpoint{2.592273in}{5.352555in}}%
\pgfpathlineto{\pgfqpoint{2.593682in}{5.347269in}}%
\pgfpathlineto{\pgfqpoint{2.595091in}{5.366587in}}%
\pgfpathlineto{\pgfqpoint{2.596500in}{5.373355in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{5.367081in}}%
\pgfpathlineto{\pgfqpoint{2.599318in}{5.376122in}}%
\pgfpathlineto{\pgfqpoint{2.602136in}{5.374837in}}%
\pgfpathlineto{\pgfqpoint{2.603545in}{5.359274in}}%
\pgfpathlineto{\pgfqpoint{2.604955in}{5.365648in}}%
\pgfpathlineto{\pgfqpoint{2.606364in}{5.363227in}}%
\pgfpathlineto{\pgfqpoint{2.607773in}{5.355865in}}%
\pgfpathlineto{\pgfqpoint{2.609182in}{5.369255in}}%
\pgfpathlineto{\pgfqpoint{2.610591in}{5.357051in}}%
\pgfpathlineto{\pgfqpoint{2.612000in}{5.360312in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{5.376468in}}%
\pgfpathlineto{\pgfqpoint{2.614818in}{5.368662in}}%
\pgfpathlineto{\pgfqpoint{2.616227in}{5.355618in}}%
\pgfpathlineto{\pgfqpoint{2.617636in}{5.364215in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{5.367130in}}%
\pgfpathlineto{\pgfqpoint{2.620455in}{5.360213in}}%
\pgfpathlineto{\pgfqpoint{2.621864in}{5.360460in}}%
\pgfpathlineto{\pgfqpoint{2.623273in}{5.352555in}}%
\pgfpathlineto{\pgfqpoint{2.624682in}{5.374492in}}%
\pgfpathlineto{\pgfqpoint{2.626091in}{5.375924in}}%
\pgfpathlineto{\pgfqpoint{2.627500in}{5.368266in}}%
\pgfpathlineto{\pgfqpoint{2.628909in}{5.383978in}}%
\pgfpathlineto{\pgfqpoint{2.630318in}{5.384472in}}%
\pgfpathlineto{\pgfqpoint{2.633136in}{5.393563in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{5.406260in}}%
\pgfpathlineto{\pgfqpoint{2.635955in}{5.382347in}}%
\pgfpathlineto{\pgfqpoint{2.637364in}{5.381853in}}%
\pgfpathlineto{\pgfqpoint{2.638773in}{5.380569in}}%
\pgfpathlineto{\pgfqpoint{2.640182in}{5.390648in}}%
\pgfpathlineto{\pgfqpoint{2.641591in}{5.404827in}}%
\pgfpathlineto{\pgfqpoint{2.643000in}{5.404037in}}%
\pgfpathlineto{\pgfqpoint{2.644409in}{5.411596in}}%
\pgfpathlineto{\pgfqpoint{2.645818in}{5.408286in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{5.402851in}}%
\pgfpathlineto{\pgfqpoint{2.650045in}{5.420934in}}%
\pgfpathlineto{\pgfqpoint{2.651455in}{5.417920in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{5.413424in}}%
\pgfpathlineto{\pgfqpoint{2.654273in}{5.417525in}}%
\pgfpathlineto{\pgfqpoint{2.655682in}{5.425874in}}%
\pgfpathlineto{\pgfqpoint{2.657091in}{5.401962in}}%
\pgfpathlineto{\pgfqpoint{2.658500in}{5.412436in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{5.412584in}}%
\pgfpathlineto{\pgfqpoint{2.661318in}{5.418118in}}%
\pgfpathlineto{\pgfqpoint{2.662727in}{5.418414in}}%
\pgfpathlineto{\pgfqpoint{2.664136in}{5.417821in}}%
\pgfpathlineto{\pgfqpoint{2.665545in}{5.414215in}}%
\pgfpathlineto{\pgfqpoint{2.666955in}{5.414511in}}%
\pgfpathlineto{\pgfqpoint{2.668364in}{5.425282in}}%
\pgfpathlineto{\pgfqpoint{2.671182in}{5.410460in}}%
\pgfpathlineto{\pgfqpoint{2.672591in}{5.429876in}}%
\pgfpathlineto{\pgfqpoint{2.674000in}{5.424244in}}%
\pgfpathlineto{\pgfqpoint{2.675409in}{5.427999in}}%
\pgfpathlineto{\pgfqpoint{2.676818in}{5.440598in}}%
\pgfpathlineto{\pgfqpoint{2.678227in}{5.431902in}}%
\pgfpathlineto{\pgfqpoint{2.679636in}{5.441734in}}%
\pgfpathlineto{\pgfqpoint{2.681045in}{5.424985in}}%
\pgfpathlineto{\pgfqpoint{2.682455in}{5.432199in}}%
\pgfpathlineto{\pgfqpoint{2.683864in}{5.427258in}}%
\pgfpathlineto{\pgfqpoint{2.685273in}{5.442574in}}%
\pgfpathlineto{\pgfqpoint{2.686682in}{5.433187in}}%
\pgfpathlineto{\pgfqpoint{2.688091in}{5.431655in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{5.436744in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{5.445736in}}%
\pgfpathlineto{\pgfqpoint{2.692318in}{5.447811in}}%
\pgfpathlineto{\pgfqpoint{2.693727in}{5.445884in}}%
\pgfpathlineto{\pgfqpoint{2.695136in}{5.434422in}}%
\pgfpathlineto{\pgfqpoint{2.696545in}{5.445538in}}%
\pgfpathlineto{\pgfqpoint{2.697955in}{5.440696in}}%
\pgfpathlineto{\pgfqpoint{2.699364in}{5.439363in}}%
\pgfpathlineto{\pgfqpoint{2.700773in}{5.453098in}}%
\pgfpathlineto{\pgfqpoint{2.702182in}{5.447613in}}%
\pgfpathlineto{\pgfqpoint{2.703591in}{5.454234in}}%
\pgfpathlineto{\pgfqpoint{2.705000in}{5.455123in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{5.460805in}}%
\pgfpathlineto{\pgfqpoint{2.707818in}{5.452554in}}%
\pgfpathlineto{\pgfqpoint{2.709227in}{5.447613in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{5.444896in}}%
\pgfpathlineto{\pgfqpoint{2.712045in}{5.445291in}}%
\pgfpathlineto{\pgfqpoint{2.713455in}{5.438621in}}%
\pgfpathlineto{\pgfqpoint{2.716273in}{5.434570in}}%
\pgfpathlineto{\pgfqpoint{2.717682in}{5.427604in}}%
\pgfpathlineto{\pgfqpoint{2.719091in}{5.428542in}}%
\pgfpathlineto{\pgfqpoint{2.720500in}{5.425874in}}%
\pgfpathlineto{\pgfqpoint{2.721909in}{5.431359in}}%
\pgfpathlineto{\pgfqpoint{2.723318in}{5.429037in}}%
\pgfpathlineto{\pgfqpoint{2.726136in}{5.421033in}}%
\pgfpathlineto{\pgfqpoint{2.727545in}{5.429284in}}%
\pgfpathlineto{\pgfqpoint{2.728955in}{5.427703in}}%
\pgfpathlineto{\pgfqpoint{2.730364in}{5.434718in}}%
\pgfpathlineto{\pgfqpoint{2.731773in}{5.425331in}}%
\pgfpathlineto{\pgfqpoint{2.733182in}{5.424639in}}%
\pgfpathlineto{\pgfqpoint{2.734591in}{5.419995in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{5.435311in}}%
\pgfpathlineto{\pgfqpoint{2.737409in}{5.430667in}}%
\pgfpathlineto{\pgfqpoint{2.738818in}{5.441536in}}%
\pgfpathlineto{\pgfqpoint{2.740227in}{5.433533in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{5.440647in}}%
\pgfpathlineto{\pgfqpoint{2.743045in}{5.427752in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{5.439758in}}%
\pgfpathlineto{\pgfqpoint{2.745864in}{5.433928in}}%
\pgfpathlineto{\pgfqpoint{2.747273in}{5.434076in}}%
\pgfpathlineto{\pgfqpoint{2.748682in}{5.426467in}}%
\pgfpathlineto{\pgfqpoint{2.751500in}{5.441289in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{5.436497in}}%
\pgfpathlineto{\pgfqpoint{2.754318in}{5.439906in}}%
\pgfpathlineto{\pgfqpoint{2.755727in}{5.446872in}}%
\pgfpathlineto{\pgfqpoint{2.757136in}{5.445538in}}%
\pgfpathlineto{\pgfqpoint{2.758545in}{5.449590in}}%
\pgfpathlineto{\pgfqpoint{2.759955in}{5.444698in}}%
\pgfpathlineto{\pgfqpoint{2.761364in}{5.444649in}}%
\pgfpathlineto{\pgfqpoint{2.762773in}{5.447613in}}%
\pgfpathlineto{\pgfqpoint{2.764182in}{5.447366in}}%
\pgfpathlineto{\pgfqpoint{2.765591in}{5.462929in}}%
\pgfpathlineto{\pgfqpoint{2.767000in}{5.456852in}}%
\pgfpathlineto{\pgfqpoint{2.768409in}{5.443463in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{5.445341in}}%
\pgfpathlineto{\pgfqpoint{2.771227in}{5.440944in}}%
\pgfpathlineto{\pgfqpoint{2.772636in}{5.455222in}}%
\pgfpathlineto{\pgfqpoint{2.774045in}{5.454184in}}%
\pgfpathlineto{\pgfqpoint{2.775455in}{5.455963in}}%
\pgfpathlineto{\pgfqpoint{2.776864in}{5.442475in}}%
\pgfpathlineto{\pgfqpoint{2.778273in}{5.446823in}}%
\pgfpathlineto{\pgfqpoint{2.779682in}{5.446329in}}%
\pgfpathlineto{\pgfqpoint{2.781091in}{5.448503in}}%
\pgfpathlineto{\pgfqpoint{2.783909in}{5.440301in}}%
\pgfpathlineto{\pgfqpoint{2.785318in}{5.427999in}}%
\pgfpathlineto{\pgfqpoint{2.786727in}{5.428740in}}%
\pgfpathlineto{\pgfqpoint{2.788136in}{5.437436in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{5.436151in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{5.437683in}}%
\pgfpathlineto{\pgfqpoint{2.792364in}{5.426467in}}%
\pgfpathlineto{\pgfqpoint{2.793773in}{5.432199in}}%
\pgfpathlineto{\pgfqpoint{2.795182in}{5.431655in}}%
\pgfpathlineto{\pgfqpoint{2.796591in}{5.428542in}}%
\pgfpathlineto{\pgfqpoint{2.798000in}{5.433236in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{5.421329in}}%
\pgfpathlineto{\pgfqpoint{2.800818in}{5.435015in}}%
\pgfpathlineto{\pgfqpoint{2.802227in}{5.435608in}}%
\pgfpathlineto{\pgfqpoint{2.803636in}{5.437880in}}%
\pgfpathlineto{\pgfqpoint{2.805045in}{5.426714in}}%
\pgfpathlineto{\pgfqpoint{2.806455in}{5.426023in}}%
\pgfpathlineto{\pgfqpoint{2.807864in}{5.430025in}}%
\pgfpathlineto{\pgfqpoint{2.809273in}{5.430370in}}%
\pgfpathlineto{\pgfqpoint{2.810682in}{5.431902in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{5.411547in}}%
\pgfpathlineto{\pgfqpoint{2.814909in}{5.406161in}}%
\pgfpathlineto{\pgfqpoint{2.816318in}{5.408483in}}%
\pgfpathlineto{\pgfqpoint{2.817727in}{5.420193in}}%
\pgfpathlineto{\pgfqpoint{2.819136in}{5.415104in}}%
\pgfpathlineto{\pgfqpoint{2.820545in}{5.400677in}}%
\pgfpathlineto{\pgfqpoint{2.821955in}{5.409175in}}%
\pgfpathlineto{\pgfqpoint{2.823364in}{5.410608in}}%
\pgfpathlineto{\pgfqpoint{2.824773in}{5.412782in}}%
\pgfpathlineto{\pgfqpoint{2.826182in}{5.411942in}}%
\pgfpathlineto{\pgfqpoint{2.827591in}{5.421477in}}%
\pgfpathlineto{\pgfqpoint{2.829000in}{5.418167in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{5.426122in}}%
\pgfpathlineto{\pgfqpoint{2.831818in}{5.415549in}}%
\pgfpathlineto{\pgfqpoint{2.833227in}{5.415400in}}%
\pgfpathlineto{\pgfqpoint{2.834636in}{5.413029in}}%
\pgfpathlineto{\pgfqpoint{2.836045in}{5.413918in}}%
\pgfpathlineto{\pgfqpoint{2.837455in}{5.408385in}}%
\pgfpathlineto{\pgfqpoint{2.838864in}{5.409817in}}%
\pgfpathlineto{\pgfqpoint{2.840273in}{5.408138in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{5.412337in}}%
\pgfpathlineto{\pgfqpoint{2.843091in}{5.418908in}}%
\pgfpathlineto{\pgfqpoint{2.844500in}{5.433780in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{5.415351in}}%
\pgfpathlineto{\pgfqpoint{2.847318in}{5.425183in}}%
\pgfpathlineto{\pgfqpoint{2.848727in}{5.400974in}}%
\pgfpathlineto{\pgfqpoint{2.850136in}{5.386053in}}%
\pgfpathlineto{\pgfqpoint{2.851545in}{5.395341in}}%
\pgfpathlineto{\pgfqpoint{2.852955in}{5.394106in}}%
\pgfpathlineto{\pgfqpoint{2.854364in}{5.395144in}}%
\pgfpathlineto{\pgfqpoint{2.855773in}{5.374986in}}%
\pgfpathlineto{\pgfqpoint{2.857182in}{5.372565in}}%
\pgfpathlineto{\pgfqpoint{2.858591in}{5.360608in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{5.377456in}}%
\pgfpathlineto{\pgfqpoint{2.861409in}{5.372170in}}%
\pgfpathlineto{\pgfqpoint{2.862818in}{5.385707in}}%
\pgfpathlineto{\pgfqpoint{2.864227in}{5.383237in}}%
\pgfpathlineto{\pgfqpoint{2.865636in}{5.384324in}}%
\pgfpathlineto{\pgfqpoint{2.867045in}{5.391290in}}%
\pgfpathlineto{\pgfqpoint{2.869864in}{5.385608in}}%
\pgfpathlineto{\pgfqpoint{2.871273in}{5.400677in}}%
\pgfpathlineto{\pgfqpoint{2.872682in}{5.398602in}}%
\pgfpathlineto{\pgfqpoint{2.874091in}{5.390746in}}%
\pgfpathlineto{\pgfqpoint{2.875500in}{5.398701in}}%
\pgfpathlineto{\pgfqpoint{2.876909in}{5.392229in}}%
\pgfpathlineto{\pgfqpoint{2.878318in}{5.404778in}}%
\pgfpathlineto{\pgfqpoint{2.879727in}{5.396774in}}%
\pgfpathlineto{\pgfqpoint{2.881136in}{5.373503in}}%
\pgfpathlineto{\pgfqpoint{2.882545in}{5.380618in}}%
\pgfpathlineto{\pgfqpoint{2.883955in}{5.396231in}}%
\pgfpathlineto{\pgfqpoint{2.885364in}{5.389017in}}%
\pgfpathlineto{\pgfqpoint{2.888182in}{5.400727in}}%
\pgfpathlineto{\pgfqpoint{2.889591in}{5.396873in}}%
\pgfpathlineto{\pgfqpoint{2.891000in}{5.386497in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{5.398404in}}%
\pgfpathlineto{\pgfqpoint{2.893818in}{5.402159in}}%
\pgfpathlineto{\pgfqpoint{2.896636in}{5.390302in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{5.406557in}}%
\pgfpathlineto{\pgfqpoint{2.899455in}{5.401962in}}%
\pgfpathlineto{\pgfqpoint{2.900864in}{5.394155in}}%
\pgfpathlineto{\pgfqpoint{2.902273in}{5.371873in}}%
\pgfpathlineto{\pgfqpoint{2.903682in}{5.386201in}}%
\pgfpathlineto{\pgfqpoint{2.905091in}{5.391290in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{5.388276in}}%
\pgfpathlineto{\pgfqpoint{2.907909in}{5.379877in}}%
\pgfpathlineto{\pgfqpoint{2.909318in}{5.391290in}}%
\pgfpathlineto{\pgfqpoint{2.910727in}{5.392426in}}%
\pgfpathlineto{\pgfqpoint{2.912136in}{5.390203in}}%
\pgfpathlineto{\pgfqpoint{2.913545in}{5.381359in}}%
\pgfpathlineto{\pgfqpoint{2.914955in}{5.389956in}}%
\pgfpathlineto{\pgfqpoint{2.916364in}{5.395440in}}%
\pgfpathlineto{\pgfqpoint{2.917773in}{5.391833in}}%
\pgfpathlineto{\pgfqpoint{2.919182in}{5.389264in}}%
\pgfpathlineto{\pgfqpoint{2.920591in}{5.389659in}}%
\pgfpathlineto{\pgfqpoint{2.922000in}{5.375875in}}%
\pgfpathlineto{\pgfqpoint{2.923409in}{5.370341in}}%
\pgfpathlineto{\pgfqpoint{2.924818in}{5.388474in}}%
\pgfpathlineto{\pgfqpoint{2.926227in}{5.381211in}}%
\pgfpathlineto{\pgfqpoint{2.927636in}{5.391833in}}%
\pgfpathlineto{\pgfqpoint{2.933273in}{5.410114in}}%
\pgfpathlineto{\pgfqpoint{2.934682in}{5.387189in}}%
\pgfpathlineto{\pgfqpoint{2.936091in}{5.387041in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{5.405717in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{5.407051in}}%
\pgfpathlineto{\pgfqpoint{2.940318in}{5.419748in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{5.417327in}}%
\pgfpathlineto{\pgfqpoint{2.943136in}{5.403197in}}%
\pgfpathlineto{\pgfqpoint{2.944545in}{5.410558in}}%
\pgfpathlineto{\pgfqpoint{2.945955in}{5.399640in}}%
\pgfpathlineto{\pgfqpoint{2.947364in}{5.404531in}}%
\pgfpathlineto{\pgfqpoint{2.948773in}{5.391932in}}%
\pgfpathlineto{\pgfqpoint{2.950182in}{5.389511in}}%
\pgfpathlineto{\pgfqpoint{2.951591in}{5.390302in}}%
\pgfpathlineto{\pgfqpoint{2.953000in}{5.401221in}}%
\pgfpathlineto{\pgfqpoint{2.954409in}{5.384966in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{5.394501in}}%
\pgfpathlineto{\pgfqpoint{2.957227in}{5.389808in}}%
\pgfpathlineto{\pgfqpoint{2.958636in}{5.399047in}}%
\pgfpathlineto{\pgfqpoint{2.960045in}{5.399541in}}%
\pgfpathlineto{\pgfqpoint{2.961455in}{5.413869in}}%
\pgfpathlineto{\pgfqpoint{2.962864in}{5.410213in}}%
\pgfpathlineto{\pgfqpoint{2.964273in}{5.410114in}}%
\pgfpathlineto{\pgfqpoint{2.965682in}{5.414215in}}%
\pgfpathlineto{\pgfqpoint{2.967091in}{5.411547in}}%
\pgfpathlineto{\pgfqpoint{2.968500in}{5.413523in}}%
\pgfpathlineto{\pgfqpoint{2.969909in}{5.405865in}}%
\pgfpathlineto{\pgfqpoint{2.971318in}{5.401912in}}%
\pgfpathlineto{\pgfqpoint{2.972727in}{5.419797in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{5.388869in}}%
\pgfpathlineto{\pgfqpoint{2.976955in}{5.401962in}}%
\pgfpathlineto{\pgfqpoint{2.978364in}{5.409175in}}%
\pgfpathlineto{\pgfqpoint{2.981182in}{5.397466in}}%
\pgfpathlineto{\pgfqpoint{2.982591in}{5.404432in}}%
\pgfpathlineto{\pgfqpoint{2.984000in}{5.401665in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{5.400727in}}%
\pgfpathlineto{\pgfqpoint{2.986818in}{5.402802in}}%
\pgfpathlineto{\pgfqpoint{2.988227in}{5.416290in}}%
\pgfpathlineto{\pgfqpoint{2.989636in}{5.423305in}}%
\pgfpathlineto{\pgfqpoint{2.991045in}{5.424096in}}%
\pgfpathlineto{\pgfqpoint{2.992455in}{5.421527in}}%
\pgfpathlineto{\pgfqpoint{2.993864in}{5.429135in}}%
\pgfpathlineto{\pgfqpoint{2.995273in}{5.442772in}}%
\pgfpathlineto{\pgfqpoint{2.996682in}{5.432693in}}%
\pgfpathlineto{\pgfqpoint{2.998091in}{5.427060in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{5.433582in}}%
\pgfpathlineto{\pgfqpoint{3.000909in}{5.424738in}}%
\pgfpathlineto{\pgfqpoint{3.002318in}{5.429926in}}%
\pgfpathlineto{\pgfqpoint{3.003727in}{5.421675in}}%
\pgfpathlineto{\pgfqpoint{3.005136in}{5.421675in}}%
\pgfpathlineto{\pgfqpoint{3.006545in}{5.440449in}}%
\pgfpathlineto{\pgfqpoint{3.007955in}{5.442920in}}%
\pgfpathlineto{\pgfqpoint{3.012182in}{5.425380in}}%
\pgfpathlineto{\pgfqpoint{3.013591in}{5.433434in}}%
\pgfpathlineto{\pgfqpoint{3.015000in}{5.435064in}}%
\pgfpathlineto{\pgfqpoint{3.016409in}{5.425282in}}%
\pgfpathlineto{\pgfqpoint{3.017818in}{5.425973in}}%
\pgfpathlineto{\pgfqpoint{3.019227in}{5.437139in}}%
\pgfpathlineto{\pgfqpoint{3.020636in}{5.436892in}}%
\pgfpathlineto{\pgfqpoint{3.022045in}{5.446477in}}%
\pgfpathlineto{\pgfqpoint{3.023455in}{5.449392in}}%
\pgfpathlineto{\pgfqpoint{3.024864in}{5.433187in}}%
\pgfpathlineto{\pgfqpoint{3.026273in}{5.431754in}}%
\pgfpathlineto{\pgfqpoint{3.027682in}{5.438127in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{5.430123in}}%
\pgfpathlineto{\pgfqpoint{3.030500in}{5.435410in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{5.427604in}}%
\pgfpathlineto{\pgfqpoint{3.033318in}{5.427554in}}%
\pgfpathlineto{\pgfqpoint{3.034727in}{5.415746in}}%
\pgfpathlineto{\pgfqpoint{3.036136in}{5.434175in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{5.426418in}}%
\pgfpathlineto{\pgfqpoint{3.038955in}{5.422515in}}%
\pgfpathlineto{\pgfqpoint{3.040364in}{5.426072in}}%
\pgfpathlineto{\pgfqpoint{3.041773in}{5.436151in}}%
\pgfpathlineto{\pgfqpoint{3.043182in}{5.416092in}}%
\pgfpathlineto{\pgfqpoint{3.044591in}{5.422120in}}%
\pgfpathlineto{\pgfqpoint{3.046000in}{5.424689in}}%
\pgfpathlineto{\pgfqpoint{3.047409in}{5.437781in}}%
\pgfpathlineto{\pgfqpoint{3.048818in}{5.441240in}}%
\pgfpathlineto{\pgfqpoint{3.050227in}{5.447712in}}%
\pgfpathlineto{\pgfqpoint{3.051636in}{5.450232in}}%
\pgfpathlineto{\pgfqpoint{3.053045in}{5.437534in}}%
\pgfpathlineto{\pgfqpoint{3.054455in}{5.447218in}}%
\pgfpathlineto{\pgfqpoint{3.055864in}{5.445983in}}%
\pgfpathlineto{\pgfqpoint{3.057273in}{5.453789in}}%
\pgfpathlineto{\pgfqpoint{3.058682in}{5.451517in}}%
\pgfpathlineto{\pgfqpoint{3.060091in}{5.433730in}}%
\pgfpathlineto{\pgfqpoint{3.061500in}{5.436546in}}%
\pgfpathlineto{\pgfqpoint{3.062909in}{5.435163in}}%
\pgfpathlineto{\pgfqpoint{3.064318in}{5.428345in}}%
\pgfpathlineto{\pgfqpoint{3.065727in}{5.436497in}}%
\pgfpathlineto{\pgfqpoint{3.067136in}{5.433483in}}%
\pgfpathlineto{\pgfqpoint{3.068545in}{5.440696in}}%
\pgfpathlineto{\pgfqpoint{3.071364in}{5.430618in}}%
\pgfpathlineto{\pgfqpoint{3.072773in}{5.428740in}}%
\pgfpathlineto{\pgfqpoint{3.074182in}{5.435953in}}%
\pgfpathlineto{\pgfqpoint{3.077000in}{5.410015in}}%
\pgfpathlineto{\pgfqpoint{3.079818in}{5.431112in}}%
\pgfpathlineto{\pgfqpoint{3.081227in}{5.423849in}}%
\pgfpathlineto{\pgfqpoint{3.082636in}{5.427604in}}%
\pgfpathlineto{\pgfqpoint{3.084045in}{5.428493in}}%
\pgfpathlineto{\pgfqpoint{3.085455in}{5.413473in}}%
\pgfpathlineto{\pgfqpoint{3.086864in}{5.423750in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{5.427406in}}%
\pgfpathlineto{\pgfqpoint{3.089682in}{5.424837in}}%
\pgfpathlineto{\pgfqpoint{3.091091in}{5.439461in}}%
\pgfpathlineto{\pgfqpoint{3.093909in}{5.431112in}}%
\pgfpathlineto{\pgfqpoint{3.095318in}{5.440202in}}%
\pgfpathlineto{\pgfqpoint{3.096727in}{5.444007in}}%
\pgfpathlineto{\pgfqpoint{3.098136in}{5.450775in}}%
\pgfpathlineto{\pgfqpoint{3.099545in}{5.439214in}}%
\pgfpathlineto{\pgfqpoint{3.100955in}{5.434521in}}%
\pgfpathlineto{\pgfqpoint{3.103773in}{5.454382in}}%
\pgfpathlineto{\pgfqpoint{3.105182in}{5.450775in}}%
\pgfpathlineto{\pgfqpoint{3.106591in}{5.453641in}}%
\pgfpathlineto{\pgfqpoint{3.108000in}{5.447811in}}%
\pgfpathlineto{\pgfqpoint{3.109409in}{5.447910in}}%
\pgfpathlineto{\pgfqpoint{3.110818in}{5.442179in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{5.433483in}}%
\pgfpathlineto{\pgfqpoint{3.113636in}{5.439560in}}%
\pgfpathlineto{\pgfqpoint{3.115045in}{5.440499in}}%
\pgfpathlineto{\pgfqpoint{3.116455in}{5.436645in}}%
\pgfpathlineto{\pgfqpoint{3.117864in}{5.436398in}}%
\pgfpathlineto{\pgfqpoint{3.119273in}{5.441783in}}%
\pgfpathlineto{\pgfqpoint{3.120682in}{5.430667in}}%
\pgfpathlineto{\pgfqpoint{3.122091in}{5.425430in}}%
\pgfpathlineto{\pgfqpoint{3.123500in}{5.430766in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{5.426122in}}%
\pgfpathlineto{\pgfqpoint{3.126318in}{5.428295in}}%
\pgfpathlineto{\pgfqpoint{3.127727in}{5.420637in}}%
\pgfpathlineto{\pgfqpoint{3.129136in}{5.417475in}}%
\pgfpathlineto{\pgfqpoint{3.130545in}{5.412732in}}%
\pgfpathlineto{\pgfqpoint{3.131955in}{5.410410in}}%
\pgfpathlineto{\pgfqpoint{3.133364in}{5.408829in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{5.416487in}}%
\pgfpathlineto{\pgfqpoint{3.136182in}{5.421280in}}%
\pgfpathlineto{\pgfqpoint{3.139000in}{5.412584in}}%
\pgfpathlineto{\pgfqpoint{3.140409in}{5.402604in}}%
\pgfpathlineto{\pgfqpoint{3.141818in}{5.415153in}}%
\pgfpathlineto{\pgfqpoint{3.143227in}{5.399738in}}%
\pgfpathlineto{\pgfqpoint{3.144636in}{5.397515in}}%
\pgfpathlineto{\pgfqpoint{3.146045in}{5.392920in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{5.396576in}}%
\pgfpathlineto{\pgfqpoint{3.148864in}{5.394650in}}%
\pgfpathlineto{\pgfqpoint{3.150273in}{5.394254in}}%
\pgfpathlineto{\pgfqpoint{3.151682in}{5.399047in}}%
\pgfpathlineto{\pgfqpoint{3.153091in}{5.409373in}}%
\pgfpathlineto{\pgfqpoint{3.154500in}{5.395391in}}%
\pgfpathlineto{\pgfqpoint{3.155909in}{5.395687in}}%
\pgfpathlineto{\pgfqpoint{3.157318in}{5.386003in}}%
\pgfpathlineto{\pgfqpoint{3.158727in}{5.390252in}}%
\pgfpathlineto{\pgfqpoint{3.160136in}{5.386744in}}%
\pgfpathlineto{\pgfqpoint{3.161545in}{5.382001in}}%
\pgfpathlineto{\pgfqpoint{3.162955in}{5.392229in}}%
\pgfpathlineto{\pgfqpoint{3.164364in}{5.397910in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{5.393711in}}%
\pgfpathlineto{\pgfqpoint{3.167182in}{5.417821in}}%
\pgfpathlineto{\pgfqpoint{3.168591in}{5.416734in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{5.417327in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{5.419106in}}%
\pgfpathlineto{\pgfqpoint{3.172818in}{5.424392in}}%
\pgfpathlineto{\pgfqpoint{3.174227in}{5.425924in}}%
\pgfpathlineto{\pgfqpoint{3.175636in}{5.428147in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{5.426961in}}%
\pgfpathlineto{\pgfqpoint{3.178455in}{5.437930in}}%
\pgfpathlineto{\pgfqpoint{3.179864in}{5.444797in}}%
\pgfpathlineto{\pgfqpoint{3.181273in}{5.434570in}}%
\pgfpathlineto{\pgfqpoint{3.182682in}{5.445044in}}%
\pgfpathlineto{\pgfqpoint{3.184091in}{5.443068in}}%
\pgfpathlineto{\pgfqpoint{3.185500in}{5.427406in}}%
\pgfpathlineto{\pgfqpoint{3.186909in}{5.433631in}}%
\pgfpathlineto{\pgfqpoint{3.188318in}{5.428493in}}%
\pgfpathlineto{\pgfqpoint{3.189727in}{5.436892in}}%
\pgfpathlineto{\pgfqpoint{3.191136in}{5.440598in}}%
\pgfpathlineto{\pgfqpoint{3.192545in}{5.449886in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{5.438967in}}%
\pgfpathlineto{\pgfqpoint{3.198182in}{5.446675in}}%
\pgfpathlineto{\pgfqpoint{3.199591in}{5.443611in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{5.425133in}}%
\pgfpathlineto{\pgfqpoint{3.202409in}{5.427406in}}%
\pgfpathlineto{\pgfqpoint{3.203818in}{5.418562in}}%
\pgfpathlineto{\pgfqpoint{3.205227in}{5.427456in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{5.412041in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{5.417278in}}%
\pgfpathlineto{\pgfqpoint{3.209455in}{5.410213in}}%
\pgfpathlineto{\pgfqpoint{3.210864in}{5.407594in}}%
\pgfpathlineto{\pgfqpoint{3.212273in}{5.415203in}}%
\pgfpathlineto{\pgfqpoint{3.213682in}{5.427950in}}%
\pgfpathlineto{\pgfqpoint{3.215091in}{5.413177in}}%
\pgfpathlineto{\pgfqpoint{3.216500in}{5.428345in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{5.414956in}}%
\pgfpathlineto{\pgfqpoint{3.219318in}{5.419353in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{5.421181in}}%
\pgfpathlineto{\pgfqpoint{3.222136in}{5.421675in}}%
\pgfpathlineto{\pgfqpoint{3.223545in}{5.414956in}}%
\pgfpathlineto{\pgfqpoint{3.224955in}{5.414659in}}%
\pgfpathlineto{\pgfqpoint{3.226364in}{5.408977in}}%
\pgfpathlineto{\pgfqpoint{3.227773in}{5.412337in}}%
\pgfpathlineto{\pgfqpoint{3.229182in}{5.412535in}}%
\pgfpathlineto{\pgfqpoint{3.230591in}{5.404531in}}%
\pgfpathlineto{\pgfqpoint{3.232000in}{5.407396in}}%
\pgfpathlineto{\pgfqpoint{3.233409in}{5.406309in}}%
\pgfpathlineto{\pgfqpoint{3.234818in}{5.400183in}}%
\pgfpathlineto{\pgfqpoint{3.236227in}{5.410262in}}%
\pgfpathlineto{\pgfqpoint{3.237636in}{5.408286in}}%
\pgfpathlineto{\pgfqpoint{3.239045in}{5.398009in}}%
\pgfpathlineto{\pgfqpoint{3.240455in}{5.404531in}}%
\pgfpathlineto{\pgfqpoint{3.241864in}{5.414807in}}%
\pgfpathlineto{\pgfqpoint{3.243273in}{5.401566in}}%
\pgfpathlineto{\pgfqpoint{3.244682in}{5.412436in}}%
\pgfpathlineto{\pgfqpoint{3.246091in}{5.401764in}}%
\pgfpathlineto{\pgfqpoint{3.247500in}{5.403049in}}%
\pgfpathlineto{\pgfqpoint{3.248909in}{5.413819in}}%
\pgfpathlineto{\pgfqpoint{3.250318in}{5.401319in}}%
\pgfpathlineto{\pgfqpoint{3.251727in}{5.420045in}}%
\pgfpathlineto{\pgfqpoint{3.253136in}{5.405173in}}%
\pgfpathlineto{\pgfqpoint{3.254545in}{5.408483in}}%
\pgfpathlineto{\pgfqpoint{3.255955in}{5.407298in}}%
\pgfpathlineto{\pgfqpoint{3.257364in}{5.384966in}}%
\pgfpathlineto{\pgfqpoint{3.258773in}{5.397614in}}%
\pgfpathlineto{\pgfqpoint{3.260182in}{5.388918in}}%
\pgfpathlineto{\pgfqpoint{3.261591in}{5.383582in}}%
\pgfpathlineto{\pgfqpoint{3.263000in}{5.386102in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{5.393217in}}%
\pgfpathlineto{\pgfqpoint{3.267227in}{5.371033in}}%
\pgfpathlineto{\pgfqpoint{3.268636in}{5.383187in}}%
\pgfpathlineto{\pgfqpoint{3.270045in}{5.382298in}}%
\pgfpathlineto{\pgfqpoint{3.271455in}{5.377011in}}%
\pgfpathlineto{\pgfqpoint{3.272864in}{5.393464in}}%
\pgfpathlineto{\pgfqpoint{3.274273in}{5.398849in}}%
\pgfpathlineto{\pgfqpoint{3.275682in}{5.393612in}}%
\pgfpathlineto{\pgfqpoint{3.277091in}{5.378098in}}%
\pgfpathlineto{\pgfqpoint{3.278500in}{5.395638in}}%
\pgfpathlineto{\pgfqpoint{3.279909in}{5.391932in}}%
\pgfpathlineto{\pgfqpoint{3.281318in}{5.402752in}}%
\pgfpathlineto{\pgfqpoint{3.282727in}{5.399788in}}%
\pgfpathlineto{\pgfqpoint{3.284136in}{5.393908in}}%
\pgfpathlineto{\pgfqpoint{3.285545in}{5.413177in}}%
\pgfpathlineto{\pgfqpoint{3.286955in}{5.400479in}}%
\pgfpathlineto{\pgfqpoint{3.288364in}{5.396576in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{5.405173in}}%
\pgfpathlineto{\pgfqpoint{3.291182in}{5.390450in}}%
\pgfpathlineto{\pgfqpoint{3.292591in}{5.410756in}}%
\pgfpathlineto{\pgfqpoint{3.294000in}{5.396922in}}%
\pgfpathlineto{\pgfqpoint{3.295409in}{5.400974in}}%
\pgfpathlineto{\pgfqpoint{3.296818in}{5.402110in}}%
\pgfpathlineto{\pgfqpoint{3.298227in}{5.413622in}}%
\pgfpathlineto{\pgfqpoint{3.299636in}{5.401616in}}%
\pgfpathlineto{\pgfqpoint{3.301045in}{5.404679in}}%
\pgfpathlineto{\pgfqpoint{3.302455in}{5.420736in}}%
\pgfpathlineto{\pgfqpoint{3.303864in}{5.409076in}}%
\pgfpathlineto{\pgfqpoint{3.305273in}{5.419896in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{5.409126in}}%
\pgfpathlineto{\pgfqpoint{3.308091in}{5.405025in}}%
\pgfpathlineto{\pgfqpoint{3.309500in}{5.407989in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{5.400479in}}%
\pgfpathlineto{\pgfqpoint{3.312318in}{5.412386in}}%
\pgfpathlineto{\pgfqpoint{3.313727in}{5.397367in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{5.406804in}}%
\pgfpathlineto{\pgfqpoint{3.316545in}{5.393711in}}%
\pgfpathlineto{\pgfqpoint{3.317955in}{5.389215in}}%
\pgfpathlineto{\pgfqpoint{3.319364in}{5.400677in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{5.394995in}}%
\pgfpathlineto{\pgfqpoint{3.322182in}{5.402802in}}%
\pgfpathlineto{\pgfqpoint{3.323591in}{5.400727in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{5.402703in}}%
\pgfpathlineto{\pgfqpoint{3.326409in}{5.416388in}}%
\pgfpathlineto{\pgfqpoint{3.327818in}{5.394205in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{5.406161in}}%
\pgfpathlineto{\pgfqpoint{3.330636in}{5.391191in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{5.383484in}}%
\pgfpathlineto{\pgfqpoint{3.333455in}{5.380816in}}%
\pgfpathlineto{\pgfqpoint{3.334864in}{5.379333in}}%
\pgfpathlineto{\pgfqpoint{3.336273in}{5.383978in}}%
\pgfpathlineto{\pgfqpoint{3.337682in}{5.386744in}}%
\pgfpathlineto{\pgfqpoint{3.339091in}{5.400677in}}%
\pgfpathlineto{\pgfqpoint{3.340500in}{5.388820in}}%
\pgfpathlineto{\pgfqpoint{3.341909in}{5.393167in}}%
\pgfpathlineto{\pgfqpoint{3.343318in}{5.391932in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{5.399689in}}%
\pgfpathlineto{\pgfqpoint{3.348955in}{5.387041in}}%
\pgfpathlineto{\pgfqpoint{3.350364in}{5.386053in}}%
\pgfpathlineto{\pgfqpoint{3.351773in}{5.392723in}}%
\pgfpathlineto{\pgfqpoint{3.353182in}{5.393661in}}%
\pgfpathlineto{\pgfqpoint{3.354591in}{5.392080in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{5.393612in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{5.399887in}}%
\pgfpathlineto{\pgfqpoint{3.358818in}{5.398948in}}%
\pgfpathlineto{\pgfqpoint{3.360227in}{5.392377in}}%
\pgfpathlineto{\pgfqpoint{3.361636in}{5.397910in}}%
\pgfpathlineto{\pgfqpoint{3.363045in}{5.394847in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{5.394946in}}%
\pgfpathlineto{\pgfqpoint{3.365864in}{5.396082in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{5.395786in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{5.387140in}}%
\pgfpathlineto{\pgfqpoint{3.370091in}{5.397910in}}%
\pgfpathlineto{\pgfqpoint{3.372909in}{5.385312in}}%
\pgfpathlineto{\pgfqpoint{3.374318in}{5.389264in}}%
\pgfpathlineto{\pgfqpoint{3.375727in}{5.394551in}}%
\pgfpathlineto{\pgfqpoint{3.378545in}{5.380914in}}%
\pgfpathlineto{\pgfqpoint{3.379955in}{5.393661in}}%
\pgfpathlineto{\pgfqpoint{3.381364in}{5.393908in}}%
\pgfpathlineto{\pgfqpoint{3.382773in}{5.392624in}}%
\pgfpathlineto{\pgfqpoint{3.385591in}{5.398454in}}%
\pgfpathlineto{\pgfqpoint{3.387000in}{5.394699in}}%
\pgfpathlineto{\pgfqpoint{3.388409in}{5.399985in}}%
\pgfpathlineto{\pgfqpoint{3.389818in}{5.407495in}}%
\pgfpathlineto{\pgfqpoint{3.391227in}{5.398355in}}%
\pgfpathlineto{\pgfqpoint{3.392636in}{5.409521in}}%
\pgfpathlineto{\pgfqpoint{3.394045in}{5.415894in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{5.396873in}}%
\pgfpathlineto{\pgfqpoint{3.396864in}{5.406754in}}%
\pgfpathlineto{\pgfqpoint{3.398273in}{5.399936in}}%
\pgfpathlineto{\pgfqpoint{3.399682in}{5.400282in}}%
\pgfpathlineto{\pgfqpoint{3.401091in}{5.399887in}}%
\pgfpathlineto{\pgfqpoint{3.402500in}{5.390154in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{5.392130in}}%
\pgfpathlineto{\pgfqpoint{3.405318in}{5.387831in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{5.400232in}}%
\pgfpathlineto{\pgfqpoint{3.408136in}{5.393958in}}%
\pgfpathlineto{\pgfqpoint{3.409545in}{5.400381in}}%
\pgfpathlineto{\pgfqpoint{3.410955in}{5.387337in}}%
\pgfpathlineto{\pgfqpoint{3.412364in}{5.368365in}}%
\pgfpathlineto{\pgfqpoint{3.413773in}{5.378592in}}%
\pgfpathlineto{\pgfqpoint{3.415182in}{5.382248in}}%
\pgfpathlineto{\pgfqpoint{3.416591in}{5.387634in}}%
\pgfpathlineto{\pgfqpoint{3.418000in}{5.372960in}}%
\pgfpathlineto{\pgfqpoint{3.419409in}{5.365104in}}%
\pgfpathlineto{\pgfqpoint{3.420818in}{5.384521in}}%
\pgfpathlineto{\pgfqpoint{3.422227in}{5.368662in}}%
\pgfpathlineto{\pgfqpoint{3.423636in}{5.378444in}}%
\pgfpathlineto{\pgfqpoint{3.425045in}{5.379926in}}%
\pgfpathlineto{\pgfqpoint{3.426455in}{5.377703in}}%
\pgfpathlineto{\pgfqpoint{3.427864in}{5.374492in}}%
\pgfpathlineto{\pgfqpoint{3.429273in}{5.368563in}}%
\pgfpathlineto{\pgfqpoint{3.430682in}{5.374541in}}%
\pgfpathlineto{\pgfqpoint{3.432091in}{5.375776in}}%
\pgfpathlineto{\pgfqpoint{3.433500in}{5.365895in}}%
\pgfpathlineto{\pgfqpoint{3.434909in}{5.376171in}}%
\pgfpathlineto{\pgfqpoint{3.436318in}{5.378938in}}%
\pgfpathlineto{\pgfqpoint{3.437727in}{5.390648in}}%
\pgfpathlineto{\pgfqpoint{3.439136in}{5.385707in}}%
\pgfpathlineto{\pgfqpoint{3.440545in}{5.400134in}}%
\pgfpathlineto{\pgfqpoint{3.441955in}{5.389215in}}%
\pgfpathlineto{\pgfqpoint{3.443364in}{5.405519in}}%
\pgfpathlineto{\pgfqpoint{3.444773in}{5.392574in}}%
\pgfpathlineto{\pgfqpoint{3.446182in}{5.393612in}}%
\pgfpathlineto{\pgfqpoint{3.447591in}{5.387337in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{5.388078in}}%
\pgfpathlineto{\pgfqpoint{3.451818in}{5.381853in}}%
\pgfpathlineto{\pgfqpoint{3.453227in}{5.381656in}}%
\pgfpathlineto{\pgfqpoint{3.454636in}{5.396972in}}%
\pgfpathlineto{\pgfqpoint{3.456045in}{5.392130in}}%
\pgfpathlineto{\pgfqpoint{3.457455in}{5.382150in}}%
\pgfpathlineto{\pgfqpoint{3.458864in}{5.393711in}}%
\pgfpathlineto{\pgfqpoint{3.460273in}{5.396478in}}%
\pgfpathlineto{\pgfqpoint{3.461682in}{5.383385in}}%
\pgfpathlineto{\pgfqpoint{3.464500in}{5.373009in}}%
\pgfpathlineto{\pgfqpoint{3.465909in}{5.383434in}}%
\pgfpathlineto{\pgfqpoint{3.467318in}{5.371873in}}%
\pgfpathlineto{\pgfqpoint{3.468727in}{5.374887in}}%
\pgfpathlineto{\pgfqpoint{3.470136in}{5.376814in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{5.384916in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{5.374887in}}%
\pgfpathlineto{\pgfqpoint{3.474364in}{5.395885in}}%
\pgfpathlineto{\pgfqpoint{3.475773in}{5.384867in}}%
\pgfpathlineto{\pgfqpoint{3.477182in}{5.393167in}}%
\pgfpathlineto{\pgfqpoint{3.478591in}{5.388671in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{5.390895in}}%
\pgfpathlineto{\pgfqpoint{3.481409in}{5.411596in}}%
\pgfpathlineto{\pgfqpoint{3.482818in}{5.401270in}}%
\pgfpathlineto{\pgfqpoint{3.484227in}{5.397268in}}%
\pgfpathlineto{\pgfqpoint{3.485636in}{5.396823in}}%
\pgfpathlineto{\pgfqpoint{3.487045in}{5.392080in}}%
\pgfpathlineto{\pgfqpoint{3.488455in}{5.401616in}}%
\pgfpathlineto{\pgfqpoint{3.489864in}{5.395440in}}%
\pgfpathlineto{\pgfqpoint{3.494091in}{5.417228in}}%
\pgfpathlineto{\pgfqpoint{3.495500in}{5.413720in}}%
\pgfpathlineto{\pgfqpoint{3.498318in}{5.417228in}}%
\pgfpathlineto{\pgfqpoint{3.501136in}{5.408780in}}%
\pgfpathlineto{\pgfqpoint{3.502545in}{5.408730in}}%
\pgfpathlineto{\pgfqpoint{3.503955in}{5.409817in}}%
\pgfpathlineto{\pgfqpoint{3.505364in}{5.407989in}}%
\pgfpathlineto{\pgfqpoint{3.506773in}{5.416833in}}%
\pgfpathlineto{\pgfqpoint{3.509591in}{5.407248in}}%
\pgfpathlineto{\pgfqpoint{3.511000in}{5.408879in}}%
\pgfpathlineto{\pgfqpoint{3.512409in}{5.402456in}}%
\pgfpathlineto{\pgfqpoint{3.513818in}{5.386399in}}%
\pgfpathlineto{\pgfqpoint{3.515227in}{5.394254in}}%
\pgfpathlineto{\pgfqpoint{3.516636in}{5.386300in}}%
\pgfpathlineto{\pgfqpoint{3.518045in}{5.406161in}}%
\pgfpathlineto{\pgfqpoint{3.519455in}{5.398553in}}%
\pgfpathlineto{\pgfqpoint{3.520864in}{5.403740in}}%
\pgfpathlineto{\pgfqpoint{3.522273in}{5.396329in}}%
\pgfpathlineto{\pgfqpoint{3.523682in}{5.392377in}}%
\pgfpathlineto{\pgfqpoint{3.525091in}{5.403642in}}%
\pgfpathlineto{\pgfqpoint{3.526500in}{5.401418in}}%
\pgfpathlineto{\pgfqpoint{3.527909in}{5.401715in}}%
\pgfpathlineto{\pgfqpoint{3.529318in}{5.392130in}}%
\pgfpathlineto{\pgfqpoint{3.530727in}{5.389561in}}%
\pgfpathlineto{\pgfqpoint{3.532136in}{5.400479in}}%
\pgfpathlineto{\pgfqpoint{3.533545in}{5.395489in}}%
\pgfpathlineto{\pgfqpoint{3.534955in}{5.404037in}}%
\pgfpathlineto{\pgfqpoint{3.536364in}{5.401369in}}%
\pgfpathlineto{\pgfqpoint{3.537773in}{5.401122in}}%
\pgfpathlineto{\pgfqpoint{3.539182in}{5.396428in}}%
\pgfpathlineto{\pgfqpoint{3.540591in}{5.399393in}}%
\pgfpathlineto{\pgfqpoint{3.542000in}{5.394748in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{5.379136in}}%
\pgfpathlineto{\pgfqpoint{3.544818in}{5.382397in}}%
\pgfpathlineto{\pgfqpoint{3.546227in}{5.377110in}}%
\pgfpathlineto{\pgfqpoint{3.547636in}{5.387535in}}%
\pgfpathlineto{\pgfqpoint{3.549045in}{5.393563in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{5.408879in}}%
\pgfpathlineto{\pgfqpoint{3.551864in}{5.402357in}}%
\pgfpathlineto{\pgfqpoint{3.553273in}{5.407792in}}%
\pgfpathlineto{\pgfqpoint{3.556091in}{5.385410in}}%
\pgfpathlineto{\pgfqpoint{3.557500in}{5.395391in}}%
\pgfpathlineto{\pgfqpoint{3.558909in}{5.389067in}}%
\pgfpathlineto{\pgfqpoint{3.560318in}{5.398207in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{5.380618in}}%
\pgfpathlineto{\pgfqpoint{3.563136in}{5.395341in}}%
\pgfpathlineto{\pgfqpoint{3.564545in}{5.373998in}}%
\pgfpathlineto{\pgfqpoint{3.565955in}{5.377901in}}%
\pgfpathlineto{\pgfqpoint{3.567364in}{5.378938in}}%
\pgfpathlineto{\pgfqpoint{3.568773in}{5.367426in}}%
\pgfpathlineto{\pgfqpoint{3.570182in}{5.377258in}}%
\pgfpathlineto{\pgfqpoint{3.571591in}{5.373158in}}%
\pgfpathlineto{\pgfqpoint{3.573000in}{5.373998in}}%
\pgfpathlineto{\pgfqpoint{3.574409in}{5.374343in}}%
\pgfpathlineto{\pgfqpoint{3.575818in}{5.392525in}}%
\pgfpathlineto{\pgfqpoint{3.577227in}{5.391339in}}%
\pgfpathlineto{\pgfqpoint{3.578636in}{5.372812in}}%
\pgfpathlineto{\pgfqpoint{3.580045in}{5.385806in}}%
\pgfpathlineto{\pgfqpoint{3.581455in}{5.389511in}}%
\pgfpathlineto{\pgfqpoint{3.582864in}{5.400578in}}%
\pgfpathlineto{\pgfqpoint{3.584273in}{5.385065in}}%
\pgfpathlineto{\pgfqpoint{3.585682in}{5.393513in}}%
\pgfpathlineto{\pgfqpoint{3.587091in}{5.394007in}}%
\pgfpathlineto{\pgfqpoint{3.588500in}{5.397169in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{5.388918in}}%
\pgfpathlineto{\pgfqpoint{3.591318in}{5.377407in}}%
\pgfpathlineto{\pgfqpoint{3.594136in}{5.387090in}}%
\pgfpathlineto{\pgfqpoint{3.595545in}{5.394205in}}%
\pgfpathlineto{\pgfqpoint{3.596955in}{5.394748in}}%
\pgfpathlineto{\pgfqpoint{3.598364in}{5.392080in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{5.403296in}}%
\pgfpathlineto{\pgfqpoint{3.601182in}{5.400529in}}%
\pgfpathlineto{\pgfqpoint{3.602591in}{5.416191in}}%
\pgfpathlineto{\pgfqpoint{3.604000in}{5.409768in}}%
\pgfpathlineto{\pgfqpoint{3.605409in}{5.415746in}}%
\pgfpathlineto{\pgfqpoint{3.606818in}{5.418365in}}%
\pgfpathlineto{\pgfqpoint{3.609636in}{5.388474in}}%
\pgfpathlineto{\pgfqpoint{3.611045in}{5.401566in}}%
\pgfpathlineto{\pgfqpoint{3.612455in}{5.407742in}}%
\pgfpathlineto{\pgfqpoint{3.613864in}{5.427950in}}%
\pgfpathlineto{\pgfqpoint{3.615273in}{5.415450in}}%
\pgfpathlineto{\pgfqpoint{3.616682in}{5.411300in}}%
\pgfpathlineto{\pgfqpoint{3.618091in}{5.412782in}}%
\pgfpathlineto{\pgfqpoint{3.619500in}{5.415400in}}%
\pgfpathlineto{\pgfqpoint{3.620909in}{5.412436in}}%
\pgfpathlineto{\pgfqpoint{3.622318in}{5.399146in}}%
\pgfpathlineto{\pgfqpoint{3.625136in}{5.411003in}}%
\pgfpathlineto{\pgfqpoint{3.627955in}{5.394304in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{5.406557in}}%
\pgfpathlineto{\pgfqpoint{3.630773in}{5.413869in}}%
\pgfpathlineto{\pgfqpoint{3.632182in}{5.395193in}}%
\pgfpathlineto{\pgfqpoint{3.633591in}{5.393365in}}%
\pgfpathlineto{\pgfqpoint{3.635000in}{5.396527in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{5.389610in}}%
\pgfpathlineto{\pgfqpoint{3.637818in}{5.392574in}}%
\pgfpathlineto{\pgfqpoint{3.639227in}{5.390450in}}%
\pgfpathlineto{\pgfqpoint{3.640636in}{5.390252in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{5.375974in}}%
\pgfpathlineto{\pgfqpoint{3.643455in}{5.391537in}}%
\pgfpathlineto{\pgfqpoint{3.644864in}{5.388474in}}%
\pgfpathlineto{\pgfqpoint{3.646273in}{5.394600in}}%
\pgfpathlineto{\pgfqpoint{3.647682in}{5.387140in}}%
\pgfpathlineto{\pgfqpoint{3.649091in}{5.391784in}}%
\pgfpathlineto{\pgfqpoint{3.651909in}{5.381211in}}%
\pgfpathlineto{\pgfqpoint{3.653318in}{5.390746in}}%
\pgfpathlineto{\pgfqpoint{3.654727in}{5.384472in}}%
\pgfpathlineto{\pgfqpoint{3.656136in}{5.394452in}}%
\pgfpathlineto{\pgfqpoint{3.657545in}{5.395242in}}%
\pgfpathlineto{\pgfqpoint{3.658955in}{5.374640in}}%
\pgfpathlineto{\pgfqpoint{3.661773in}{5.385213in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{5.385905in}}%
\pgfpathlineto{\pgfqpoint{3.664591in}{5.375430in}}%
\pgfpathlineto{\pgfqpoint{3.666000in}{5.383928in}}%
\pgfpathlineto{\pgfqpoint{3.667409in}{5.371181in}}%
\pgfpathlineto{\pgfqpoint{3.668818in}{5.390598in}}%
\pgfpathlineto{\pgfqpoint{3.670227in}{5.385262in}}%
\pgfpathlineto{\pgfqpoint{3.671636in}{5.399689in}}%
\pgfpathlineto{\pgfqpoint{3.673045in}{5.393760in}}%
\pgfpathlineto{\pgfqpoint{3.674455in}{5.380717in}}%
\pgfpathlineto{\pgfqpoint{3.675864in}{5.372120in}}%
\pgfpathlineto{\pgfqpoint{3.677273in}{5.373158in}}%
\pgfpathlineto{\pgfqpoint{3.678682in}{5.369452in}}%
\pgfpathlineto{\pgfqpoint{3.680091in}{5.371280in}}%
\pgfpathlineto{\pgfqpoint{3.681500in}{5.364017in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{5.363869in}}%
\pgfpathlineto{\pgfqpoint{3.684318in}{5.352950in}}%
\pgfpathlineto{\pgfqpoint{3.685727in}{5.362338in}}%
\pgfpathlineto{\pgfqpoint{3.687136in}{5.364610in}}%
\pgfpathlineto{\pgfqpoint{3.688545in}{5.363326in}}%
\pgfpathlineto{\pgfqpoint{3.689955in}{5.363968in}}%
\pgfpathlineto{\pgfqpoint{3.691364in}{5.374788in}}%
\pgfpathlineto{\pgfqpoint{3.692773in}{5.351863in}}%
\pgfpathlineto{\pgfqpoint{3.694182in}{5.366537in}}%
\pgfpathlineto{\pgfqpoint{3.695591in}{5.369403in}}%
\pgfpathlineto{\pgfqpoint{3.697000in}{5.379877in}}%
\pgfpathlineto{\pgfqpoint{3.698409in}{5.382001in}}%
\pgfpathlineto{\pgfqpoint{3.699818in}{5.393661in}}%
\pgfpathlineto{\pgfqpoint{3.701227in}{5.381359in}}%
\pgfpathlineto{\pgfqpoint{3.702636in}{5.398306in}}%
\pgfpathlineto{\pgfqpoint{3.704045in}{5.387189in}}%
\pgfpathlineto{\pgfqpoint{3.705455in}{5.390648in}}%
\pgfpathlineto{\pgfqpoint{3.706864in}{5.396626in}}%
\pgfpathlineto{\pgfqpoint{3.708273in}{5.410361in}}%
\pgfpathlineto{\pgfqpoint{3.709682in}{5.397416in}}%
\pgfpathlineto{\pgfqpoint{3.711091in}{5.400232in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{5.413375in}}%
\pgfpathlineto{\pgfqpoint{3.713909in}{5.406754in}}%
\pgfpathlineto{\pgfqpoint{3.715318in}{5.408039in}}%
\pgfpathlineto{\pgfqpoint{3.716727in}{5.389709in}}%
\pgfpathlineto{\pgfqpoint{3.718136in}{5.398306in}}%
\pgfpathlineto{\pgfqpoint{3.719545in}{5.401517in}}%
\pgfpathlineto{\pgfqpoint{3.720955in}{5.392476in}}%
\pgfpathlineto{\pgfqpoint{3.722364in}{5.397268in}}%
\pgfpathlineto{\pgfqpoint{3.723773in}{5.400628in}}%
\pgfpathlineto{\pgfqpoint{3.725182in}{5.401270in}}%
\pgfpathlineto{\pgfqpoint{3.726591in}{5.404383in}}%
\pgfpathlineto{\pgfqpoint{3.728000in}{5.397861in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{5.394551in}}%
\pgfpathlineto{\pgfqpoint{3.730818in}{5.400578in}}%
\pgfpathlineto{\pgfqpoint{3.732227in}{5.401863in}}%
\pgfpathlineto{\pgfqpoint{3.733636in}{5.399689in}}%
\pgfpathlineto{\pgfqpoint{3.735045in}{5.406161in}}%
\pgfpathlineto{\pgfqpoint{3.736455in}{5.406853in}}%
\pgfpathlineto{\pgfqpoint{3.737864in}{5.408236in}}%
\pgfpathlineto{\pgfqpoint{3.739273in}{5.416734in}}%
\pgfpathlineto{\pgfqpoint{3.740682in}{5.405964in}}%
\pgfpathlineto{\pgfqpoint{3.742091in}{5.402406in}}%
\pgfpathlineto{\pgfqpoint{3.743500in}{5.384916in}}%
\pgfpathlineto{\pgfqpoint{3.744909in}{5.409274in}}%
\pgfpathlineto{\pgfqpoint{3.746318in}{5.402456in}}%
\pgfpathlineto{\pgfqpoint{3.749136in}{5.382792in}}%
\pgfpathlineto{\pgfqpoint{3.750545in}{5.392871in}}%
\pgfpathlineto{\pgfqpoint{3.751955in}{5.379531in}}%
\pgfpathlineto{\pgfqpoint{3.753364in}{5.383237in}}%
\pgfpathlineto{\pgfqpoint{3.754773in}{5.379086in}}%
\pgfpathlineto{\pgfqpoint{3.756182in}{5.377209in}}%
\pgfpathlineto{\pgfqpoint{3.757591in}{5.379284in}}%
\pgfpathlineto{\pgfqpoint{3.760409in}{5.398750in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{5.396873in}}%
\pgfpathlineto{\pgfqpoint{3.763227in}{5.397466in}}%
\pgfpathlineto{\pgfqpoint{3.764636in}{5.374640in}}%
\pgfpathlineto{\pgfqpoint{3.766045in}{5.396626in}}%
\pgfpathlineto{\pgfqpoint{3.767455in}{5.396280in}}%
\pgfpathlineto{\pgfqpoint{3.768864in}{5.381013in}}%
\pgfpathlineto{\pgfqpoint{3.770273in}{5.385707in}}%
\pgfpathlineto{\pgfqpoint{3.771682in}{5.381458in}}%
\pgfpathlineto{\pgfqpoint{3.773091in}{5.394600in}}%
\pgfpathlineto{\pgfqpoint{3.774500in}{5.390746in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{5.377950in}}%
\pgfpathlineto{\pgfqpoint{3.777318in}{5.383088in}}%
\pgfpathlineto{\pgfqpoint{3.778727in}{5.383928in}}%
\pgfpathlineto{\pgfqpoint{3.780136in}{5.391043in}}%
\pgfpathlineto{\pgfqpoint{3.781545in}{5.386250in}}%
\pgfpathlineto{\pgfqpoint{3.782955in}{5.388573in}}%
\pgfpathlineto{\pgfqpoint{3.784364in}{5.393958in}}%
\pgfpathlineto{\pgfqpoint{3.785773in}{5.390598in}}%
\pgfpathlineto{\pgfqpoint{3.787182in}{5.394798in}}%
\pgfpathlineto{\pgfqpoint{3.788591in}{5.402703in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{5.388325in}}%
\pgfpathlineto{\pgfqpoint{3.791409in}{5.391982in}}%
\pgfpathlineto{\pgfqpoint{3.792818in}{5.387288in}}%
\pgfpathlineto{\pgfqpoint{3.794227in}{5.408286in}}%
\pgfpathlineto{\pgfqpoint{3.795636in}{5.393019in}}%
\pgfpathlineto{\pgfqpoint{3.797045in}{5.400875in}}%
\pgfpathlineto{\pgfqpoint{3.798455in}{5.400875in}}%
\pgfpathlineto{\pgfqpoint{3.799864in}{5.398750in}}%
\pgfpathlineto{\pgfqpoint{3.801273in}{5.397416in}}%
\pgfpathlineto{\pgfqpoint{3.802682in}{5.399640in}}%
\pgfpathlineto{\pgfqpoint{3.804091in}{5.384768in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{5.387239in}}%
\pgfpathlineto{\pgfqpoint{3.806909in}{5.384076in}}%
\pgfpathlineto{\pgfqpoint{3.808318in}{5.393019in}}%
\pgfpathlineto{\pgfqpoint{3.809727in}{5.387387in}}%
\pgfpathlineto{\pgfqpoint{3.811136in}{5.384521in}}%
\pgfpathlineto{\pgfqpoint{3.812545in}{5.403493in}}%
\pgfpathlineto{\pgfqpoint{3.813955in}{5.398059in}}%
\pgfpathlineto{\pgfqpoint{3.815364in}{5.398256in}}%
\pgfpathlineto{\pgfqpoint{3.816773in}{5.396873in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{5.412337in}}%
\pgfpathlineto{\pgfqpoint{3.819591in}{5.418859in}}%
\pgfpathlineto{\pgfqpoint{3.821000in}{5.416487in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{5.431754in}}%
\pgfpathlineto{\pgfqpoint{3.823818in}{5.422614in}}%
\pgfpathlineto{\pgfqpoint{3.825227in}{5.410954in}}%
\pgfpathlineto{\pgfqpoint{3.826636in}{5.421131in}}%
\pgfpathlineto{\pgfqpoint{3.828045in}{5.421428in}}%
\pgfpathlineto{\pgfqpoint{3.829455in}{5.423849in}}%
\pgfpathlineto{\pgfqpoint{3.830864in}{5.428542in}}%
\pgfpathlineto{\pgfqpoint{3.832273in}{5.426665in}}%
\pgfpathlineto{\pgfqpoint{3.833682in}{5.426023in}}%
\pgfpathlineto{\pgfqpoint{3.835091in}{5.435608in}}%
\pgfpathlineto{\pgfqpoint{3.836500in}{5.439708in}}%
\pgfpathlineto{\pgfqpoint{3.837909in}{5.437287in}}%
\pgfpathlineto{\pgfqpoint{3.839318in}{5.440795in}}%
\pgfpathlineto{\pgfqpoint{3.840727in}{5.446922in}}%
\pgfpathlineto{\pgfqpoint{3.842136in}{5.434372in}}%
\pgfpathlineto{\pgfqpoint{3.843545in}{5.438374in}}%
\pgfpathlineto{\pgfqpoint{3.844955in}{5.447218in}}%
\pgfpathlineto{\pgfqpoint{3.846364in}{5.452109in}}%
\pgfpathlineto{\pgfqpoint{3.847773in}{5.448849in}}%
\pgfpathlineto{\pgfqpoint{3.849182in}{5.463918in}}%
\pgfpathlineto{\pgfqpoint{3.850591in}{5.438127in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{5.458433in}}%
\pgfpathlineto{\pgfqpoint{3.853409in}{5.442673in}}%
\pgfpathlineto{\pgfqpoint{3.854818in}{5.440400in}}%
\pgfpathlineto{\pgfqpoint{3.856227in}{5.436497in}}%
\pgfpathlineto{\pgfqpoint{3.857636in}{5.443760in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{5.439758in}}%
\pgfpathlineto{\pgfqpoint{3.861864in}{5.425430in}}%
\pgfpathlineto{\pgfqpoint{3.863273in}{5.423799in}}%
\pgfpathlineto{\pgfqpoint{3.864682in}{5.431556in}}%
\pgfpathlineto{\pgfqpoint{3.866091in}{5.446378in}}%
\pgfpathlineto{\pgfqpoint{3.867500in}{5.432742in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{5.438572in}}%
\pgfpathlineto{\pgfqpoint{3.870318in}{5.432742in}}%
\pgfpathlineto{\pgfqpoint{3.871727in}{5.443315in}}%
\pgfpathlineto{\pgfqpoint{3.873136in}{5.435262in}}%
\pgfpathlineto{\pgfqpoint{3.874545in}{5.445489in}}%
\pgfpathlineto{\pgfqpoint{3.875955in}{5.433631in}}%
\pgfpathlineto{\pgfqpoint{3.877364in}{5.434965in}}%
\pgfpathlineto{\pgfqpoint{3.878773in}{5.452554in}}%
\pgfpathlineto{\pgfqpoint{3.880182in}{5.444896in}}%
\pgfpathlineto{\pgfqpoint{3.881591in}{5.426270in}}%
\pgfpathlineto{\pgfqpoint{3.883000in}{5.425973in}}%
\pgfpathlineto{\pgfqpoint{3.884409in}{5.420094in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{5.411695in}}%
\pgfpathlineto{\pgfqpoint{3.887227in}{5.409274in}}%
\pgfpathlineto{\pgfqpoint{3.888636in}{5.406062in}}%
\pgfpathlineto{\pgfqpoint{3.890045in}{5.405272in}}%
\pgfpathlineto{\pgfqpoint{3.891455in}{5.415647in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{5.419896in}}%
\pgfpathlineto{\pgfqpoint{3.894273in}{5.422218in}}%
\pgfpathlineto{\pgfqpoint{3.895682in}{5.403296in}}%
\pgfpathlineto{\pgfqpoint{3.897091in}{5.414462in}}%
\pgfpathlineto{\pgfqpoint{3.898500in}{5.414560in}}%
\pgfpathlineto{\pgfqpoint{3.899909in}{5.392080in}}%
\pgfpathlineto{\pgfqpoint{3.904136in}{5.412288in}}%
\pgfpathlineto{\pgfqpoint{3.905545in}{5.409719in}}%
\pgfpathlineto{\pgfqpoint{3.906955in}{5.416388in}}%
\pgfpathlineto{\pgfqpoint{3.908364in}{5.403889in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{5.395687in}}%
\pgfpathlineto{\pgfqpoint{3.911182in}{5.381656in}}%
\pgfpathlineto{\pgfqpoint{3.912591in}{5.393612in}}%
\pgfpathlineto{\pgfqpoint{3.914000in}{5.376517in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{5.389165in}}%
\pgfpathlineto{\pgfqpoint{3.916818in}{5.388523in}}%
\pgfpathlineto{\pgfqpoint{3.918227in}{5.385114in}}%
\pgfpathlineto{\pgfqpoint{3.919636in}{5.384324in}}%
\pgfpathlineto{\pgfqpoint{3.921045in}{5.387486in}}%
\pgfpathlineto{\pgfqpoint{3.922455in}{5.396823in}}%
\pgfpathlineto{\pgfqpoint{3.923864in}{5.394007in}}%
\pgfpathlineto{\pgfqpoint{3.925273in}{5.401122in}}%
\pgfpathlineto{\pgfqpoint{3.926682in}{5.388375in}}%
\pgfpathlineto{\pgfqpoint{3.928091in}{5.384422in}}%
\pgfpathlineto{\pgfqpoint{3.929500in}{5.386102in}}%
\pgfpathlineto{\pgfqpoint{3.930909in}{5.380420in}}%
\pgfpathlineto{\pgfqpoint{3.933727in}{5.388573in}}%
\pgfpathlineto{\pgfqpoint{3.935136in}{5.396626in}}%
\pgfpathlineto{\pgfqpoint{3.936545in}{5.401665in}}%
\pgfpathlineto{\pgfqpoint{3.937955in}{5.412288in}}%
\pgfpathlineto{\pgfqpoint{3.939364in}{5.416833in}}%
\pgfpathlineto{\pgfqpoint{3.942182in}{5.402950in}}%
\pgfpathlineto{\pgfqpoint{3.943591in}{5.410460in}}%
\pgfpathlineto{\pgfqpoint{3.945000in}{5.411250in}}%
\pgfpathlineto{\pgfqpoint{3.946409in}{5.415203in}}%
\pgfpathlineto{\pgfqpoint{3.947818in}{5.422910in}}%
\pgfpathlineto{\pgfqpoint{3.949227in}{5.416734in}}%
\pgfpathlineto{\pgfqpoint{3.950636in}{5.423009in}}%
\pgfpathlineto{\pgfqpoint{3.952045in}{5.419797in}}%
\pgfpathlineto{\pgfqpoint{3.953455in}{5.423602in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{5.422861in}}%
\pgfpathlineto{\pgfqpoint{3.957682in}{5.407594in}}%
\pgfpathlineto{\pgfqpoint{3.959091in}{5.423108in}}%
\pgfpathlineto{\pgfqpoint{3.960500in}{5.420094in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{5.409719in}}%
\pgfpathlineto{\pgfqpoint{3.963318in}{5.422021in}}%
\pgfpathlineto{\pgfqpoint{3.964727in}{5.420341in}}%
\pgfpathlineto{\pgfqpoint{3.966136in}{5.429531in}}%
\pgfpathlineto{\pgfqpoint{3.967545in}{5.424293in}}%
\pgfpathlineto{\pgfqpoint{3.968955in}{5.426072in}}%
\pgfpathlineto{\pgfqpoint{3.970364in}{5.439412in}}%
\pgfpathlineto{\pgfqpoint{3.971773in}{5.418216in}}%
\pgfpathlineto{\pgfqpoint{3.973182in}{5.419007in}}%
\pgfpathlineto{\pgfqpoint{3.974591in}{5.430321in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{5.427060in}}%
\pgfpathlineto{\pgfqpoint{3.977409in}{5.405568in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{5.406013in}}%
\pgfpathlineto{\pgfqpoint{3.980227in}{5.388424in}}%
\pgfpathlineto{\pgfqpoint{3.981636in}{5.391240in}}%
\pgfpathlineto{\pgfqpoint{3.983045in}{5.399096in}}%
\pgfpathlineto{\pgfqpoint{3.984455in}{5.402209in}}%
\pgfpathlineto{\pgfqpoint{3.985864in}{5.408829in}}%
\pgfpathlineto{\pgfqpoint{3.987273in}{5.408385in}}%
\pgfpathlineto{\pgfqpoint{3.988682in}{5.415351in}}%
\pgfpathlineto{\pgfqpoint{3.990091in}{5.413177in}}%
\pgfpathlineto{\pgfqpoint{3.991500in}{5.415351in}}%
\pgfpathlineto{\pgfqpoint{3.992909in}{5.409373in}}%
\pgfpathlineto{\pgfqpoint{3.994318in}{5.421378in}}%
\pgfpathlineto{\pgfqpoint{3.995727in}{5.426517in}}%
\pgfpathlineto{\pgfqpoint{3.997136in}{5.414956in}}%
\pgfpathlineto{\pgfqpoint{3.998545in}{5.413622in}}%
\pgfpathlineto{\pgfqpoint{3.999955in}{5.411349in}}%
\pgfpathlineto{\pgfqpoint{4.001364in}{5.418908in}}%
\pgfpathlineto{\pgfqpoint{4.004182in}{5.393414in}}%
\pgfpathlineto{\pgfqpoint{4.005591in}{5.396280in}}%
\pgfpathlineto{\pgfqpoint{4.007000in}{5.396576in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{5.398059in}}%
\pgfpathlineto{\pgfqpoint{4.009818in}{5.398800in}}%
\pgfpathlineto{\pgfqpoint{4.012636in}{5.404136in}}%
\pgfpathlineto{\pgfqpoint{4.015455in}{5.389264in}}%
\pgfpathlineto{\pgfqpoint{4.016864in}{5.403790in}}%
\pgfpathlineto{\pgfqpoint{4.018273in}{5.389314in}}%
\pgfpathlineto{\pgfqpoint{4.019682in}{5.380865in}}%
\pgfpathlineto{\pgfqpoint{4.021091in}{5.380717in}}%
\pgfpathlineto{\pgfqpoint{4.022500in}{5.395193in}}%
\pgfpathlineto{\pgfqpoint{4.023909in}{5.386596in}}%
\pgfpathlineto{\pgfqpoint{4.025318in}{5.396231in}}%
\pgfpathlineto{\pgfqpoint{4.026727in}{5.399195in}}%
\pgfpathlineto{\pgfqpoint{4.028136in}{5.393365in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{5.378098in}}%
\pgfpathlineto{\pgfqpoint{4.030955in}{5.380075in}}%
\pgfpathlineto{\pgfqpoint{4.032364in}{5.378345in}}%
\pgfpathlineto{\pgfqpoint{4.033773in}{5.383187in}}%
\pgfpathlineto{\pgfqpoint{4.035182in}{5.381804in}}%
\pgfpathlineto{\pgfqpoint{4.036591in}{5.375332in}}%
\pgfpathlineto{\pgfqpoint{4.038000in}{5.380470in}}%
\pgfpathlineto{\pgfqpoint{4.039409in}{5.387486in}}%
\pgfpathlineto{\pgfqpoint{4.040818in}{5.384571in}}%
\pgfpathlineto{\pgfqpoint{4.042227in}{5.386250in}}%
\pgfpathlineto{\pgfqpoint{4.043636in}{5.385905in}}%
\pgfpathlineto{\pgfqpoint{4.045045in}{5.403345in}}%
\pgfpathlineto{\pgfqpoint{4.046455in}{5.403444in}}%
\pgfpathlineto{\pgfqpoint{4.047864in}{5.398503in}}%
\pgfpathlineto{\pgfqpoint{4.050682in}{5.406606in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{5.428641in}}%
\pgfpathlineto{\pgfqpoint{4.056318in}{5.418019in}}%
\pgfpathlineto{\pgfqpoint{4.057727in}{5.417080in}}%
\pgfpathlineto{\pgfqpoint{4.059136in}{5.408483in}}%
\pgfpathlineto{\pgfqpoint{4.060545in}{5.411991in}}%
\pgfpathlineto{\pgfqpoint{4.061955in}{5.401221in}}%
\pgfpathlineto{\pgfqpoint{4.063364in}{5.412782in}}%
\pgfpathlineto{\pgfqpoint{4.064773in}{5.406507in}}%
\pgfpathlineto{\pgfqpoint{4.066182in}{5.410361in}}%
\pgfpathlineto{\pgfqpoint{4.067591in}{5.399491in}}%
\pgfpathlineto{\pgfqpoint{4.069000in}{5.403592in}}%
\pgfpathlineto{\pgfqpoint{4.070409in}{5.404185in}}%
\pgfpathlineto{\pgfqpoint{4.071818in}{5.392723in}}%
\pgfpathlineto{\pgfqpoint{4.073227in}{5.391389in}}%
\pgfpathlineto{\pgfqpoint{4.074636in}{5.398355in}}%
\pgfpathlineto{\pgfqpoint{4.076045in}{5.384175in}}%
\pgfpathlineto{\pgfqpoint{4.077455in}{5.387436in}}%
\pgfpathlineto{\pgfqpoint{4.078864in}{5.395736in}}%
\pgfpathlineto{\pgfqpoint{4.080273in}{5.398157in}}%
\pgfpathlineto{\pgfqpoint{4.081682in}{5.397762in}}%
\pgfpathlineto{\pgfqpoint{4.083091in}{5.401468in}}%
\pgfpathlineto{\pgfqpoint{4.084500in}{5.412288in}}%
\pgfpathlineto{\pgfqpoint{4.085909in}{5.404185in}}%
\pgfpathlineto{\pgfqpoint{4.087318in}{5.423009in}}%
\pgfpathlineto{\pgfqpoint{4.088727in}{5.431655in}}%
\pgfpathlineto{\pgfqpoint{4.090136in}{5.425776in}}%
\pgfpathlineto{\pgfqpoint{4.091545in}{5.422762in}}%
\pgfpathlineto{\pgfqpoint{4.092955in}{5.437534in}}%
\pgfpathlineto{\pgfqpoint{4.094364in}{5.418118in}}%
\pgfpathlineto{\pgfqpoint{4.095773in}{5.410213in}}%
\pgfpathlineto{\pgfqpoint{4.097182in}{5.404432in}}%
\pgfpathlineto{\pgfqpoint{4.098591in}{5.410805in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{5.412634in}}%
\pgfpathlineto{\pgfqpoint{4.102818in}{5.396972in}}%
\pgfpathlineto{\pgfqpoint{4.104227in}{5.414462in}}%
\pgfpathlineto{\pgfqpoint{4.105636in}{5.411300in}}%
\pgfpathlineto{\pgfqpoint{4.107045in}{5.416685in}}%
\pgfpathlineto{\pgfqpoint{4.108455in}{5.409422in}}%
\pgfpathlineto{\pgfqpoint{4.109864in}{5.416734in}}%
\pgfpathlineto{\pgfqpoint{4.111273in}{5.409323in}}%
\pgfpathlineto{\pgfqpoint{4.112682in}{5.398355in}}%
\pgfpathlineto{\pgfqpoint{4.114091in}{5.417722in}}%
\pgfpathlineto{\pgfqpoint{4.115500in}{5.410855in}}%
\pgfpathlineto{\pgfqpoint{4.116909in}{5.396774in}}%
\pgfpathlineto{\pgfqpoint{4.118318in}{5.391636in}}%
\pgfpathlineto{\pgfqpoint{4.119727in}{5.407643in}}%
\pgfpathlineto{\pgfqpoint{4.121136in}{5.394155in}}%
\pgfpathlineto{\pgfqpoint{4.122545in}{5.407199in}}%
\pgfpathlineto{\pgfqpoint{4.125364in}{5.411794in}}%
\pgfpathlineto{\pgfqpoint{4.126773in}{5.407396in}}%
\pgfpathlineto{\pgfqpoint{4.128182in}{5.424145in}}%
\pgfpathlineto{\pgfqpoint{4.129591in}{5.431408in}}%
\pgfpathlineto{\pgfqpoint{4.131000in}{5.424738in}}%
\pgfpathlineto{\pgfqpoint{4.132409in}{5.432248in}}%
\pgfpathlineto{\pgfqpoint{4.133818in}{5.421378in}}%
\pgfpathlineto{\pgfqpoint{4.135227in}{5.428987in}}%
\pgfpathlineto{\pgfqpoint{4.136636in}{5.423898in}}%
\pgfpathlineto{\pgfqpoint{4.138045in}{5.425924in}}%
\pgfpathlineto{\pgfqpoint{4.139455in}{5.439659in}}%
\pgfpathlineto{\pgfqpoint{4.140864in}{5.436695in}}%
\pgfpathlineto{\pgfqpoint{4.142273in}{5.434867in}}%
\pgfpathlineto{\pgfqpoint{4.143682in}{5.422811in}}%
\pgfpathlineto{\pgfqpoint{4.145091in}{5.435459in}}%
\pgfpathlineto{\pgfqpoint{4.146500in}{5.415796in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{5.430519in}}%
\pgfpathlineto{\pgfqpoint{4.149318in}{5.417228in}}%
\pgfpathlineto{\pgfqpoint{4.150727in}{5.416784in}}%
\pgfpathlineto{\pgfqpoint{4.152136in}{5.418118in}}%
\pgfpathlineto{\pgfqpoint{4.153545in}{5.423256in}}%
\pgfpathlineto{\pgfqpoint{4.154955in}{5.418365in}}%
\pgfpathlineto{\pgfqpoint{4.156364in}{5.420193in}}%
\pgfpathlineto{\pgfqpoint{4.157773in}{5.403394in}}%
\pgfpathlineto{\pgfqpoint{4.159182in}{5.416586in}}%
\pgfpathlineto{\pgfqpoint{4.160591in}{5.420489in}}%
\pgfpathlineto{\pgfqpoint{4.162000in}{5.404333in}}%
\pgfpathlineto{\pgfqpoint{4.163409in}{5.395193in}}%
\pgfpathlineto{\pgfqpoint{4.164818in}{5.405074in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{5.418315in}}%
\pgfpathlineto{\pgfqpoint{4.169045in}{5.404580in}}%
\pgfpathlineto{\pgfqpoint{4.170455in}{5.410805in}}%
\pgfpathlineto{\pgfqpoint{4.171864in}{5.397169in}}%
\pgfpathlineto{\pgfqpoint{4.173273in}{5.400875in}}%
\pgfpathlineto{\pgfqpoint{4.174682in}{5.406211in}}%
\pgfpathlineto{\pgfqpoint{4.176091in}{5.402209in}}%
\pgfpathlineto{\pgfqpoint{4.177500in}{5.393810in}}%
\pgfpathlineto{\pgfqpoint{4.178909in}{5.380371in}}%
\pgfpathlineto{\pgfqpoint{4.180318in}{5.377061in}}%
\pgfpathlineto{\pgfqpoint{4.181727in}{5.382397in}}%
\pgfpathlineto{\pgfqpoint{4.183136in}{5.393266in}}%
\pgfpathlineto{\pgfqpoint{4.184545in}{5.390944in}}%
\pgfpathlineto{\pgfqpoint{4.185955in}{5.394995in}}%
\pgfpathlineto{\pgfqpoint{4.187364in}{5.389709in}}%
\pgfpathlineto{\pgfqpoint{4.188773in}{5.387090in}}%
\pgfpathlineto{\pgfqpoint{4.190182in}{5.373899in}}%
\pgfpathlineto{\pgfqpoint{4.191591in}{5.392229in}}%
\pgfpathlineto{\pgfqpoint{4.193000in}{5.384719in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{5.379679in}}%
\pgfpathlineto{\pgfqpoint{4.195818in}{5.381507in}}%
\pgfpathlineto{\pgfqpoint{4.197227in}{5.376962in}}%
\pgfpathlineto{\pgfqpoint{4.198636in}{5.382347in}}%
\pgfpathlineto{\pgfqpoint{4.200045in}{5.375282in}}%
\pgfpathlineto{\pgfqpoint{4.201455in}{5.380519in}}%
\pgfpathlineto{\pgfqpoint{4.202864in}{5.388918in}}%
\pgfpathlineto{\pgfqpoint{4.204273in}{5.386547in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{5.385015in}}%
\pgfpathlineto{\pgfqpoint{4.207091in}{5.389067in}}%
\pgfpathlineto{\pgfqpoint{4.208500in}{5.395341in}}%
\pgfpathlineto{\pgfqpoint{4.209909in}{5.406557in}}%
\pgfpathlineto{\pgfqpoint{4.211318in}{5.411892in}}%
\pgfpathlineto{\pgfqpoint{4.212727in}{5.407643in}}%
\pgfpathlineto{\pgfqpoint{4.214136in}{5.411053in}}%
\pgfpathlineto{\pgfqpoint{4.215545in}{5.410114in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{5.397565in}}%
\pgfpathlineto{\pgfqpoint{4.219773in}{5.409224in}}%
\pgfpathlineto{\pgfqpoint{4.221182in}{5.402950in}}%
\pgfpathlineto{\pgfqpoint{4.222591in}{5.402258in}}%
\pgfpathlineto{\pgfqpoint{4.224000in}{5.410756in}}%
\pgfpathlineto{\pgfqpoint{4.225409in}{5.408829in}}%
\pgfpathlineto{\pgfqpoint{4.226818in}{5.399788in}}%
\pgfpathlineto{\pgfqpoint{4.228227in}{5.396675in}}%
\pgfpathlineto{\pgfqpoint{4.229636in}{5.392080in}}%
\pgfpathlineto{\pgfqpoint{4.231045in}{5.400727in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{5.394007in}}%
\pgfpathlineto{\pgfqpoint{4.233864in}{5.391833in}}%
\pgfpathlineto{\pgfqpoint{4.235273in}{5.398898in}}%
\pgfpathlineto{\pgfqpoint{4.236682in}{5.384274in}}%
\pgfpathlineto{\pgfqpoint{4.238091in}{5.379778in}}%
\pgfpathlineto{\pgfqpoint{4.239500in}{5.396725in}}%
\pgfpathlineto{\pgfqpoint{4.242318in}{5.413523in}}%
\pgfpathlineto{\pgfqpoint{4.243727in}{5.407199in}}%
\pgfpathlineto{\pgfqpoint{4.245136in}{5.409175in}}%
\pgfpathlineto{\pgfqpoint{4.246545in}{5.414807in}}%
\pgfpathlineto{\pgfqpoint{4.247955in}{5.407841in}}%
\pgfpathlineto{\pgfqpoint{4.249364in}{5.406458in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{5.388276in}}%
\pgfpathlineto{\pgfqpoint{4.252182in}{5.394551in}}%
\pgfpathlineto{\pgfqpoint{4.253591in}{5.403345in}}%
\pgfpathlineto{\pgfqpoint{4.255000in}{5.396181in}}%
\pgfpathlineto{\pgfqpoint{4.256409in}{5.402505in}}%
\pgfpathlineto{\pgfqpoint{4.257818in}{5.399393in}}%
\pgfpathlineto{\pgfqpoint{4.259227in}{5.390154in}}%
\pgfpathlineto{\pgfqpoint{4.260636in}{5.401912in}}%
\pgfpathlineto{\pgfqpoint{4.262045in}{5.395489in}}%
\pgfpathlineto{\pgfqpoint{4.263455in}{5.401517in}}%
\pgfpathlineto{\pgfqpoint{4.264864in}{5.404284in}}%
\pgfpathlineto{\pgfqpoint{4.266273in}{5.409472in}}%
\pgfpathlineto{\pgfqpoint{4.267682in}{5.411892in}}%
\pgfpathlineto{\pgfqpoint{4.269091in}{5.415054in}}%
\pgfpathlineto{\pgfqpoint{4.271909in}{5.411497in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{5.395539in}}%
\pgfpathlineto{\pgfqpoint{4.276136in}{5.412584in}}%
\pgfpathlineto{\pgfqpoint{4.277545in}{5.394995in}}%
\pgfpathlineto{\pgfqpoint{4.278955in}{5.385707in}}%
\pgfpathlineto{\pgfqpoint{4.280364in}{5.405964in}}%
\pgfpathlineto{\pgfqpoint{4.281773in}{5.399442in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{5.408335in}}%
\pgfpathlineto{\pgfqpoint{4.284591in}{5.401715in}}%
\pgfpathlineto{\pgfqpoint{4.286000in}{5.406062in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{5.405766in}}%
\pgfpathlineto{\pgfqpoint{4.288818in}{5.393069in}}%
\pgfpathlineto{\pgfqpoint{4.290227in}{5.389314in}}%
\pgfpathlineto{\pgfqpoint{4.291636in}{5.398849in}}%
\pgfpathlineto{\pgfqpoint{4.293045in}{5.392871in}}%
\pgfpathlineto{\pgfqpoint{4.295864in}{5.407248in}}%
\pgfpathlineto{\pgfqpoint{4.297273in}{5.403444in}}%
\pgfpathlineto{\pgfqpoint{4.298682in}{5.388622in}}%
\pgfpathlineto{\pgfqpoint{4.300091in}{5.398404in}}%
\pgfpathlineto{\pgfqpoint{4.301500in}{5.396823in}}%
\pgfpathlineto{\pgfqpoint{4.302909in}{5.386794in}}%
\pgfpathlineto{\pgfqpoint{4.304318in}{5.391636in}}%
\pgfpathlineto{\pgfqpoint{4.305727in}{5.393661in}}%
\pgfpathlineto{\pgfqpoint{4.307136in}{5.369452in}}%
\pgfpathlineto{\pgfqpoint{4.308545in}{5.397120in}}%
\pgfpathlineto{\pgfqpoint{4.309955in}{5.399985in}}%
\pgfpathlineto{\pgfqpoint{4.311364in}{5.396280in}}%
\pgfpathlineto{\pgfqpoint{4.312773in}{5.383286in}}%
\pgfpathlineto{\pgfqpoint{4.314182in}{5.397466in}}%
\pgfpathlineto{\pgfqpoint{4.317000in}{5.373405in}}%
\pgfpathlineto{\pgfqpoint{4.318409in}{5.394600in}}%
\pgfpathlineto{\pgfqpoint{4.319818in}{5.390845in}}%
\pgfpathlineto{\pgfqpoint{4.321227in}{5.389017in}}%
\pgfpathlineto{\pgfqpoint{4.322636in}{5.393464in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{5.376320in}}%
\pgfpathlineto{\pgfqpoint{4.326864in}{5.383632in}}%
\pgfpathlineto{\pgfqpoint{4.328273in}{5.386991in}}%
\pgfpathlineto{\pgfqpoint{4.329682in}{5.395193in}}%
\pgfpathlineto{\pgfqpoint{4.331091in}{5.384373in}}%
\pgfpathlineto{\pgfqpoint{4.332500in}{5.383978in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{5.380272in}}%
\pgfpathlineto{\pgfqpoint{4.335318in}{5.387980in}}%
\pgfpathlineto{\pgfqpoint{4.336727in}{5.387239in}}%
\pgfpathlineto{\pgfqpoint{4.338136in}{5.371774in}}%
\pgfpathlineto{\pgfqpoint{4.339545in}{5.387486in}}%
\pgfpathlineto{\pgfqpoint{4.342364in}{5.379432in}}%
\pgfpathlineto{\pgfqpoint{4.343773in}{5.373454in}}%
\pgfpathlineto{\pgfqpoint{4.345182in}{5.380420in}}%
\pgfpathlineto{\pgfqpoint{4.346591in}{5.371675in}}%
\pgfpathlineto{\pgfqpoint{4.348000in}{5.359126in}}%
\pgfpathlineto{\pgfqpoint{4.350818in}{5.369205in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{5.359225in}}%
\pgfpathlineto{\pgfqpoint{4.355045in}{5.369600in}}%
\pgfpathlineto{\pgfqpoint{4.356455in}{5.369353in}}%
\pgfpathlineto{\pgfqpoint{4.357864in}{5.350776in}}%
\pgfpathlineto{\pgfqpoint{4.359273in}{5.338474in}}%
\pgfpathlineto{\pgfqpoint{4.360682in}{5.350431in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{5.335411in}}%
\pgfpathlineto{\pgfqpoint{4.364909in}{5.356705in}}%
\pgfpathlineto{\pgfqpoint{4.366318in}{5.348010in}}%
\pgfpathlineto{\pgfqpoint{4.367727in}{5.361251in}}%
\pgfpathlineto{\pgfqpoint{4.369136in}{5.368612in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{5.367081in}}%
\pgfpathlineto{\pgfqpoint{4.371955in}{5.371132in}}%
\pgfpathlineto{\pgfqpoint{4.373364in}{5.376715in}}%
\pgfpathlineto{\pgfqpoint{4.374773in}{5.375282in}}%
\pgfpathlineto{\pgfqpoint{4.377591in}{5.349146in}}%
\pgfpathlineto{\pgfqpoint{4.379000in}{5.369798in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{5.367426in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{5.363968in}}%
\pgfpathlineto{\pgfqpoint{4.383227in}{5.365401in}}%
\pgfpathlineto{\pgfqpoint{4.384636in}{5.358879in}}%
\pgfpathlineto{\pgfqpoint{4.386045in}{5.367179in}}%
\pgfpathlineto{\pgfqpoint{4.387455in}{5.386250in}}%
\pgfpathlineto{\pgfqpoint{4.388864in}{5.367723in}}%
\pgfpathlineto{\pgfqpoint{4.390273in}{5.356014in}}%
\pgfpathlineto{\pgfqpoint{4.391682in}{5.359521in}}%
\pgfpathlineto{\pgfqpoint{4.393091in}{5.361794in}}%
\pgfpathlineto{\pgfqpoint{4.394500in}{5.360510in}}%
\pgfpathlineto{\pgfqpoint{4.395909in}{5.348603in}}%
\pgfpathlineto{\pgfqpoint{4.397318in}{5.362189in}}%
\pgfpathlineto{\pgfqpoint{4.398727in}{5.357446in}}%
\pgfpathlineto{\pgfqpoint{4.400136in}{5.370391in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{5.390697in}}%
\pgfpathlineto{\pgfqpoint{4.402955in}{5.377604in}}%
\pgfpathlineto{\pgfqpoint{4.404364in}{5.376517in}}%
\pgfpathlineto{\pgfqpoint{4.405773in}{5.373158in}}%
\pgfpathlineto{\pgfqpoint{4.407182in}{5.364215in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{5.378197in}}%
\pgfpathlineto{\pgfqpoint{4.411409in}{5.379383in}}%
\pgfpathlineto{\pgfqpoint{4.412818in}{5.391784in}}%
\pgfpathlineto{\pgfqpoint{4.415636in}{5.381507in}}%
\pgfpathlineto{\pgfqpoint{4.417045in}{5.378247in}}%
\pgfpathlineto{\pgfqpoint{4.418455in}{5.383335in}}%
\pgfpathlineto{\pgfqpoint{4.419864in}{5.396527in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{5.405074in}}%
\pgfpathlineto{\pgfqpoint{4.422682in}{5.392624in}}%
\pgfpathlineto{\pgfqpoint{4.424091in}{5.392772in}}%
\pgfpathlineto{\pgfqpoint{4.425500in}{5.400974in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{5.389067in}}%
\pgfpathlineto{\pgfqpoint{4.428318in}{5.393414in}}%
\pgfpathlineto{\pgfqpoint{4.429727in}{5.390351in}}%
\pgfpathlineto{\pgfqpoint{4.431136in}{5.392080in}}%
\pgfpathlineto{\pgfqpoint{4.432545in}{5.385608in}}%
\pgfpathlineto{\pgfqpoint{4.433955in}{5.387041in}}%
\pgfpathlineto{\pgfqpoint{4.435364in}{5.371774in}}%
\pgfpathlineto{\pgfqpoint{4.436773in}{5.392673in}}%
\pgfpathlineto{\pgfqpoint{4.438182in}{5.388177in}}%
\pgfpathlineto{\pgfqpoint{4.439591in}{5.375233in}}%
\pgfpathlineto{\pgfqpoint{4.441000in}{5.380569in}}%
\pgfpathlineto{\pgfqpoint{4.442409in}{5.397762in}}%
\pgfpathlineto{\pgfqpoint{4.443818in}{5.392179in}}%
\pgfpathlineto{\pgfqpoint{4.445227in}{5.399936in}}%
\pgfpathlineto{\pgfqpoint{4.446636in}{5.399738in}}%
\pgfpathlineto{\pgfqpoint{4.448045in}{5.406359in}}%
\pgfpathlineto{\pgfqpoint{4.449455in}{5.393661in}}%
\pgfpathlineto{\pgfqpoint{4.450864in}{5.391685in}}%
\pgfpathlineto{\pgfqpoint{4.453682in}{5.408335in}}%
\pgfpathlineto{\pgfqpoint{4.455091in}{5.395934in}}%
\pgfpathlineto{\pgfqpoint{4.456500in}{5.389165in}}%
\pgfpathlineto{\pgfqpoint{4.457909in}{5.401072in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{5.389709in}}%
\pgfpathlineto{\pgfqpoint{4.460727in}{5.406013in}}%
\pgfpathlineto{\pgfqpoint{4.462136in}{5.391240in}}%
\pgfpathlineto{\pgfqpoint{4.463545in}{5.397565in}}%
\pgfpathlineto{\pgfqpoint{4.464955in}{5.399393in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.395242in}}%
\pgfpathlineto{\pgfqpoint{4.467773in}{5.402851in}}%
\pgfpathlineto{\pgfqpoint{4.469182in}{5.402357in}}%
\pgfpathlineto{\pgfqpoint{4.470591in}{5.402802in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{5.393069in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{5.395934in}}%
\pgfpathlineto{\pgfqpoint{4.474818in}{5.401221in}}%
\pgfpathlineto{\pgfqpoint{4.476227in}{5.396725in}}%
\pgfpathlineto{\pgfqpoint{4.477636in}{5.403642in}}%
\pgfpathlineto{\pgfqpoint{4.480455in}{5.398898in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{5.419649in}}%
\pgfpathlineto{\pgfqpoint{4.483273in}{5.403642in}}%
\pgfpathlineto{\pgfqpoint{4.484682in}{5.398157in}}%
\pgfpathlineto{\pgfqpoint{4.486091in}{5.409472in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{5.411448in}}%
\pgfpathlineto{\pgfqpoint{4.488909in}{5.409224in}}%
\pgfpathlineto{\pgfqpoint{4.490318in}{5.409570in}}%
\pgfpathlineto{\pgfqpoint{4.491727in}{5.397614in}}%
\pgfpathlineto{\pgfqpoint{4.494545in}{5.408187in}}%
\pgfpathlineto{\pgfqpoint{4.495955in}{5.399936in}}%
\pgfpathlineto{\pgfqpoint{4.497364in}{5.406655in}}%
\pgfpathlineto{\pgfqpoint{4.498773in}{5.424491in}}%
\pgfpathlineto{\pgfqpoint{4.500182in}{5.418612in}}%
\pgfpathlineto{\pgfqpoint{4.501591in}{5.405420in}}%
\pgfpathlineto{\pgfqpoint{4.503000in}{5.399294in}}%
\pgfpathlineto{\pgfqpoint{4.504409in}{5.402802in}}%
\pgfpathlineto{\pgfqpoint{4.505818in}{5.405223in}}%
\pgfpathlineto{\pgfqpoint{4.507227in}{5.399442in}}%
\pgfpathlineto{\pgfqpoint{4.508636in}{5.405914in}}%
\pgfpathlineto{\pgfqpoint{4.510045in}{5.405766in}}%
\pgfpathlineto{\pgfqpoint{4.511455in}{5.404136in}}%
\pgfpathlineto{\pgfqpoint{4.512864in}{5.421873in}}%
\pgfpathlineto{\pgfqpoint{4.514273in}{5.412041in}}%
\pgfpathlineto{\pgfqpoint{4.515682in}{5.416685in}}%
\pgfpathlineto{\pgfqpoint{4.517091in}{5.414906in}}%
\pgfpathlineto{\pgfqpoint{4.518500in}{5.407100in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{5.393760in}}%
\pgfpathlineto{\pgfqpoint{4.521318in}{5.401962in}}%
\pgfpathlineto{\pgfqpoint{4.522727in}{5.383928in}}%
\pgfpathlineto{\pgfqpoint{4.524136in}{5.397910in}}%
\pgfpathlineto{\pgfqpoint{4.525545in}{5.387980in}}%
\pgfpathlineto{\pgfqpoint{4.526955in}{5.390697in}}%
\pgfpathlineto{\pgfqpoint{4.529773in}{5.374640in}}%
\pgfpathlineto{\pgfqpoint{4.531182in}{5.385114in}}%
\pgfpathlineto{\pgfqpoint{4.532591in}{5.368019in}}%
\pgfpathlineto{\pgfqpoint{4.534000in}{5.376715in}}%
\pgfpathlineto{\pgfqpoint{4.535409in}{5.369897in}}%
\pgfpathlineto{\pgfqpoint{4.536818in}{5.368069in}}%
\pgfpathlineto{\pgfqpoint{4.538227in}{5.370687in}}%
\pgfpathlineto{\pgfqpoint{4.539636in}{5.356557in}}%
\pgfpathlineto{\pgfqpoint{4.541045in}{5.370391in}}%
\pgfpathlineto{\pgfqpoint{4.542455in}{5.364215in}}%
\pgfpathlineto{\pgfqpoint{4.543864in}{5.351468in}}%
\pgfpathlineto{\pgfqpoint{4.545273in}{5.375134in}}%
\pgfpathlineto{\pgfqpoint{4.546682in}{5.373998in}}%
\pgfpathlineto{\pgfqpoint{4.548091in}{5.363128in}}%
\pgfpathlineto{\pgfqpoint{4.549500in}{5.369205in}}%
\pgfpathlineto{\pgfqpoint{4.550909in}{5.356557in}}%
\pgfpathlineto{\pgfqpoint{4.552318in}{5.366982in}}%
\pgfpathlineto{\pgfqpoint{4.553727in}{5.382347in}}%
\pgfpathlineto{\pgfqpoint{4.555136in}{5.382150in}}%
\pgfpathlineto{\pgfqpoint{4.556545in}{5.386399in}}%
\pgfpathlineto{\pgfqpoint{4.557955in}{5.379630in}}%
\pgfpathlineto{\pgfqpoint{4.559364in}{5.376913in}}%
\pgfpathlineto{\pgfqpoint{4.560773in}{5.369847in}}%
\pgfpathlineto{\pgfqpoint{4.562182in}{5.383731in}}%
\pgfpathlineto{\pgfqpoint{4.563591in}{5.367081in}}%
\pgfpathlineto{\pgfqpoint{4.565000in}{5.356903in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{5.369699in}}%
\pgfpathlineto{\pgfqpoint{4.567818in}{5.361300in}}%
\pgfpathlineto{\pgfqpoint{4.569227in}{5.366142in}}%
\pgfpathlineto{\pgfqpoint{4.570636in}{5.356458in}}%
\pgfpathlineto{\pgfqpoint{4.572045in}{5.381112in}}%
\pgfpathlineto{\pgfqpoint{4.573455in}{5.390450in}}%
\pgfpathlineto{\pgfqpoint{4.574864in}{5.385559in}}%
\pgfpathlineto{\pgfqpoint{4.576273in}{5.384966in}}%
\pgfpathlineto{\pgfqpoint{4.577682in}{5.395391in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{5.395391in}}%
\pgfpathlineto{\pgfqpoint{4.580500in}{5.388573in}}%
\pgfpathlineto{\pgfqpoint{4.581909in}{5.387288in}}%
\pgfpathlineto{\pgfqpoint{4.583318in}{5.390055in}}%
\pgfpathlineto{\pgfqpoint{4.584727in}{5.381507in}}%
\pgfpathlineto{\pgfqpoint{4.586136in}{5.396922in}}%
\pgfpathlineto{\pgfqpoint{4.587545in}{5.367575in}}%
\pgfpathlineto{\pgfqpoint{4.588955in}{5.368464in}}%
\pgfpathlineto{\pgfqpoint{4.590364in}{5.373998in}}%
\pgfpathlineto{\pgfqpoint{4.591773in}{5.370490in}}%
\pgfpathlineto{\pgfqpoint{4.593182in}{5.364956in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{5.367921in}}%
\pgfpathlineto{\pgfqpoint{4.596000in}{5.372071in}}%
\pgfpathlineto{\pgfqpoint{4.597409in}{5.360855in}}%
\pgfpathlineto{\pgfqpoint{4.598818in}{5.371083in}}%
\pgfpathlineto{\pgfqpoint{4.600227in}{5.371033in}}%
\pgfpathlineto{\pgfqpoint{4.601636in}{5.368118in}}%
\pgfpathlineto{\pgfqpoint{4.603045in}{5.382150in}}%
\pgfpathlineto{\pgfqpoint{4.604455in}{5.362288in}}%
\pgfpathlineto{\pgfqpoint{4.605864in}{5.348850in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{5.362683in}}%
\pgfpathlineto{\pgfqpoint{4.608682in}{5.359077in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{5.361745in}}%
\pgfpathlineto{\pgfqpoint{4.611500in}{5.362288in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{5.349937in}}%
\pgfpathlineto{\pgfqpoint{4.614318in}{5.347960in}}%
\pgfpathlineto{\pgfqpoint{4.615727in}{5.354136in}}%
\pgfpathlineto{\pgfqpoint{4.617136in}{5.344057in}}%
\pgfpathlineto{\pgfqpoint{4.618545in}{5.367921in}}%
\pgfpathlineto{\pgfqpoint{4.619955in}{5.353691in}}%
\pgfpathlineto{\pgfqpoint{4.621364in}{5.360065in}}%
\pgfpathlineto{\pgfqpoint{4.622773in}{5.356162in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{5.373059in}}%
\pgfpathlineto{\pgfqpoint{4.625591in}{5.363227in}}%
\pgfpathlineto{\pgfqpoint{4.627000in}{5.361102in}}%
\pgfpathlineto{\pgfqpoint{4.628409in}{5.354729in}}%
\pgfpathlineto{\pgfqpoint{4.629818in}{5.357842in}}%
\pgfpathlineto{\pgfqpoint{4.631227in}{5.355717in}}%
\pgfpathlineto{\pgfqpoint{4.632636in}{5.366241in}}%
\pgfpathlineto{\pgfqpoint{4.634045in}{5.362189in}}%
\pgfpathlineto{\pgfqpoint{4.635455in}{5.363029in}}%
\pgfpathlineto{\pgfqpoint{4.636864in}{5.362535in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{5.373602in}}%
\pgfpathlineto{\pgfqpoint{4.639682in}{5.366241in}}%
\pgfpathlineto{\pgfqpoint{4.642500in}{5.394304in}}%
\pgfpathlineto{\pgfqpoint{4.645318in}{5.376122in}}%
\pgfpathlineto{\pgfqpoint{4.646727in}{5.381458in}}%
\pgfpathlineto{\pgfqpoint{4.648136in}{5.382545in}}%
\pgfpathlineto{\pgfqpoint{4.649545in}{5.379877in}}%
\pgfpathlineto{\pgfqpoint{4.650955in}{5.387239in}}%
\pgfpathlineto{\pgfqpoint{4.652364in}{5.386744in}}%
\pgfpathlineto{\pgfqpoint{4.653773in}{5.383138in}}%
\pgfpathlineto{\pgfqpoint{4.655182in}{5.382347in}}%
\pgfpathlineto{\pgfqpoint{4.656591in}{5.388968in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{5.375974in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{5.376715in}}%
\pgfpathlineto{\pgfqpoint{4.660818in}{5.370193in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{5.395193in}}%
\pgfpathlineto{\pgfqpoint{4.663636in}{5.376418in}}%
\pgfpathlineto{\pgfqpoint{4.665045in}{5.387980in}}%
\pgfpathlineto{\pgfqpoint{4.666455in}{5.380914in}}%
\pgfpathlineto{\pgfqpoint{4.667864in}{5.357842in}}%
\pgfpathlineto{\pgfqpoint{4.669273in}{5.379383in}}%
\pgfpathlineto{\pgfqpoint{4.670682in}{5.381853in}}%
\pgfpathlineto{\pgfqpoint{4.672091in}{5.374590in}}%
\pgfpathlineto{\pgfqpoint{4.673500in}{5.362091in}}%
\pgfpathlineto{\pgfqpoint{4.674909in}{5.370588in}}%
\pgfpathlineto{\pgfqpoint{4.676318in}{5.382545in}}%
\pgfpathlineto{\pgfqpoint{4.677727in}{5.380470in}}%
\pgfpathlineto{\pgfqpoint{4.679136in}{5.385756in}}%
\pgfpathlineto{\pgfqpoint{4.680545in}{5.400825in}}%
\pgfpathlineto{\pgfqpoint{4.681955in}{5.399343in}}%
\pgfpathlineto{\pgfqpoint{4.683364in}{5.387387in}}%
\pgfpathlineto{\pgfqpoint{4.684773in}{5.381903in}}%
\pgfpathlineto{\pgfqpoint{4.686182in}{5.381804in}}%
\pgfpathlineto{\pgfqpoint{4.687591in}{5.377901in}}%
\pgfpathlineto{\pgfqpoint{4.689000in}{5.363869in}}%
\pgfpathlineto{\pgfqpoint{4.690409in}{5.373652in}}%
\pgfpathlineto{\pgfqpoint{4.691818in}{5.380420in}}%
\pgfpathlineto{\pgfqpoint{4.693227in}{5.385065in}}%
\pgfpathlineto{\pgfqpoint{4.694636in}{5.386497in}}%
\pgfpathlineto{\pgfqpoint{4.696045in}{5.369156in}}%
\pgfpathlineto{\pgfqpoint{4.697455in}{5.379580in}}%
\pgfpathlineto{\pgfqpoint{4.698864in}{5.381754in}}%
\pgfpathlineto{\pgfqpoint{4.700273in}{5.378889in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{5.379729in}}%
\pgfpathlineto{\pgfqpoint{4.703091in}{5.376270in}}%
\pgfpathlineto{\pgfqpoint{4.704500in}{5.364857in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{5.364413in}}%
\pgfpathlineto{\pgfqpoint{4.707318in}{5.361201in}}%
\pgfpathlineto{\pgfqpoint{4.708727in}{5.361596in}}%
\pgfpathlineto{\pgfqpoint{4.710136in}{5.367130in}}%
\pgfpathlineto{\pgfqpoint{4.711545in}{5.376913in}}%
\pgfpathlineto{\pgfqpoint{4.712955in}{5.361300in}}%
\pgfpathlineto{\pgfqpoint{4.714364in}{5.375529in}}%
\pgfpathlineto{\pgfqpoint{4.715773in}{5.380322in}}%
\pgfpathlineto{\pgfqpoint{4.717182in}{5.376962in}}%
\pgfpathlineto{\pgfqpoint{4.718591in}{5.368118in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{5.378889in}}%
\pgfpathlineto{\pgfqpoint{4.721409in}{5.373998in}}%
\pgfpathlineto{\pgfqpoint{4.722818in}{5.377456in}}%
\pgfpathlineto{\pgfqpoint{4.724227in}{5.396576in}}%
\pgfpathlineto{\pgfqpoint{4.725636in}{5.379976in}}%
\pgfpathlineto{\pgfqpoint{4.727045in}{5.378049in}}%
\pgfpathlineto{\pgfqpoint{4.728455in}{5.384324in}}%
\pgfpathlineto{\pgfqpoint{4.729864in}{5.395588in}}%
\pgfpathlineto{\pgfqpoint{4.734091in}{5.381507in}}%
\pgfpathlineto{\pgfqpoint{4.735500in}{5.381804in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{5.378444in}}%
\pgfpathlineto{\pgfqpoint{4.738318in}{5.370934in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{5.372120in}}%
\pgfpathlineto{\pgfqpoint{4.741136in}{5.379482in}}%
\pgfpathlineto{\pgfqpoint{4.742545in}{5.373800in}}%
\pgfpathlineto{\pgfqpoint{4.745364in}{5.352012in}}%
\pgfpathlineto{\pgfqpoint{4.746773in}{5.367377in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{5.371181in}}%
\pgfpathlineto{\pgfqpoint{4.749591in}{5.384669in}}%
\pgfpathlineto{\pgfqpoint{4.751000in}{5.384719in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{5.370490in}}%
\pgfpathlineto{\pgfqpoint{4.753818in}{5.368365in}}%
\pgfpathlineto{\pgfqpoint{4.755227in}{5.374788in}}%
\pgfpathlineto{\pgfqpoint{4.756636in}{5.385756in}}%
\pgfpathlineto{\pgfqpoint{4.758045in}{5.388276in}}%
\pgfpathlineto{\pgfqpoint{4.759455in}{5.374541in}}%
\pgfpathlineto{\pgfqpoint{4.760864in}{5.382001in}}%
\pgfpathlineto{\pgfqpoint{4.762273in}{5.382248in}}%
\pgfpathlineto{\pgfqpoint{4.763682in}{5.390993in}}%
\pgfpathlineto{\pgfqpoint{4.765091in}{5.380420in}}%
\pgfpathlineto{\pgfqpoint{4.766500in}{5.397960in}}%
\pgfpathlineto{\pgfqpoint{4.769318in}{5.370588in}}%
\pgfpathlineto{\pgfqpoint{4.770727in}{5.373009in}}%
\pgfpathlineto{\pgfqpoint{4.772136in}{5.373207in}}%
\pgfpathlineto{\pgfqpoint{4.773545in}{5.387288in}}%
\pgfpathlineto{\pgfqpoint{4.774955in}{5.388968in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{5.398207in}}%
\pgfpathlineto{\pgfqpoint{4.779182in}{5.383681in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{5.392377in}}%
\pgfpathlineto{\pgfqpoint{4.782000in}{5.388869in}}%
\pgfpathlineto{\pgfqpoint{4.783409in}{5.403394in}}%
\pgfpathlineto{\pgfqpoint{4.784818in}{5.413918in}}%
\pgfpathlineto{\pgfqpoint{4.786227in}{5.391883in}}%
\pgfpathlineto{\pgfqpoint{4.787636in}{5.407001in}}%
\pgfpathlineto{\pgfqpoint{4.789045in}{5.407396in}}%
\pgfpathlineto{\pgfqpoint{4.790455in}{5.392673in}}%
\pgfpathlineto{\pgfqpoint{4.791864in}{5.413473in}}%
\pgfpathlineto{\pgfqpoint{4.793273in}{5.393563in}}%
\pgfpathlineto{\pgfqpoint{4.794682in}{5.400035in}}%
\pgfpathlineto{\pgfqpoint{4.796091in}{5.400974in}}%
\pgfpathlineto{\pgfqpoint{4.797500in}{5.414560in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{5.399738in}}%
\pgfpathlineto{\pgfqpoint{4.800318in}{5.409076in}}%
\pgfpathlineto{\pgfqpoint{4.801727in}{5.426270in}}%
\pgfpathlineto{\pgfqpoint{4.803136in}{5.402752in}}%
\pgfpathlineto{\pgfqpoint{4.804545in}{5.412930in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.405865in}}%
\pgfpathlineto{\pgfqpoint{4.807364in}{5.420242in}}%
\pgfpathlineto{\pgfqpoint{4.808773in}{5.419056in}}%
\pgfpathlineto{\pgfqpoint{4.810182in}{5.419007in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{5.420045in}}%
\pgfpathlineto{\pgfqpoint{4.813000in}{5.410262in}}%
\pgfpathlineto{\pgfqpoint{4.814409in}{5.404630in}}%
\pgfpathlineto{\pgfqpoint{4.815818in}{5.396428in}}%
\pgfpathlineto{\pgfqpoint{4.817227in}{5.391735in}}%
\pgfpathlineto{\pgfqpoint{4.818636in}{5.395045in}}%
\pgfpathlineto{\pgfqpoint{4.820045in}{5.402505in}}%
\pgfpathlineto{\pgfqpoint{4.821455in}{5.385262in}}%
\pgfpathlineto{\pgfqpoint{4.822864in}{5.392327in}}%
\pgfpathlineto{\pgfqpoint{4.824273in}{5.384521in}}%
\pgfpathlineto{\pgfqpoint{4.825682in}{5.381853in}}%
\pgfpathlineto{\pgfqpoint{4.827091in}{5.400479in}}%
\pgfpathlineto{\pgfqpoint{4.828500in}{5.403987in}}%
\pgfpathlineto{\pgfqpoint{4.829909in}{5.396774in}}%
\pgfpathlineto{\pgfqpoint{4.831318in}{5.403592in}}%
\pgfpathlineto{\pgfqpoint{4.832727in}{5.402555in}}%
\pgfpathlineto{\pgfqpoint{4.834136in}{5.392871in}}%
\pgfpathlineto{\pgfqpoint{4.836955in}{5.411102in}}%
\pgfpathlineto{\pgfqpoint{4.838364in}{5.397565in}}%
\pgfpathlineto{\pgfqpoint{4.841182in}{5.413325in}}%
\pgfpathlineto{\pgfqpoint{4.842591in}{5.405865in}}%
\pgfpathlineto{\pgfqpoint{4.844000in}{5.418513in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{5.408681in}}%
\pgfpathlineto{\pgfqpoint{4.846818in}{5.413029in}}%
\pgfpathlineto{\pgfqpoint{4.848227in}{5.399788in}}%
\pgfpathlineto{\pgfqpoint{4.849636in}{5.395835in}}%
\pgfpathlineto{\pgfqpoint{4.851045in}{5.383632in}}%
\pgfpathlineto{\pgfqpoint{4.852455in}{5.388177in}}%
\pgfpathlineto{\pgfqpoint{4.853864in}{5.380420in}}%
\pgfpathlineto{\pgfqpoint{4.855273in}{5.377703in}}%
\pgfpathlineto{\pgfqpoint{4.856682in}{5.392525in}}%
\pgfpathlineto{\pgfqpoint{4.858091in}{5.375924in}}%
\pgfpathlineto{\pgfqpoint{4.859500in}{5.374986in}}%
\pgfpathlineto{\pgfqpoint{4.860909in}{5.370193in}}%
\pgfpathlineto{\pgfqpoint{4.862318in}{5.376122in}}%
\pgfpathlineto{\pgfqpoint{4.863727in}{5.375233in}}%
\pgfpathlineto{\pgfqpoint{4.865136in}{5.385312in}}%
\pgfpathlineto{\pgfqpoint{4.866545in}{5.390203in}}%
\pgfpathlineto{\pgfqpoint{4.867955in}{5.385756in}}%
\pgfpathlineto{\pgfqpoint{4.869364in}{5.384324in}}%
\pgfpathlineto{\pgfqpoint{4.870773in}{5.391389in}}%
\pgfpathlineto{\pgfqpoint{4.872182in}{5.389314in}}%
\pgfpathlineto{\pgfqpoint{4.873591in}{5.386448in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{5.385608in}}%
\pgfpathlineto{\pgfqpoint{4.876409in}{5.391487in}}%
\pgfpathlineto{\pgfqpoint{4.877818in}{5.392080in}}%
\pgfpathlineto{\pgfqpoint{4.879227in}{5.391833in}}%
\pgfpathlineto{\pgfqpoint{4.880636in}{5.399096in}}%
\pgfpathlineto{\pgfqpoint{4.883455in}{5.395638in}}%
\pgfpathlineto{\pgfqpoint{4.884864in}{5.382100in}}%
\pgfpathlineto{\pgfqpoint{4.886273in}{5.388325in}}%
\pgfpathlineto{\pgfqpoint{4.887682in}{5.391586in}}%
\pgfpathlineto{\pgfqpoint{4.889091in}{5.383879in}}%
\pgfpathlineto{\pgfqpoint{4.890500in}{5.397367in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{5.380420in}}%
\pgfpathlineto{\pgfqpoint{4.893318in}{5.381903in}}%
\pgfpathlineto{\pgfqpoint{4.894727in}{5.396626in}}%
\pgfpathlineto{\pgfqpoint{4.896136in}{5.395045in}}%
\pgfpathlineto{\pgfqpoint{4.897545in}{5.404975in}}%
\pgfpathlineto{\pgfqpoint{4.898955in}{5.398108in}}%
\pgfpathlineto{\pgfqpoint{4.900364in}{5.400875in}}%
\pgfpathlineto{\pgfqpoint{4.901773in}{5.405420in}}%
\pgfpathlineto{\pgfqpoint{4.903182in}{5.415153in}}%
\pgfpathlineto{\pgfqpoint{4.904591in}{5.410311in}}%
\pgfpathlineto{\pgfqpoint{4.906000in}{5.397910in}}%
\pgfpathlineto{\pgfqpoint{4.907409in}{5.408829in}}%
\pgfpathlineto{\pgfqpoint{4.908818in}{5.408879in}}%
\pgfpathlineto{\pgfqpoint{4.910227in}{5.410657in}}%
\pgfpathlineto{\pgfqpoint{4.911636in}{5.411151in}}%
\pgfpathlineto{\pgfqpoint{4.913045in}{5.410558in}}%
\pgfpathlineto{\pgfqpoint{4.914455in}{5.411991in}}%
\pgfpathlineto{\pgfqpoint{4.915864in}{5.414165in}}%
\pgfpathlineto{\pgfqpoint{4.917273in}{5.407989in}}%
\pgfpathlineto{\pgfqpoint{4.918682in}{5.417821in}}%
\pgfpathlineto{\pgfqpoint{4.920091in}{5.413869in}}%
\pgfpathlineto{\pgfqpoint{4.922909in}{5.398207in}}%
\pgfpathlineto{\pgfqpoint{4.924318in}{5.416043in}}%
\pgfpathlineto{\pgfqpoint{4.925727in}{5.390598in}}%
\pgfpathlineto{\pgfqpoint{4.927136in}{5.407792in}}%
\pgfpathlineto{\pgfqpoint{4.928545in}{5.398800in}}%
\pgfpathlineto{\pgfqpoint{4.929955in}{5.406952in}}%
\pgfpathlineto{\pgfqpoint{4.931364in}{5.398355in}}%
\pgfpathlineto{\pgfqpoint{4.934182in}{5.392377in}}%
\pgfpathlineto{\pgfqpoint{4.935591in}{5.396231in}}%
\pgfpathlineto{\pgfqpoint{4.937000in}{5.394551in}}%
\pgfpathlineto{\pgfqpoint{4.939818in}{5.392525in}}%
\pgfpathlineto{\pgfqpoint{4.941227in}{5.397861in}}%
\pgfpathlineto{\pgfqpoint{4.942636in}{5.399640in}}%
\pgfpathlineto{\pgfqpoint{4.944045in}{5.390499in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{5.406260in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{5.432742in}}%
\pgfpathlineto{\pgfqpoint{4.951091in}{5.426270in}}%
\pgfpathlineto{\pgfqpoint{4.952500in}{5.433681in}}%
\pgfpathlineto{\pgfqpoint{4.953909in}{5.410410in}}%
\pgfpathlineto{\pgfqpoint{4.955318in}{5.427900in}}%
\pgfpathlineto{\pgfqpoint{4.956727in}{5.410114in}}%
\pgfpathlineto{\pgfqpoint{4.958136in}{5.407495in}}%
\pgfpathlineto{\pgfqpoint{4.959545in}{5.400677in}}%
\pgfpathlineto{\pgfqpoint{4.960955in}{5.413226in}}%
\pgfpathlineto{\pgfqpoint{4.962364in}{5.419254in}}%
\pgfpathlineto{\pgfqpoint{4.963773in}{5.417624in}}%
\pgfpathlineto{\pgfqpoint{4.966591in}{5.420292in}}%
\pgfpathlineto{\pgfqpoint{4.968000in}{5.403296in}}%
\pgfpathlineto{\pgfqpoint{4.969409in}{5.417228in}}%
\pgfpathlineto{\pgfqpoint{4.970818in}{5.415993in}}%
\pgfpathlineto{\pgfqpoint{4.972227in}{5.424738in}}%
\pgfpathlineto{\pgfqpoint{4.975045in}{5.410163in}}%
\pgfpathlineto{\pgfqpoint{4.976455in}{5.410311in}}%
\pgfpathlineto{\pgfqpoint{4.977864in}{5.409027in}}%
\pgfpathlineto{\pgfqpoint{4.979273in}{5.399244in}}%
\pgfpathlineto{\pgfqpoint{4.980682in}{5.396379in}}%
\pgfpathlineto{\pgfqpoint{4.982091in}{5.406013in}}%
\pgfpathlineto{\pgfqpoint{4.983500in}{5.398157in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{5.412238in}}%
\pgfpathlineto{\pgfqpoint{4.987727in}{5.388276in}}%
\pgfpathlineto{\pgfqpoint{4.989136in}{5.399294in}}%
\pgfpathlineto{\pgfqpoint{4.990545in}{5.384916in}}%
\pgfpathlineto{\pgfqpoint{4.991955in}{5.392525in}}%
\pgfpathlineto{\pgfqpoint{4.993364in}{5.389758in}}%
\pgfpathlineto{\pgfqpoint{4.994773in}{5.372367in}}%
\pgfpathlineto{\pgfqpoint{4.996182in}{5.376863in}}%
\pgfpathlineto{\pgfqpoint{4.997591in}{5.377110in}}%
\pgfpathlineto{\pgfqpoint{5.000409in}{5.365500in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{5.380816in}}%
\pgfpathlineto{\pgfqpoint{5.003227in}{5.382298in}}%
\pgfpathlineto{\pgfqpoint{5.004636in}{5.382347in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{5.376764in}}%
\pgfpathlineto{\pgfqpoint{5.007455in}{5.377456in}}%
\pgfpathlineto{\pgfqpoint{5.008864in}{5.379185in}}%
\pgfpathlineto{\pgfqpoint{5.010273in}{5.378395in}}%
\pgfpathlineto{\pgfqpoint{5.011682in}{5.365598in}}%
\pgfpathlineto{\pgfqpoint{5.013091in}{5.373256in}}%
\pgfpathlineto{\pgfqpoint{5.014500in}{5.366636in}}%
\pgfpathlineto{\pgfqpoint{5.015909in}{5.366883in}}%
\pgfpathlineto{\pgfqpoint{5.017318in}{5.354531in}}%
\pgfpathlineto{\pgfqpoint{5.018727in}{5.356211in}}%
\pgfpathlineto{\pgfqpoint{5.020136in}{5.366488in}}%
\pgfpathlineto{\pgfqpoint{5.021545in}{5.362387in}}%
\pgfpathlineto{\pgfqpoint{5.022955in}{5.368760in}}%
\pgfpathlineto{\pgfqpoint{5.024364in}{5.366834in}}%
\pgfpathlineto{\pgfqpoint{5.025773in}{5.379531in}}%
\pgfpathlineto{\pgfqpoint{5.028591in}{5.370934in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{5.369897in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{5.370292in}}%
\pgfpathlineto{\pgfqpoint{5.032818in}{5.364215in}}%
\pgfpathlineto{\pgfqpoint{5.034227in}{5.360065in}}%
\pgfpathlineto{\pgfqpoint{5.037045in}{5.378296in}}%
\pgfpathlineto{\pgfqpoint{5.038455in}{5.364561in}}%
\pgfpathlineto{\pgfqpoint{5.039864in}{5.364660in}}%
\pgfpathlineto{\pgfqpoint{5.041273in}{5.371428in}}%
\pgfpathlineto{\pgfqpoint{5.042682in}{5.376369in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{5.401616in}}%
\pgfpathlineto{\pgfqpoint{5.046909in}{5.387140in}}%
\pgfpathlineto{\pgfqpoint{5.048318in}{5.400381in}}%
\pgfpathlineto{\pgfqpoint{5.049727in}{5.391487in}}%
\pgfpathlineto{\pgfqpoint{5.051136in}{5.373899in}}%
\pgfpathlineto{\pgfqpoint{5.052545in}{5.387980in}}%
\pgfpathlineto{\pgfqpoint{5.055364in}{5.365549in}}%
\pgfpathlineto{\pgfqpoint{5.058182in}{5.383088in}}%
\pgfpathlineto{\pgfqpoint{5.059591in}{5.378592in}}%
\pgfpathlineto{\pgfqpoint{5.061000in}{5.388424in}}%
\pgfpathlineto{\pgfqpoint{5.062409in}{5.380470in}}%
\pgfpathlineto{\pgfqpoint{5.063818in}{5.397614in}}%
\pgfpathlineto{\pgfqpoint{5.065227in}{5.388671in}}%
\pgfpathlineto{\pgfqpoint{5.066636in}{5.391191in}}%
\pgfpathlineto{\pgfqpoint{5.068045in}{5.386596in}}%
\pgfpathlineto{\pgfqpoint{5.069455in}{5.407347in}}%
\pgfpathlineto{\pgfqpoint{5.070864in}{5.404531in}}%
\pgfpathlineto{\pgfqpoint{5.072273in}{5.400232in}}%
\pgfpathlineto{\pgfqpoint{5.073682in}{5.417525in}}%
\pgfpathlineto{\pgfqpoint{5.075091in}{5.393513in}}%
\pgfpathlineto{\pgfqpoint{5.076500in}{5.409472in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{5.400924in}}%
\pgfpathlineto{\pgfqpoint{5.079318in}{5.398948in}}%
\pgfpathlineto{\pgfqpoint{5.080727in}{5.413523in}}%
\pgfpathlineto{\pgfqpoint{5.082136in}{5.394254in}}%
\pgfpathlineto{\pgfqpoint{5.083545in}{5.400134in}}%
\pgfpathlineto{\pgfqpoint{5.084955in}{5.394897in}}%
\pgfpathlineto{\pgfqpoint{5.086364in}{5.386794in}}%
\pgfpathlineto{\pgfqpoint{5.087773in}{5.387090in}}%
\pgfpathlineto{\pgfqpoint{5.089182in}{5.397762in}}%
\pgfpathlineto{\pgfqpoint{5.090591in}{5.395885in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{5.387436in}}%
\pgfpathlineto{\pgfqpoint{5.093409in}{5.389857in}}%
\pgfpathlineto{\pgfqpoint{5.094818in}{5.396181in}}%
\pgfpathlineto{\pgfqpoint{5.096227in}{5.394847in}}%
\pgfpathlineto{\pgfqpoint{5.097636in}{5.394699in}}%
\pgfpathlineto{\pgfqpoint{5.099045in}{5.397367in}}%
\pgfpathlineto{\pgfqpoint{5.100455in}{5.383039in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{5.369798in}}%
\pgfpathlineto{\pgfqpoint{5.104682in}{5.375529in}}%
\pgfpathlineto{\pgfqpoint{5.106091in}{5.393414in}}%
\pgfpathlineto{\pgfqpoint{5.107500in}{5.390154in}}%
\pgfpathlineto{\pgfqpoint{5.108909in}{5.382397in}}%
\pgfpathlineto{\pgfqpoint{5.110318in}{5.391389in}}%
\pgfpathlineto{\pgfqpoint{5.111727in}{5.403592in}}%
\pgfpathlineto{\pgfqpoint{5.113136in}{5.407100in}}%
\pgfpathlineto{\pgfqpoint{5.114545in}{5.401221in}}%
\pgfpathlineto{\pgfqpoint{5.115955in}{5.402209in}}%
\pgfpathlineto{\pgfqpoint{5.117364in}{5.396478in}}%
\pgfpathlineto{\pgfqpoint{5.118773in}{5.401665in}}%
\pgfpathlineto{\pgfqpoint{5.120182in}{5.411201in}}%
\pgfpathlineto{\pgfqpoint{5.121591in}{5.399294in}}%
\pgfpathlineto{\pgfqpoint{5.123000in}{5.382644in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{5.379235in}}%
\pgfpathlineto{\pgfqpoint{5.125818in}{5.381557in}}%
\pgfpathlineto{\pgfqpoint{5.127227in}{5.386250in}}%
\pgfpathlineto{\pgfqpoint{5.128636in}{5.396576in}}%
\pgfpathlineto{\pgfqpoint{5.130045in}{5.388276in}}%
\pgfpathlineto{\pgfqpoint{5.131455in}{5.396626in}}%
\pgfpathlineto{\pgfqpoint{5.132864in}{5.389215in}}%
\pgfpathlineto{\pgfqpoint{5.134273in}{5.399244in}}%
\pgfpathlineto{\pgfqpoint{5.135682in}{5.403493in}}%
\pgfpathlineto{\pgfqpoint{5.137091in}{5.399491in}}%
\pgfpathlineto{\pgfqpoint{5.138500in}{5.404136in}}%
\pgfpathlineto{\pgfqpoint{5.139909in}{5.417673in}}%
\pgfpathlineto{\pgfqpoint{5.141318in}{5.401616in}}%
\pgfpathlineto{\pgfqpoint{5.142727in}{5.418661in}}%
\pgfpathlineto{\pgfqpoint{5.144136in}{5.416784in}}%
\pgfpathlineto{\pgfqpoint{5.145545in}{5.426418in}}%
\pgfpathlineto{\pgfqpoint{5.146955in}{5.432791in}}%
\pgfpathlineto{\pgfqpoint{5.148364in}{5.440894in}}%
\pgfpathlineto{\pgfqpoint{5.149773in}{5.427900in}}%
\pgfpathlineto{\pgfqpoint{5.151182in}{5.423058in}}%
\pgfpathlineto{\pgfqpoint{5.152591in}{5.425084in}}%
\pgfpathlineto{\pgfqpoint{5.154000in}{5.422861in}}%
\pgfpathlineto{\pgfqpoint{5.155409in}{5.436596in}}%
\pgfpathlineto{\pgfqpoint{5.156818in}{5.438325in}}%
\pgfpathlineto{\pgfqpoint{5.158227in}{5.431704in}}%
\pgfpathlineto{\pgfqpoint{5.159636in}{5.432149in}}%
\pgfpathlineto{\pgfqpoint{5.161045in}{5.424936in}}%
\pgfpathlineto{\pgfqpoint{5.162455in}{5.436843in}}%
\pgfpathlineto{\pgfqpoint{5.163864in}{5.436596in}}%
\pgfpathlineto{\pgfqpoint{5.165273in}{5.429827in}}%
\pgfpathlineto{\pgfqpoint{5.166682in}{5.426270in}}%
\pgfpathlineto{\pgfqpoint{5.168091in}{5.431457in}}%
\pgfpathlineto{\pgfqpoint{5.169500in}{5.434372in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{5.434076in}}%
\pgfpathlineto{\pgfqpoint{5.172318in}{5.429531in}}%
\pgfpathlineto{\pgfqpoint{5.173727in}{5.418464in}}%
\pgfpathlineto{\pgfqpoint{5.175136in}{5.421675in}}%
\pgfpathlineto{\pgfqpoint{5.176545in}{5.412584in}}%
\pgfpathlineto{\pgfqpoint{5.177955in}{5.424837in}}%
\pgfpathlineto{\pgfqpoint{5.179364in}{5.410657in}}%
\pgfpathlineto{\pgfqpoint{5.180773in}{5.420341in}}%
\pgfpathlineto{\pgfqpoint{5.182182in}{5.420390in}}%
\pgfpathlineto{\pgfqpoint{5.183591in}{5.409472in}}%
\pgfpathlineto{\pgfqpoint{5.185000in}{5.408780in}}%
\pgfpathlineto{\pgfqpoint{5.186409in}{5.414857in}}%
\pgfpathlineto{\pgfqpoint{5.187818in}{5.409126in}}%
\pgfpathlineto{\pgfqpoint{5.189227in}{5.405124in}}%
\pgfpathlineto{\pgfqpoint{5.190636in}{5.415005in}}%
\pgfpathlineto{\pgfqpoint{5.193455in}{5.400183in}}%
\pgfpathlineto{\pgfqpoint{5.194864in}{5.382446in}}%
\pgfpathlineto{\pgfqpoint{5.197682in}{5.413968in}}%
\pgfpathlineto{\pgfqpoint{5.199091in}{5.412979in}}%
\pgfpathlineto{\pgfqpoint{5.200500in}{5.410608in}}%
\pgfpathlineto{\pgfqpoint{5.201909in}{5.413622in}}%
\pgfpathlineto{\pgfqpoint{5.203318in}{5.400529in}}%
\pgfpathlineto{\pgfqpoint{5.204727in}{5.401665in}}%
\pgfpathlineto{\pgfqpoint{5.206136in}{5.409027in}}%
\pgfpathlineto{\pgfqpoint{5.207545in}{5.391784in}}%
\pgfpathlineto{\pgfqpoint{5.208955in}{5.391883in}}%
\pgfpathlineto{\pgfqpoint{5.210364in}{5.402555in}}%
\pgfpathlineto{\pgfqpoint{5.211773in}{5.408286in}}%
\pgfpathlineto{\pgfqpoint{5.213182in}{5.404333in}}%
\pgfpathlineto{\pgfqpoint{5.214591in}{5.403444in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{5.417821in}}%
\pgfpathlineto{\pgfqpoint{5.218818in}{5.383237in}}%
\pgfpathlineto{\pgfqpoint{5.220227in}{5.394402in}}%
\pgfpathlineto{\pgfqpoint{5.221636in}{5.391092in}}%
\pgfpathlineto{\pgfqpoint{5.223045in}{5.406408in}}%
\pgfpathlineto{\pgfqpoint{5.224455in}{5.401171in}}%
\pgfpathlineto{\pgfqpoint{5.225864in}{5.388968in}}%
\pgfpathlineto{\pgfqpoint{5.227273in}{5.388029in}}%
\pgfpathlineto{\pgfqpoint{5.228682in}{5.381952in}}%
\pgfpathlineto{\pgfqpoint{5.230091in}{5.400232in}}%
\pgfpathlineto{\pgfqpoint{5.231500in}{5.397910in}}%
\pgfpathlineto{\pgfqpoint{5.234318in}{5.388177in}}%
\pgfpathlineto{\pgfqpoint{5.235727in}{5.396725in}}%
\pgfpathlineto{\pgfqpoint{5.237136in}{5.380519in}}%
\pgfpathlineto{\pgfqpoint{5.238545in}{5.375727in}}%
\pgfpathlineto{\pgfqpoint{5.239955in}{5.382150in}}%
\pgfpathlineto{\pgfqpoint{5.241364in}{5.386744in}}%
\pgfpathlineto{\pgfqpoint{5.244182in}{5.367525in}}%
\pgfpathlineto{\pgfqpoint{5.245591in}{5.363573in}}%
\pgfpathlineto{\pgfqpoint{5.247000in}{5.362634in}}%
\pgfpathlineto{\pgfqpoint{5.248409in}{5.342822in}}%
\pgfpathlineto{\pgfqpoint{5.249818in}{5.354383in}}%
\pgfpathlineto{\pgfqpoint{5.251227in}{5.358286in}}%
\pgfpathlineto{\pgfqpoint{5.252636in}{5.343118in}}%
\pgfpathlineto{\pgfqpoint{5.254045in}{5.347664in}}%
\pgfpathlineto{\pgfqpoint{5.255455in}{5.350628in}}%
\pgfpathlineto{\pgfqpoint{5.256864in}{5.361349in}}%
\pgfpathlineto{\pgfqpoint{5.258273in}{5.354284in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{5.353691in}}%
\pgfpathlineto{\pgfqpoint{5.261091in}{5.347614in}}%
\pgfpathlineto{\pgfqpoint{5.262500in}{5.363029in}}%
\pgfpathlineto{\pgfqpoint{5.263909in}{5.363178in}}%
\pgfpathlineto{\pgfqpoint{5.265318in}{5.351369in}}%
\pgfpathlineto{\pgfqpoint{5.266727in}{5.347367in}}%
\pgfpathlineto{\pgfqpoint{5.268136in}{5.358434in}}%
\pgfpathlineto{\pgfqpoint{5.269545in}{5.355717in}}%
\pgfpathlineto{\pgfqpoint{5.270955in}{5.370687in}}%
\pgfpathlineto{\pgfqpoint{5.273773in}{5.364511in}}%
\pgfpathlineto{\pgfqpoint{5.275182in}{5.350184in}}%
\pgfpathlineto{\pgfqpoint{5.276591in}{5.356606in}}%
\pgfpathlineto{\pgfqpoint{5.278000in}{5.354581in}}%
\pgfpathlineto{\pgfqpoint{5.279409in}{5.345045in}}%
\pgfpathlineto{\pgfqpoint{5.280818in}{5.356705in}}%
\pgfpathlineto{\pgfqpoint{5.282227in}{5.353247in}}%
\pgfpathlineto{\pgfqpoint{5.283636in}{5.364017in}}%
\pgfpathlineto{\pgfqpoint{5.285045in}{5.343464in}}%
\pgfpathlineto{\pgfqpoint{5.286455in}{5.361992in}}%
\pgfpathlineto{\pgfqpoint{5.287864in}{5.350282in}}%
\pgfpathlineto{\pgfqpoint{5.289273in}{5.350233in}}%
\pgfpathlineto{\pgfqpoint{5.290682in}{5.365154in}}%
\pgfpathlineto{\pgfqpoint{5.292091in}{5.365796in}}%
\pgfpathlineto{\pgfqpoint{5.293500in}{5.363820in}}%
\pgfpathlineto{\pgfqpoint{5.294909in}{5.371132in}}%
\pgfpathlineto{\pgfqpoint{5.296318in}{5.363227in}}%
\pgfpathlineto{\pgfqpoint{5.297727in}{5.378098in}}%
\pgfpathlineto{\pgfqpoint{5.299136in}{5.368118in}}%
\pgfpathlineto{\pgfqpoint{5.300545in}{5.377901in}}%
\pgfpathlineto{\pgfqpoint{5.301955in}{5.361844in}}%
\pgfpathlineto{\pgfqpoint{5.303364in}{5.360707in}}%
\pgfpathlineto{\pgfqpoint{5.304773in}{5.376764in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{5.375974in}}%
\pgfpathlineto{\pgfqpoint{5.307591in}{5.373849in}}%
\pgfpathlineto{\pgfqpoint{5.309000in}{5.365747in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{5.365253in}}%
\pgfpathlineto{\pgfqpoint{5.311818in}{5.360114in}}%
\pgfpathlineto{\pgfqpoint{5.313227in}{5.382743in}}%
\pgfpathlineto{\pgfqpoint{5.314636in}{5.380667in}}%
\pgfpathlineto{\pgfqpoint{5.316045in}{5.383928in}}%
\pgfpathlineto{\pgfqpoint{5.317455in}{5.389116in}}%
\pgfpathlineto{\pgfqpoint{5.318864in}{5.376764in}}%
\pgfpathlineto{\pgfqpoint{5.320273in}{5.392476in}}%
\pgfpathlineto{\pgfqpoint{5.321682in}{5.373998in}}%
\pgfpathlineto{\pgfqpoint{5.323091in}{5.384126in}}%
\pgfpathlineto{\pgfqpoint{5.324500in}{5.386893in}}%
\pgfpathlineto{\pgfqpoint{5.327318in}{5.397812in}}%
\pgfpathlineto{\pgfqpoint{5.328727in}{5.389758in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{5.399442in}}%
\pgfpathlineto{\pgfqpoint{5.331545in}{5.385312in}}%
\pgfpathlineto{\pgfqpoint{5.334364in}{5.386201in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{5.399442in}}%
\pgfpathlineto{\pgfqpoint{5.338591in}{5.399837in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{5.395341in}}%
\pgfpathlineto{\pgfqpoint{5.341409in}{5.397960in}}%
\pgfpathlineto{\pgfqpoint{5.342818in}{5.396033in}}%
\pgfpathlineto{\pgfqpoint{5.345636in}{5.394205in}}%
\pgfpathlineto{\pgfqpoint{5.347045in}{5.403987in}}%
\pgfpathlineto{\pgfqpoint{5.348455in}{5.404185in}}%
\pgfpathlineto{\pgfqpoint{5.349864in}{5.407446in}}%
\pgfpathlineto{\pgfqpoint{5.351273in}{5.398800in}}%
\pgfpathlineto{\pgfqpoint{5.352682in}{5.407643in}}%
\pgfpathlineto{\pgfqpoint{5.354091in}{5.396082in}}%
\pgfpathlineto{\pgfqpoint{5.355500in}{5.397416in}}%
\pgfpathlineto{\pgfqpoint{5.356909in}{5.382100in}}%
\pgfpathlineto{\pgfqpoint{5.358318in}{5.393365in}}%
\pgfpathlineto{\pgfqpoint{5.359727in}{5.398404in}}%
\pgfpathlineto{\pgfqpoint{5.361136in}{5.395687in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{5.387683in}}%
\pgfpathlineto{\pgfqpoint{5.365364in}{5.407248in}}%
\pgfpathlineto{\pgfqpoint{5.366773in}{5.393464in}}%
\pgfpathlineto{\pgfqpoint{5.368182in}{5.387486in}}%
\pgfpathlineto{\pgfqpoint{5.369591in}{5.384324in}}%
\pgfpathlineto{\pgfqpoint{5.371000in}{5.392871in}}%
\pgfpathlineto{\pgfqpoint{5.372409in}{5.373652in}}%
\pgfpathlineto{\pgfqpoint{5.373818in}{5.375727in}}%
\pgfpathlineto{\pgfqpoint{5.375227in}{5.390450in}}%
\pgfpathlineto{\pgfqpoint{5.376636in}{5.382644in}}%
\pgfpathlineto{\pgfqpoint{5.378045in}{5.386003in}}%
\pgfpathlineto{\pgfqpoint{5.379455in}{5.387930in}}%
\pgfpathlineto{\pgfqpoint{5.380864in}{5.388078in}}%
\pgfpathlineto{\pgfqpoint{5.382273in}{5.375579in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{5.387239in}}%
\pgfpathlineto{\pgfqpoint{5.385091in}{5.384076in}}%
\pgfpathlineto{\pgfqpoint{5.387909in}{5.390746in}}%
\pgfpathlineto{\pgfqpoint{5.389318in}{5.416537in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{5.401962in}}%
\pgfpathlineto{\pgfqpoint{5.393545in}{5.405371in}}%
\pgfpathlineto{\pgfqpoint{5.394955in}{5.407446in}}%
\pgfpathlineto{\pgfqpoint{5.396364in}{5.403493in}}%
\pgfpathlineto{\pgfqpoint{5.397773in}{5.424096in}}%
\pgfpathlineto{\pgfqpoint{5.399182in}{5.421724in}}%
\pgfpathlineto{\pgfqpoint{5.400591in}{5.431952in}}%
\pgfpathlineto{\pgfqpoint{5.402000in}{5.428197in}}%
\pgfpathlineto{\pgfqpoint{5.403409in}{5.426813in}}%
\pgfpathlineto{\pgfqpoint{5.404818in}{5.427801in}}%
\pgfpathlineto{\pgfqpoint{5.406227in}{5.440795in}}%
\pgfpathlineto{\pgfqpoint{5.407636in}{5.429629in}}%
\pgfpathlineto{\pgfqpoint{5.409045in}{5.437485in}}%
\pgfpathlineto{\pgfqpoint{5.410455in}{5.436398in}}%
\pgfpathlineto{\pgfqpoint{5.411864in}{5.429432in}}%
\pgfpathlineto{\pgfqpoint{5.413273in}{5.436102in}}%
\pgfpathlineto{\pgfqpoint{5.414682in}{5.421774in}}%
\pgfpathlineto{\pgfqpoint{5.416091in}{5.426813in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{5.435706in}}%
\pgfpathlineto{\pgfqpoint{5.418909in}{5.432989in}}%
\pgfpathlineto{\pgfqpoint{5.420318in}{5.423305in}}%
\pgfpathlineto{\pgfqpoint{5.421727in}{5.421527in}}%
\pgfpathlineto{\pgfqpoint{5.423136in}{5.417969in}}%
\pgfpathlineto{\pgfqpoint{5.424545in}{5.421477in}}%
\pgfpathlineto{\pgfqpoint{5.425955in}{5.403345in}}%
\pgfpathlineto{\pgfqpoint{5.428773in}{5.407199in}}%
\pgfpathlineto{\pgfqpoint{5.430182in}{5.398503in}}%
\pgfpathlineto{\pgfqpoint{5.431591in}{5.405568in}}%
\pgfpathlineto{\pgfqpoint{5.433000in}{5.418315in}}%
\pgfpathlineto{\pgfqpoint{5.434409in}{5.400084in}}%
\pgfpathlineto{\pgfqpoint{5.435818in}{5.405914in}}%
\pgfpathlineto{\pgfqpoint{5.437227in}{5.408434in}}%
\pgfpathlineto{\pgfqpoint{5.438636in}{5.419155in}}%
\pgfpathlineto{\pgfqpoint{5.440045in}{5.418513in}}%
\pgfpathlineto{\pgfqpoint{5.441455in}{5.415746in}}%
\pgfpathlineto{\pgfqpoint{5.444273in}{5.445094in}}%
\pgfpathlineto{\pgfqpoint{5.445682in}{5.435756in}}%
\pgfpathlineto{\pgfqpoint{5.447091in}{5.436398in}}%
\pgfpathlineto{\pgfqpoint{5.448500in}{5.428987in}}%
\pgfpathlineto{\pgfqpoint{5.449909in}{5.424541in}}%
\pgfpathlineto{\pgfqpoint{5.451318in}{5.424837in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{5.430865in}}%
\pgfpathlineto{\pgfqpoint{5.454136in}{5.428839in}}%
\pgfpathlineto{\pgfqpoint{5.455545in}{5.430519in}}%
\pgfpathlineto{\pgfqpoint{5.456955in}{5.425726in}}%
\pgfpathlineto{\pgfqpoint{5.458364in}{5.428048in}}%
\pgfpathlineto{\pgfqpoint{5.461182in}{5.412238in}}%
\pgfpathlineto{\pgfqpoint{5.462591in}{5.414709in}}%
\pgfpathlineto{\pgfqpoint{5.464000in}{5.415894in}}%
\pgfpathlineto{\pgfqpoint{5.465409in}{5.400479in}}%
\pgfpathlineto{\pgfqpoint{5.466818in}{5.399343in}}%
\pgfpathlineto{\pgfqpoint{5.468227in}{5.392772in}}%
\pgfpathlineto{\pgfqpoint{5.469636in}{5.393464in}}%
\pgfpathlineto{\pgfqpoint{5.471045in}{5.386744in}}%
\pgfpathlineto{\pgfqpoint{5.472455in}{5.404877in}}%
\pgfpathlineto{\pgfqpoint{5.473864in}{5.381557in}}%
\pgfpathlineto{\pgfqpoint{5.475273in}{5.395638in}}%
\pgfpathlineto{\pgfqpoint{5.476682in}{5.378642in}}%
\pgfpathlineto{\pgfqpoint{5.478091in}{5.388918in}}%
\pgfpathlineto{\pgfqpoint{5.479500in}{5.393908in}}%
\pgfpathlineto{\pgfqpoint{5.480909in}{5.403049in}}%
\pgfpathlineto{\pgfqpoint{5.482318in}{5.395341in}}%
\pgfpathlineto{\pgfqpoint{5.483727in}{5.395588in}}%
\pgfpathlineto{\pgfqpoint{5.485136in}{5.387486in}}%
\pgfpathlineto{\pgfqpoint{5.486545in}{5.389314in}}%
\pgfpathlineto{\pgfqpoint{5.487955in}{5.401517in}}%
\pgfpathlineto{\pgfqpoint{5.489364in}{5.397515in}}%
\pgfpathlineto{\pgfqpoint{5.490773in}{5.391735in}}%
\pgfpathlineto{\pgfqpoint{5.492182in}{5.395292in}}%
\pgfpathlineto{\pgfqpoint{5.493591in}{5.396478in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{5.389511in}}%
\pgfpathlineto{\pgfqpoint{5.496409in}{5.393266in}}%
\pgfpathlineto{\pgfqpoint{5.497818in}{5.385855in}}%
\pgfpathlineto{\pgfqpoint{5.499227in}{5.386300in}}%
\pgfpathlineto{\pgfqpoint{5.500636in}{5.382446in}}%
\pgfpathlineto{\pgfqpoint{5.502045in}{5.366636in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{5.361942in}}%
\pgfpathlineto{\pgfqpoint{5.504864in}{5.384027in}}%
\pgfpathlineto{\pgfqpoint{5.506273in}{5.356903in}}%
\pgfpathlineto{\pgfqpoint{5.507682in}{5.385361in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{5.384373in}}%
\pgfpathlineto{\pgfqpoint{5.510500in}{5.390252in}}%
\pgfpathlineto{\pgfqpoint{5.511909in}{5.383484in}}%
\pgfpathlineto{\pgfqpoint{5.513318in}{5.370292in}}%
\pgfpathlineto{\pgfqpoint{5.514727in}{5.371478in}}%
\pgfpathlineto{\pgfqpoint{5.516136in}{5.375035in}}%
\pgfpathlineto{\pgfqpoint{5.517545in}{5.365500in}}%
\pgfpathlineto{\pgfqpoint{5.518955in}{5.369057in}}%
\pgfpathlineto{\pgfqpoint{5.520364in}{5.374739in}}%
\pgfpathlineto{\pgfqpoint{5.521773in}{5.373207in}}%
\pgfpathlineto{\pgfqpoint{5.523182in}{5.374936in}}%
\pgfpathlineto{\pgfqpoint{5.524591in}{5.387436in}}%
\pgfpathlineto{\pgfqpoint{5.527409in}{5.379679in}}%
\pgfpathlineto{\pgfqpoint{5.528818in}{5.362733in}}%
\pgfpathlineto{\pgfqpoint{5.530227in}{5.389906in}}%
\pgfpathlineto{\pgfqpoint{5.531636in}{5.389857in}}%
\pgfpathlineto{\pgfqpoint{5.533045in}{5.382891in}}%
\pgfpathlineto{\pgfqpoint{5.534455in}{5.397120in}}%
\pgfpathlineto{\pgfqpoint{5.535864in}{5.419155in}}%
\pgfpathlineto{\pgfqpoint{5.537273in}{5.421477in}}%
\pgfpathlineto{\pgfqpoint{5.538682in}{5.408928in}}%
\pgfpathlineto{\pgfqpoint{5.540091in}{5.409966in}}%
\pgfpathlineto{\pgfqpoint{5.541500in}{5.420390in}}%
\pgfpathlineto{\pgfqpoint{5.542909in}{5.412337in}}%
\pgfpathlineto{\pgfqpoint{5.544318in}{5.419699in}}%
\pgfpathlineto{\pgfqpoint{5.545727in}{5.408483in}}%
\pgfpathlineto{\pgfqpoint{5.547136in}{5.406804in}}%
\pgfpathlineto{\pgfqpoint{5.548545in}{5.430914in}}%
\pgfpathlineto{\pgfqpoint{5.549955in}{5.410707in}}%
\pgfpathlineto{\pgfqpoint{5.551364in}{5.412139in}}%
\pgfpathlineto{\pgfqpoint{5.552773in}{5.422663in}}%
\pgfpathlineto{\pgfqpoint{5.554182in}{5.408187in}}%
\pgfpathlineto{\pgfqpoint{5.555591in}{5.408879in}}%
\pgfpathlineto{\pgfqpoint{5.557000in}{5.390598in}}%
\pgfpathlineto{\pgfqpoint{5.558409in}{5.393167in}}%
\pgfpathlineto{\pgfqpoint{5.559818in}{5.400529in}}%
\pgfpathlineto{\pgfqpoint{5.561227in}{5.412337in}}%
\pgfpathlineto{\pgfqpoint{5.562636in}{5.403197in}}%
\pgfpathlineto{\pgfqpoint{5.564045in}{5.403246in}}%
\pgfpathlineto{\pgfqpoint{5.565455in}{5.405865in}}%
\pgfpathlineto{\pgfqpoint{5.566864in}{5.410608in}}%
\pgfpathlineto{\pgfqpoint{5.568273in}{5.391537in}}%
\pgfpathlineto{\pgfqpoint{5.569682in}{5.390944in}}%
\pgfpathlineto{\pgfqpoint{5.572500in}{5.392723in}}%
\pgfpathlineto{\pgfqpoint{5.573909in}{5.390154in}}%
\pgfpathlineto{\pgfqpoint{5.575318in}{5.401863in}}%
\pgfpathlineto{\pgfqpoint{5.576727in}{5.404926in}}%
\pgfpathlineto{\pgfqpoint{5.578136in}{5.409867in}}%
\pgfpathlineto{\pgfqpoint{5.579545in}{5.416537in}}%
\pgfpathlineto{\pgfqpoint{5.580955in}{5.406458in}}%
\pgfpathlineto{\pgfqpoint{5.582364in}{5.404037in}}%
\pgfpathlineto{\pgfqpoint{5.583773in}{5.403740in}}%
\pgfpathlineto{\pgfqpoint{5.585182in}{5.404481in}}%
\pgfpathlineto{\pgfqpoint{5.586591in}{5.401566in}}%
\pgfpathlineto{\pgfqpoint{5.588000in}{5.396379in}}%
\pgfpathlineto{\pgfqpoint{5.589409in}{5.406705in}}%
\pgfpathlineto{\pgfqpoint{5.590818in}{5.404580in}}%
\pgfpathlineto{\pgfqpoint{5.592227in}{5.403592in}}%
\pgfpathlineto{\pgfqpoint{5.595045in}{5.385114in}}%
\pgfpathlineto{\pgfqpoint{5.596455in}{5.390154in}}%
\pgfpathlineto{\pgfqpoint{5.597864in}{5.392920in}}%
\pgfpathlineto{\pgfqpoint{5.599273in}{5.391191in}}%
\pgfpathlineto{\pgfqpoint{5.600682in}{5.390351in}}%
\pgfpathlineto{\pgfqpoint{5.602091in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{5.603500in}{5.396774in}}%
\pgfpathlineto{\pgfqpoint{5.604909in}{5.378889in}}%
\pgfpathlineto{\pgfqpoint{5.606318in}{5.390845in}}%
\pgfpathlineto{\pgfqpoint{5.607727in}{5.391487in}}%
\pgfpathlineto{\pgfqpoint{5.609136in}{5.369255in}}%
\pgfpathlineto{\pgfqpoint{5.610545in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{5.611955in}{5.390796in}}%
\pgfpathlineto{\pgfqpoint{5.613364in}{5.375332in}}%
\pgfpathlineto{\pgfqpoint{5.614773in}{5.384818in}}%
\pgfpathlineto{\pgfqpoint{5.616182in}{5.384225in}}%
\pgfpathlineto{\pgfqpoint{5.617591in}{5.377209in}}%
\pgfpathlineto{\pgfqpoint{5.619000in}{5.380914in}}%
\pgfpathlineto{\pgfqpoint{5.620409in}{5.377752in}}%
\pgfpathlineto{\pgfqpoint{5.621818in}{5.380025in}}%
\pgfpathlineto{\pgfqpoint{5.623227in}{5.380075in}}%
\pgfpathlineto{\pgfqpoint{5.624636in}{5.382743in}}%
\pgfpathlineto{\pgfqpoint{5.626045in}{5.383088in}}%
\pgfpathlineto{\pgfqpoint{5.627455in}{5.375924in}}%
\pgfpathlineto{\pgfqpoint{5.628864in}{5.379926in}}%
\pgfpathlineto{\pgfqpoint{5.630273in}{5.368760in}}%
\pgfpathlineto{\pgfqpoint{5.633091in}{5.376122in}}%
\pgfpathlineto{\pgfqpoint{5.635909in}{5.376468in}}%
\pgfpathlineto{\pgfqpoint{5.637318in}{5.376962in}}%
\pgfpathlineto{\pgfqpoint{5.638727in}{5.360361in}}%
\pgfpathlineto{\pgfqpoint{5.640136in}{5.363523in}}%
\pgfpathlineto{\pgfqpoint{5.641545in}{5.345441in}}%
\pgfpathlineto{\pgfqpoint{5.642955in}{5.346478in}}%
\pgfpathlineto{\pgfqpoint{5.644364in}{5.336992in}}%
\pgfpathlineto{\pgfqpoint{5.645773in}{5.344848in}}%
\pgfpathlineto{\pgfqpoint{5.647182in}{5.363375in}}%
\pgfpathlineto{\pgfqpoint{5.648591in}{5.344403in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{5.350727in}}%
\pgfpathlineto{\pgfqpoint{5.651409in}{5.360114in}}%
\pgfpathlineto{\pgfqpoint{5.652818in}{5.364857in}}%
\pgfpathlineto{\pgfqpoint{5.654227in}{5.361251in}}%
\pgfpathlineto{\pgfqpoint{5.655636in}{5.359225in}}%
\pgfpathlineto{\pgfqpoint{5.657045in}{5.346182in}}%
\pgfpathlineto{\pgfqpoint{5.658455in}{5.362881in}}%
\pgfpathlineto{\pgfqpoint{5.659864in}{5.371922in}}%
\pgfpathlineto{\pgfqpoint{5.661273in}{5.362980in}}%
\pgfpathlineto{\pgfqpoint{5.662682in}{5.363178in}}%
\pgfpathlineto{\pgfqpoint{5.664091in}{5.345391in}}%
\pgfpathlineto{\pgfqpoint{5.665500in}{5.350035in}}%
\pgfpathlineto{\pgfqpoint{5.666909in}{5.342970in}}%
\pgfpathlineto{\pgfqpoint{5.668318in}{5.357446in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{5.344008in}}%
\pgfpathlineto{\pgfqpoint{5.672545in}{5.344798in}}%
\pgfpathlineto{\pgfqpoint{5.673955in}{5.349640in}}%
\pgfpathlineto{\pgfqpoint{5.675364in}{5.357348in}}%
\pgfpathlineto{\pgfqpoint{5.676773in}{5.356903in}}%
\pgfpathlineto{\pgfqpoint{5.678182in}{5.365500in}}%
\pgfpathlineto{\pgfqpoint{5.679591in}{5.353247in}}%
\pgfpathlineto{\pgfqpoint{5.681000in}{5.356952in}}%
\pgfpathlineto{\pgfqpoint{5.682409in}{5.364561in}}%
\pgfpathlineto{\pgfqpoint{5.683818in}{5.362387in}}%
\pgfpathlineto{\pgfqpoint{5.685227in}{5.364413in}}%
\pgfpathlineto{\pgfqpoint{5.686636in}{5.359324in}}%
\pgfpathlineto{\pgfqpoint{5.688045in}{5.349689in}}%
\pgfpathlineto{\pgfqpoint{5.689455in}{5.357545in}}%
\pgfpathlineto{\pgfqpoint{5.690864in}{5.359917in}}%
\pgfpathlineto{\pgfqpoint{5.692273in}{5.360114in}}%
\pgfpathlineto{\pgfqpoint{5.693682in}{5.373306in}}%
\pgfpathlineto{\pgfqpoint{5.695091in}{5.363375in}}%
\pgfpathlineto{\pgfqpoint{5.696500in}{5.349986in}}%
\pgfpathlineto{\pgfqpoint{5.697909in}{5.353444in}}%
\pgfpathlineto{\pgfqpoint{5.699318in}{5.339364in}}%
\pgfpathlineto{\pgfqpoint{5.700727in}{5.350184in}}%
\pgfpathlineto{\pgfqpoint{5.702136in}{5.355668in}}%
\pgfpathlineto{\pgfqpoint{5.703545in}{5.370836in}}%
\pgfpathlineto{\pgfqpoint{5.704955in}{5.364610in}}%
\pgfpathlineto{\pgfqpoint{5.706364in}{5.376023in}}%
\pgfpathlineto{\pgfqpoint{5.707773in}{5.372170in}}%
\pgfpathlineto{\pgfqpoint{5.709182in}{5.370737in}}%
\pgfpathlineto{\pgfqpoint{5.710591in}{5.365944in}}%
\pgfpathlineto{\pgfqpoint{5.713409in}{5.377802in}}%
\pgfpathlineto{\pgfqpoint{5.716227in}{5.368266in}}%
\pgfpathlineto{\pgfqpoint{5.717636in}{5.380025in}}%
\pgfpathlineto{\pgfqpoint{5.719045in}{5.382100in}}%
\pgfpathlineto{\pgfqpoint{5.720455in}{5.389363in}}%
\pgfpathlineto{\pgfqpoint{5.721864in}{5.393464in}}%
\pgfpathlineto{\pgfqpoint{5.723273in}{5.396082in}}%
\pgfpathlineto{\pgfqpoint{5.724682in}{5.378592in}}%
\pgfpathlineto{\pgfqpoint{5.726091in}{5.399195in}}%
\pgfpathlineto{\pgfqpoint{5.727500in}{5.382990in}}%
\pgfpathlineto{\pgfqpoint{5.728909in}{5.374492in}}%
\pgfpathlineto{\pgfqpoint{5.730318in}{5.385361in}}%
\pgfpathlineto{\pgfqpoint{5.731727in}{5.371231in}}%
\pgfpathlineto{\pgfqpoint{5.733136in}{5.383088in}}%
\pgfpathlineto{\pgfqpoint{5.734545in}{5.386942in}}%
\pgfpathlineto{\pgfqpoint{5.735955in}{5.380322in}}%
\pgfpathlineto{\pgfqpoint{5.737364in}{5.388671in}}%
\pgfpathlineto{\pgfqpoint{5.738773in}{5.382990in}}%
\pgfpathlineto{\pgfqpoint{5.740182in}{5.398256in}}%
\pgfpathlineto{\pgfqpoint{5.741591in}{5.405914in}}%
\pgfpathlineto{\pgfqpoint{5.743000in}{5.400183in}}%
\pgfpathlineto{\pgfqpoint{5.744409in}{5.398602in}}%
\pgfpathlineto{\pgfqpoint{5.745818in}{5.413622in}}%
\pgfpathlineto{\pgfqpoint{5.747227in}{5.407545in}}%
\pgfpathlineto{\pgfqpoint{5.748636in}{5.406359in}}%
\pgfpathlineto{\pgfqpoint{5.750045in}{5.407890in}}%
\pgfpathlineto{\pgfqpoint{5.751455in}{5.393661in}}%
\pgfpathlineto{\pgfqpoint{5.752864in}{5.385608in}}%
\pgfpathlineto{\pgfqpoint{5.754273in}{5.399985in}}%
\pgfpathlineto{\pgfqpoint{5.755682in}{5.391833in}}%
\pgfpathlineto{\pgfqpoint{5.757091in}{5.405914in}}%
\pgfpathlineto{\pgfqpoint{5.758500in}{5.394946in}}%
\pgfpathlineto{\pgfqpoint{5.759909in}{5.396132in}}%
\pgfpathlineto{\pgfqpoint{5.761318in}{5.389067in}}%
\pgfpathlineto{\pgfqpoint{5.762727in}{5.398651in}}%
\pgfpathlineto{\pgfqpoint{5.764136in}{5.397515in}}%
\pgfpathlineto{\pgfqpoint{5.765545in}{5.409570in}}%
\pgfpathlineto{\pgfqpoint{5.766955in}{5.406754in}}%
\pgfpathlineto{\pgfqpoint{5.768364in}{5.406507in}}%
\pgfpathlineto{\pgfqpoint{5.769773in}{5.409175in}}%
\pgfpathlineto{\pgfqpoint{5.771182in}{5.413869in}}%
\pgfpathlineto{\pgfqpoint{5.774000in}{5.388671in}}%
\pgfpathlineto{\pgfqpoint{5.775409in}{5.400282in}}%
\pgfpathlineto{\pgfqpoint{5.776818in}{5.397614in}}%
\pgfpathlineto{\pgfqpoint{5.778227in}{5.399689in}}%
\pgfpathlineto{\pgfqpoint{5.779636in}{5.381754in}}%
\pgfpathlineto{\pgfqpoint{5.782455in}{5.397960in}}%
\pgfpathlineto{\pgfqpoint{5.783864in}{5.388671in}}%
\pgfpathlineto{\pgfqpoint{5.785273in}{5.397070in}}%
\pgfpathlineto{\pgfqpoint{5.786682in}{5.392772in}}%
\pgfpathlineto{\pgfqpoint{5.788091in}{5.386893in}}%
\pgfpathlineto{\pgfqpoint{5.789500in}{5.394748in}}%
\pgfpathlineto{\pgfqpoint{5.790909in}{5.377752in}}%
\pgfpathlineto{\pgfqpoint{5.792318in}{5.378889in}}%
\pgfpathlineto{\pgfqpoint{5.793727in}{5.388869in}}%
\pgfpathlineto{\pgfqpoint{5.795136in}{5.372861in}}%
\pgfpathlineto{\pgfqpoint{5.796545in}{5.367328in}}%
\pgfpathlineto{\pgfqpoint{5.797955in}{5.371527in}}%
\pgfpathlineto{\pgfqpoint{5.799364in}{5.360164in}}%
\pgfpathlineto{\pgfqpoint{5.800773in}{5.391240in}}%
\pgfpathlineto{\pgfqpoint{5.802182in}{5.392278in}}%
\pgfpathlineto{\pgfqpoint{5.803591in}{5.387288in}}%
\pgfpathlineto{\pgfqpoint{5.805000in}{5.380420in}}%
\pgfpathlineto{\pgfqpoint{5.806409in}{5.393217in}}%
\pgfpathlineto{\pgfqpoint{5.807818in}{5.373158in}}%
\pgfpathlineto{\pgfqpoint{5.809227in}{5.366438in}}%
\pgfpathlineto{\pgfqpoint{5.810636in}{5.366537in}}%
\pgfpathlineto{\pgfqpoint{5.813455in}{5.377999in}}%
\pgfpathlineto{\pgfqpoint{5.814864in}{5.390351in}}%
\pgfpathlineto{\pgfqpoint{5.816273in}{5.367970in}}%
\pgfpathlineto{\pgfqpoint{5.817682in}{5.368513in}}%
\pgfpathlineto{\pgfqpoint{5.819091in}{5.368019in}}%
\pgfpathlineto{\pgfqpoint{5.820500in}{5.377802in}}%
\pgfpathlineto{\pgfqpoint{5.821909in}{5.376320in}}%
\pgfpathlineto{\pgfqpoint{5.823318in}{5.371231in}}%
\pgfpathlineto{\pgfqpoint{5.824727in}{5.370687in}}%
\pgfpathlineto{\pgfqpoint{5.827545in}{5.379185in}}%
\pgfpathlineto{\pgfqpoint{5.828955in}{5.387584in}}%
\pgfpathlineto{\pgfqpoint{5.830364in}{5.365203in}}%
\pgfpathlineto{\pgfqpoint{5.831773in}{5.369057in}}%
\pgfpathlineto{\pgfqpoint{5.833182in}{5.360608in}}%
\pgfpathlineto{\pgfqpoint{5.834591in}{5.365055in}}%
\pgfpathlineto{\pgfqpoint{5.836000in}{5.372318in}}%
\pgfpathlineto{\pgfqpoint{5.837409in}{5.374936in}}%
\pgfpathlineto{\pgfqpoint{5.838818in}{5.372614in}}%
\pgfpathlineto{\pgfqpoint{5.840227in}{5.383335in}}%
\pgfpathlineto{\pgfqpoint{5.841636in}{5.380865in}}%
\pgfpathlineto{\pgfqpoint{5.844455in}{5.394205in}}%
\pgfpathlineto{\pgfqpoint{5.845864in}{5.407940in}}%
\pgfpathlineto{\pgfqpoint{5.847273in}{5.401517in}}%
\pgfpathlineto{\pgfqpoint{5.848682in}{5.409570in}}%
\pgfpathlineto{\pgfqpoint{5.850091in}{5.398306in}}%
\pgfpathlineto{\pgfqpoint{5.851500in}{5.398849in}}%
\pgfpathlineto{\pgfqpoint{5.852909in}{5.393513in}}%
\pgfpathlineto{\pgfqpoint{5.855727in}{5.395786in}}%
\pgfpathlineto{\pgfqpoint{5.857136in}{5.390598in}}%
\pgfpathlineto{\pgfqpoint{5.858545in}{5.406804in}}%
\pgfpathlineto{\pgfqpoint{5.859955in}{5.399788in}}%
\pgfpathlineto{\pgfqpoint{5.861364in}{5.402999in}}%
\pgfpathlineto{\pgfqpoint{5.862773in}{5.395588in}}%
\pgfpathlineto{\pgfqpoint{5.864182in}{5.394748in}}%
\pgfpathlineto{\pgfqpoint{5.865591in}{5.391339in}}%
\pgfpathlineto{\pgfqpoint{5.867000in}{5.399887in}}%
\pgfpathlineto{\pgfqpoint{5.868409in}{5.387189in}}%
\pgfpathlineto{\pgfqpoint{5.869818in}{5.379235in}}%
\pgfpathlineto{\pgfqpoint{5.871227in}{5.384225in}}%
\pgfpathlineto{\pgfqpoint{5.872636in}{5.391833in}}%
\pgfpathlineto{\pgfqpoint{5.874045in}{5.388523in}}%
\pgfpathlineto{\pgfqpoint{5.875455in}{5.389906in}}%
\pgfpathlineto{\pgfqpoint{5.876864in}{5.386349in}}%
\pgfpathlineto{\pgfqpoint{5.878273in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{5.879682in}{5.396972in}}%
\pgfpathlineto{\pgfqpoint{5.881091in}{5.401517in}}%
\pgfpathlineto{\pgfqpoint{5.882500in}{5.401912in}}%
\pgfpathlineto{\pgfqpoint{5.883909in}{5.414462in}}%
\pgfpathlineto{\pgfqpoint{5.885318in}{5.391784in}}%
\pgfpathlineto{\pgfqpoint{5.886727in}{5.399590in}}%
\pgfpathlineto{\pgfqpoint{5.888136in}{5.414758in}}%
\pgfpathlineto{\pgfqpoint{5.889545in}{5.410064in}}%
\pgfpathlineto{\pgfqpoint{5.890955in}{5.397219in}}%
\pgfpathlineto{\pgfqpoint{5.892364in}{5.400232in}}%
\pgfpathlineto{\pgfqpoint{5.893773in}{5.397713in}}%
\pgfpathlineto{\pgfqpoint{5.895182in}{5.391636in}}%
\pgfpathlineto{\pgfqpoint{5.896591in}{5.390055in}}%
\pgfpathlineto{\pgfqpoint{5.898000in}{5.389116in}}%
\pgfpathlineto{\pgfqpoint{5.899409in}{5.392476in}}%
\pgfpathlineto{\pgfqpoint{5.900818in}{5.403296in}}%
\pgfpathlineto{\pgfqpoint{5.903636in}{5.380569in}}%
\pgfpathlineto{\pgfqpoint{5.905045in}{5.389412in}}%
\pgfpathlineto{\pgfqpoint{5.906455in}{5.375776in}}%
\pgfpathlineto{\pgfqpoint{5.907864in}{5.381458in}}%
\pgfpathlineto{\pgfqpoint{5.909273in}{5.381458in}}%
\pgfpathlineto{\pgfqpoint{5.910682in}{5.388474in}}%
\pgfpathlineto{\pgfqpoint{5.912091in}{5.390796in}}%
\pgfpathlineto{\pgfqpoint{5.913500in}{5.378988in}}%
\pgfpathlineto{\pgfqpoint{5.914909in}{5.375628in}}%
\pgfpathlineto{\pgfqpoint{5.917727in}{5.365747in}}%
\pgfpathlineto{\pgfqpoint{5.919136in}{5.374887in}}%
\pgfpathlineto{\pgfqpoint{5.920545in}{5.369106in}}%
\pgfpathlineto{\pgfqpoint{5.921955in}{5.376715in}}%
\pgfpathlineto{\pgfqpoint{5.923364in}{5.354630in}}%
\pgfpathlineto{\pgfqpoint{5.924773in}{5.366142in}}%
\pgfpathlineto{\pgfqpoint{5.926182in}{5.386300in}}%
\pgfpathlineto{\pgfqpoint{5.927591in}{5.351468in}}%
\pgfpathlineto{\pgfqpoint{5.929000in}{5.369057in}}%
\pgfpathlineto{\pgfqpoint{5.930409in}{5.353988in}}%
\pgfpathlineto{\pgfqpoint{5.931818in}{5.361794in}}%
\pgfpathlineto{\pgfqpoint{5.933227in}{5.374492in}}%
\pgfpathlineto{\pgfqpoint{5.934636in}{5.369996in}}%
\pgfpathlineto{\pgfqpoint{5.936045in}{5.370144in}}%
\pgfpathlineto{\pgfqpoint{5.937455in}{5.384225in}}%
\pgfpathlineto{\pgfqpoint{5.938864in}{5.370737in}}%
\pgfpathlineto{\pgfqpoint{5.940273in}{5.389956in}}%
\pgfpathlineto{\pgfqpoint{5.941682in}{5.387486in}}%
\pgfpathlineto{\pgfqpoint{5.943091in}{5.379086in}}%
\pgfpathlineto{\pgfqpoint{5.945909in}{5.391833in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{5.390845in}}%
\pgfpathlineto{\pgfqpoint{5.948727in}{5.399195in}}%
\pgfpathlineto{\pgfqpoint{5.950136in}{5.393612in}}%
\pgfpathlineto{\pgfqpoint{5.951545in}{5.392377in}}%
\pgfpathlineto{\pgfqpoint{5.952955in}{5.383385in}}%
\pgfpathlineto{\pgfqpoint{5.954364in}{5.388869in}}%
\pgfpathlineto{\pgfqpoint{5.955773in}{5.380914in}}%
\pgfpathlineto{\pgfqpoint{5.957182in}{5.381211in}}%
\pgfpathlineto{\pgfqpoint{5.958591in}{5.387041in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{5.375332in}}%
\pgfpathlineto{\pgfqpoint{5.961409in}{5.374936in}}%
\pgfpathlineto{\pgfqpoint{5.964227in}{5.380470in}}%
\pgfpathlineto{\pgfqpoint{5.965636in}{5.371428in}}%
\pgfpathlineto{\pgfqpoint{5.967045in}{5.389363in}}%
\pgfpathlineto{\pgfqpoint{5.968455in}{5.391833in}}%
\pgfpathlineto{\pgfqpoint{5.969864in}{5.384571in}}%
\pgfpathlineto{\pgfqpoint{5.971273in}{5.389363in}}%
\pgfpathlineto{\pgfqpoint{5.972682in}{5.391537in}}%
\pgfpathlineto{\pgfqpoint{5.974091in}{5.392525in}}%
\pgfpathlineto{\pgfqpoint{5.975500in}{5.419600in}}%
\pgfpathlineto{\pgfqpoint{5.976909in}{5.402900in}}%
\pgfpathlineto{\pgfqpoint{5.978318in}{5.398306in}}%
\pgfpathlineto{\pgfqpoint{5.979727in}{5.407594in}}%
\pgfpathlineto{\pgfqpoint{5.981136in}{5.392821in}}%
\pgfpathlineto{\pgfqpoint{5.982545in}{5.401962in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{5.397515in}}%
\pgfpathlineto{\pgfqpoint{5.985364in}{5.396922in}}%
\pgfpathlineto{\pgfqpoint{5.986773in}{5.392970in}}%
\pgfpathlineto{\pgfqpoint{5.988182in}{5.410064in}}%
\pgfpathlineto{\pgfqpoint{5.989591in}{5.392970in}}%
\pgfpathlineto{\pgfqpoint{5.991000in}{5.394304in}}%
\pgfpathlineto{\pgfqpoint{5.992409in}{5.397565in}}%
\pgfpathlineto{\pgfqpoint{5.993818in}{5.408236in}}%
\pgfpathlineto{\pgfqpoint{5.995227in}{5.395489in}}%
\pgfpathlineto{\pgfqpoint{5.996636in}{5.374739in}}%
\pgfpathlineto{\pgfqpoint{5.998045in}{5.385608in}}%
\pgfpathlineto{\pgfqpoint{5.999455in}{5.399640in}}%
\pgfpathlineto{\pgfqpoint{6.000864in}{5.402011in}}%
\pgfpathlineto{\pgfqpoint{6.002273in}{5.393612in}}%
\pgfpathlineto{\pgfqpoint{6.003682in}{5.392130in}}%
\pgfpathlineto{\pgfqpoint{6.005091in}{5.380569in}}%
\pgfpathlineto{\pgfqpoint{6.006500in}{5.397614in}}%
\pgfpathlineto{\pgfqpoint{6.007909in}{5.406902in}}%
\pgfpathlineto{\pgfqpoint{6.009318in}{5.407001in}}%
\pgfpathlineto{\pgfqpoint{6.010727in}{5.417871in}}%
\pgfpathlineto{\pgfqpoint{6.012136in}{5.411942in}}%
\pgfpathlineto{\pgfqpoint{6.014955in}{5.419155in}}%
\pgfpathlineto{\pgfqpoint{6.016364in}{5.430272in}}%
\pgfpathlineto{\pgfqpoint{6.017773in}{5.428048in}}%
\pgfpathlineto{\pgfqpoint{6.019182in}{5.430667in}}%
\pgfpathlineto{\pgfqpoint{6.020591in}{5.425035in}}%
\pgfpathlineto{\pgfqpoint{6.022000in}{5.422614in}}%
\pgfpathlineto{\pgfqpoint{6.023409in}{5.410904in}}%
\pgfpathlineto{\pgfqpoint{6.024818in}{5.422120in}}%
\pgfpathlineto{\pgfqpoint{6.027636in}{5.426122in}}%
\pgfpathlineto{\pgfqpoint{6.029045in}{5.433285in}}%
\pgfpathlineto{\pgfqpoint{6.030455in}{5.423009in}}%
\pgfpathlineto{\pgfqpoint{6.031864in}{5.425035in}}%
\pgfpathlineto{\pgfqpoint{6.033273in}{5.418118in}}%
\pgfpathlineto{\pgfqpoint{6.034682in}{5.424096in}}%
\pgfpathlineto{\pgfqpoint{6.036091in}{5.419847in}}%
\pgfpathlineto{\pgfqpoint{6.037500in}{5.436892in}}%
\pgfpathlineto{\pgfqpoint{6.038909in}{5.434817in}}%
\pgfpathlineto{\pgfqpoint{6.040318in}{5.422960in}}%
\pgfpathlineto{\pgfqpoint{6.041727in}{5.437386in}}%
\pgfpathlineto{\pgfqpoint{6.043136in}{5.419205in}}%
\pgfpathlineto{\pgfqpoint{6.044545in}{5.428394in}}%
\pgfpathlineto{\pgfqpoint{6.045955in}{5.410954in}}%
\pgfpathlineto{\pgfqpoint{6.047364in}{5.422070in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{5.429382in}}%
\pgfpathlineto{\pgfqpoint{6.050182in}{5.443611in}}%
\pgfpathlineto{\pgfqpoint{6.051591in}{5.439461in}}%
\pgfpathlineto{\pgfqpoint{6.053000in}{5.426023in}}%
\pgfpathlineto{\pgfqpoint{6.054409in}{5.432347in}}%
\pgfpathlineto{\pgfqpoint{6.057227in}{5.436250in}}%
\pgfpathlineto{\pgfqpoint{6.058636in}{5.450924in}}%
\pgfpathlineto{\pgfqpoint{6.060045in}{5.431457in}}%
\pgfpathlineto{\pgfqpoint{6.061455in}{5.451269in}}%
\pgfpathlineto{\pgfqpoint{6.062864in}{5.439659in}}%
\pgfpathlineto{\pgfqpoint{6.064273in}{5.455074in}}%
\pgfpathlineto{\pgfqpoint{6.065682in}{5.462979in}}%
\pgfpathlineto{\pgfqpoint{6.067091in}{5.460558in}}%
\pgfpathlineto{\pgfqpoint{6.069909in}{5.445637in}}%
\pgfpathlineto{\pgfqpoint{6.071318in}{5.449194in}}%
\pgfpathlineto{\pgfqpoint{6.072727in}{5.449639in}}%
\pgfpathlineto{\pgfqpoint{6.074136in}{5.433631in}}%
\pgfpathlineto{\pgfqpoint{6.075545in}{5.441141in}}%
\pgfpathlineto{\pgfqpoint{6.076955in}{5.440845in}}%
\pgfpathlineto{\pgfqpoint{6.078364in}{5.445341in}}%
\pgfpathlineto{\pgfqpoint{6.079773in}{5.436942in}}%
\pgfpathlineto{\pgfqpoint{6.081182in}{5.436398in}}%
\pgfpathlineto{\pgfqpoint{6.082591in}{5.441635in}}%
\pgfpathlineto{\pgfqpoint{6.086818in}{5.413375in}}%
\pgfpathlineto{\pgfqpoint{6.088227in}{5.421971in}}%
\pgfpathlineto{\pgfqpoint{6.089636in}{5.423454in}}%
\pgfpathlineto{\pgfqpoint{6.091045in}{5.420687in}}%
\pgfpathlineto{\pgfqpoint{6.092455in}{5.413968in}}%
\pgfpathlineto{\pgfqpoint{6.093864in}{5.413424in}}%
\pgfpathlineto{\pgfqpoint{6.095273in}{5.408730in}}%
\pgfpathlineto{\pgfqpoint{6.096682in}{5.407100in}}%
\pgfpathlineto{\pgfqpoint{6.098091in}{5.403098in}}%
\pgfpathlineto{\pgfqpoint{6.099500in}{5.387486in}}%
\pgfpathlineto{\pgfqpoint{6.100909in}{5.391142in}}%
\pgfpathlineto{\pgfqpoint{6.102318in}{5.379383in}}%
\pgfpathlineto{\pgfqpoint{6.103727in}{5.394057in}}%
\pgfpathlineto{\pgfqpoint{6.105136in}{5.388820in}}%
\pgfpathlineto{\pgfqpoint{6.106545in}{5.379679in}}%
\pgfpathlineto{\pgfqpoint{6.107955in}{5.390005in}}%
\pgfpathlineto{\pgfqpoint{6.109364in}{5.393365in}}%
\pgfpathlineto{\pgfqpoint{6.110773in}{5.382990in}}%
\pgfpathlineto{\pgfqpoint{6.112182in}{5.383484in}}%
\pgfpathlineto{\pgfqpoint{6.113591in}{5.381260in}}%
\pgfpathlineto{\pgfqpoint{6.115000in}{5.402653in}}%
\pgfpathlineto{\pgfqpoint{6.116409in}{5.398948in}}%
\pgfpathlineto{\pgfqpoint{6.117818in}{5.406804in}}%
\pgfpathlineto{\pgfqpoint{6.120636in}{5.402555in}}%
\pgfpathlineto{\pgfqpoint{6.122045in}{5.398059in}}%
\pgfpathlineto{\pgfqpoint{6.123455in}{5.396972in}}%
\pgfpathlineto{\pgfqpoint{6.124864in}{5.379976in}}%
\pgfpathlineto{\pgfqpoint{6.126273in}{5.397021in}}%
\pgfpathlineto{\pgfqpoint{6.127682in}{5.401517in}}%
\pgfpathlineto{\pgfqpoint{6.129091in}{5.404136in}}%
\pgfpathlineto{\pgfqpoint{6.130500in}{5.383335in}}%
\pgfpathlineto{\pgfqpoint{6.131909in}{5.391191in}}%
\pgfpathlineto{\pgfqpoint{6.133318in}{5.396675in}}%
\pgfpathlineto{\pgfqpoint{6.134727in}{5.398651in}}%
\pgfpathlineto{\pgfqpoint{6.136136in}{5.379877in}}%
\pgfpathlineto{\pgfqpoint{6.137545in}{5.412386in}}%
\pgfpathlineto{\pgfqpoint{6.138955in}{5.409373in}}%
\pgfpathlineto{\pgfqpoint{6.140364in}{5.401962in}}%
\pgfpathlineto{\pgfqpoint{6.141773in}{5.416388in}}%
\pgfpathlineto{\pgfqpoint{6.143182in}{5.403691in}}%
\pgfpathlineto{\pgfqpoint{6.144591in}{5.412189in}}%
\pgfpathlineto{\pgfqpoint{6.146000in}{5.413424in}}%
\pgfpathlineto{\pgfqpoint{6.147409in}{5.410904in}}%
\pgfpathlineto{\pgfqpoint{6.148818in}{5.402505in}}%
\pgfpathlineto{\pgfqpoint{6.150227in}{5.413720in}}%
\pgfpathlineto{\pgfqpoint{6.151636in}{5.408138in}}%
\pgfpathlineto{\pgfqpoint{6.153045in}{5.411053in}}%
\pgfpathlineto{\pgfqpoint{6.154455in}{5.417525in}}%
\pgfpathlineto{\pgfqpoint{6.155864in}{5.402555in}}%
\pgfpathlineto{\pgfqpoint{6.157273in}{5.417821in}}%
\pgfpathlineto{\pgfqpoint{6.158682in}{5.416043in}}%
\pgfpathlineto{\pgfqpoint{6.160091in}{5.415104in}}%
\pgfpathlineto{\pgfqpoint{6.161500in}{5.428592in}}%
\pgfpathlineto{\pgfqpoint{6.162909in}{5.427752in}}%
\pgfpathlineto{\pgfqpoint{6.164318in}{5.425430in}}%
\pgfpathlineto{\pgfqpoint{6.165727in}{5.427258in}}%
\pgfpathlineto{\pgfqpoint{6.167136in}{5.425874in}}%
\pgfpathlineto{\pgfqpoint{6.168545in}{5.409422in}}%
\pgfpathlineto{\pgfqpoint{6.169955in}{5.410707in}}%
\pgfpathlineto{\pgfqpoint{6.171364in}{5.409521in}}%
\pgfpathlineto{\pgfqpoint{6.172773in}{5.411102in}}%
\pgfpathlineto{\pgfqpoint{6.174182in}{5.406260in}}%
\pgfpathlineto{\pgfqpoint{6.175591in}{5.396231in}}%
\pgfpathlineto{\pgfqpoint{6.177000in}{5.393711in}}%
\pgfpathlineto{\pgfqpoint{6.178409in}{5.406458in}}%
\pgfpathlineto{\pgfqpoint{6.179818in}{5.409620in}}%
\pgfpathlineto{\pgfqpoint{6.181227in}{5.407940in}}%
\pgfpathlineto{\pgfqpoint{6.182636in}{5.403740in}}%
\pgfpathlineto{\pgfqpoint{6.184045in}{5.408088in}}%
\pgfpathlineto{\pgfqpoint{6.185455in}{5.403543in}}%
\pgfpathlineto{\pgfqpoint{6.186864in}{5.394551in}}%
\pgfpathlineto{\pgfqpoint{6.188273in}{5.401764in}}%
\pgfpathlineto{\pgfqpoint{6.189682in}{5.412041in}}%
\pgfpathlineto{\pgfqpoint{6.191091in}{5.391389in}}%
\pgfpathlineto{\pgfqpoint{6.192500in}{5.392624in}}%
\pgfpathlineto{\pgfqpoint{6.195318in}{5.378395in}}%
\pgfpathlineto{\pgfqpoint{6.196727in}{5.388375in}}%
\pgfpathlineto{\pgfqpoint{6.198136in}{5.374640in}}%
\pgfpathlineto{\pgfqpoint{6.199545in}{5.375727in}}%
\pgfpathlineto{\pgfqpoint{6.200955in}{5.381310in}}%
\pgfpathlineto{\pgfqpoint{6.202364in}{5.377802in}}%
\pgfpathlineto{\pgfqpoint{6.203773in}{5.375677in}}%
\pgfpathlineto{\pgfqpoint{6.205182in}{5.381804in}}%
\pgfpathlineto{\pgfqpoint{6.206591in}{5.378543in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{5.383385in}}%
\pgfpathlineto{\pgfqpoint{6.209409in}{5.382001in}}%
\pgfpathlineto{\pgfqpoint{6.210818in}{5.375084in}}%
\pgfpathlineto{\pgfqpoint{6.212227in}{5.378494in}}%
\pgfpathlineto{\pgfqpoint{6.213636in}{5.384274in}}%
\pgfpathlineto{\pgfqpoint{6.215045in}{5.381310in}}%
\pgfpathlineto{\pgfqpoint{6.216455in}{5.379482in}}%
\pgfpathlineto{\pgfqpoint{6.217864in}{5.366092in}}%
\pgfpathlineto{\pgfqpoint{6.219273in}{5.373652in}}%
\pgfpathlineto{\pgfqpoint{6.220682in}{5.369007in}}%
\pgfpathlineto{\pgfqpoint{6.222091in}{5.381112in}}%
\pgfpathlineto{\pgfqpoint{6.223500in}{5.374788in}}%
\pgfpathlineto{\pgfqpoint{6.224909in}{5.375875in}}%
\pgfpathlineto{\pgfqpoint{6.226318in}{5.370144in}}%
\pgfpathlineto{\pgfqpoint{6.227727in}{5.359571in}}%
\pgfpathlineto{\pgfqpoint{6.229136in}{5.365845in}}%
\pgfpathlineto{\pgfqpoint{6.230545in}{5.362041in}}%
\pgfpathlineto{\pgfqpoint{6.231955in}{5.376814in}}%
\pgfpathlineto{\pgfqpoint{6.233364in}{5.380322in}}%
\pgfpathlineto{\pgfqpoint{6.234773in}{5.370144in}}%
\pgfpathlineto{\pgfqpoint{6.236182in}{5.371379in}}%
\pgfpathlineto{\pgfqpoint{6.237591in}{5.382644in}}%
\pgfpathlineto{\pgfqpoint{6.239000in}{5.363820in}}%
\pgfpathlineto{\pgfqpoint{6.241818in}{5.382940in}}%
\pgfpathlineto{\pgfqpoint{6.243227in}{5.388474in}}%
\pgfpathlineto{\pgfqpoint{6.244636in}{5.374689in}}%
\pgfpathlineto{\pgfqpoint{6.246045in}{5.375183in}}%
\pgfpathlineto{\pgfqpoint{6.247455in}{5.382248in}}%
\pgfpathlineto{\pgfqpoint{6.248864in}{5.376666in}}%
\pgfpathlineto{\pgfqpoint{6.250273in}{5.382990in}}%
\pgfpathlineto{\pgfqpoint{6.251682in}{5.384768in}}%
\pgfpathlineto{\pgfqpoint{6.253091in}{5.369156in}}%
\pgfpathlineto{\pgfqpoint{6.254500in}{5.375282in}}%
\pgfpathlineto{\pgfqpoint{6.255909in}{5.368217in}}%
\pgfpathlineto{\pgfqpoint{6.257318in}{5.384027in}}%
\pgfpathlineto{\pgfqpoint{6.258727in}{5.378543in}}%
\pgfpathlineto{\pgfqpoint{6.260136in}{5.391685in}}%
\pgfpathlineto{\pgfqpoint{6.261545in}{5.390499in}}%
\pgfpathlineto{\pgfqpoint{6.262955in}{5.396181in}}%
\pgfpathlineto{\pgfqpoint{6.264364in}{5.391833in}}%
\pgfpathlineto{\pgfqpoint{6.265773in}{5.399294in}}%
\pgfpathlineto{\pgfqpoint{6.267182in}{5.403049in}}%
\pgfpathlineto{\pgfqpoint{6.268591in}{5.411053in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{5.408780in}}%
\pgfpathlineto{\pgfqpoint{6.271409in}{5.404185in}}%
\pgfpathlineto{\pgfqpoint{6.272818in}{5.417278in}}%
\pgfpathlineto{\pgfqpoint{6.274227in}{5.383286in}}%
\pgfpathlineto{\pgfqpoint{6.277045in}{5.399738in}}%
\pgfpathlineto{\pgfqpoint{6.278455in}{5.399541in}}%
\pgfpathlineto{\pgfqpoint{6.279864in}{5.412930in}}%
\pgfpathlineto{\pgfqpoint{6.281273in}{5.394501in}}%
\pgfpathlineto{\pgfqpoint{6.282682in}{5.406013in}}%
\pgfpathlineto{\pgfqpoint{6.284091in}{5.408928in}}%
\pgfpathlineto{\pgfqpoint{6.286909in}{5.390005in}}%
\pgfpathlineto{\pgfqpoint{6.288318in}{5.394748in}}%
\pgfpathlineto{\pgfqpoint{6.289727in}{5.401319in}}%
\pgfpathlineto{\pgfqpoint{6.291136in}{5.413918in}}%
\pgfpathlineto{\pgfqpoint{6.292545in}{5.403345in}}%
\pgfpathlineto{\pgfqpoint{6.293955in}{5.403642in}}%
\pgfpathlineto{\pgfqpoint{6.295364in}{5.390351in}}%
\pgfpathlineto{\pgfqpoint{6.296773in}{5.414264in}}%
\pgfpathlineto{\pgfqpoint{6.298182in}{5.393167in}}%
\pgfpathlineto{\pgfqpoint{6.299591in}{5.411053in}}%
\pgfpathlineto{\pgfqpoint{6.301000in}{5.403197in}}%
\pgfpathlineto{\pgfqpoint{6.302409in}{5.415301in}}%
\pgfpathlineto{\pgfqpoint{6.303818in}{5.404778in}}%
\pgfpathlineto{\pgfqpoint{6.305227in}{5.415351in}}%
\pgfpathlineto{\pgfqpoint{6.306636in}{5.402308in}}%
\pgfpathlineto{\pgfqpoint{6.308045in}{5.402209in}}%
\pgfpathlineto{\pgfqpoint{6.309455in}{5.389561in}}%
\pgfpathlineto{\pgfqpoint{6.310864in}{5.388820in}}%
\pgfpathlineto{\pgfqpoint{6.312273in}{5.385806in}}%
\pgfpathlineto{\pgfqpoint{6.313682in}{5.386596in}}%
\pgfpathlineto{\pgfqpoint{6.316500in}{5.371428in}}%
\pgfpathlineto{\pgfqpoint{6.317909in}{5.365994in}}%
\pgfpathlineto{\pgfqpoint{6.319318in}{5.375826in}}%
\pgfpathlineto{\pgfqpoint{6.320727in}{5.390499in}}%
\pgfpathlineto{\pgfqpoint{6.322136in}{5.385015in}}%
\pgfpathlineto{\pgfqpoint{6.323545in}{5.382298in}}%
\pgfpathlineto{\pgfqpoint{6.324955in}{5.381804in}}%
\pgfpathlineto{\pgfqpoint{6.326364in}{5.388523in}}%
\pgfpathlineto{\pgfqpoint{6.327773in}{5.374492in}}%
\pgfpathlineto{\pgfqpoint{6.330591in}{5.377654in}}%
\pgfpathlineto{\pgfqpoint{6.332000in}{5.376122in}}%
\pgfpathlineto{\pgfqpoint{6.333409in}{5.380964in}}%
\pgfpathlineto{\pgfqpoint{6.334818in}{5.378098in}}%
\pgfpathlineto{\pgfqpoint{6.336227in}{5.351023in}}%
\pgfpathlineto{\pgfqpoint{6.337636in}{5.352604in}}%
\pgfpathlineto{\pgfqpoint{6.339045in}{5.358187in}}%
\pgfpathlineto{\pgfqpoint{6.340455in}{5.351172in}}%
\pgfpathlineto{\pgfqpoint{6.341864in}{5.366191in}}%
\pgfpathlineto{\pgfqpoint{6.343273in}{5.358138in}}%
\pgfpathlineto{\pgfqpoint{6.344682in}{5.355371in}}%
\pgfpathlineto{\pgfqpoint{6.346091in}{5.351715in}}%
\pgfpathlineto{\pgfqpoint{6.347500in}{5.369106in}}%
\pgfpathlineto{\pgfqpoint{6.348909in}{5.356112in}}%
\pgfpathlineto{\pgfqpoint{6.350318in}{5.357644in}}%
\pgfpathlineto{\pgfqpoint{6.351727in}{5.354778in}}%
\pgfpathlineto{\pgfqpoint{6.353136in}{5.368760in}}%
\pgfpathlineto{\pgfqpoint{6.354545in}{5.354976in}}%
\pgfpathlineto{\pgfqpoint{6.355955in}{5.367229in}}%
\pgfpathlineto{\pgfqpoint{6.357364in}{5.344650in}}%
\pgfpathlineto{\pgfqpoint{6.358773in}{5.355865in}}%
\pgfpathlineto{\pgfqpoint{6.360182in}{5.356112in}}%
\pgfpathlineto{\pgfqpoint{6.361591in}{5.361399in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{5.358681in}}%
\pgfpathlineto{\pgfqpoint{6.364409in}{5.350776in}}%
\pgfpathlineto{\pgfqpoint{6.365818in}{5.367426in}}%
\pgfpathlineto{\pgfqpoint{6.367227in}{5.361646in}}%
\pgfpathlineto{\pgfqpoint{6.368636in}{5.366438in}}%
\pgfpathlineto{\pgfqpoint{6.370045in}{5.361102in}}%
\pgfpathlineto{\pgfqpoint{6.371455in}{5.371577in}}%
\pgfpathlineto{\pgfqpoint{6.372864in}{5.355470in}}%
\pgfpathlineto{\pgfqpoint{6.374273in}{5.350035in}}%
\pgfpathlineto{\pgfqpoint{6.375682in}{5.365351in}}%
\pgfpathlineto{\pgfqpoint{6.377091in}{5.364857in}}%
\pgfpathlineto{\pgfqpoint{6.379909in}{5.347614in}}%
\pgfpathlineto{\pgfqpoint{6.382727in}{5.347516in}}%
\pgfpathlineto{\pgfqpoint{6.385545in}{5.363375in}}%
\pgfpathlineto{\pgfqpoint{6.386955in}{5.344749in}}%
\pgfpathlineto{\pgfqpoint{6.388364in}{5.364511in}}%
\pgfpathlineto{\pgfqpoint{6.389773in}{5.373009in}}%
\pgfpathlineto{\pgfqpoint{6.391182in}{5.365450in}}%
\pgfpathlineto{\pgfqpoint{6.392591in}{5.367081in}}%
\pgfpathlineto{\pgfqpoint{6.394000in}{5.369551in}}%
\pgfpathlineto{\pgfqpoint{6.395409in}{5.376517in}}%
\pgfpathlineto{\pgfqpoint{6.396818in}{5.386448in}}%
\pgfpathlineto{\pgfqpoint{6.398227in}{5.354185in}}%
\pgfpathlineto{\pgfqpoint{6.399636in}{5.380075in}}%
\pgfpathlineto{\pgfqpoint{6.401045in}{5.374294in}}%
\pgfpathlineto{\pgfqpoint{6.402455in}{5.379235in}}%
\pgfpathlineto{\pgfqpoint{6.403864in}{5.377061in}}%
\pgfpathlineto{\pgfqpoint{6.405273in}{5.377308in}}%
\pgfpathlineto{\pgfqpoint{6.408091in}{5.394452in}}%
\pgfpathlineto{\pgfqpoint{6.409500in}{5.389956in}}%
\pgfpathlineto{\pgfqpoint{6.410909in}{5.398651in}}%
\pgfpathlineto{\pgfqpoint{6.412318in}{5.399442in}}%
\pgfpathlineto{\pgfqpoint{6.413727in}{5.390993in}}%
\pgfpathlineto{\pgfqpoint{6.415136in}{5.394353in}}%
\pgfpathlineto{\pgfqpoint{6.416545in}{5.400381in}}%
\pgfpathlineto{\pgfqpoint{6.417955in}{5.408286in}}%
\pgfpathlineto{\pgfqpoint{6.419364in}{5.402011in}}%
\pgfpathlineto{\pgfqpoint{6.420773in}{5.404778in}}%
\pgfpathlineto{\pgfqpoint{6.422182in}{5.390401in}}%
\pgfpathlineto{\pgfqpoint{6.423591in}{5.400084in}}%
\pgfpathlineto{\pgfqpoint{6.425000in}{5.398997in}}%
\pgfpathlineto{\pgfqpoint{6.426409in}{5.423750in}}%
\pgfpathlineto{\pgfqpoint{6.427818in}{5.406161in}}%
\pgfpathlineto{\pgfqpoint{6.429227in}{5.420835in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{5.420045in}}%
\pgfpathlineto{\pgfqpoint{6.432045in}{5.417426in}}%
\pgfpathlineto{\pgfqpoint{6.433455in}{5.417821in}}%
\pgfpathlineto{\pgfqpoint{6.434864in}{5.419452in}}%
\pgfpathlineto{\pgfqpoint{6.436273in}{5.414610in}}%
\pgfpathlineto{\pgfqpoint{6.437682in}{5.424738in}}%
\pgfpathlineto{\pgfqpoint{6.439091in}{5.415499in}}%
\pgfpathlineto{\pgfqpoint{6.440500in}{5.431606in}}%
\pgfpathlineto{\pgfqpoint{6.441909in}{5.434669in}}%
\pgfpathlineto{\pgfqpoint{6.443318in}{5.423750in}}%
\pgfpathlineto{\pgfqpoint{6.444727in}{5.426961in}}%
\pgfpathlineto{\pgfqpoint{6.446136in}{5.417525in}}%
\pgfpathlineto{\pgfqpoint{6.448955in}{5.427110in}}%
\pgfpathlineto{\pgfqpoint{6.450364in}{5.416240in}}%
\pgfpathlineto{\pgfqpoint{6.451773in}{5.409620in}}%
\pgfpathlineto{\pgfqpoint{6.453182in}{5.427653in}}%
\pgfpathlineto{\pgfqpoint{6.454591in}{5.409027in}}%
\pgfpathlineto{\pgfqpoint{6.457409in}{5.419699in}}%
\pgfpathlineto{\pgfqpoint{6.458818in}{5.419452in}}%
\pgfpathlineto{\pgfqpoint{6.460227in}{5.414017in}}%
\pgfpathlineto{\pgfqpoint{6.461636in}{5.416784in}}%
\pgfpathlineto{\pgfqpoint{6.463045in}{5.415450in}}%
\pgfpathlineto{\pgfqpoint{6.464455in}{5.422811in}}%
\pgfpathlineto{\pgfqpoint{6.465864in}{5.422120in}}%
\pgfpathlineto{\pgfqpoint{6.470091in}{5.395144in}}%
\pgfpathlineto{\pgfqpoint{6.471500in}{5.393760in}}%
\pgfpathlineto{\pgfqpoint{6.472909in}{5.403296in}}%
\pgfpathlineto{\pgfqpoint{6.474318in}{5.405223in}}%
\pgfpathlineto{\pgfqpoint{6.475727in}{5.407989in}}%
\pgfpathlineto{\pgfqpoint{6.477136in}{5.413473in}}%
\pgfpathlineto{\pgfqpoint{6.478545in}{5.405766in}}%
\pgfpathlineto{\pgfqpoint{6.479955in}{5.406211in}}%
\pgfpathlineto{\pgfqpoint{6.481364in}{5.413622in}}%
\pgfpathlineto{\pgfqpoint{6.482773in}{5.392574in}}%
\pgfpathlineto{\pgfqpoint{6.484182in}{5.391685in}}%
\pgfpathlineto{\pgfqpoint{6.485591in}{5.393266in}}%
\pgfpathlineto{\pgfqpoint{6.487000in}{5.403839in}}%
\pgfpathlineto{\pgfqpoint{6.488409in}{5.406112in}}%
\pgfpathlineto{\pgfqpoint{6.489818in}{5.404383in}}%
\pgfpathlineto{\pgfqpoint{6.491227in}{5.416537in}}%
\pgfpathlineto{\pgfqpoint{6.492636in}{5.422811in}}%
\pgfpathlineto{\pgfqpoint{6.494045in}{5.411547in}}%
\pgfpathlineto{\pgfqpoint{6.495455in}{5.404778in}}%
\pgfpathlineto{\pgfqpoint{6.496864in}{5.411102in}}%
\pgfpathlineto{\pgfqpoint{6.498273in}{5.430568in}}%
\pgfpathlineto{\pgfqpoint{6.499682in}{5.423849in}}%
\pgfpathlineto{\pgfqpoint{6.501091in}{5.419649in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{5.406705in}}%
\pgfpathlineto{\pgfqpoint{6.503909in}{5.408681in}}%
\pgfpathlineto{\pgfqpoint{6.505318in}{5.416586in}}%
\pgfpathlineto{\pgfqpoint{6.506727in}{5.414165in}}%
\pgfpathlineto{\pgfqpoint{6.508136in}{5.415351in}}%
\pgfpathlineto{\pgfqpoint{6.509545in}{5.418859in}}%
\pgfpathlineto{\pgfqpoint{6.510955in}{5.407792in}}%
\pgfpathlineto{\pgfqpoint{6.512364in}{5.410460in}}%
\pgfpathlineto{\pgfqpoint{6.513773in}{5.401813in}}%
\pgfpathlineto{\pgfqpoint{6.515182in}{5.404877in}}%
\pgfpathlineto{\pgfqpoint{6.516591in}{5.401764in}}%
\pgfpathlineto{\pgfqpoint{6.518000in}{5.402061in}}%
\pgfpathlineto{\pgfqpoint{6.519409in}{5.388968in}}%
\pgfpathlineto{\pgfqpoint{6.520818in}{5.391932in}}%
\pgfpathlineto{\pgfqpoint{6.522227in}{5.405964in}}%
\pgfpathlineto{\pgfqpoint{6.523636in}{5.393365in}}%
\pgfpathlineto{\pgfqpoint{6.525045in}{5.399788in}}%
\pgfpathlineto{\pgfqpoint{6.526455in}{5.417377in}}%
\pgfpathlineto{\pgfqpoint{6.527864in}{5.404679in}}%
\pgfpathlineto{\pgfqpoint{6.529273in}{5.413029in}}%
\pgfpathlineto{\pgfqpoint{6.530682in}{5.402999in}}%
\pgfpathlineto{\pgfqpoint{6.532091in}{5.410707in}}%
\pgfpathlineto{\pgfqpoint{6.534909in}{5.417821in}}%
\pgfpathlineto{\pgfqpoint{6.536318in}{5.430272in}}%
\pgfpathlineto{\pgfqpoint{6.537727in}{5.413720in}}%
\pgfpathlineto{\pgfqpoint{6.539136in}{5.402110in}}%
\pgfpathlineto{\pgfqpoint{6.540545in}{5.418464in}}%
\pgfpathlineto{\pgfqpoint{6.541955in}{5.427900in}}%
\pgfpathlineto{\pgfqpoint{6.543364in}{5.410954in}}%
\pgfpathlineto{\pgfqpoint{6.544773in}{5.414165in}}%
\pgfpathlineto{\pgfqpoint{6.546182in}{5.431062in}}%
\pgfpathlineto{\pgfqpoint{6.547591in}{5.420835in}}%
\pgfpathlineto{\pgfqpoint{6.549000in}{5.417080in}}%
\pgfpathlineto{\pgfqpoint{6.550409in}{5.417426in}}%
\pgfpathlineto{\pgfqpoint{6.551818in}{5.418464in}}%
\pgfpathlineto{\pgfqpoint{6.553227in}{5.400529in}}%
\pgfpathlineto{\pgfqpoint{6.554636in}{5.402308in}}%
\pgfpathlineto{\pgfqpoint{6.556045in}{5.397861in}}%
\pgfpathlineto{\pgfqpoint{6.557455in}{5.411843in}}%
\pgfpathlineto{\pgfqpoint{6.558864in}{5.415944in}}%
\pgfpathlineto{\pgfqpoint{6.560273in}{5.412041in}}%
\pgfpathlineto{\pgfqpoint{6.561682in}{5.402703in}}%
\pgfpathlineto{\pgfqpoint{6.563091in}{5.398503in}}%
\pgfpathlineto{\pgfqpoint{6.564500in}{5.411398in}}%
\pgfpathlineto{\pgfqpoint{6.565909in}{5.405766in}}%
\pgfpathlineto{\pgfqpoint{6.568727in}{5.399541in}}%
\pgfpathlineto{\pgfqpoint{6.570136in}{5.394501in}}%
\pgfpathlineto{\pgfqpoint{6.571545in}{5.383928in}}%
\pgfpathlineto{\pgfqpoint{6.572955in}{5.384719in}}%
\pgfpathlineto{\pgfqpoint{6.574364in}{5.378988in}}%
\pgfpathlineto{\pgfqpoint{6.575773in}{5.375529in}}%
\pgfpathlineto{\pgfqpoint{6.577182in}{5.387486in}}%
\pgfpathlineto{\pgfqpoint{6.578591in}{5.389116in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{5.395094in}}%
\pgfpathlineto{\pgfqpoint{6.582818in}{5.389561in}}%
\pgfpathlineto{\pgfqpoint{6.584227in}{5.393365in}}%
\pgfpathlineto{\pgfqpoint{6.585636in}{5.390895in}}%
\pgfpathlineto{\pgfqpoint{6.587045in}{5.400776in}}%
\pgfpathlineto{\pgfqpoint{6.588455in}{5.385460in}}%
\pgfpathlineto{\pgfqpoint{6.589864in}{5.390104in}}%
\pgfpathlineto{\pgfqpoint{6.591273in}{5.373306in}}%
\pgfpathlineto{\pgfqpoint{6.592682in}{5.371428in}}%
\pgfpathlineto{\pgfqpoint{6.594091in}{5.373899in}}%
\pgfpathlineto{\pgfqpoint{6.595500in}{5.361053in}}%
\pgfpathlineto{\pgfqpoint{6.596909in}{5.366340in}}%
\pgfpathlineto{\pgfqpoint{6.598318in}{5.376122in}}%
\pgfpathlineto{\pgfqpoint{6.599727in}{5.371280in}}%
\pgfpathlineto{\pgfqpoint{6.601136in}{5.380272in}}%
\pgfpathlineto{\pgfqpoint{6.602545in}{5.377407in}}%
\pgfpathlineto{\pgfqpoint{6.603955in}{5.390351in}}%
\pgfpathlineto{\pgfqpoint{6.605364in}{5.379235in}}%
\pgfpathlineto{\pgfqpoint{6.606773in}{5.373059in}}%
\pgfpathlineto{\pgfqpoint{6.608182in}{5.374986in}}%
\pgfpathlineto{\pgfqpoint{6.609591in}{5.380371in}}%
\pgfpathlineto{\pgfqpoint{6.611000in}{5.376962in}}%
\pgfpathlineto{\pgfqpoint{6.612409in}{5.390252in}}%
\pgfpathlineto{\pgfqpoint{6.613818in}{5.397169in}}%
\pgfpathlineto{\pgfqpoint{6.615227in}{5.377999in}}%
\pgfpathlineto{\pgfqpoint{6.616636in}{5.383138in}}%
\pgfpathlineto{\pgfqpoint{6.618045in}{5.385312in}}%
\pgfpathlineto{\pgfqpoint{6.620864in}{5.368859in}}%
\pgfpathlineto{\pgfqpoint{6.622273in}{5.387535in}}%
\pgfpathlineto{\pgfqpoint{6.623682in}{5.366784in}}%
\pgfpathlineto{\pgfqpoint{6.627909in}{5.377851in}}%
\pgfpathlineto{\pgfqpoint{6.629318in}{5.368415in}}%
\pgfpathlineto{\pgfqpoint{6.630727in}{5.362634in}}%
\pgfpathlineto{\pgfqpoint{6.632136in}{5.373306in}}%
\pgfpathlineto{\pgfqpoint{6.633545in}{5.377802in}}%
\pgfpathlineto{\pgfqpoint{6.634955in}{5.389808in}}%
\pgfpathlineto{\pgfqpoint{6.636364in}{5.382248in}}%
\pgfpathlineto{\pgfqpoint{6.637773in}{5.391932in}}%
\pgfpathlineto{\pgfqpoint{6.639182in}{5.380470in}}%
\pgfpathlineto{\pgfqpoint{6.640591in}{5.380519in}}%
\pgfpathlineto{\pgfqpoint{6.642000in}{5.381507in}}%
\pgfpathlineto{\pgfqpoint{6.643409in}{5.374640in}}%
\pgfpathlineto{\pgfqpoint{6.644818in}{5.385213in}}%
\pgfpathlineto{\pgfqpoint{6.646227in}{5.373503in}}%
\pgfpathlineto{\pgfqpoint{6.647636in}{5.385114in}}%
\pgfpathlineto{\pgfqpoint{6.649045in}{5.371873in}}%
\pgfpathlineto{\pgfqpoint{6.650455in}{5.372318in}}%
\pgfpathlineto{\pgfqpoint{6.651864in}{5.350431in}}%
\pgfpathlineto{\pgfqpoint{6.653273in}{5.388671in}}%
\pgfpathlineto{\pgfqpoint{6.654682in}{5.376073in}}%
\pgfpathlineto{\pgfqpoint{6.656091in}{5.378444in}}%
\pgfpathlineto{\pgfqpoint{6.657500in}{5.382298in}}%
\pgfpathlineto{\pgfqpoint{6.658909in}{5.382051in}}%
\pgfpathlineto{\pgfqpoint{6.660318in}{5.395242in}}%
\pgfpathlineto{\pgfqpoint{6.661727in}{5.395983in}}%
\pgfpathlineto{\pgfqpoint{6.663136in}{5.395193in}}%
\pgfpathlineto{\pgfqpoint{6.665955in}{5.399590in}}%
\pgfpathlineto{\pgfqpoint{6.667364in}{5.410460in}}%
\pgfpathlineto{\pgfqpoint{6.668773in}{5.398207in}}%
\pgfpathlineto{\pgfqpoint{6.670182in}{5.406507in}}%
\pgfpathlineto{\pgfqpoint{6.671591in}{5.410608in}}%
\pgfpathlineto{\pgfqpoint{6.674409in}{5.398009in}}%
\pgfpathlineto{\pgfqpoint{6.675818in}{5.404580in}}%
\pgfpathlineto{\pgfqpoint{6.677227in}{5.405667in}}%
\pgfpathlineto{\pgfqpoint{6.678636in}{5.405618in}}%
\pgfpathlineto{\pgfqpoint{6.680045in}{5.412238in}}%
\pgfpathlineto{\pgfqpoint{6.681455in}{5.394897in}}%
\pgfpathlineto{\pgfqpoint{6.682864in}{5.407643in}}%
\pgfpathlineto{\pgfqpoint{6.684273in}{5.399244in}}%
\pgfpathlineto{\pgfqpoint{6.685682in}{5.397317in}}%
\pgfpathlineto{\pgfqpoint{6.687091in}{5.406804in}}%
\pgfpathlineto{\pgfqpoint{6.689909in}{5.386300in}}%
\pgfpathlineto{\pgfqpoint{6.691318in}{5.386991in}}%
\pgfpathlineto{\pgfqpoint{6.694136in}{5.386201in}}%
\pgfpathlineto{\pgfqpoint{6.695545in}{5.387288in}}%
\pgfpathlineto{\pgfqpoint{6.696955in}{5.385707in}}%
\pgfpathlineto{\pgfqpoint{6.698364in}{5.380569in}}%
\pgfpathlineto{\pgfqpoint{6.699773in}{5.392821in}}%
\pgfpathlineto{\pgfqpoint{6.702591in}{5.388177in}}%
\pgfpathlineto{\pgfqpoint{6.704000in}{5.378889in}}%
\pgfpathlineto{\pgfqpoint{6.705409in}{5.388820in}}%
\pgfpathlineto{\pgfqpoint{6.706818in}{5.386744in}}%
\pgfpathlineto{\pgfqpoint{6.708227in}{5.383385in}}%
\pgfpathlineto{\pgfqpoint{6.709636in}{5.375381in}}%
\pgfpathlineto{\pgfqpoint{6.711045in}{5.377802in}}%
\pgfpathlineto{\pgfqpoint{6.712455in}{5.370737in}}%
\pgfpathlineto{\pgfqpoint{6.713864in}{5.373998in}}%
\pgfpathlineto{\pgfqpoint{6.715273in}{5.381507in}}%
\pgfpathlineto{\pgfqpoint{6.716682in}{5.391142in}}%
\pgfpathlineto{\pgfqpoint{6.718091in}{5.380371in}}%
\pgfpathlineto{\pgfqpoint{6.719500in}{5.383484in}}%
\pgfpathlineto{\pgfqpoint{6.720909in}{5.379136in}}%
\pgfpathlineto{\pgfqpoint{6.722318in}{5.369452in}}%
\pgfpathlineto{\pgfqpoint{6.723727in}{5.377555in}}%
\pgfpathlineto{\pgfqpoint{6.725136in}{5.370045in}}%
\pgfpathlineto{\pgfqpoint{6.726545in}{5.366142in}}%
\pgfpathlineto{\pgfqpoint{6.727955in}{5.376715in}}%
\pgfpathlineto{\pgfqpoint{6.729364in}{5.367871in}}%
\pgfpathlineto{\pgfqpoint{6.730773in}{5.368513in}}%
\pgfpathlineto{\pgfqpoint{6.732182in}{5.370490in}}%
\pgfpathlineto{\pgfqpoint{6.733591in}{5.370885in}}%
\pgfpathlineto{\pgfqpoint{6.735000in}{5.369847in}}%
\pgfpathlineto{\pgfqpoint{6.736409in}{5.359373in}}%
\pgfpathlineto{\pgfqpoint{6.737818in}{5.368909in}}%
\pgfpathlineto{\pgfqpoint{6.739227in}{5.368760in}}%
\pgfpathlineto{\pgfqpoint{6.742045in}{5.393859in}}%
\pgfpathlineto{\pgfqpoint{6.743455in}{5.391685in}}%
\pgfpathlineto{\pgfqpoint{6.744864in}{5.383582in}}%
\pgfpathlineto{\pgfqpoint{6.746273in}{5.378592in}}%
\pgfpathlineto{\pgfqpoint{6.747682in}{5.383632in}}%
\pgfpathlineto{\pgfqpoint{6.749091in}{5.385065in}}%
\pgfpathlineto{\pgfqpoint{6.750500in}{5.371428in}}%
\pgfpathlineto{\pgfqpoint{6.751909in}{5.367871in}}%
\pgfpathlineto{\pgfqpoint{6.753318in}{5.381557in}}%
\pgfpathlineto{\pgfqpoint{6.754727in}{5.371083in}}%
\pgfpathlineto{\pgfqpoint{6.756136in}{5.367575in}}%
\pgfpathlineto{\pgfqpoint{6.757545in}{5.380618in}}%
\pgfpathlineto{\pgfqpoint{6.758955in}{5.375183in}}%
\pgfpathlineto{\pgfqpoint{6.760364in}{5.372367in}}%
\pgfpathlineto{\pgfqpoint{6.761773in}{5.371675in}}%
\pgfpathlineto{\pgfqpoint{6.763182in}{5.374492in}}%
\pgfpathlineto{\pgfqpoint{6.764591in}{5.376468in}}%
\pgfpathlineto{\pgfqpoint{6.766000in}{5.389412in}}%
\pgfpathlineto{\pgfqpoint{6.767409in}{5.407989in}}%
\pgfpathlineto{\pgfqpoint{6.768818in}{5.392821in}}%
\pgfpathlineto{\pgfqpoint{6.770227in}{5.401616in}}%
\pgfpathlineto{\pgfqpoint{6.771636in}{5.388227in}}%
\pgfpathlineto{\pgfqpoint{6.773045in}{5.381853in}}%
\pgfpathlineto{\pgfqpoint{6.774455in}{5.383978in}}%
\pgfpathlineto{\pgfqpoint{6.775864in}{5.377999in}}%
\pgfpathlineto{\pgfqpoint{6.777273in}{5.391240in}}%
\pgfpathlineto{\pgfqpoint{6.778682in}{5.383681in}}%
\pgfpathlineto{\pgfqpoint{6.781500in}{5.391043in}}%
\pgfpathlineto{\pgfqpoint{6.782909in}{5.391290in}}%
\pgfpathlineto{\pgfqpoint{6.784318in}{5.385410in}}%
\pgfpathlineto{\pgfqpoint{6.787136in}{5.380124in}}%
\pgfpathlineto{\pgfqpoint{6.788545in}{5.384916in}}%
\pgfpathlineto{\pgfqpoint{6.789955in}{5.386794in}}%
\pgfpathlineto{\pgfqpoint{6.791364in}{5.392970in}}%
\pgfpathlineto{\pgfqpoint{6.792773in}{5.386053in}}%
\pgfpathlineto{\pgfqpoint{6.794182in}{5.398997in}}%
\pgfpathlineto{\pgfqpoint{6.795591in}{5.386448in}}%
\pgfpathlineto{\pgfqpoint{6.797000in}{5.401468in}}%
\pgfpathlineto{\pgfqpoint{6.798409in}{5.402703in}}%
\pgfpathlineto{\pgfqpoint{6.801227in}{5.397317in}}%
\pgfpathlineto{\pgfqpoint{6.802636in}{5.400232in}}%
\pgfpathlineto{\pgfqpoint{6.804045in}{5.387436in}}%
\pgfpathlineto{\pgfqpoint{6.805455in}{5.389610in}}%
\pgfpathlineto{\pgfqpoint{6.806864in}{5.399640in}}%
\pgfpathlineto{\pgfqpoint{6.808273in}{5.389857in}}%
\pgfpathlineto{\pgfqpoint{6.809682in}{5.396626in}}%
\pgfpathlineto{\pgfqpoint{6.811091in}{5.391389in}}%
\pgfpathlineto{\pgfqpoint{6.812500in}{5.403147in}}%
\pgfpathlineto{\pgfqpoint{6.813909in}{5.400381in}}%
\pgfpathlineto{\pgfqpoint{6.815318in}{5.398503in}}%
\pgfpathlineto{\pgfqpoint{6.816727in}{5.380322in}}%
\pgfpathlineto{\pgfqpoint{6.818136in}{5.386250in}}%
\pgfpathlineto{\pgfqpoint{6.819545in}{5.387535in}}%
\pgfpathlineto{\pgfqpoint{6.820955in}{5.390598in}}%
\pgfpathlineto{\pgfqpoint{6.822364in}{5.387634in}}%
\pgfpathlineto{\pgfqpoint{6.823773in}{5.385756in}}%
\pgfpathlineto{\pgfqpoint{6.825182in}{5.377901in}}%
\pgfpathlineto{\pgfqpoint{6.826591in}{5.352209in}}%
\pgfpathlineto{\pgfqpoint{6.828000in}{5.378938in}}%
\pgfpathlineto{\pgfqpoint{6.829409in}{5.377160in}}%
\pgfpathlineto{\pgfqpoint{6.830818in}{5.387189in}}%
\pgfpathlineto{\pgfqpoint{6.832227in}{5.388820in}}%
\pgfpathlineto{\pgfqpoint{6.833636in}{5.403987in}}%
\pgfpathlineto{\pgfqpoint{6.835045in}{5.394650in}}%
\pgfpathlineto{\pgfqpoint{6.836455in}{5.390746in}}%
\pgfpathlineto{\pgfqpoint{6.837864in}{5.391685in}}%
\pgfpathlineto{\pgfqpoint{6.839273in}{5.393217in}}%
\pgfpathlineto{\pgfqpoint{6.840682in}{5.385756in}}%
\pgfpathlineto{\pgfqpoint{6.842091in}{5.382051in}}%
\pgfpathlineto{\pgfqpoint{6.843500in}{5.388128in}}%
\pgfpathlineto{\pgfqpoint{6.844909in}{5.380025in}}%
\pgfpathlineto{\pgfqpoint{6.846318in}{5.394600in}}%
\pgfpathlineto{\pgfqpoint{6.847727in}{5.386349in}}%
\pgfpathlineto{\pgfqpoint{6.849136in}{5.402308in}}%
\pgfpathlineto{\pgfqpoint{6.850545in}{5.404383in}}%
\pgfpathlineto{\pgfqpoint{6.851955in}{5.392229in}}%
\pgfpathlineto{\pgfqpoint{6.853364in}{5.397960in}}%
\pgfpathlineto{\pgfqpoint{6.854773in}{5.393563in}}%
\pgfpathlineto{\pgfqpoint{6.856182in}{5.394205in}}%
\pgfpathlineto{\pgfqpoint{6.857591in}{5.414017in}}%
\pgfpathlineto{\pgfqpoint{6.860409in}{5.400776in}}%
\pgfpathlineto{\pgfqpoint{6.861818in}{5.386744in}}%
\pgfpathlineto{\pgfqpoint{6.863227in}{5.401122in}}%
\pgfpathlineto{\pgfqpoint{6.864636in}{5.400381in}}%
\pgfpathlineto{\pgfqpoint{6.866045in}{5.397515in}}%
\pgfpathlineto{\pgfqpoint{6.867455in}{5.404234in}}%
\pgfpathlineto{\pgfqpoint{6.868864in}{5.391389in}}%
\pgfpathlineto{\pgfqpoint{6.870273in}{5.391438in}}%
\pgfpathlineto{\pgfqpoint{6.871682in}{5.404975in}}%
\pgfpathlineto{\pgfqpoint{6.873091in}{5.399146in}}%
\pgfpathlineto{\pgfqpoint{6.874500in}{5.391142in}}%
\pgfpathlineto{\pgfqpoint{6.877318in}{5.401122in}}%
\pgfpathlineto{\pgfqpoint{6.878727in}{5.395292in}}%
\pgfpathlineto{\pgfqpoint{6.880136in}{5.400183in}}%
\pgfpathlineto{\pgfqpoint{6.881545in}{5.386843in}}%
\pgfpathlineto{\pgfqpoint{6.882955in}{5.402505in}}%
\pgfpathlineto{\pgfqpoint{6.884364in}{5.406705in}}%
\pgfpathlineto{\pgfqpoint{6.885773in}{5.407989in}}%
\pgfpathlineto{\pgfqpoint{6.887182in}{5.411547in}}%
\pgfpathlineto{\pgfqpoint{6.888591in}{5.398503in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{5.407841in}}%
\pgfpathlineto{\pgfqpoint{6.891409in}{5.396478in}}%
\pgfpathlineto{\pgfqpoint{6.892818in}{5.389758in}}%
\pgfpathlineto{\pgfqpoint{6.894227in}{5.395983in}}%
\pgfpathlineto{\pgfqpoint{6.895636in}{5.390895in}}%
\pgfpathlineto{\pgfqpoint{6.897045in}{5.388820in}}%
\pgfpathlineto{\pgfqpoint{6.898455in}{5.393612in}}%
\pgfpathlineto{\pgfqpoint{6.899864in}{5.389165in}}%
\pgfpathlineto{\pgfqpoint{6.901273in}{5.398948in}}%
\pgfpathlineto{\pgfqpoint{6.902682in}{5.396576in}}%
\pgfpathlineto{\pgfqpoint{6.904091in}{5.386448in}}%
\pgfpathlineto{\pgfqpoint{6.905500in}{5.383138in}}%
\pgfpathlineto{\pgfqpoint{6.906909in}{5.393464in}}%
\pgfpathlineto{\pgfqpoint{6.908318in}{5.391685in}}%
\pgfpathlineto{\pgfqpoint{6.909727in}{5.391636in}}%
\pgfpathlineto{\pgfqpoint{6.911136in}{5.384373in}}%
\pgfpathlineto{\pgfqpoint{6.912545in}{5.382841in}}%
\pgfpathlineto{\pgfqpoint{6.913955in}{5.383731in}}%
\pgfpathlineto{\pgfqpoint{6.915364in}{5.388375in}}%
\pgfpathlineto{\pgfqpoint{6.916773in}{5.381310in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.367772in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.367772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.770000in}}{\pgfqpoint{6.200000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{1.293091in}{1.015247in}}%
\pgfpathlineto{\pgfqpoint{1.295909in}{1.016680in}}%
\pgfpathlineto{\pgfqpoint{1.297318in}{1.019200in}}%
\pgfpathlineto{\pgfqpoint{1.298727in}{1.024239in}}%
\pgfpathlineto{\pgfqpoint{1.300136in}{1.031354in}}%
\pgfpathlineto{\pgfqpoint{1.301545in}{1.041630in}}%
\pgfpathlineto{\pgfqpoint{1.305773in}{1.083922in}}%
\pgfpathlineto{\pgfqpoint{1.308591in}{1.129821in}}%
\pgfpathlineto{\pgfqpoint{1.319864in}{1.325274in}}%
\pgfpathlineto{\pgfqpoint{1.321273in}{1.340441in}}%
\pgfpathlineto{\pgfqpoint{1.328318in}{1.483918in}}%
\pgfpathlineto{\pgfqpoint{1.329727in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{1.515044in}}%
\pgfpathlineto{\pgfqpoint{1.333955in}{1.539105in}}%
\pgfpathlineto{\pgfqpoint{1.335364in}{1.549678in}}%
\pgfpathlineto{\pgfqpoint{1.336773in}{1.575666in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{1.594490in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{1.620231in}}%
\pgfpathlineto{\pgfqpoint{1.341000in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{1.342409in}{1.637029in}}%
\pgfpathlineto{\pgfqpoint{1.343818in}{1.631101in}}%
\pgfpathlineto{\pgfqpoint{1.345227in}{1.657731in}}%
\pgfpathlineto{\pgfqpoint{1.346636in}{1.657731in}}%
\pgfpathlineto{\pgfqpoint{1.348045in}{1.664252in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{1.689746in}}%
\pgfpathlineto{\pgfqpoint{1.352273in}{1.718847in}}%
\pgfpathlineto{\pgfqpoint{1.353682in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{1.355091in}{1.693205in}}%
\pgfpathlineto{\pgfqpoint{1.356500in}{1.690981in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.727394in}}%
\pgfpathlineto{\pgfqpoint{1.359318in}{1.729420in}}%
\pgfpathlineto{\pgfqpoint{1.363545in}{1.789300in}}%
\pgfpathlineto{\pgfqpoint{1.364955in}{1.787472in}}%
\pgfpathlineto{\pgfqpoint{1.366364in}{1.783520in}}%
\pgfpathlineto{\pgfqpoint{1.367773in}{1.782038in}}%
\pgfpathlineto{\pgfqpoint{1.369182in}{1.787769in}}%
\pgfpathlineto{\pgfqpoint{1.370591in}{1.795723in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{1.783421in}}%
\pgfpathlineto{\pgfqpoint{1.373409in}{1.801702in}}%
\pgfpathlineto{\pgfqpoint{1.374818in}{1.799972in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{1.817018in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{1.820575in}}%
\pgfpathlineto{\pgfqpoint{1.381864in}{1.833618in}}%
\pgfpathlineto{\pgfqpoint{1.383273in}{1.859211in}}%
\pgfpathlineto{\pgfqpoint{1.384682in}{1.865041in}}%
\pgfpathlineto{\pgfqpoint{1.386091in}{1.877640in}}%
\pgfpathlineto{\pgfqpoint{1.387500in}{1.918104in}}%
\pgfpathlineto{\pgfqpoint{1.388909in}{1.941423in}}%
\pgfpathlineto{\pgfqpoint{1.390318in}{1.945228in}}%
\pgfpathlineto{\pgfqpoint{1.391727in}{1.954368in}}%
\pgfpathlineto{\pgfqpoint{1.393136in}{1.966275in}}%
\pgfpathlineto{\pgfqpoint{1.394545in}{1.984753in}}%
\pgfpathlineto{\pgfqpoint{1.395955in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{1.992460in}}%
\pgfpathlineto{\pgfqpoint{1.398773in}{2.003626in}}%
\pgfpathlineto{\pgfqpoint{1.400182in}{2.009259in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{2.007134in}}%
\pgfpathlineto{\pgfqpoint{1.403000in}{2.013952in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{2.010197in}}%
\pgfpathlineto{\pgfqpoint{1.405818in}{2.033715in}}%
\pgfpathlineto{\pgfqpoint{1.407227in}{2.038112in}}%
\pgfpathlineto{\pgfqpoint{1.408636in}{2.034753in}}%
\pgfpathlineto{\pgfqpoint{1.410045in}{2.022895in}}%
\pgfpathlineto{\pgfqpoint{1.411455in}{2.028231in}}%
\pgfpathlineto{\pgfqpoint{1.412864in}{2.007381in}}%
\pgfpathlineto{\pgfqpoint{1.414273in}{1.997055in}}%
\pgfpathlineto{\pgfqpoint{1.415682in}{2.001403in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{2.031294in}}%
\pgfpathlineto{\pgfqpoint{1.418500in}{2.026798in}}%
\pgfpathlineto{\pgfqpoint{1.419909in}{2.026008in}}%
\pgfpathlineto{\pgfqpoint{1.421318in}{2.044881in}}%
\pgfpathlineto{\pgfqpoint{1.422727in}{2.057727in}}%
\pgfpathlineto{\pgfqpoint{1.424136in}{2.056590in}}%
\pgfpathlineto{\pgfqpoint{1.425545in}{2.063359in}}%
\pgfpathlineto{\pgfqpoint{1.426955in}{2.061827in}}%
\pgfpathlineto{\pgfqpoint{1.428364in}{2.062914in}}%
\pgfpathlineto{\pgfqpoint{1.432591in}{2.117805in}}%
\pgfpathlineto{\pgfqpoint{1.434000in}{2.118497in}}%
\pgfpathlineto{\pgfqpoint{1.435409in}{2.126599in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{2.144238in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{2.130305in}}%
\pgfpathlineto{\pgfqpoint{1.439636in}{2.139495in}}%
\pgfpathlineto{\pgfqpoint{1.441045in}{2.142607in}}%
\pgfpathlineto{\pgfqpoint{1.442455in}{2.135443in}}%
\pgfpathlineto{\pgfqpoint{1.443864in}{2.139742in}}%
\pgfpathlineto{\pgfqpoint{1.445273in}{2.132924in}}%
\pgfpathlineto{\pgfqpoint{1.446682in}{2.133269in}}%
\pgfpathlineto{\pgfqpoint{1.448091in}{2.125315in}}%
\pgfpathlineto{\pgfqpoint{1.449500in}{2.112272in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{2.139593in}}%
\pgfpathlineto{\pgfqpoint{1.452318in}{2.134752in}}%
\pgfpathlineto{\pgfqpoint{1.453727in}{2.158170in}}%
\pgfpathlineto{\pgfqpoint{1.455136in}{2.165384in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{2.167261in}}%
\pgfpathlineto{\pgfqpoint{1.459364in}{2.186629in}}%
\pgfpathlineto{\pgfqpoint{1.460773in}{2.189692in}}%
\pgfpathlineto{\pgfqpoint{1.462182in}{2.223881in}}%
\pgfpathlineto{\pgfqpoint{1.463591in}{2.198041in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{2.179860in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{2.181688in}}%
\pgfpathlineto{\pgfqpoint{1.467818in}{2.186480in}}%
\pgfpathlineto{\pgfqpoint{1.469227in}{2.228525in}}%
\pgfpathlineto{\pgfqpoint{1.473455in}{2.294483in}}%
\pgfpathlineto{\pgfqpoint{1.474864in}{2.306390in}}%
\pgfpathlineto{\pgfqpoint{1.476273in}{2.298584in}}%
\pgfpathlineto{\pgfqpoint{1.477682in}{2.281835in}}%
\pgfpathlineto{\pgfqpoint{1.480500in}{2.226203in}}%
\pgfpathlineto{\pgfqpoint{1.481909in}{2.190482in}}%
\pgfpathlineto{\pgfqpoint{1.483318in}{2.209059in}}%
\pgfpathlineto{\pgfqpoint{1.484727in}{2.243397in}}%
\pgfpathlineto{\pgfqpoint{1.486136in}{2.224721in}}%
\pgfpathlineto{\pgfqpoint{1.487545in}{2.247596in}}%
\pgfpathlineto{\pgfqpoint{1.488955in}{2.254612in}}%
\pgfpathlineto{\pgfqpoint{1.490364in}{2.244088in}}%
\pgfpathlineto{\pgfqpoint{1.491773in}{2.253327in}}%
\pgfpathlineto{\pgfqpoint{1.494591in}{2.290629in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{2.279612in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{2.262764in}}%
\pgfpathlineto{\pgfqpoint{1.498818in}{2.254266in}}%
\pgfpathlineto{\pgfqpoint{1.500227in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{1.501636in}{2.246658in}}%
\pgfpathlineto{\pgfqpoint{1.503045in}{2.248387in}}%
\pgfpathlineto{\pgfqpoint{1.504455in}{2.242409in}}%
\pgfpathlineto{\pgfqpoint{1.505864in}{2.246509in}}%
\pgfpathlineto{\pgfqpoint{1.507273in}{2.233417in}}%
\pgfpathlineto{\pgfqpoint{1.510091in}{2.253031in}}%
\pgfpathlineto{\pgfqpoint{1.511500in}{2.239444in}}%
\pgfpathlineto{\pgfqpoint{1.512909in}{2.236826in}}%
\pgfpathlineto{\pgfqpoint{1.514318in}{2.245966in}}%
\pgfpathlineto{\pgfqpoint{1.515727in}{2.281934in}}%
\pgfpathlineto{\pgfqpoint{1.517136in}{2.307181in}}%
\pgfpathlineto{\pgfqpoint{1.518545in}{2.297695in}}%
\pgfpathlineto{\pgfqpoint{1.521364in}{2.330501in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{2.321805in}}%
\pgfpathlineto{\pgfqpoint{1.524182in}{2.323040in}}%
\pgfpathlineto{\pgfqpoint{1.525591in}{2.318149in}}%
\pgfpathlineto{\pgfqpoint{1.527000in}{2.343396in}}%
\pgfpathlineto{\pgfqpoint{1.528409in}{2.339740in}}%
\pgfpathlineto{\pgfqpoint{1.529818in}{2.311578in}}%
\pgfpathlineto{\pgfqpoint{1.531227in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{1.532636in}{2.317013in}}%
\pgfpathlineto{\pgfqpoint{1.534045in}{2.318544in}}%
\pgfpathlineto{\pgfqpoint{1.535455in}{2.326844in}}%
\pgfpathlineto{\pgfqpoint{1.536864in}{2.327141in}}%
\pgfpathlineto{\pgfqpoint{1.538273in}{2.325016in}}%
\pgfpathlineto{\pgfqpoint{1.539682in}{2.366370in}}%
\pgfpathlineto{\pgfqpoint{1.541091in}{2.380895in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.406192in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{2.367704in}}%
\pgfpathlineto{\pgfqpoint{1.545318in}{2.345866in}}%
\pgfpathlineto{\pgfqpoint{1.546727in}{2.354315in}}%
\pgfpathlineto{\pgfqpoint{1.548136in}{2.355451in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{2.368741in}}%
\pgfpathlineto{\pgfqpoint{1.550955in}{2.375559in}}%
\pgfpathlineto{\pgfqpoint{1.552364in}{2.372101in}}%
\pgfpathlineto{\pgfqpoint{1.553773in}{2.346706in}}%
\pgfpathlineto{\pgfqpoint{1.555182in}{2.339097in}}%
\pgfpathlineto{\pgfqpoint{1.556591in}{2.343000in}}%
\pgfpathlineto{\pgfqpoint{1.558000in}{2.321657in}}%
\pgfpathlineto{\pgfqpoint{1.559409in}{2.327833in}}%
\pgfpathlineto{\pgfqpoint{1.560818in}{2.356093in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{2.355204in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{2.334651in}}%
\pgfpathlineto{\pgfqpoint{1.565045in}{2.355451in}}%
\pgfpathlineto{\pgfqpoint{1.566455in}{2.355204in}}%
\pgfpathlineto{\pgfqpoint{1.569273in}{2.341172in}}%
\pgfpathlineto{\pgfqpoint{1.572091in}{2.370520in}}%
\pgfpathlineto{\pgfqpoint{1.573500in}{2.353376in}}%
\pgfpathlineto{\pgfqpoint{1.574909in}{2.360490in}}%
\pgfpathlineto{\pgfqpoint{1.576318in}{2.353672in}}%
\pgfpathlineto{\pgfqpoint{1.577727in}{2.354315in}}%
\pgfpathlineto{\pgfqpoint{1.579136in}{2.352931in}}%
\pgfpathlineto{\pgfqpoint{1.580545in}{2.365876in}}%
\pgfpathlineto{\pgfqpoint{1.581955in}{2.388257in}}%
\pgfpathlineto{\pgfqpoint{1.583364in}{2.404413in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{2.397792in}}%
\pgfpathlineto{\pgfqpoint{1.586182in}{2.409354in}}%
\pgfpathlineto{\pgfqpoint{1.587591in}{2.408711in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{2.414245in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{2.426547in}}%
\pgfpathlineto{\pgfqpoint{1.591818in}{2.427585in}}%
\pgfpathlineto{\pgfqpoint{1.593227in}{2.427387in}}%
\pgfpathlineto{\pgfqpoint{1.594636in}{2.406784in}}%
\pgfpathlineto{\pgfqpoint{1.596045in}{2.413899in}}%
\pgfpathlineto{\pgfqpoint{1.597455in}{2.423187in}}%
\pgfpathlineto{\pgfqpoint{1.598864in}{2.410391in}}%
\pgfpathlineto{\pgfqpoint{1.603091in}{2.361577in}}%
\pgfpathlineto{\pgfqpoint{1.604500in}{2.351251in}}%
\pgfpathlineto{\pgfqpoint{1.605909in}{2.346261in}}%
\pgfpathlineto{\pgfqpoint{1.607318in}{2.335836in}}%
\pgfpathlineto{\pgfqpoint{1.608727in}{2.347496in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{2.332180in}}%
\pgfpathlineto{\pgfqpoint{1.611545in}{2.289592in}}%
\pgfpathlineto{\pgfqpoint{1.612955in}{2.291420in}}%
\pgfpathlineto{\pgfqpoint{1.614364in}{2.284948in}}%
\pgfpathlineto{\pgfqpoint{1.615773in}{2.284602in}}%
\pgfpathlineto{\pgfqpoint{1.617182in}{2.284997in}}%
\pgfpathlineto{\pgfqpoint{1.618591in}{2.267458in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{2.274177in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{2.275758in}}%
\pgfpathlineto{\pgfqpoint{1.622818in}{2.272201in}}%
\pgfpathlineto{\pgfqpoint{1.624227in}{2.278772in}}%
\pgfpathlineto{\pgfqpoint{1.625636in}{2.274177in}}%
\pgfpathlineto{\pgfqpoint{1.627045in}{2.310392in}}%
\pgfpathlineto{\pgfqpoint{1.628455in}{2.321509in}}%
\pgfpathlineto{\pgfqpoint{1.629864in}{2.319038in}}%
\pgfpathlineto{\pgfqpoint{1.631273in}{2.301845in}}%
\pgfpathlineto{\pgfqpoint{1.634091in}{2.240778in}}%
\pgfpathlineto{\pgfqpoint{1.635500in}{2.254217in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{2.260887in}}%
\pgfpathlineto{\pgfqpoint{1.638318in}{2.279661in}}%
\pgfpathlineto{\pgfqpoint{1.639727in}{2.251154in}}%
\pgfpathlineto{\pgfqpoint{1.641136in}{2.271855in}}%
\pgfpathlineto{\pgfqpoint{1.642545in}{2.249820in}}%
\pgfpathlineto{\pgfqpoint{1.643955in}{2.248535in}}%
\pgfpathlineto{\pgfqpoint{1.645364in}{2.243990in}}%
\pgfpathlineto{\pgfqpoint{1.646773in}{2.262319in}}%
\pgfpathlineto{\pgfqpoint{1.648182in}{2.259503in}}%
\pgfpathlineto{\pgfqpoint{1.649591in}{2.260343in}}%
\pgfpathlineto{\pgfqpoint{1.651000in}{2.288554in}}%
\pgfpathlineto{\pgfqpoint{1.652409in}{2.277191in}}%
\pgfpathlineto{\pgfqpoint{1.653818in}{2.302536in}}%
\pgfpathlineto{\pgfqpoint{1.655227in}{2.302289in}}%
\pgfpathlineto{\pgfqpoint{1.656636in}{2.286133in}}%
\pgfpathlineto{\pgfqpoint{1.658045in}{2.278031in}}%
\pgfpathlineto{\pgfqpoint{1.659455in}{2.273782in}}%
\pgfpathlineto{\pgfqpoint{1.660864in}{2.258663in}}%
\pgfpathlineto{\pgfqpoint{1.662273in}{2.265481in}}%
\pgfpathlineto{\pgfqpoint{1.663682in}{2.259503in}}%
\pgfpathlineto{\pgfqpoint{1.665091in}{2.270472in}}%
\pgfpathlineto{\pgfqpoint{1.666500in}{2.311084in}}%
\pgfpathlineto{\pgfqpoint{1.667909in}{2.314098in}}%
\pgfpathlineto{\pgfqpoint{1.669318in}{2.323287in}}%
\pgfpathlineto{\pgfqpoint{1.670727in}{2.373682in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{2.356488in}}%
\pgfpathlineto{\pgfqpoint{1.673545in}{2.327240in}}%
\pgfpathlineto{\pgfqpoint{1.674955in}{2.310441in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{2.303179in}}%
\pgfpathlineto{\pgfqpoint{1.677773in}{2.312220in}}%
\pgfpathlineto{\pgfqpoint{1.679182in}{2.313159in}}%
\pgfpathlineto{\pgfqpoint{1.680591in}{2.303327in}}%
\pgfpathlineto{\pgfqpoint{1.682000in}{2.316568in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{2.315135in}}%
\pgfpathlineto{\pgfqpoint{1.684818in}{2.328129in}}%
\pgfpathlineto{\pgfqpoint{1.686227in}{2.335738in}}%
\pgfpathlineto{\pgfqpoint{1.687636in}{2.338504in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{2.318742in}}%
\pgfpathlineto{\pgfqpoint{1.690455in}{2.313752in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{2.299819in}}%
\pgfpathlineto{\pgfqpoint{1.693273in}{2.290975in}}%
\pgfpathlineto{\pgfqpoint{1.694682in}{2.285541in}}%
\pgfpathlineto{\pgfqpoint{1.696091in}{2.271361in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{2.278327in}}%
\pgfpathlineto{\pgfqpoint{1.698909in}{2.294483in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{2.277981in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{2.276499in}}%
\pgfpathlineto{\pgfqpoint{1.703136in}{2.264246in}}%
\pgfpathlineto{\pgfqpoint{1.704545in}{2.272003in}}%
\pgfpathlineto{\pgfqpoint{1.705955in}{2.293446in}}%
\pgfpathlineto{\pgfqpoint{1.707364in}{2.299868in}}%
\pgfpathlineto{\pgfqpoint{1.708773in}{2.291074in}}%
\pgfpathlineto{\pgfqpoint{1.713000in}{2.285244in}}%
\pgfpathlineto{\pgfqpoint{1.714409in}{2.295718in}}%
\pgfpathlineto{\pgfqpoint{1.715818in}{2.275906in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{2.264395in}}%
\pgfpathlineto{\pgfqpoint{1.720045in}{2.275511in}}%
\pgfpathlineto{\pgfqpoint{1.721455in}{2.283960in}}%
\pgfpathlineto{\pgfqpoint{1.722864in}{2.266964in}}%
\pgfpathlineto{\pgfqpoint{1.724273in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{2.266371in}}%
\pgfpathlineto{\pgfqpoint{1.727091in}{2.267260in}}%
\pgfpathlineto{\pgfqpoint{1.728500in}{2.277833in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{2.239345in}}%
\pgfpathlineto{\pgfqpoint{1.731318in}{2.258960in}}%
\pgfpathlineto{\pgfqpoint{1.732727in}{2.254019in}}%
\pgfpathlineto{\pgfqpoint{1.734136in}{2.268742in}}%
\pgfpathlineto{\pgfqpoint{1.735545in}{2.274770in}}%
\pgfpathlineto{\pgfqpoint{1.736955in}{2.246658in}}%
\pgfpathlineto{\pgfqpoint{1.738364in}{2.254266in}}%
\pgfpathlineto{\pgfqpoint{1.739773in}{2.255353in}}%
\pgfpathlineto{\pgfqpoint{1.741182in}{2.236183in}}%
\pgfpathlineto{\pgfqpoint{1.742591in}{2.243199in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{2.261430in}}%
\pgfpathlineto{\pgfqpoint{1.745409in}{2.261578in}}%
\pgfpathlineto{\pgfqpoint{1.746818in}{2.261084in}}%
\pgfpathlineto{\pgfqpoint{1.748227in}{2.253970in}}%
\pgfpathlineto{\pgfqpoint{1.749636in}{2.261924in}}%
\pgfpathlineto{\pgfqpoint{1.751045in}{2.262814in}}%
\pgfpathlineto{\pgfqpoint{1.753864in}{2.303228in}}%
\pgfpathlineto{\pgfqpoint{1.755273in}{2.295422in}}%
\pgfpathlineto{\pgfqpoint{1.756682in}{2.296459in}}%
\pgfpathlineto{\pgfqpoint{1.758091in}{2.292260in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{2.291963in}}%
\pgfpathlineto{\pgfqpoint{1.760909in}{2.309305in}}%
\pgfpathlineto{\pgfqpoint{1.762318in}{2.345076in}}%
\pgfpathlineto{\pgfqpoint{1.763727in}{2.301795in}}%
\pgfpathlineto{\pgfqpoint{1.765136in}{2.304809in}}%
\pgfpathlineto{\pgfqpoint{1.766545in}{2.323732in}}%
\pgfpathlineto{\pgfqpoint{1.767955in}{2.328574in}}%
\pgfpathlineto{\pgfqpoint{1.770773in}{2.298287in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{2.303969in}}%
\pgfpathlineto{\pgfqpoint{1.773591in}{2.312813in}}%
\pgfpathlineto{\pgfqpoint{1.775000in}{2.310985in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{2.301153in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{2.294878in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{2.286578in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{2.284256in}}%
\pgfpathlineto{\pgfqpoint{1.782045in}{2.303080in}}%
\pgfpathlineto{\pgfqpoint{1.783455in}{2.303574in}}%
\pgfpathlineto{\pgfqpoint{1.786273in}{2.336380in}}%
\pgfpathlineto{\pgfqpoint{1.787682in}{2.317902in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{2.320965in}}%
\pgfpathlineto{\pgfqpoint{1.791909in}{2.298584in}}%
\pgfpathlineto{\pgfqpoint{1.793318in}{2.301054in}}%
\pgfpathlineto{\pgfqpoint{1.794727in}{2.291123in}}%
\pgfpathlineto{\pgfqpoint{1.796136in}{2.286627in}}%
\pgfpathlineto{\pgfqpoint{1.797545in}{2.278525in}}%
\pgfpathlineto{\pgfqpoint{1.800364in}{2.298732in}}%
\pgfpathlineto{\pgfqpoint{1.801773in}{2.270669in}}%
\pgfpathlineto{\pgfqpoint{1.803182in}{2.298238in}}%
\pgfpathlineto{\pgfqpoint{1.804591in}{2.272596in}}%
\pgfpathlineto{\pgfqpoint{1.806000in}{2.258318in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{2.259009in}}%
\pgfpathlineto{\pgfqpoint{1.808818in}{2.258367in}}%
\pgfpathlineto{\pgfqpoint{1.810227in}{2.258515in}}%
\pgfpathlineto{\pgfqpoint{1.811636in}{2.276302in}}%
\pgfpathlineto{\pgfqpoint{1.813045in}{2.279414in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{2.275462in}}%
\pgfpathlineto{\pgfqpoint{1.815864in}{2.273881in}}%
\pgfpathlineto{\pgfqpoint{1.817273in}{2.273584in}}%
\pgfpathlineto{\pgfqpoint{1.818682in}{2.280501in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{2.281489in}}%
\pgfpathlineto{\pgfqpoint{1.821500in}{2.281193in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{2.305007in}}%
\pgfpathlineto{\pgfqpoint{1.824318in}{2.309898in}}%
\pgfpathlineto{\pgfqpoint{1.827136in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.828545in}{2.359749in}}%
\pgfpathlineto{\pgfqpoint{1.829955in}{2.371261in}}%
\pgfpathlineto{\pgfqpoint{1.831364in}{2.361133in}}%
\pgfpathlineto{\pgfqpoint{1.832773in}{2.358712in}}%
\pgfpathlineto{\pgfqpoint{1.834182in}{2.336479in}}%
\pgfpathlineto{\pgfqpoint{1.835591in}{2.329957in}}%
\pgfpathlineto{\pgfqpoint{1.837000in}{2.329414in}}%
\pgfpathlineto{\pgfqpoint{1.838409in}{2.344334in}}%
\pgfpathlineto{\pgfqpoint{1.839818in}{2.382279in}}%
\pgfpathlineto{\pgfqpoint{1.841227in}{2.393988in}}%
\pgfpathlineto{\pgfqpoint{1.842636in}{2.363603in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{2.353228in}}%
\pgfpathlineto{\pgfqpoint{1.845455in}{2.356785in}}%
\pgfpathlineto{\pgfqpoint{1.846864in}{2.330007in}}%
\pgfpathlineto{\pgfqpoint{1.848273in}{2.345125in}}%
\pgfpathlineto{\pgfqpoint{1.849682in}{2.317803in}}%
\pgfpathlineto{\pgfqpoint{1.851091in}{2.330649in}}%
\pgfpathlineto{\pgfqpoint{1.852500in}{2.335836in}}%
\pgfpathlineto{\pgfqpoint{1.853909in}{2.337763in}}%
\pgfpathlineto{\pgfqpoint{1.855318in}{2.331340in}}%
\pgfpathlineto{\pgfqpoint{1.856727in}{2.332378in}}%
\pgfpathlineto{\pgfqpoint{1.858136in}{2.318001in}}%
\pgfpathlineto{\pgfqpoint{1.859545in}{2.321756in}}%
\pgfpathlineto{\pgfqpoint{1.860955in}{2.297349in}}%
\pgfpathlineto{\pgfqpoint{1.862364in}{2.299473in}}%
\pgfpathlineto{\pgfqpoint{1.863773in}{2.284651in}}%
\pgfpathlineto{\pgfqpoint{1.866591in}{2.275462in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{2.277092in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{2.289197in}}%
\pgfpathlineto{\pgfqpoint{1.870818in}{2.293199in}}%
\pgfpathlineto{\pgfqpoint{1.872227in}{2.283762in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{2.251252in}}%
\pgfpathlineto{\pgfqpoint{1.876455in}{2.241865in}}%
\pgfpathlineto{\pgfqpoint{1.877864in}{2.229909in}}%
\pgfpathlineto{\pgfqpoint{1.879273in}{2.213061in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{2.207330in}}%
\pgfpathlineto{\pgfqpoint{1.883500in}{2.183714in}}%
\pgfpathlineto{\pgfqpoint{1.884909in}{2.194435in}}%
\pgfpathlineto{\pgfqpoint{1.886318in}{2.185789in}}%
\pgfpathlineto{\pgfqpoint{1.887727in}{2.168694in}}%
\pgfpathlineto{\pgfqpoint{1.889136in}{2.177389in}}%
\pgfpathlineto{\pgfqpoint{1.890545in}{2.176204in}}%
\pgfpathlineto{\pgfqpoint{1.893364in}{2.159405in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{2.174771in}}%
\pgfpathlineto{\pgfqpoint{1.896182in}{2.173832in}}%
\pgfpathlineto{\pgfqpoint{1.897591in}{2.165137in}}%
\pgfpathlineto{\pgfqpoint{1.899000in}{2.170720in}}%
\pgfpathlineto{\pgfqpoint{1.901818in}{2.199524in}}%
\pgfpathlineto{\pgfqpoint{1.903227in}{2.192656in}}%
\pgfpathlineto{\pgfqpoint{1.904636in}{2.176105in}}%
\pgfpathlineto{\pgfqpoint{1.906045in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{2.208861in}}%
\pgfpathlineto{\pgfqpoint{1.908864in}{2.214444in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{2.236924in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{2.212518in}}%
\pgfpathlineto{\pgfqpoint{1.913091in}{2.196065in}}%
\pgfpathlineto{\pgfqpoint{1.914500in}{2.195275in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{2.211925in}}%
\pgfpathlineto{\pgfqpoint{1.917318in}{2.210690in}}%
\pgfpathlineto{\pgfqpoint{1.920136in}{2.241420in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{2.241075in}}%
\pgfpathlineto{\pgfqpoint{1.922955in}{2.215383in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{2.228476in}}%
\pgfpathlineto{\pgfqpoint{1.925773in}{2.226944in}}%
\pgfpathlineto{\pgfqpoint{1.927182in}{2.222942in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{2.217162in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{2.228278in}}%
\pgfpathlineto{\pgfqpoint{1.931409in}{2.245225in}}%
\pgfpathlineto{\pgfqpoint{1.932818in}{2.226994in}}%
\pgfpathlineto{\pgfqpoint{1.934227in}{2.197053in}}%
\pgfpathlineto{\pgfqpoint{1.935636in}{2.200709in}}%
\pgfpathlineto{\pgfqpoint{1.937045in}{2.221707in}}%
\pgfpathlineto{\pgfqpoint{1.938455in}{2.214593in}}%
\pgfpathlineto{\pgfqpoint{1.939864in}{2.219879in}}%
\pgfpathlineto{\pgfqpoint{1.941273in}{2.211925in}}%
\pgfpathlineto{\pgfqpoint{1.942682in}{2.221213in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{2.214790in}}%
\pgfpathlineto{\pgfqpoint{1.945500in}{2.214148in}}%
\pgfpathlineto{\pgfqpoint{1.946909in}{2.182281in}}%
\pgfpathlineto{\pgfqpoint{1.948318in}{2.195868in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{2.216223in}}%
\pgfpathlineto{\pgfqpoint{1.951136in}{2.210838in}}%
\pgfpathlineto{\pgfqpoint{1.952545in}{2.218101in}}%
\pgfpathlineto{\pgfqpoint{1.953955in}{2.207033in}}%
\pgfpathlineto{\pgfqpoint{1.955364in}{2.207280in}}%
\pgfpathlineto{\pgfqpoint{1.956773in}{2.192953in}}%
\pgfpathlineto{\pgfqpoint{1.958182in}{2.184702in}}%
\pgfpathlineto{\pgfqpoint{1.959591in}{2.206539in}}%
\pgfpathlineto{\pgfqpoint{1.961000in}{2.241766in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{2.252092in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{2.279266in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{2.271558in}}%
\pgfpathlineto{\pgfqpoint{1.966636in}{2.267952in}}%
\pgfpathlineto{\pgfqpoint{1.968045in}{2.286677in}}%
\pgfpathlineto{\pgfqpoint{1.969455in}{2.297892in}}%
\pgfpathlineto{\pgfqpoint{1.970864in}{2.291667in}}%
\pgfpathlineto{\pgfqpoint{1.972273in}{2.297546in}}%
\pgfpathlineto{\pgfqpoint{1.973682in}{2.281983in}}%
\pgfpathlineto{\pgfqpoint{1.975091in}{2.271657in}}%
\pgfpathlineto{\pgfqpoint{1.976500in}{2.273683in}}%
\pgfpathlineto{\pgfqpoint{1.977909in}{2.286479in}}%
\pgfpathlineto{\pgfqpoint{1.979318in}{2.282379in}}%
\pgfpathlineto{\pgfqpoint{1.980727in}{2.285096in}}%
\pgfpathlineto{\pgfqpoint{1.982136in}{2.289987in}}%
\pgfpathlineto{\pgfqpoint{1.983545in}{2.290185in}}%
\pgfpathlineto{\pgfqpoint{1.986364in}{2.259750in}}%
\pgfpathlineto{\pgfqpoint{1.987773in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{1.989182in}{2.274572in}}%
\pgfpathlineto{\pgfqpoint{1.990591in}{2.259553in}}%
\pgfpathlineto{\pgfqpoint{1.992000in}{2.252982in}}%
\pgfpathlineto{\pgfqpoint{1.993409in}{2.258268in}}%
\pgfpathlineto{\pgfqpoint{1.994818in}{2.259553in}}%
\pgfpathlineto{\pgfqpoint{1.996227in}{2.267112in}}%
\pgfpathlineto{\pgfqpoint{1.997636in}{2.268248in}}%
\pgfpathlineto{\pgfqpoint{2.000455in}{2.287319in}}%
\pgfpathlineto{\pgfqpoint{2.001864in}{2.277734in}}%
\pgfpathlineto{\pgfqpoint{2.003273in}{2.294384in}}%
\pgfpathlineto{\pgfqpoint{2.004682in}{2.296262in}}%
\pgfpathlineto{\pgfqpoint{2.007500in}{2.262814in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{2.230403in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{2.247399in}}%
\pgfpathlineto{\pgfqpoint{2.011727in}{2.256144in}}%
\pgfpathlineto{\pgfqpoint{2.013136in}{2.245966in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{2.015955in}{2.283811in}}%
\pgfpathlineto{\pgfqpoint{2.017364in}{2.279365in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{2.276400in}}%
\pgfpathlineto{\pgfqpoint{2.020182in}{2.283910in}}%
\pgfpathlineto{\pgfqpoint{2.021591in}{2.286529in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{2.267013in}}%
\pgfpathlineto{\pgfqpoint{2.024409in}{2.257379in}}%
\pgfpathlineto{\pgfqpoint{2.025818in}{2.252537in}}%
\pgfpathlineto{\pgfqpoint{2.027227in}{2.227784in}}%
\pgfpathlineto{\pgfqpoint{2.028636in}{2.245027in}}%
\pgfpathlineto{\pgfqpoint{2.030045in}{2.248535in}}%
\pgfpathlineto{\pgfqpoint{2.031455in}{2.232527in}}%
\pgfpathlineto{\pgfqpoint{2.032864in}{2.222745in}}%
\pgfpathlineto{\pgfqpoint{2.034273in}{2.244928in}}%
\pgfpathlineto{\pgfqpoint{2.035682in}{2.239049in}}%
\pgfpathlineto{\pgfqpoint{2.037091in}{2.249276in}}%
\pgfpathlineto{\pgfqpoint{2.039909in}{2.232972in}}%
\pgfpathlineto{\pgfqpoint{2.041318in}{2.220670in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{2.223387in}}%
\pgfpathlineto{\pgfqpoint{2.044136in}{2.215136in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{2.221954in}}%
\pgfpathlineto{\pgfqpoint{2.046955in}{2.237122in}}%
\pgfpathlineto{\pgfqpoint{2.048364in}{2.260640in}}%
\pgfpathlineto{\pgfqpoint{2.049773in}{2.259355in}}%
\pgfpathlineto{\pgfqpoint{2.051182in}{2.261578in}}%
\pgfpathlineto{\pgfqpoint{2.052591in}{2.274078in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{2.236085in}}%
\pgfpathlineto{\pgfqpoint{2.056818in}{2.238160in}}%
\pgfpathlineto{\pgfqpoint{2.058227in}{2.237715in}}%
\pgfpathlineto{\pgfqpoint{2.061045in}{2.187320in}}%
\pgfpathlineto{\pgfqpoint{2.062455in}{2.184208in}}%
\pgfpathlineto{\pgfqpoint{2.063864in}{2.184257in}}%
\pgfpathlineto{\pgfqpoint{2.065273in}{2.168595in}}%
\pgfpathlineto{\pgfqpoint{2.066682in}{2.192656in}}%
\pgfpathlineto{\pgfqpoint{2.068091in}{2.187123in}}%
\pgfpathlineto{\pgfqpoint{2.069500in}{2.195077in}}%
\pgfpathlineto{\pgfqpoint{2.070909in}{2.193941in}}%
\pgfpathlineto{\pgfqpoint{2.072318in}{2.196510in}}%
\pgfpathlineto{\pgfqpoint{2.073727in}{2.206737in}}%
\pgfpathlineto{\pgfqpoint{2.075136in}{2.191174in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{2.196115in}}%
\pgfpathlineto{\pgfqpoint{2.077955in}{2.230650in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{2.226253in}}%
\pgfpathlineto{\pgfqpoint{2.080773in}{2.218644in}}%
\pgfpathlineto{\pgfqpoint{2.085000in}{2.187419in}}%
\pgfpathlineto{\pgfqpoint{2.086409in}{2.195423in}}%
\pgfpathlineto{\pgfqpoint{2.087818in}{2.175216in}}%
\pgfpathlineto{\pgfqpoint{2.089227in}{2.170374in}}%
\pgfpathlineto{\pgfqpoint{2.090636in}{2.156490in}}%
\pgfpathlineto{\pgfqpoint{2.092045in}{2.172202in}}%
\pgfpathlineto{\pgfqpoint{2.093455in}{2.182725in}}%
\pgfpathlineto{\pgfqpoint{2.094864in}{2.172251in}}%
\pgfpathlineto{\pgfqpoint{2.096273in}{2.176055in}}%
\pgfpathlineto{\pgfqpoint{2.097682in}{2.182034in}}%
\pgfpathlineto{\pgfqpoint{2.099091in}{2.162567in}}%
\pgfpathlineto{\pgfqpoint{2.100500in}{2.181144in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{2.194089in}}%
\pgfpathlineto{\pgfqpoint{2.103318in}{2.187370in}}%
\pgfpathlineto{\pgfqpoint{2.104727in}{2.189049in}}%
\pgfpathlineto{\pgfqpoint{2.106136in}{2.199030in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{2.191223in}}%
\pgfpathlineto{\pgfqpoint{2.108955in}{2.180453in}}%
\pgfpathlineto{\pgfqpoint{2.110364in}{2.177785in}}%
\pgfpathlineto{\pgfqpoint{2.113182in}{2.162370in}}%
\pgfpathlineto{\pgfqpoint{2.114591in}{2.175117in}}%
\pgfpathlineto{\pgfqpoint{2.116000in}{2.162024in}}%
\pgfpathlineto{\pgfqpoint{2.117409in}{2.141174in}}%
\pgfpathlineto{\pgfqpoint{2.118818in}{2.140582in}}%
\pgfpathlineto{\pgfqpoint{2.120227in}{2.142558in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{2.121115in}}%
\pgfpathlineto{\pgfqpoint{2.123045in}{2.117657in}}%
\pgfpathlineto{\pgfqpoint{2.124455in}{2.135048in}}%
\pgfpathlineto{\pgfqpoint{2.125864in}{2.135789in}}%
\pgfpathlineto{\pgfqpoint{2.127273in}{2.125315in}}%
\pgfpathlineto{\pgfqpoint{2.128682in}{2.106096in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{2.123635in}}%
\pgfpathlineto{\pgfqpoint{2.131500in}{2.101204in}}%
\pgfpathlineto{\pgfqpoint{2.132909in}{2.096116in}}%
\pgfpathlineto{\pgfqpoint{2.134318in}{2.071116in}}%
\pgfpathlineto{\pgfqpoint{2.137136in}{2.054910in}}%
\pgfpathlineto{\pgfqpoint{2.138545in}{2.054120in}}%
\pgfpathlineto{\pgfqpoint{2.139955in}{2.057875in}}%
\pgfpathlineto{\pgfqpoint{2.141364in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.142773in}{2.077489in}}%
\pgfpathlineto{\pgfqpoint{2.145591in}{2.127736in}}%
\pgfpathlineto{\pgfqpoint{2.147000in}{2.102835in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{2.117113in}}%
\pgfpathlineto{\pgfqpoint{2.149818in}{2.119436in}}%
\pgfpathlineto{\pgfqpoint{2.151227in}{2.103181in}}%
\pgfpathlineto{\pgfqpoint{2.152636in}{2.099278in}}%
\pgfpathlineto{\pgfqpoint{2.154045in}{2.084258in}}%
\pgfpathlineto{\pgfqpoint{2.155455in}{2.080651in}}%
\pgfpathlineto{\pgfqpoint{2.156864in}{2.061580in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{2.056936in}}%
\pgfpathlineto{\pgfqpoint{2.159682in}{2.064841in}}%
\pgfpathlineto{\pgfqpoint{2.162500in}{2.071560in}}%
\pgfpathlineto{\pgfqpoint{2.163909in}{2.068053in}}%
\pgfpathlineto{\pgfqpoint{2.165318in}{2.105651in}}%
\pgfpathlineto{\pgfqpoint{2.166727in}{2.122054in}}%
\pgfpathlineto{\pgfqpoint{2.168136in}{2.128230in}}%
\pgfpathlineto{\pgfqpoint{2.169545in}{2.150265in}}%
\pgfpathlineto{\pgfqpoint{2.170955in}{2.152390in}}%
\pgfpathlineto{\pgfqpoint{2.172364in}{2.142755in}}%
\pgfpathlineto{\pgfqpoint{2.173773in}{2.125018in}}%
\pgfpathlineto{\pgfqpoint{2.176591in}{2.112864in}}%
\pgfpathlineto{\pgfqpoint{2.178000in}{2.137716in}}%
\pgfpathlineto{\pgfqpoint{2.179409in}{2.151303in}}%
\pgfpathlineto{\pgfqpoint{2.180818in}{2.159603in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{2.134010in}}%
\pgfpathlineto{\pgfqpoint{2.185045in}{2.123981in}}%
\pgfpathlineto{\pgfqpoint{2.186455in}{2.108566in}}%
\pgfpathlineto{\pgfqpoint{2.189273in}{2.114495in}}%
\pgfpathlineto{\pgfqpoint{2.190682in}{2.124870in}}%
\pgfpathlineto{\pgfqpoint{2.192091in}{2.103774in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{2.157973in}}%
\pgfpathlineto{\pgfqpoint{2.196318in}{2.172054in}}%
\pgfpathlineto{\pgfqpoint{2.197727in}{2.201055in}}%
\pgfpathlineto{\pgfqpoint{2.199136in}{2.216470in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{2.220027in}}%
\pgfpathlineto{\pgfqpoint{2.201955in}{2.241124in}}%
\pgfpathlineto{\pgfqpoint{2.203364in}{2.241470in}}%
\pgfpathlineto{\pgfqpoint{2.204773in}{2.247646in}}%
\pgfpathlineto{\pgfqpoint{2.206182in}{2.264246in}}%
\pgfpathlineto{\pgfqpoint{2.207591in}{2.275066in}}%
\pgfpathlineto{\pgfqpoint{2.210409in}{2.312665in}}%
\pgfpathlineto{\pgfqpoint{2.211818in}{2.295175in}}%
\pgfpathlineto{\pgfqpoint{2.213227in}{2.318198in}}%
\pgfpathlineto{\pgfqpoint{2.214636in}{2.351943in}}%
\pgfpathlineto{\pgfqpoint{2.216045in}{2.346706in}}%
\pgfpathlineto{\pgfqpoint{2.217455in}{2.346706in}}%
\pgfpathlineto{\pgfqpoint{2.218864in}{2.345668in}}%
\pgfpathlineto{\pgfqpoint{2.220273in}{2.345323in}}%
\pgfpathlineto{\pgfqpoint{2.221682in}{2.349275in}}%
\pgfpathlineto{\pgfqpoint{2.224500in}{2.344186in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{2.346162in}}%
\pgfpathlineto{\pgfqpoint{2.227318in}{2.342259in}}%
\pgfpathlineto{\pgfqpoint{2.228727in}{2.343791in}}%
\pgfpathlineto{\pgfqpoint{2.234364in}{2.304463in}}%
\pgfpathlineto{\pgfqpoint{2.235773in}{2.306143in}}%
\pgfpathlineto{\pgfqpoint{2.237182in}{2.312764in}}%
\pgfpathlineto{\pgfqpoint{2.238591in}{2.332921in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{2.346805in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{2.313505in}}%
\pgfpathlineto{\pgfqpoint{2.244227in}{2.316222in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{2.329167in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{2.322398in}}%
\pgfpathlineto{\pgfqpoint{2.248455in}{2.320175in}}%
\pgfpathlineto{\pgfqpoint{2.249864in}{2.316123in}}%
\pgfpathlineto{\pgfqpoint{2.251273in}{2.328722in}}%
\pgfpathlineto{\pgfqpoint{2.252682in}{2.327487in}}%
\pgfpathlineto{\pgfqpoint{2.254091in}{2.326746in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.318742in}}%
\pgfpathlineto{\pgfqpoint{2.256909in}{2.313505in}}%
\pgfpathlineto{\pgfqpoint{2.258318in}{2.295867in}}%
\pgfpathlineto{\pgfqpoint{2.261136in}{2.320916in}}%
\pgfpathlineto{\pgfqpoint{2.262545in}{2.321064in}}%
\pgfpathlineto{\pgfqpoint{2.263955in}{2.293742in}}%
\pgfpathlineto{\pgfqpoint{2.265364in}{2.293940in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{2.314937in}}%
\pgfpathlineto{\pgfqpoint{2.268182in}{2.310392in}}%
\pgfpathlineto{\pgfqpoint{2.271000in}{2.276796in}}%
\pgfpathlineto{\pgfqpoint{2.272409in}{2.297645in}}%
\pgfpathlineto{\pgfqpoint{2.273818in}{2.295224in}}%
\pgfpathlineto{\pgfqpoint{2.275227in}{2.286973in}}%
\pgfpathlineto{\pgfqpoint{2.276636in}{2.291420in}}%
\pgfpathlineto{\pgfqpoint{2.278045in}{2.290827in}}%
\pgfpathlineto{\pgfqpoint{2.279455in}{2.269236in}}%
\pgfpathlineto{\pgfqpoint{2.280864in}{2.278525in}}%
\pgfpathlineto{\pgfqpoint{2.282273in}{2.280452in}}%
\pgfpathlineto{\pgfqpoint{2.283682in}{2.276598in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{2.255650in}}%
\pgfpathlineto{\pgfqpoint{2.286500in}{2.247349in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{2.246756in}}%
\pgfpathlineto{\pgfqpoint{2.289318in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.292136in}{2.270817in}}%
\pgfpathlineto{\pgfqpoint{2.293545in}{2.269138in}}%
\pgfpathlineto{\pgfqpoint{2.294955in}{2.290926in}}%
\pgfpathlineto{\pgfqpoint{2.296364in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{2.297773in}{2.234059in}}%
\pgfpathlineto{\pgfqpoint{2.299182in}{2.250561in}}%
\pgfpathlineto{\pgfqpoint{2.300591in}{2.258713in}}%
\pgfpathlineto{\pgfqpoint{2.302000in}{2.261331in}}%
\pgfpathlineto{\pgfqpoint{2.303409in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{2.266766in}}%
\pgfpathlineto{\pgfqpoint{2.306227in}{2.251549in}}%
\pgfpathlineto{\pgfqpoint{2.307636in}{2.267557in}}%
\pgfpathlineto{\pgfqpoint{2.309045in}{2.262566in}}%
\pgfpathlineto{\pgfqpoint{2.310455in}{2.265728in}}%
\pgfpathlineto{\pgfqpoint{2.311864in}{2.287369in}}%
\pgfpathlineto{\pgfqpoint{2.313273in}{2.285442in}}%
\pgfpathlineto{\pgfqpoint{2.314682in}{2.258614in}}%
\pgfpathlineto{\pgfqpoint{2.316091in}{2.280550in}}%
\pgfpathlineto{\pgfqpoint{2.317500in}{2.276944in}}%
\pgfpathlineto{\pgfqpoint{2.318909in}{2.287517in}}%
\pgfpathlineto{\pgfqpoint{2.320318in}{2.277883in}}%
\pgfpathlineto{\pgfqpoint{2.321727in}{2.278722in}}%
\pgfpathlineto{\pgfqpoint{2.323136in}{2.271608in}}%
\pgfpathlineto{\pgfqpoint{2.324545in}{2.278327in}}%
\pgfpathlineto{\pgfqpoint{2.325955in}{2.255452in}}%
\pgfpathlineto{\pgfqpoint{2.328773in}{2.285491in}}%
\pgfpathlineto{\pgfqpoint{2.330182in}{2.267952in}}%
\pgfpathlineto{\pgfqpoint{2.333000in}{2.284701in}}%
\pgfpathlineto{\pgfqpoint{2.335818in}{2.279958in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{2.296064in}}%
\pgfpathlineto{\pgfqpoint{2.340045in}{2.287665in}}%
\pgfpathlineto{\pgfqpoint{2.341455in}{2.286479in}}%
\pgfpathlineto{\pgfqpoint{2.342864in}{2.319977in}}%
\pgfpathlineto{\pgfqpoint{2.344273in}{2.321459in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{2.330303in}}%
\pgfpathlineto{\pgfqpoint{2.347091in}{2.320323in}}%
\pgfpathlineto{\pgfqpoint{2.348500in}{2.324868in}}%
\pgfpathlineto{\pgfqpoint{2.349909in}{2.336133in}}%
\pgfpathlineto{\pgfqpoint{2.351318in}{2.337714in}}%
\pgfpathlineto{\pgfqpoint{2.352727in}{2.332773in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{2.334997in}}%
\pgfpathlineto{\pgfqpoint{2.356955in}{2.319878in}}%
\pgfpathlineto{\pgfqpoint{2.358364in}{2.332032in}}%
\pgfpathlineto{\pgfqpoint{2.359773in}{2.326894in}}%
\pgfpathlineto{\pgfqpoint{2.361182in}{2.323584in}}%
\pgfpathlineto{\pgfqpoint{2.362591in}{2.328920in}}%
\pgfpathlineto{\pgfqpoint{2.364000in}{2.332477in}}%
\pgfpathlineto{\pgfqpoint{2.365409in}{2.339987in}}%
\pgfpathlineto{\pgfqpoint{2.368227in}{2.389196in}}%
\pgfpathlineto{\pgfqpoint{2.369636in}{2.368247in}}%
\pgfpathlineto{\pgfqpoint{2.371045in}{2.383168in}}%
\pgfpathlineto{\pgfqpoint{2.372455in}{2.368840in}}%
\pgfpathlineto{\pgfqpoint{2.373864in}{2.334799in}}%
\pgfpathlineto{\pgfqpoint{2.375273in}{2.322250in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{2.342210in}}%
\pgfpathlineto{\pgfqpoint{2.378091in}{2.317210in}}%
\pgfpathlineto{\pgfqpoint{2.379500in}{2.315629in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{2.316766in}}%
\pgfpathlineto{\pgfqpoint{2.382318in}{2.344730in}}%
\pgfpathlineto{\pgfqpoint{2.383727in}{2.318791in}}%
\pgfpathlineto{\pgfqpoint{2.385136in}{2.315432in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{2.320273in}}%
\pgfpathlineto{\pgfqpoint{2.387955in}{2.340629in}}%
\pgfpathlineto{\pgfqpoint{2.389364in}{2.332082in}}%
\pgfpathlineto{\pgfqpoint{2.390773in}{2.343544in}}%
\pgfpathlineto{\pgfqpoint{2.393591in}{2.322843in}}%
\pgfpathlineto{\pgfqpoint{2.395000in}{2.319038in}}%
\pgfpathlineto{\pgfqpoint{2.396409in}{2.310540in}}%
\pgfpathlineto{\pgfqpoint{2.397818in}{2.317111in}}%
\pgfpathlineto{\pgfqpoint{2.399227in}{2.307675in}}%
\pgfpathlineto{\pgfqpoint{2.400636in}{2.305995in}}%
\pgfpathlineto{\pgfqpoint{2.402045in}{2.309651in}}%
\pgfpathlineto{\pgfqpoint{2.403455in}{2.301252in}}%
\pgfpathlineto{\pgfqpoint{2.404864in}{2.305056in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{2.319730in}}%
\pgfpathlineto{\pgfqpoint{2.407682in}{2.305155in}}%
\pgfpathlineto{\pgfqpoint{2.410500in}{2.288801in}}%
\pgfpathlineto{\pgfqpoint{2.411909in}{2.276400in}}%
\pgfpathlineto{\pgfqpoint{2.413318in}{2.259404in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{2.237913in}}%
\pgfpathlineto{\pgfqpoint{2.416136in}{2.265333in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{2.255798in}}%
\pgfpathlineto{\pgfqpoint{2.418955in}{2.250116in}}%
\pgfpathlineto{\pgfqpoint{2.420364in}{2.235195in}}%
\pgfpathlineto{\pgfqpoint{2.423182in}{2.250264in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{2.247843in}}%
\pgfpathlineto{\pgfqpoint{2.426000in}{2.271509in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{2.283021in}}%
\pgfpathlineto{\pgfqpoint{2.428818in}{2.283663in}}%
\pgfpathlineto{\pgfqpoint{2.430227in}{2.259009in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{2.275758in}}%
\pgfpathlineto{\pgfqpoint{2.434455in}{2.286479in}}%
\pgfpathlineto{\pgfqpoint{2.435864in}{2.282082in}}%
\pgfpathlineto{\pgfqpoint{2.437273in}{2.291716in}}%
\pgfpathlineto{\pgfqpoint{2.440091in}{2.266667in}}%
\pgfpathlineto{\pgfqpoint{2.441500in}{2.265976in}}%
\pgfpathlineto{\pgfqpoint{2.442909in}{2.258910in}}%
\pgfpathlineto{\pgfqpoint{2.444318in}{2.263357in}}%
\pgfpathlineto{\pgfqpoint{2.445727in}{2.279562in}}%
\pgfpathlineto{\pgfqpoint{2.448545in}{2.232577in}}%
\pgfpathlineto{\pgfqpoint{2.449955in}{2.238752in}}%
\pgfpathlineto{\pgfqpoint{2.451364in}{2.238752in}}%
\pgfpathlineto{\pgfqpoint{2.452773in}{2.212863in}}%
\pgfpathlineto{\pgfqpoint{2.454182in}{2.211282in}}%
\pgfpathlineto{\pgfqpoint{2.455591in}{2.211678in}}%
\pgfpathlineto{\pgfqpoint{2.458409in}{2.222448in}}%
\pgfpathlineto{\pgfqpoint{2.459818in}{2.207478in}}%
\pgfpathlineto{\pgfqpoint{2.462636in}{2.191026in}}%
\pgfpathlineto{\pgfqpoint{2.465455in}{2.210986in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{2.229760in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{2.234553in}}%
\pgfpathlineto{\pgfqpoint{2.469682in}{2.235343in}}%
\pgfpathlineto{\pgfqpoint{2.472500in}{2.251104in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{2.272596in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{2.476727in}{2.252932in}}%
\pgfpathlineto{\pgfqpoint{2.478136in}{2.227340in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{2.211431in}}%
\pgfpathlineto{\pgfqpoint{2.480955in}{2.206836in}}%
\pgfpathlineto{\pgfqpoint{2.482364in}{2.188753in}}%
\pgfpathlineto{\pgfqpoint{2.483773in}{2.162469in}}%
\pgfpathlineto{\pgfqpoint{2.485182in}{2.151155in}}%
\pgfpathlineto{\pgfqpoint{2.489409in}{2.130898in}}%
\pgfpathlineto{\pgfqpoint{2.492227in}{2.093003in}}%
\pgfpathlineto{\pgfqpoint{2.495045in}{2.100216in}}%
\pgfpathlineto{\pgfqpoint{2.497864in}{2.063902in}}%
\pgfpathlineto{\pgfqpoint{2.499273in}{2.049426in}}%
\pgfpathlineto{\pgfqpoint{2.500682in}{2.044239in}}%
\pgfpathlineto{\pgfqpoint{2.502091in}{2.040484in}}%
\pgfpathlineto{\pgfqpoint{2.503500in}{2.049871in}}%
\pgfpathlineto{\pgfqpoint{2.504909in}{2.044436in}}%
\pgfpathlineto{\pgfqpoint{2.506318in}{2.059011in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{2.059901in}}%
\pgfpathlineto{\pgfqpoint{2.509136in}{2.059703in}}%
\pgfpathlineto{\pgfqpoint{2.510545in}{2.081788in}}%
\pgfpathlineto{\pgfqpoint{2.511955in}{2.085493in}}%
\pgfpathlineto{\pgfqpoint{2.513364in}{2.078724in}}%
\pgfpathlineto{\pgfqpoint{2.514773in}{2.103823in}}%
\pgfpathlineto{\pgfqpoint{2.516182in}{2.086481in}}%
\pgfpathlineto{\pgfqpoint{2.517591in}{2.105849in}}%
\pgfpathlineto{\pgfqpoint{2.519000in}{2.114544in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{2.107924in}}%
\pgfpathlineto{\pgfqpoint{2.521818in}{2.117064in}}%
\pgfpathlineto{\pgfqpoint{2.523227in}{2.115779in}}%
\pgfpathlineto{\pgfqpoint{2.524636in}{2.107034in}}%
\pgfpathlineto{\pgfqpoint{2.526045in}{2.110839in}}%
\pgfpathlineto{\pgfqpoint{2.527455in}{2.129564in}}%
\pgfpathlineto{\pgfqpoint{2.528864in}{2.127588in}}%
\pgfpathlineto{\pgfqpoint{2.530273in}{2.133319in}}%
\pgfpathlineto{\pgfqpoint{2.533091in}{2.184504in}}%
\pgfpathlineto{\pgfqpoint{2.534500in}{2.175364in}}%
\pgfpathlineto{\pgfqpoint{2.535909in}{2.156639in}}%
\pgfpathlineto{\pgfqpoint{2.537318in}{2.156293in}}%
\pgfpathlineto{\pgfqpoint{2.538727in}{2.137074in}}%
\pgfpathlineto{\pgfqpoint{2.540136in}{2.130206in}}%
\pgfpathlineto{\pgfqpoint{2.541545in}{2.136678in}}%
\pgfpathlineto{\pgfqpoint{2.542955in}{2.114841in}}%
\pgfpathlineto{\pgfqpoint{2.544364in}{2.099525in}}%
\pgfpathlineto{\pgfqpoint{2.545773in}{2.096758in}}%
\pgfpathlineto{\pgfqpoint{2.547182in}{2.080898in}}%
\pgfpathlineto{\pgfqpoint{2.548591in}{2.097400in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{2.088112in}}%
\pgfpathlineto{\pgfqpoint{2.551409in}{2.059110in}}%
\pgfpathlineto{\pgfqpoint{2.552818in}{2.079021in}}%
\pgfpathlineto{\pgfqpoint{2.554227in}{2.061778in}}%
\pgfpathlineto{\pgfqpoint{2.555636in}{2.059505in}}%
\pgfpathlineto{\pgfqpoint{2.557045in}{2.053626in}}%
\pgfpathlineto{\pgfqpoint{2.558455in}{2.076847in}}%
\pgfpathlineto{\pgfqpoint{2.559864in}{2.122400in}}%
\pgfpathlineto{\pgfqpoint{2.561273in}{2.143002in}}%
\pgfpathlineto{\pgfqpoint{2.562682in}{2.134257in}}%
\pgfpathlineto{\pgfqpoint{2.564091in}{2.146609in}}%
\pgfpathlineto{\pgfqpoint{2.565500in}{2.151797in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{2.163309in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{2.155848in}}%
\pgfpathlineto{\pgfqpoint{2.569727in}{2.136925in}}%
\pgfpathlineto{\pgfqpoint{2.571136in}{2.137864in}}%
\pgfpathlineto{\pgfqpoint{2.572545in}{2.130305in}}%
\pgfpathlineto{\pgfqpoint{2.573955in}{2.150809in}}%
\pgfpathlineto{\pgfqpoint{2.575364in}{2.123932in}}%
\pgfpathlineto{\pgfqpoint{2.576773in}{2.126451in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{2.135740in}}%
\pgfpathlineto{\pgfqpoint{2.579591in}{2.120325in}}%
\pgfpathlineto{\pgfqpoint{2.582409in}{2.116026in}}%
\pgfpathlineto{\pgfqpoint{2.585227in}{2.147597in}}%
\pgfpathlineto{\pgfqpoint{2.586636in}{2.182083in}}%
\pgfpathlineto{\pgfqpoint{2.588045in}{2.187962in}}%
\pgfpathlineto{\pgfqpoint{2.590864in}{2.172202in}}%
\pgfpathlineto{\pgfqpoint{2.592273in}{2.178131in}}%
\pgfpathlineto{\pgfqpoint{2.593682in}{2.185937in}}%
\pgfpathlineto{\pgfqpoint{2.596500in}{2.216223in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{2.245472in}}%
\pgfpathlineto{\pgfqpoint{2.599318in}{2.241717in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{2.239543in}}%
\pgfpathlineto{\pgfqpoint{2.602136in}{2.229266in}}%
\pgfpathlineto{\pgfqpoint{2.603545in}{2.210195in}}%
\pgfpathlineto{\pgfqpoint{2.604955in}{2.227834in}}%
\pgfpathlineto{\pgfqpoint{2.606364in}{2.212913in}}%
\pgfpathlineto{\pgfqpoint{2.607773in}{2.214938in}}%
\pgfpathlineto{\pgfqpoint{2.609182in}{2.205699in}}%
\pgfpathlineto{\pgfqpoint{2.610591in}{2.214691in}}%
\pgfpathlineto{\pgfqpoint{2.612000in}{2.239592in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{2.237023in}}%
\pgfpathlineto{\pgfqpoint{2.614818in}{2.232231in}}%
\pgfpathlineto{\pgfqpoint{2.616227in}{2.217458in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{2.234899in}}%
\pgfpathlineto{\pgfqpoint{2.621864in}{2.194484in}}%
\pgfpathlineto{\pgfqpoint{2.623273in}{2.203476in}}%
\pgfpathlineto{\pgfqpoint{2.624682in}{2.223436in}}%
\pgfpathlineto{\pgfqpoint{2.627500in}{2.243644in}}%
\pgfpathlineto{\pgfqpoint{2.628909in}{2.267655in}}%
\pgfpathlineto{\pgfqpoint{2.630318in}{2.281193in}}%
\pgfpathlineto{\pgfqpoint{2.631727in}{2.278525in}}%
\pgfpathlineto{\pgfqpoint{2.633136in}{2.284305in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{2.306687in}}%
\pgfpathlineto{\pgfqpoint{2.635955in}{2.318100in}}%
\pgfpathlineto{\pgfqpoint{2.638773in}{2.275017in}}%
\pgfpathlineto{\pgfqpoint{2.640182in}{2.278871in}}%
\pgfpathlineto{\pgfqpoint{2.641591in}{2.323188in}}%
\pgfpathlineto{\pgfqpoint{2.644409in}{2.362170in}}%
\pgfpathlineto{\pgfqpoint{2.645818in}{2.354018in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{2.359650in}}%
\pgfpathlineto{\pgfqpoint{2.648636in}{2.397792in}}%
\pgfpathlineto{\pgfqpoint{2.650045in}{2.412021in}}%
\pgfpathlineto{\pgfqpoint{2.651455in}{2.390727in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{2.389887in}}%
\pgfpathlineto{\pgfqpoint{2.654273in}{2.398336in}}%
\pgfpathlineto{\pgfqpoint{2.655682in}{2.402782in}}%
\pgfpathlineto{\pgfqpoint{2.657091in}{2.393889in}}%
\pgfpathlineto{\pgfqpoint{2.658500in}{2.395174in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{2.376399in}}%
\pgfpathlineto{\pgfqpoint{2.661318in}{2.388899in}}%
\pgfpathlineto{\pgfqpoint{2.662727in}{2.393593in}}%
\pgfpathlineto{\pgfqpoint{2.664136in}{2.382773in}}%
\pgfpathlineto{\pgfqpoint{2.665545in}{2.388800in}}%
\pgfpathlineto{\pgfqpoint{2.666955in}{2.398435in}}%
\pgfpathlineto{\pgfqpoint{2.668364in}{2.403968in}}%
\pgfpathlineto{\pgfqpoint{2.669773in}{2.411132in}}%
\pgfpathlineto{\pgfqpoint{2.671182in}{2.393543in}}%
\pgfpathlineto{\pgfqpoint{2.672591in}{2.409650in}}%
\pgfpathlineto{\pgfqpoint{2.674000in}{2.436873in}}%
\pgfpathlineto{\pgfqpoint{2.675409in}{2.444136in}}%
\pgfpathlineto{\pgfqpoint{2.676818in}{2.467209in}}%
\pgfpathlineto{\pgfqpoint{2.678227in}{2.449521in}}%
\pgfpathlineto{\pgfqpoint{2.679636in}{2.462466in}}%
\pgfpathlineto{\pgfqpoint{2.681045in}{2.444729in}}%
\pgfpathlineto{\pgfqpoint{2.682455in}{2.434650in}}%
\pgfpathlineto{\pgfqpoint{2.683864in}{2.440727in}}%
\pgfpathlineto{\pgfqpoint{2.685273in}{2.453721in}}%
\pgfpathlineto{\pgfqpoint{2.686682in}{2.460341in}}%
\pgfpathlineto{\pgfqpoint{2.688091in}{2.450114in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.465183in}}%
\pgfpathlineto{\pgfqpoint{2.692318in}{2.480005in}}%
\pgfpathlineto{\pgfqpoint{2.693727in}{2.477979in}}%
\pgfpathlineto{\pgfqpoint{2.695136in}{2.460341in}}%
\pgfpathlineto{\pgfqpoint{2.696545in}{2.475904in}}%
\pgfpathlineto{\pgfqpoint{2.697955in}{2.461527in}}%
\pgfpathlineto{\pgfqpoint{2.699364in}{2.459007in}}%
\pgfpathlineto{\pgfqpoint{2.700773in}{2.500608in}}%
\pgfpathlineto{\pgfqpoint{2.703591in}{2.524669in}}%
\pgfpathlineto{\pgfqpoint{2.705000in}{2.534500in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{2.532178in}}%
\pgfpathlineto{\pgfqpoint{2.707818in}{2.514046in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{2.492406in}}%
\pgfpathlineto{\pgfqpoint{2.712045in}{2.499916in}}%
\pgfpathlineto{\pgfqpoint{2.713455in}{2.488355in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{2.454956in}}%
\pgfpathlineto{\pgfqpoint{2.717682in}{2.434946in}}%
\pgfpathlineto{\pgfqpoint{2.719091in}{2.444729in}}%
\pgfpathlineto{\pgfqpoint{2.720500in}{2.423484in}}%
\pgfpathlineto{\pgfqpoint{2.721909in}{2.428919in}}%
\pgfpathlineto{\pgfqpoint{2.723318in}{2.430500in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{2.424521in}}%
\pgfpathlineto{\pgfqpoint{2.726136in}{2.401103in}}%
\pgfpathlineto{\pgfqpoint{2.727545in}{2.408118in}}%
\pgfpathlineto{\pgfqpoint{2.728955in}{2.431488in}}%
\pgfpathlineto{\pgfqpoint{2.730364in}{2.436675in}}%
\pgfpathlineto{\pgfqpoint{2.731773in}{2.424521in}}%
\pgfpathlineto{\pgfqpoint{2.733182in}{2.404166in}}%
\pgfpathlineto{\pgfqpoint{2.734591in}{2.412269in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{2.417110in}}%
\pgfpathlineto{\pgfqpoint{2.737409in}{2.427140in}}%
\pgfpathlineto{\pgfqpoint{2.738818in}{2.432278in}}%
\pgfpathlineto{\pgfqpoint{2.740227in}{2.461082in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{2.464244in}}%
\pgfpathlineto{\pgfqpoint{2.743045in}{2.463602in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{2.452090in}}%
\pgfpathlineto{\pgfqpoint{2.745864in}{2.466270in}}%
\pgfpathlineto{\pgfqpoint{2.747273in}{2.462713in}}%
\pgfpathlineto{\pgfqpoint{2.748682in}{2.449076in}}%
\pgfpathlineto{\pgfqpoint{2.750091in}{2.462416in}}%
\pgfpathlineto{\pgfqpoint{2.751500in}{2.463355in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{2.467357in}}%
\pgfpathlineto{\pgfqpoint{2.754318in}{2.466863in}}%
\pgfpathlineto{\pgfqpoint{2.755727in}{2.464887in}}%
\pgfpathlineto{\pgfqpoint{2.757136in}{2.464788in}}%
\pgfpathlineto{\pgfqpoint{2.758545in}{2.486477in}}%
\pgfpathlineto{\pgfqpoint{2.759955in}{2.517850in}}%
\pgfpathlineto{\pgfqpoint{2.761364in}{2.499916in}}%
\pgfpathlineto{\pgfqpoint{2.762773in}{2.500855in}}%
\pgfpathlineto{\pgfqpoint{2.764182in}{2.503127in}}%
\pgfpathlineto{\pgfqpoint{2.765591in}{2.507623in}}%
\pgfpathlineto{\pgfqpoint{2.767000in}{2.514441in}}%
\pgfpathlineto{\pgfqpoint{2.768409in}{2.505104in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{2.498384in}}%
\pgfpathlineto{\pgfqpoint{2.771227in}{2.487663in}}%
\pgfpathlineto{\pgfqpoint{2.772636in}{2.487021in}}%
\pgfpathlineto{\pgfqpoint{2.774045in}{2.513256in}}%
\pgfpathlineto{\pgfqpoint{2.775455in}{2.492801in}}%
\pgfpathlineto{\pgfqpoint{2.776864in}{2.491171in}}%
\pgfpathlineto{\pgfqpoint{2.778273in}{2.482821in}}%
\pgfpathlineto{\pgfqpoint{2.779682in}{2.498878in}}%
\pgfpathlineto{\pgfqpoint{2.781091in}{2.481981in}}%
\pgfpathlineto{\pgfqpoint{2.782500in}{2.480647in}}%
\pgfpathlineto{\pgfqpoint{2.783909in}{2.489689in}}%
\pgfpathlineto{\pgfqpoint{2.785318in}{2.460144in}}%
\pgfpathlineto{\pgfqpoint{2.788136in}{2.441073in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{2.459551in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{2.459155in}}%
\pgfpathlineto{\pgfqpoint{2.792364in}{2.475756in}}%
\pgfpathlineto{\pgfqpoint{2.793773in}{2.448039in}}%
\pgfpathlineto{\pgfqpoint{2.795182in}{2.460983in}}%
\pgfpathlineto{\pgfqpoint{2.796591in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.798000in}{2.424027in}}%
\pgfpathlineto{\pgfqpoint{2.802227in}{2.436873in}}%
\pgfpathlineto{\pgfqpoint{2.803636in}{2.455697in}}%
\pgfpathlineto{\pgfqpoint{2.805045in}{2.447347in}}%
\pgfpathlineto{\pgfqpoint{2.806455in}{2.428968in}}%
\pgfpathlineto{\pgfqpoint{2.807864in}{2.440677in}}%
\pgfpathlineto{\pgfqpoint{2.809273in}{2.428622in}}%
\pgfpathlineto{\pgfqpoint{2.810682in}{2.430895in}}%
\pgfpathlineto{\pgfqpoint{2.812091in}{2.415776in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{2.382328in}}%
\pgfpathlineto{\pgfqpoint{2.814909in}{2.370075in}}%
\pgfpathlineto{\pgfqpoint{2.816318in}{2.370075in}}%
\pgfpathlineto{\pgfqpoint{2.817727in}{2.379561in}}%
\pgfpathlineto{\pgfqpoint{2.819136in}{2.371854in}}%
\pgfpathlineto{\pgfqpoint{2.820545in}{2.386824in}}%
\pgfpathlineto{\pgfqpoint{2.821955in}{2.381883in}}%
\pgfpathlineto{\pgfqpoint{2.823364in}{2.373287in}}%
\pgfpathlineto{\pgfqpoint{2.824773in}{2.372002in}}%
\pgfpathlineto{\pgfqpoint{2.826182in}{2.372348in}}%
\pgfpathlineto{\pgfqpoint{2.829000in}{2.393198in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{2.395618in}}%
\pgfpathlineto{\pgfqpoint{2.831818in}{2.414591in}}%
\pgfpathlineto{\pgfqpoint{2.833227in}{2.385194in}}%
\pgfpathlineto{\pgfqpoint{2.834636in}{2.388949in}}%
\pgfpathlineto{\pgfqpoint{2.836045in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{2.837455in}{2.391864in}}%
\pgfpathlineto{\pgfqpoint{2.838864in}{2.367901in}}%
\pgfpathlineto{\pgfqpoint{2.840273in}{2.378030in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{2.380895in}}%
\pgfpathlineto{\pgfqpoint{2.843091in}{2.389887in}}%
\pgfpathlineto{\pgfqpoint{2.844500in}{2.393741in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{2.393000in}}%
\pgfpathlineto{\pgfqpoint{2.847318in}{2.381291in}}%
\pgfpathlineto{\pgfqpoint{2.848727in}{2.359058in}}%
\pgfpathlineto{\pgfqpoint{2.850136in}{2.299967in}}%
\pgfpathlineto{\pgfqpoint{2.851545in}{2.303080in}}%
\pgfpathlineto{\pgfqpoint{2.852955in}{2.312418in}}%
\pgfpathlineto{\pgfqpoint{2.854364in}{2.305303in}}%
\pgfpathlineto{\pgfqpoint{2.855773in}{2.265728in}}%
\pgfpathlineto{\pgfqpoint{2.858591in}{2.239148in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{2.252240in}}%
\pgfpathlineto{\pgfqpoint{2.861409in}{2.253822in}}%
\pgfpathlineto{\pgfqpoint{2.862818in}{2.247300in}}%
\pgfpathlineto{\pgfqpoint{2.864227in}{2.268446in}}%
\pgfpathlineto{\pgfqpoint{2.865636in}{2.279118in}}%
\pgfpathlineto{\pgfqpoint{2.867045in}{2.293693in}}%
\pgfpathlineto{\pgfqpoint{2.868455in}{2.300857in}}%
\pgfpathlineto{\pgfqpoint{2.869864in}{2.287122in}}%
\pgfpathlineto{\pgfqpoint{2.871273in}{2.299523in}}%
\pgfpathlineto{\pgfqpoint{2.872682in}{2.295372in}}%
\pgfpathlineto{\pgfqpoint{2.874091in}{2.300906in}}%
\pgfpathlineto{\pgfqpoint{2.875500in}{2.312319in}}%
\pgfpathlineto{\pgfqpoint{2.876909in}{2.309849in}}%
\pgfpathlineto{\pgfqpoint{2.878318in}{2.320866in}}%
\pgfpathlineto{\pgfqpoint{2.881136in}{2.262764in}}%
\pgfpathlineto{\pgfqpoint{2.882545in}{2.279760in}}%
\pgfpathlineto{\pgfqpoint{2.883955in}{2.277191in}}%
\pgfpathlineto{\pgfqpoint{2.885364in}{2.289888in}}%
\pgfpathlineto{\pgfqpoint{2.886773in}{2.297942in}}%
\pgfpathlineto{\pgfqpoint{2.888182in}{2.326746in}}%
\pgfpathlineto{\pgfqpoint{2.889591in}{2.323682in}}%
\pgfpathlineto{\pgfqpoint{2.891000in}{2.310639in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{2.313554in}}%
\pgfpathlineto{\pgfqpoint{2.893818in}{2.320669in}}%
\pgfpathlineto{\pgfqpoint{2.895227in}{2.316321in}}%
\pgfpathlineto{\pgfqpoint{2.896636in}{2.307378in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{2.344483in}}%
\pgfpathlineto{\pgfqpoint{2.899455in}{2.343495in}}%
\pgfpathlineto{\pgfqpoint{2.900864in}{2.326597in}}%
\pgfpathlineto{\pgfqpoint{2.902273in}{2.293297in}}%
\pgfpathlineto{\pgfqpoint{2.903682in}{2.280995in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.297695in}}%
\pgfpathlineto{\pgfqpoint{2.907909in}{2.291766in}}%
\pgfpathlineto{\pgfqpoint{2.909318in}{2.293594in}}%
\pgfpathlineto{\pgfqpoint{2.910727in}{2.276894in}}%
\pgfpathlineto{\pgfqpoint{2.912136in}{2.297942in}}%
\pgfpathlineto{\pgfqpoint{2.913545in}{2.289147in}}%
\pgfpathlineto{\pgfqpoint{2.914955in}{2.288159in}}%
\pgfpathlineto{\pgfqpoint{2.916364in}{2.291568in}}%
\pgfpathlineto{\pgfqpoint{2.917773in}{2.298880in}}%
\pgfpathlineto{\pgfqpoint{2.919182in}{2.277537in}}%
\pgfpathlineto{\pgfqpoint{2.920591in}{2.263505in}}%
\pgfpathlineto{\pgfqpoint{2.922000in}{2.235788in}}%
\pgfpathlineto{\pgfqpoint{2.923409in}{2.241420in}}%
\pgfpathlineto{\pgfqpoint{2.924818in}{2.249721in}}%
\pgfpathlineto{\pgfqpoint{2.926227in}{2.263950in}}%
\pgfpathlineto{\pgfqpoint{2.927636in}{2.273584in}}%
\pgfpathlineto{\pgfqpoint{2.929045in}{2.317852in}}%
\pgfpathlineto{\pgfqpoint{2.931864in}{2.353524in}}%
\pgfpathlineto{\pgfqpoint{2.933273in}{2.337665in}}%
\pgfpathlineto{\pgfqpoint{2.934682in}{2.316074in}}%
\pgfpathlineto{\pgfqpoint{2.936091in}{2.314443in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{2.321607in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{2.385095in}}%
\pgfpathlineto{\pgfqpoint{2.943136in}{2.349275in}}%
\pgfpathlineto{\pgfqpoint{2.944545in}{2.335293in}}%
\pgfpathlineto{\pgfqpoint{2.947364in}{2.348830in}}%
\pgfpathlineto{\pgfqpoint{2.948773in}{2.322348in}}%
\pgfpathlineto{\pgfqpoint{2.951591in}{2.296608in}}%
\pgfpathlineto{\pgfqpoint{2.953000in}{2.293297in}}%
\pgfpathlineto{\pgfqpoint{2.954409in}{2.295570in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{2.300313in}}%
\pgfpathlineto{\pgfqpoint{2.957227in}{2.299671in}}%
\pgfpathlineto{\pgfqpoint{2.958636in}{2.294137in}}%
\pgfpathlineto{\pgfqpoint{2.960045in}{2.310787in}}%
\pgfpathlineto{\pgfqpoint{2.961455in}{2.339789in}}%
\pgfpathlineto{\pgfqpoint{2.962864in}{2.352981in}}%
\pgfpathlineto{\pgfqpoint{2.964273in}{2.350708in}}%
\pgfpathlineto{\pgfqpoint{2.965682in}{2.358761in}}%
\pgfpathlineto{\pgfqpoint{2.967091in}{2.369581in}}%
\pgfpathlineto{\pgfqpoint{2.969909in}{2.355352in}}%
\pgfpathlineto{\pgfqpoint{2.971318in}{2.341666in}}%
\pgfpathlineto{\pgfqpoint{2.972727in}{2.362961in}}%
\pgfpathlineto{\pgfqpoint{2.974136in}{2.344977in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{2.344581in}}%
\pgfpathlineto{\pgfqpoint{2.976955in}{2.338504in}}%
\pgfpathlineto{\pgfqpoint{2.978364in}{2.340184in}}%
\pgfpathlineto{\pgfqpoint{2.979773in}{2.345520in}}%
\pgfpathlineto{\pgfqpoint{2.981182in}{2.322398in}}%
\pgfpathlineto{\pgfqpoint{2.982591in}{2.320570in}}%
\pgfpathlineto{\pgfqpoint{2.984000in}{2.326795in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{2.346904in}}%
\pgfpathlineto{\pgfqpoint{2.986818in}{2.351202in}}%
\pgfpathlineto{\pgfqpoint{2.988227in}{2.378425in}}%
\pgfpathlineto{\pgfqpoint{2.991045in}{2.405994in}}%
\pgfpathlineto{\pgfqpoint{2.992455in}{2.394976in}}%
\pgfpathlineto{\pgfqpoint{2.993864in}{2.419531in}}%
\pgfpathlineto{\pgfqpoint{2.995273in}{2.455697in}}%
\pgfpathlineto{\pgfqpoint{2.996682in}{2.458908in}}%
\pgfpathlineto{\pgfqpoint{2.998091in}{2.451695in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{2.437960in}}%
\pgfpathlineto{\pgfqpoint{3.000909in}{2.434304in}}%
\pgfpathlineto{\pgfqpoint{3.002318in}{2.434353in}}%
\pgfpathlineto{\pgfqpoint{3.003727in}{2.430747in}}%
\pgfpathlineto{\pgfqpoint{3.005136in}{2.414245in}}%
\pgfpathlineto{\pgfqpoint{3.007955in}{2.480054in}}%
\pgfpathlineto{\pgfqpoint{3.009364in}{2.464541in}}%
\pgfpathlineto{\pgfqpoint{3.010773in}{2.434897in}}%
\pgfpathlineto{\pgfqpoint{3.012182in}{2.422199in}}%
\pgfpathlineto{\pgfqpoint{3.013591in}{2.430895in}}%
\pgfpathlineto{\pgfqpoint{3.015000in}{2.442999in}}%
\pgfpathlineto{\pgfqpoint{3.016409in}{2.443642in}}%
\pgfpathlineto{\pgfqpoint{3.019227in}{2.433662in}}%
\pgfpathlineto{\pgfqpoint{3.020636in}{2.457327in}}%
\pgfpathlineto{\pgfqpoint{3.022045in}{2.455005in}}%
\pgfpathlineto{\pgfqpoint{3.023455in}{2.453424in}}%
\pgfpathlineto{\pgfqpoint{3.024864in}{2.463009in}}%
\pgfpathlineto{\pgfqpoint{3.026273in}{2.459649in}}%
\pgfpathlineto{\pgfqpoint{3.027682in}{2.454511in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{2.439689in}}%
\pgfpathlineto{\pgfqpoint{3.030500in}{2.438553in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{2.440826in}}%
\pgfpathlineto{\pgfqpoint{3.033318in}{2.424077in}}%
\pgfpathlineto{\pgfqpoint{3.034727in}{2.426004in}}%
\pgfpathlineto{\pgfqpoint{3.036136in}{2.431241in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{2.406982in}}%
\pgfpathlineto{\pgfqpoint{3.038955in}{2.405500in}}%
\pgfpathlineto{\pgfqpoint{3.040364in}{2.410095in}}%
\pgfpathlineto{\pgfqpoint{3.041773in}{2.447100in}}%
\pgfpathlineto{\pgfqpoint{3.044591in}{2.397496in}}%
\pgfpathlineto{\pgfqpoint{3.046000in}{2.408909in}}%
\pgfpathlineto{\pgfqpoint{3.048818in}{2.457080in}}%
\pgfpathlineto{\pgfqpoint{3.050227in}{2.489145in}}%
\pgfpathlineto{\pgfqpoint{3.051636in}{2.494333in}}%
\pgfpathlineto{\pgfqpoint{3.053045in}{2.490479in}}%
\pgfpathlineto{\pgfqpoint{3.054455in}{2.491023in}}%
\pgfpathlineto{\pgfqpoint{3.055864in}{2.480795in}}%
\pgfpathlineto{\pgfqpoint{3.057273in}{2.481537in}}%
\pgfpathlineto{\pgfqpoint{3.058682in}{2.480598in}}%
\pgfpathlineto{\pgfqpoint{3.061500in}{2.432624in}}%
\pgfpathlineto{\pgfqpoint{3.062909in}{2.443592in}}%
\pgfpathlineto{\pgfqpoint{3.065727in}{2.445124in}}%
\pgfpathlineto{\pgfqpoint{3.067136in}{2.465134in}}%
\pgfpathlineto{\pgfqpoint{3.068545in}{2.455598in}}%
\pgfpathlineto{\pgfqpoint{3.069955in}{2.463454in}}%
\pgfpathlineto{\pgfqpoint{3.071364in}{2.451349in}}%
\pgfpathlineto{\pgfqpoint{3.072773in}{2.435835in}}%
\pgfpathlineto{\pgfqpoint{3.074182in}{2.429660in}}%
\pgfpathlineto{\pgfqpoint{3.075591in}{2.432673in}}%
\pgfpathlineto{\pgfqpoint{3.077000in}{2.413899in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.400609in}}%
\pgfpathlineto{\pgfqpoint{3.079818in}{2.429215in}}%
\pgfpathlineto{\pgfqpoint{3.081227in}{2.422446in}}%
\pgfpathlineto{\pgfqpoint{3.082636in}{2.439245in}}%
\pgfpathlineto{\pgfqpoint{3.085455in}{2.399373in}}%
\pgfpathlineto{\pgfqpoint{3.086864in}{2.402832in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{2.438108in}}%
\pgfpathlineto{\pgfqpoint{3.089682in}{2.433069in}}%
\pgfpathlineto{\pgfqpoint{3.091091in}{2.443543in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{2.457476in}}%
\pgfpathlineto{\pgfqpoint{3.093909in}{2.452831in}}%
\pgfpathlineto{\pgfqpoint{3.095318in}{2.470964in}}%
\pgfpathlineto{\pgfqpoint{3.098136in}{2.490380in}}%
\pgfpathlineto{\pgfqpoint{3.099545in}{2.478276in}}%
\pgfpathlineto{\pgfqpoint{3.100955in}{2.461082in}}%
\pgfpathlineto{\pgfqpoint{3.102364in}{2.472643in}}%
\pgfpathlineto{\pgfqpoint{3.103773in}{2.507722in}}%
\pgfpathlineto{\pgfqpoint{3.105182in}{2.512366in}}%
\pgfpathlineto{\pgfqpoint{3.106591in}{2.511279in}}%
\pgfpathlineto{\pgfqpoint{3.108000in}{2.509451in}}%
\pgfpathlineto{\pgfqpoint{3.109409in}{2.506734in}}%
\pgfpathlineto{\pgfqpoint{3.110818in}{2.505746in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{2.468740in}}%
\pgfpathlineto{\pgfqpoint{3.113636in}{2.471507in}}%
\pgfpathlineto{\pgfqpoint{3.115045in}{2.480351in}}%
\pgfpathlineto{\pgfqpoint{3.116455in}{2.453128in}}%
\pgfpathlineto{\pgfqpoint{3.117864in}{2.453424in}}%
\pgfpathlineto{\pgfqpoint{3.119273in}{2.467950in}}%
\pgfpathlineto{\pgfqpoint{3.120682in}{2.464788in}}%
\pgfpathlineto{\pgfqpoint{3.122091in}{2.416270in}}%
\pgfpathlineto{\pgfqpoint{3.123500in}{2.424571in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.429907in}}%
\pgfpathlineto{\pgfqpoint{3.127727in}{2.411379in}}%
\pgfpathlineto{\pgfqpoint{3.129136in}{2.384897in}}%
\pgfpathlineto{\pgfqpoint{3.130545in}{2.377585in}}%
\pgfpathlineto{\pgfqpoint{3.131955in}{2.393889in}}%
\pgfpathlineto{\pgfqpoint{3.133364in}{2.390036in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{2.393346in}}%
\pgfpathlineto{\pgfqpoint{3.136182in}{2.393296in}}%
\pgfpathlineto{\pgfqpoint{3.137591in}{2.382130in}}%
\pgfpathlineto{\pgfqpoint{3.139000in}{2.385787in}}%
\pgfpathlineto{\pgfqpoint{3.140409in}{2.367111in}}%
\pgfpathlineto{\pgfqpoint{3.141818in}{2.359058in}}%
\pgfpathlineto{\pgfqpoint{3.143227in}{2.341370in}}%
\pgfpathlineto{\pgfqpoint{3.144636in}{2.336874in}}%
\pgfpathlineto{\pgfqpoint{3.146045in}{2.335787in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{2.337368in}}%
\pgfpathlineto{\pgfqpoint{3.148864in}{2.328228in}}%
\pgfpathlineto{\pgfqpoint{3.150273in}{2.324275in}}%
\pgfpathlineto{\pgfqpoint{3.151682in}{2.311677in}}%
\pgfpathlineto{\pgfqpoint{3.153091in}{2.338109in}}%
\pgfpathlineto{\pgfqpoint{3.154500in}{2.322546in}}%
\pgfpathlineto{\pgfqpoint{3.155909in}{2.316963in}}%
\pgfpathlineto{\pgfqpoint{3.157318in}{2.306835in}}%
\pgfpathlineto{\pgfqpoint{3.158727in}{2.285936in}}%
\pgfpathlineto{\pgfqpoint{3.160136in}{2.306785in}}%
\pgfpathlineto{\pgfqpoint{3.161545in}{2.303475in}}%
\pgfpathlineto{\pgfqpoint{3.162955in}{2.307378in}}%
\pgfpathlineto{\pgfqpoint{3.164364in}{2.317754in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{2.314493in}}%
\pgfpathlineto{\pgfqpoint{3.167182in}{2.343692in}}%
\pgfpathlineto{\pgfqpoint{3.168591in}{2.381488in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{2.401745in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{2.373880in}}%
\pgfpathlineto{\pgfqpoint{3.174227in}{2.400114in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{2.442209in}}%
\pgfpathlineto{\pgfqpoint{3.178455in}{2.441369in}}%
\pgfpathlineto{\pgfqpoint{3.179864in}{2.459649in}}%
\pgfpathlineto{\pgfqpoint{3.181273in}{2.466764in}}%
\pgfpathlineto{\pgfqpoint{3.184091in}{2.469432in}}%
\pgfpathlineto{\pgfqpoint{3.185500in}{2.464640in}}%
\pgfpathlineto{\pgfqpoint{3.186909in}{2.448385in}}%
\pgfpathlineto{\pgfqpoint{3.188318in}{2.462713in}}%
\pgfpathlineto{\pgfqpoint{3.189727in}{2.444284in}}%
\pgfpathlineto{\pgfqpoint{3.191136in}{2.474422in}}%
\pgfpathlineto{\pgfqpoint{3.192545in}{2.486131in}}%
\pgfpathlineto{\pgfqpoint{3.193955in}{2.481784in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{2.490924in}}%
\pgfpathlineto{\pgfqpoint{3.196773in}{2.471309in}}%
\pgfpathlineto{\pgfqpoint{3.198182in}{2.477386in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{2.446063in}}%
\pgfpathlineto{\pgfqpoint{3.202409in}{2.408020in}}%
\pgfpathlineto{\pgfqpoint{3.203818in}{2.406488in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{2.390480in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.371261in}}%
\pgfpathlineto{\pgfqpoint{3.209455in}{2.383761in}}%
\pgfpathlineto{\pgfqpoint{3.210864in}{2.369384in}}%
\pgfpathlineto{\pgfqpoint{3.212273in}{2.373583in}}%
\pgfpathlineto{\pgfqpoint{3.213682in}{2.407575in}}%
\pgfpathlineto{\pgfqpoint{3.215091in}{2.391518in}}%
\pgfpathlineto{\pgfqpoint{3.216500in}{2.404956in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.392160in}}%
\pgfpathlineto{\pgfqpoint{3.219318in}{2.398533in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{2.392111in}}%
\pgfpathlineto{\pgfqpoint{3.222136in}{2.378277in}}%
\pgfpathlineto{\pgfqpoint{3.223545in}{2.398385in}}%
\pgfpathlineto{\pgfqpoint{3.224955in}{2.385144in}}%
\pgfpathlineto{\pgfqpoint{3.226364in}{2.362022in}}%
\pgfpathlineto{\pgfqpoint{3.227773in}{2.358415in}}%
\pgfpathlineto{\pgfqpoint{3.230591in}{2.374621in}}%
\pgfpathlineto{\pgfqpoint{3.232000in}{2.376004in}}%
\pgfpathlineto{\pgfqpoint{3.234818in}{2.348139in}}%
\pgfpathlineto{\pgfqpoint{3.236227in}{2.341815in}}%
\pgfpathlineto{\pgfqpoint{3.237636in}{2.346854in}}%
\pgfpathlineto{\pgfqpoint{3.239045in}{2.350115in}}%
\pgfpathlineto{\pgfqpoint{3.240455in}{2.346854in}}%
\pgfpathlineto{\pgfqpoint{3.241864in}{2.358959in}}%
\pgfpathlineto{\pgfqpoint{3.243273in}{2.350856in}}%
\pgfpathlineto{\pgfqpoint{3.244682in}{2.351894in}}%
\pgfpathlineto{\pgfqpoint{3.246091in}{2.346558in}}%
\pgfpathlineto{\pgfqpoint{3.247500in}{2.355896in}}%
\pgfpathlineto{\pgfqpoint{3.248909in}{2.351597in}}%
\pgfpathlineto{\pgfqpoint{3.250318in}{2.350411in}}%
\pgfpathlineto{\pgfqpoint{3.251727in}{2.365085in}}%
\pgfpathlineto{\pgfqpoint{3.253136in}{2.370125in}}%
\pgfpathlineto{\pgfqpoint{3.254545in}{2.365480in}}%
\pgfpathlineto{\pgfqpoint{3.257364in}{2.331538in}}%
\pgfpathlineto{\pgfqpoint{3.258773in}{2.327635in}}%
\pgfpathlineto{\pgfqpoint{3.260182in}{2.331489in}}%
\pgfpathlineto{\pgfqpoint{3.261591in}{2.291420in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{2.298831in}}%
\pgfpathlineto{\pgfqpoint{3.265818in}{2.269236in}}%
\pgfpathlineto{\pgfqpoint{3.267227in}{2.268594in}}%
\pgfpathlineto{\pgfqpoint{3.268636in}{2.272892in}}%
\pgfpathlineto{\pgfqpoint{3.270045in}{2.279562in}}%
\pgfpathlineto{\pgfqpoint{3.271455in}{2.296509in}}%
\pgfpathlineto{\pgfqpoint{3.272864in}{2.296706in}}%
\pgfpathlineto{\pgfqpoint{3.274273in}{2.303030in}}%
\pgfpathlineto{\pgfqpoint{3.275682in}{2.293643in}}%
\pgfpathlineto{\pgfqpoint{3.277091in}{2.292112in}}%
\pgfpathlineto{\pgfqpoint{3.278500in}{2.302882in}}%
\pgfpathlineto{\pgfqpoint{3.279909in}{2.295718in}}%
\pgfpathlineto{\pgfqpoint{3.281318in}{2.295570in}}%
\pgfpathlineto{\pgfqpoint{3.282727in}{2.329265in}}%
\pgfpathlineto{\pgfqpoint{3.284136in}{2.329957in}}%
\pgfpathlineto{\pgfqpoint{3.285545in}{2.346261in}}%
\pgfpathlineto{\pgfqpoint{3.286955in}{2.357328in}}%
\pgfpathlineto{\pgfqpoint{3.288364in}{2.350658in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{2.342012in}}%
\pgfpathlineto{\pgfqpoint{3.292591in}{2.353573in}}%
\pgfpathlineto{\pgfqpoint{3.294000in}{2.346755in}}%
\pgfpathlineto{\pgfqpoint{3.295409in}{2.344137in}}%
\pgfpathlineto{\pgfqpoint{3.296818in}{2.349374in}}%
\pgfpathlineto{\pgfqpoint{3.298227in}{2.337467in}}%
\pgfpathlineto{\pgfqpoint{3.299636in}{2.345718in}}%
\pgfpathlineto{\pgfqpoint{3.301045in}{2.349077in}}%
\pgfpathlineto{\pgfqpoint{3.302455in}{2.346360in}}%
\pgfpathlineto{\pgfqpoint{3.303864in}{2.378919in}}%
\pgfpathlineto{\pgfqpoint{3.305273in}{2.378919in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{2.373633in}}%
\pgfpathlineto{\pgfqpoint{3.308091in}{2.362368in}}%
\pgfpathlineto{\pgfqpoint{3.309500in}{2.363998in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.353524in}}%
\pgfpathlineto{\pgfqpoint{3.312318in}{2.363405in}}%
\pgfpathlineto{\pgfqpoint{3.313727in}{2.352388in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{2.345125in}}%
\pgfpathlineto{\pgfqpoint{3.316545in}{2.341518in}}%
\pgfpathlineto{\pgfqpoint{3.317955in}{2.341271in}}%
\pgfpathlineto{\pgfqpoint{3.319364in}{2.328821in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{2.326597in}}%
\pgfpathlineto{\pgfqpoint{3.322182in}{2.313505in}}%
\pgfpathlineto{\pgfqpoint{3.323591in}{2.314641in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{2.351943in}}%
\pgfpathlineto{\pgfqpoint{3.326409in}{2.357773in}}%
\pgfpathlineto{\pgfqpoint{3.327818in}{2.355698in}}%
\pgfpathlineto{\pgfqpoint{3.330636in}{2.316963in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.288604in}}%
\pgfpathlineto{\pgfqpoint{3.333455in}{2.282626in}}%
\pgfpathlineto{\pgfqpoint{3.334864in}{2.265481in}}%
\pgfpathlineto{\pgfqpoint{3.336273in}{2.290876in}}%
\pgfpathlineto{\pgfqpoint{3.337682in}{2.288505in}}%
\pgfpathlineto{\pgfqpoint{3.339091in}{2.287418in}}%
\pgfpathlineto{\pgfqpoint{3.340500in}{2.317605in}}%
\pgfpathlineto{\pgfqpoint{3.341909in}{2.305600in}}%
\pgfpathlineto{\pgfqpoint{3.343318in}{2.289444in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{2.297546in}}%
\pgfpathlineto{\pgfqpoint{3.346136in}{2.302191in}}%
\pgfpathlineto{\pgfqpoint{3.347545in}{2.308564in}}%
\pgfpathlineto{\pgfqpoint{3.348955in}{2.295471in}}%
\pgfpathlineto{\pgfqpoint{3.350364in}{2.288801in}}%
\pgfpathlineto{\pgfqpoint{3.351773in}{2.305698in}}%
\pgfpathlineto{\pgfqpoint{3.353182in}{2.304019in}}%
\pgfpathlineto{\pgfqpoint{3.354591in}{2.291222in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.315679in}}%
\pgfpathlineto{\pgfqpoint{3.358818in}{2.335046in}}%
\pgfpathlineto{\pgfqpoint{3.360227in}{2.328771in}}%
\pgfpathlineto{\pgfqpoint{3.361636in}{2.332477in}}%
\pgfpathlineto{\pgfqpoint{3.363045in}{2.327536in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{2.301647in}}%
\pgfpathlineto{\pgfqpoint{3.365864in}{2.305600in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{2.310837in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{2.293297in}}%
\pgfpathlineto{\pgfqpoint{3.370091in}{2.283268in}}%
\pgfpathlineto{\pgfqpoint{3.371500in}{2.312220in}}%
\pgfpathlineto{\pgfqpoint{3.372909in}{2.290728in}}%
\pgfpathlineto{\pgfqpoint{3.374318in}{2.284701in}}%
\pgfpathlineto{\pgfqpoint{3.375727in}{2.298880in}}%
\pgfpathlineto{\pgfqpoint{3.377136in}{2.304315in}}%
\pgfpathlineto{\pgfqpoint{3.378545in}{2.290234in}}%
\pgfpathlineto{\pgfqpoint{3.379955in}{2.290234in}}%
\pgfpathlineto{\pgfqpoint{3.381364in}{2.294780in}}%
\pgfpathlineto{\pgfqpoint{3.382773in}{2.300807in}}%
\pgfpathlineto{\pgfqpoint{3.384182in}{2.317111in}}%
\pgfpathlineto{\pgfqpoint{3.385591in}{2.313505in}}%
\pgfpathlineto{\pgfqpoint{3.387000in}{2.317704in}}%
\pgfpathlineto{\pgfqpoint{3.388409in}{2.317507in}}%
\pgfpathlineto{\pgfqpoint{3.389818in}{2.331390in}}%
\pgfpathlineto{\pgfqpoint{3.391227in}{2.340876in}}%
\pgfpathlineto{\pgfqpoint{3.392636in}{2.357921in}}%
\pgfpathlineto{\pgfqpoint{3.394045in}{2.353573in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{2.347793in}}%
\pgfpathlineto{\pgfqpoint{3.396864in}{2.339641in}}%
\pgfpathlineto{\pgfqpoint{3.398273in}{2.339838in}}%
\pgfpathlineto{\pgfqpoint{3.399682in}{2.356390in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{2.310837in}}%
\pgfpathlineto{\pgfqpoint{3.405318in}{2.303673in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{2.310985in}}%
\pgfpathlineto{\pgfqpoint{3.408136in}{2.314196in}}%
\pgfpathlineto{\pgfqpoint{3.409545in}{2.310837in}}%
\pgfpathlineto{\pgfqpoint{3.410955in}{2.297843in}}%
\pgfpathlineto{\pgfqpoint{3.412364in}{2.268248in}}%
\pgfpathlineto{\pgfqpoint{3.413773in}{2.282922in}}%
\pgfpathlineto{\pgfqpoint{3.415182in}{2.279068in}}%
\pgfpathlineto{\pgfqpoint{3.416591in}{2.288900in}}%
\pgfpathlineto{\pgfqpoint{3.418000in}{2.263851in}}%
\pgfpathlineto{\pgfqpoint{3.419409in}{2.249276in}}%
\pgfpathlineto{\pgfqpoint{3.420818in}{2.262468in}}%
\pgfpathlineto{\pgfqpoint{3.422227in}{2.242112in}}%
\pgfpathlineto{\pgfqpoint{3.423636in}{2.256440in}}%
\pgfpathlineto{\pgfqpoint{3.425045in}{2.278772in}}%
\pgfpathlineto{\pgfqpoint{3.426455in}{2.276845in}}%
\pgfpathlineto{\pgfqpoint{3.427864in}{2.261924in}}%
\pgfpathlineto{\pgfqpoint{3.429273in}{2.258021in}}%
\pgfpathlineto{\pgfqpoint{3.430682in}{2.250808in}}%
\pgfpathlineto{\pgfqpoint{3.432091in}{2.267310in}}%
\pgfpathlineto{\pgfqpoint{3.433500in}{2.250264in}}%
\pgfpathlineto{\pgfqpoint{3.436318in}{2.269088in}}%
\pgfpathlineto{\pgfqpoint{3.437727in}{2.303574in}}%
\pgfpathlineto{\pgfqpoint{3.439136in}{2.304908in}}%
\pgfpathlineto{\pgfqpoint{3.440545in}{2.310194in}}%
\pgfpathlineto{\pgfqpoint{3.443364in}{2.330797in}}%
\pgfpathlineto{\pgfqpoint{3.444773in}{2.309898in}}%
\pgfpathlineto{\pgfqpoint{3.446182in}{2.307675in}}%
\pgfpathlineto{\pgfqpoint{3.449000in}{2.291766in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{2.290135in}}%
\pgfpathlineto{\pgfqpoint{3.453227in}{2.276598in}}%
\pgfpathlineto{\pgfqpoint{3.456045in}{2.289691in}}%
\pgfpathlineto{\pgfqpoint{3.457455in}{2.288999in}}%
\pgfpathlineto{\pgfqpoint{3.458864in}{2.299029in}}%
\pgfpathlineto{\pgfqpoint{3.460273in}{2.316123in}}%
\pgfpathlineto{\pgfqpoint{3.461682in}{2.312270in}}%
\pgfpathlineto{\pgfqpoint{3.463091in}{2.296410in}}%
\pgfpathlineto{\pgfqpoint{3.464500in}{2.270422in}}%
\pgfpathlineto{\pgfqpoint{3.465909in}{2.275659in}}%
\pgfpathlineto{\pgfqpoint{3.467318in}{2.266568in}}%
\pgfpathlineto{\pgfqpoint{3.468727in}{2.253327in}}%
\pgfpathlineto{\pgfqpoint{3.470136in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{2.272102in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{2.259256in}}%
\pgfpathlineto{\pgfqpoint{3.474364in}{2.281983in}}%
\pgfpathlineto{\pgfqpoint{3.477182in}{2.311183in}}%
\pgfpathlineto{\pgfqpoint{3.478591in}{2.298831in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.312319in}}%
\pgfpathlineto{\pgfqpoint{3.481409in}{2.329414in}}%
\pgfpathlineto{\pgfqpoint{3.482818in}{2.333959in}}%
\pgfpathlineto{\pgfqpoint{3.484227in}{2.336084in}}%
\pgfpathlineto{\pgfqpoint{3.487045in}{2.303080in}}%
\pgfpathlineto{\pgfqpoint{3.488455in}{2.308070in}}%
\pgfpathlineto{\pgfqpoint{3.489864in}{2.330204in}}%
\pgfpathlineto{\pgfqpoint{3.491273in}{2.328920in}}%
\pgfpathlineto{\pgfqpoint{3.492682in}{2.343198in}}%
\pgfpathlineto{\pgfqpoint{3.494091in}{2.374028in}}%
\pgfpathlineto{\pgfqpoint{3.495500in}{2.378178in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{2.393049in}}%
\pgfpathlineto{\pgfqpoint{3.498318in}{2.370569in}}%
\pgfpathlineto{\pgfqpoint{3.499727in}{2.371459in}}%
\pgfpathlineto{\pgfqpoint{3.501136in}{2.375263in}}%
\pgfpathlineto{\pgfqpoint{3.502545in}{2.388405in}}%
\pgfpathlineto{\pgfqpoint{3.503955in}{2.366963in}}%
\pgfpathlineto{\pgfqpoint{3.505364in}{2.362318in}}%
\pgfpathlineto{\pgfqpoint{3.506773in}{2.366864in}}%
\pgfpathlineto{\pgfqpoint{3.508182in}{2.379265in}}%
\pgfpathlineto{\pgfqpoint{3.509591in}{2.350510in}}%
\pgfpathlineto{\pgfqpoint{3.511000in}{2.354413in}}%
\pgfpathlineto{\pgfqpoint{3.512409in}{2.345915in}}%
\pgfpathlineto{\pgfqpoint{3.513818in}{2.322744in}}%
\pgfpathlineto{\pgfqpoint{3.515227in}{2.312615in}}%
\pgfpathlineto{\pgfqpoint{3.516636in}{2.310392in}}%
\pgfpathlineto{\pgfqpoint{3.519455in}{2.342358in}}%
\pgfpathlineto{\pgfqpoint{3.520864in}{2.347496in}}%
\pgfpathlineto{\pgfqpoint{3.522273in}{2.329809in}}%
\pgfpathlineto{\pgfqpoint{3.523682in}{2.325659in}}%
\pgfpathlineto{\pgfqpoint{3.525091in}{2.346805in}}%
\pgfpathlineto{\pgfqpoint{3.526500in}{2.340234in}}%
\pgfpathlineto{\pgfqpoint{3.527909in}{2.338999in}}%
\pgfpathlineto{\pgfqpoint{3.530727in}{2.313258in}}%
\pgfpathlineto{\pgfqpoint{3.533545in}{2.340382in}}%
\pgfpathlineto{\pgfqpoint{3.534955in}{2.325560in}}%
\pgfpathlineto{\pgfqpoint{3.536364in}{2.330550in}}%
\pgfpathlineto{\pgfqpoint{3.537773in}{2.324720in}}%
\pgfpathlineto{\pgfqpoint{3.539182in}{2.327635in}}%
\pgfpathlineto{\pgfqpoint{3.540591in}{2.308860in}}%
\pgfpathlineto{\pgfqpoint{3.542000in}{2.313455in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{2.303574in}}%
\pgfpathlineto{\pgfqpoint{3.544818in}{2.282082in}}%
\pgfpathlineto{\pgfqpoint{3.546227in}{2.287270in}}%
\pgfpathlineto{\pgfqpoint{3.549045in}{2.315086in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{2.336084in}}%
\pgfpathlineto{\pgfqpoint{3.551864in}{2.347200in}}%
\pgfpathlineto{\pgfqpoint{3.553273in}{2.362763in}}%
\pgfpathlineto{\pgfqpoint{3.556091in}{2.306785in}}%
\pgfpathlineto{\pgfqpoint{3.557500in}{2.296163in}}%
\pgfpathlineto{\pgfqpoint{3.558909in}{2.294038in}}%
\pgfpathlineto{\pgfqpoint{3.560318in}{2.285392in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{2.291173in}}%
\pgfpathlineto{\pgfqpoint{3.563136in}{2.291074in}}%
\pgfpathlineto{\pgfqpoint{3.564545in}{2.295224in}}%
\pgfpathlineto{\pgfqpoint{3.565955in}{2.267408in}}%
\pgfpathlineto{\pgfqpoint{3.567364in}{2.251351in}}%
\pgfpathlineto{\pgfqpoint{3.568773in}{2.247843in}}%
\pgfpathlineto{\pgfqpoint{3.570182in}{2.260491in}}%
\pgfpathlineto{\pgfqpoint{3.571591in}{2.254316in}}%
\pgfpathlineto{\pgfqpoint{3.573000in}{2.256045in}}%
\pgfpathlineto{\pgfqpoint{3.574409in}{2.275610in}}%
\pgfpathlineto{\pgfqpoint{3.575818in}{2.288554in}}%
\pgfpathlineto{\pgfqpoint{3.577227in}{2.287665in}}%
\pgfpathlineto{\pgfqpoint{3.578636in}{2.273683in}}%
\pgfpathlineto{\pgfqpoint{3.580045in}{2.286924in}}%
\pgfpathlineto{\pgfqpoint{3.581455in}{2.289295in}}%
\pgfpathlineto{\pgfqpoint{3.582864in}{2.304513in}}%
\pgfpathlineto{\pgfqpoint{3.584273in}{2.301351in}}%
\pgfpathlineto{\pgfqpoint{3.585682in}{2.317408in}}%
\pgfpathlineto{\pgfqpoint{3.587091in}{2.324769in}}%
\pgfpathlineto{\pgfqpoint{3.588500in}{2.324424in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{2.320619in}}%
\pgfpathlineto{\pgfqpoint{3.591318in}{2.288258in}}%
\pgfpathlineto{\pgfqpoint{3.592727in}{2.277092in}}%
\pgfpathlineto{\pgfqpoint{3.594136in}{2.269533in}}%
\pgfpathlineto{\pgfqpoint{3.595545in}{2.301894in}}%
\pgfpathlineto{\pgfqpoint{3.596955in}{2.305451in}}%
\pgfpathlineto{\pgfqpoint{3.598364in}{2.297744in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{2.329809in}}%
\pgfpathlineto{\pgfqpoint{3.601182in}{2.341765in}}%
\pgfpathlineto{\pgfqpoint{3.602591in}{2.361528in}}%
\pgfpathlineto{\pgfqpoint{3.604000in}{2.363554in}}%
\pgfpathlineto{\pgfqpoint{3.605409in}{2.361528in}}%
\pgfpathlineto{\pgfqpoint{3.606818in}{2.377140in}}%
\pgfpathlineto{\pgfqpoint{3.608227in}{2.355649in}}%
\pgfpathlineto{\pgfqpoint{3.609636in}{2.350955in}}%
\pgfpathlineto{\pgfqpoint{3.611045in}{2.351844in}}%
\pgfpathlineto{\pgfqpoint{3.612455in}{2.365727in}}%
\pgfpathlineto{\pgfqpoint{3.613864in}{2.368890in}}%
\pgfpathlineto{\pgfqpoint{3.615273in}{2.382328in}}%
\pgfpathlineto{\pgfqpoint{3.616682in}{2.361726in}}%
\pgfpathlineto{\pgfqpoint{3.618091in}{2.363109in}}%
\pgfpathlineto{\pgfqpoint{3.619500in}{2.369285in}}%
\pgfpathlineto{\pgfqpoint{3.620909in}{2.382872in}}%
\pgfpathlineto{\pgfqpoint{3.622318in}{2.353475in}}%
\pgfpathlineto{\pgfqpoint{3.623727in}{2.345125in}}%
\pgfpathlineto{\pgfqpoint{3.625136in}{2.345471in}}%
\pgfpathlineto{\pgfqpoint{3.626545in}{2.354660in}}%
\pgfpathlineto{\pgfqpoint{3.627955in}{2.347595in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{2.347941in}}%
\pgfpathlineto{\pgfqpoint{3.630773in}{2.370322in}}%
\pgfpathlineto{\pgfqpoint{3.633591in}{2.325708in}}%
\pgfpathlineto{\pgfqpoint{3.635000in}{2.324226in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{2.320817in}}%
\pgfpathlineto{\pgfqpoint{3.637818in}{2.288258in}}%
\pgfpathlineto{\pgfqpoint{3.639227in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{3.640636in}{2.282823in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{2.273930in}}%
\pgfpathlineto{\pgfqpoint{3.643455in}{2.273881in}}%
\pgfpathlineto{\pgfqpoint{3.644864in}{2.290382in}}%
\pgfpathlineto{\pgfqpoint{3.646273in}{2.289839in}}%
\pgfpathlineto{\pgfqpoint{3.647682in}{2.277290in}}%
\pgfpathlineto{\pgfqpoint{3.649091in}{2.268100in}}%
\pgfpathlineto{\pgfqpoint{3.650500in}{2.274128in}}%
\pgfpathlineto{\pgfqpoint{3.651909in}{2.264889in}}%
\pgfpathlineto{\pgfqpoint{3.654727in}{2.300066in}}%
\pgfpathlineto{\pgfqpoint{3.656136in}{2.329710in}}%
\pgfpathlineto{\pgfqpoint{3.657545in}{2.315975in}}%
\pgfpathlineto{\pgfqpoint{3.658955in}{2.289691in}}%
\pgfpathlineto{\pgfqpoint{3.660364in}{2.280056in}}%
\pgfpathlineto{\pgfqpoint{3.661773in}{2.284058in}}%
\pgfpathlineto{\pgfqpoint{3.666000in}{2.261727in}}%
\pgfpathlineto{\pgfqpoint{3.667409in}{2.259701in}}%
\pgfpathlineto{\pgfqpoint{3.668818in}{2.259651in}}%
\pgfpathlineto{\pgfqpoint{3.670227in}{2.287714in}}%
\pgfpathlineto{\pgfqpoint{3.671636in}{2.301104in}}%
\pgfpathlineto{\pgfqpoint{3.673045in}{2.305204in}}%
\pgfpathlineto{\pgfqpoint{3.674455in}{2.299177in}}%
\pgfpathlineto{\pgfqpoint{3.675864in}{2.256341in}}%
\pgfpathlineto{\pgfqpoint{3.677273in}{2.243891in}}%
\pgfpathlineto{\pgfqpoint{3.678682in}{2.239592in}}%
\pgfpathlineto{\pgfqpoint{3.680091in}{2.227438in}}%
\pgfpathlineto{\pgfqpoint{3.681500in}{2.228328in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{2.220719in}}%
\pgfpathlineto{\pgfqpoint{3.684318in}{2.201846in}}%
\pgfpathlineto{\pgfqpoint{3.687136in}{2.240581in}}%
\pgfpathlineto{\pgfqpoint{3.688545in}{2.230946in}}%
\pgfpathlineto{\pgfqpoint{3.689955in}{2.212122in}}%
\pgfpathlineto{\pgfqpoint{3.691364in}{2.222053in}}%
\pgfpathlineto{\pgfqpoint{3.692773in}{2.204909in}}%
\pgfpathlineto{\pgfqpoint{3.697000in}{2.244088in}}%
\pgfpathlineto{\pgfqpoint{3.698409in}{2.253476in}}%
\pgfpathlineto{\pgfqpoint{3.699818in}{2.256885in}}%
\pgfpathlineto{\pgfqpoint{3.702636in}{2.269632in}}%
\pgfpathlineto{\pgfqpoint{3.704045in}{2.286875in}}%
\pgfpathlineto{\pgfqpoint{3.705455in}{2.290827in}}%
\pgfpathlineto{\pgfqpoint{3.708273in}{2.341765in}}%
\pgfpathlineto{\pgfqpoint{3.709682in}{2.350313in}}%
\pgfpathlineto{\pgfqpoint{3.711091in}{2.336133in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{2.345323in}}%
\pgfpathlineto{\pgfqpoint{3.713909in}{2.345076in}}%
\pgfpathlineto{\pgfqpoint{3.715318in}{2.363405in}}%
\pgfpathlineto{\pgfqpoint{3.716727in}{2.348682in}}%
\pgfpathlineto{\pgfqpoint{3.718136in}{2.324374in}}%
\pgfpathlineto{\pgfqpoint{3.719545in}{2.332823in}}%
\pgfpathlineto{\pgfqpoint{3.720955in}{2.309305in}}%
\pgfpathlineto{\pgfqpoint{3.722364in}{2.330995in}}%
\pgfpathlineto{\pgfqpoint{3.723773in}{2.325263in}}%
\pgfpathlineto{\pgfqpoint{3.725182in}{2.322991in}}%
\pgfpathlineto{\pgfqpoint{3.726591in}{2.329661in}}%
\pgfpathlineto{\pgfqpoint{3.728000in}{2.327734in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.323188in}}%
\pgfpathlineto{\pgfqpoint{3.730818in}{2.333070in}}%
\pgfpathlineto{\pgfqpoint{3.732227in}{2.336627in}}%
\pgfpathlineto{\pgfqpoint{3.735045in}{2.350066in}}%
\pgfpathlineto{\pgfqpoint{3.736455in}{2.341617in}}%
\pgfpathlineto{\pgfqpoint{3.740682in}{2.365085in}}%
\pgfpathlineto{\pgfqpoint{3.743500in}{2.293693in}}%
\pgfpathlineto{\pgfqpoint{3.744909in}{2.324226in}}%
\pgfpathlineto{\pgfqpoint{3.746318in}{2.340234in}}%
\pgfpathlineto{\pgfqpoint{3.751955in}{2.280501in}}%
\pgfpathlineto{\pgfqpoint{3.753364in}{2.263653in}}%
\pgfpathlineto{\pgfqpoint{3.756182in}{2.276598in}}%
\pgfpathlineto{\pgfqpoint{3.757591in}{2.273485in}}%
\pgfpathlineto{\pgfqpoint{3.759000in}{2.293693in}}%
\pgfpathlineto{\pgfqpoint{3.760409in}{2.302487in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{2.307279in}}%
\pgfpathlineto{\pgfqpoint{3.763227in}{2.318692in}}%
\pgfpathlineto{\pgfqpoint{3.764636in}{2.290432in}}%
\pgfpathlineto{\pgfqpoint{3.766045in}{2.286875in}}%
\pgfpathlineto{\pgfqpoint{3.767455in}{2.314542in}}%
\pgfpathlineto{\pgfqpoint{3.770273in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{3.771682in}{2.280649in}}%
\pgfpathlineto{\pgfqpoint{3.773091in}{2.286825in}}%
\pgfpathlineto{\pgfqpoint{3.774500in}{2.307428in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{2.275560in}}%
\pgfpathlineto{\pgfqpoint{3.777318in}{2.284503in}}%
\pgfpathlineto{\pgfqpoint{3.778727in}{2.284503in}}%
\pgfpathlineto{\pgfqpoint{3.780136in}{2.275511in}}%
\pgfpathlineto{\pgfqpoint{3.781545in}{2.263406in}}%
\pgfpathlineto{\pgfqpoint{3.782955in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{3.784364in}{2.285837in}}%
\pgfpathlineto{\pgfqpoint{3.785773in}{2.280995in}}%
\pgfpathlineto{\pgfqpoint{3.787182in}{2.304710in}}%
\pgfpathlineto{\pgfqpoint{3.788591in}{2.315777in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.301351in}}%
\pgfpathlineto{\pgfqpoint{3.791409in}{2.302191in}}%
\pgfpathlineto{\pgfqpoint{3.792818in}{2.298683in}}%
\pgfpathlineto{\pgfqpoint{3.794227in}{2.334206in}}%
\pgfpathlineto{\pgfqpoint{3.795636in}{2.328129in}}%
\pgfpathlineto{\pgfqpoint{3.797045in}{2.325511in}}%
\pgfpathlineto{\pgfqpoint{3.798455in}{2.315679in}}%
\pgfpathlineto{\pgfqpoint{3.799864in}{2.323633in}}%
\pgfpathlineto{\pgfqpoint{3.801273in}{2.317260in}}%
\pgfpathlineto{\pgfqpoint{3.802682in}{2.314295in}}%
\pgfpathlineto{\pgfqpoint{3.804091in}{2.298782in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{2.296114in}}%
\pgfpathlineto{\pgfqpoint{3.806909in}{2.296509in}}%
\pgfpathlineto{\pgfqpoint{3.808318in}{2.304859in}}%
\pgfpathlineto{\pgfqpoint{3.809727in}{2.295768in}}%
\pgfpathlineto{\pgfqpoint{3.813955in}{2.324473in}}%
\pgfpathlineto{\pgfqpoint{3.815364in}{2.327388in}}%
\pgfpathlineto{\pgfqpoint{3.816773in}{2.344828in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{2.353573in}}%
\pgfpathlineto{\pgfqpoint{3.821000in}{2.375708in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{2.396014in}}%
\pgfpathlineto{\pgfqpoint{3.823818in}{2.399917in}}%
\pgfpathlineto{\pgfqpoint{3.825227in}{2.392061in}}%
\pgfpathlineto{\pgfqpoint{3.826636in}{2.398781in}}%
\pgfpathlineto{\pgfqpoint{3.828045in}{2.385540in}}%
\pgfpathlineto{\pgfqpoint{3.829455in}{2.390925in}}%
\pgfpathlineto{\pgfqpoint{3.830864in}{2.411824in}}%
\pgfpathlineto{\pgfqpoint{3.833682in}{2.434847in}}%
\pgfpathlineto{\pgfqpoint{3.836500in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{3.837909in}{2.461379in}}%
\pgfpathlineto{\pgfqpoint{3.839318in}{2.456043in}}%
\pgfpathlineto{\pgfqpoint{3.840727in}{2.488009in}}%
\pgfpathlineto{\pgfqpoint{3.843545in}{2.459995in}}%
\pgfpathlineto{\pgfqpoint{3.844955in}{2.488849in}}%
\pgfpathlineto{\pgfqpoint{3.846364in}{2.498780in}}%
\pgfpathlineto{\pgfqpoint{3.847773in}{2.504214in}}%
\pgfpathlineto{\pgfqpoint{3.849182in}{2.533463in}}%
\pgfpathlineto{\pgfqpoint{3.850591in}{2.529955in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.525410in}}%
\pgfpathlineto{\pgfqpoint{3.853409in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{3.854818in}{2.503177in}}%
\pgfpathlineto{\pgfqpoint{3.856227in}{2.467653in}}%
\pgfpathlineto{\pgfqpoint{3.857636in}{2.462960in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{2.467604in}}%
\pgfpathlineto{\pgfqpoint{3.860455in}{2.439936in}}%
\pgfpathlineto{\pgfqpoint{3.861864in}{2.441863in}}%
\pgfpathlineto{\pgfqpoint{3.863273in}{2.436626in}}%
\pgfpathlineto{\pgfqpoint{3.864682in}{2.440924in}}%
\pgfpathlineto{\pgfqpoint{3.866091in}{2.483019in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{2.451646in}}%
\pgfpathlineto{\pgfqpoint{3.871727in}{2.466863in}}%
\pgfpathlineto{\pgfqpoint{3.873136in}{2.473137in}}%
\pgfpathlineto{\pgfqpoint{3.874545in}{2.467307in}}%
\pgfpathlineto{\pgfqpoint{3.875955in}{2.475805in}}%
\pgfpathlineto{\pgfqpoint{3.877364in}{2.456339in}}%
\pgfpathlineto{\pgfqpoint{3.880182in}{2.482129in}}%
\pgfpathlineto{\pgfqpoint{3.881591in}{2.449818in}}%
\pgfpathlineto{\pgfqpoint{3.883000in}{2.438059in}}%
\pgfpathlineto{\pgfqpoint{3.884409in}{2.413158in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{2.379364in}}%
\pgfpathlineto{\pgfqpoint{3.888636in}{2.361824in}}%
\pgfpathlineto{\pgfqpoint{3.890045in}{2.359898in}}%
\pgfpathlineto{\pgfqpoint{3.891455in}{2.383959in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{2.370125in}}%
\pgfpathlineto{\pgfqpoint{3.894273in}{2.388652in}}%
\pgfpathlineto{\pgfqpoint{3.895682in}{2.363603in}}%
\pgfpathlineto{\pgfqpoint{3.897091in}{2.383662in}}%
\pgfpathlineto{\pgfqpoint{3.898500in}{2.384304in}}%
\pgfpathlineto{\pgfqpoint{3.899909in}{2.341321in}}%
\pgfpathlineto{\pgfqpoint{3.901318in}{2.338208in}}%
\pgfpathlineto{\pgfqpoint{3.902727in}{2.338801in}}%
\pgfpathlineto{\pgfqpoint{3.904136in}{2.351992in}}%
\pgfpathlineto{\pgfqpoint{3.905545in}{2.359996in}}%
\pgfpathlineto{\pgfqpoint{3.906955in}{2.360046in}}%
\pgfpathlineto{\pgfqpoint{3.908364in}{2.371459in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{2.352536in}}%
\pgfpathlineto{\pgfqpoint{3.911182in}{2.321410in}}%
\pgfpathlineto{\pgfqpoint{3.912591in}{2.328524in}}%
\pgfpathlineto{\pgfqpoint{3.914000in}{2.288209in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.275264in}}%
\pgfpathlineto{\pgfqpoint{3.916818in}{2.270126in}}%
\pgfpathlineto{\pgfqpoint{3.918227in}{2.267655in}}%
\pgfpathlineto{\pgfqpoint{3.919636in}{2.283663in}}%
\pgfpathlineto{\pgfqpoint{3.921045in}{2.264592in}}%
\pgfpathlineto{\pgfqpoint{3.923864in}{2.297744in}}%
\pgfpathlineto{\pgfqpoint{3.925273in}{2.307872in}}%
\pgfpathlineto{\pgfqpoint{3.926682in}{2.280303in}}%
\pgfpathlineto{\pgfqpoint{3.928091in}{2.293643in}}%
\pgfpathlineto{\pgfqpoint{3.929500in}{2.281786in}}%
\pgfpathlineto{\pgfqpoint{3.933727in}{2.295521in}}%
\pgfpathlineto{\pgfqpoint{3.937955in}{2.355154in}}%
\pgfpathlineto{\pgfqpoint{3.939364in}{2.342655in}}%
\pgfpathlineto{\pgfqpoint{3.940773in}{2.346064in}}%
\pgfpathlineto{\pgfqpoint{3.942182in}{2.361182in}}%
\pgfpathlineto{\pgfqpoint{3.943591in}{2.382081in}}%
\pgfpathlineto{\pgfqpoint{3.945000in}{2.362664in}}%
\pgfpathlineto{\pgfqpoint{3.946409in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.947818in}{2.367704in}}%
\pgfpathlineto{\pgfqpoint{3.949227in}{2.393148in}}%
\pgfpathlineto{\pgfqpoint{3.950636in}{2.402338in}}%
\pgfpathlineto{\pgfqpoint{3.952045in}{2.418494in}}%
\pgfpathlineto{\pgfqpoint{3.953455in}{2.407229in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{2.401893in}}%
\pgfpathlineto{\pgfqpoint{3.956273in}{2.385787in}}%
\pgfpathlineto{\pgfqpoint{3.957682in}{2.388059in}}%
\pgfpathlineto{\pgfqpoint{3.959091in}{2.382872in}}%
\pgfpathlineto{\pgfqpoint{3.960500in}{2.393346in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{2.389591in}}%
\pgfpathlineto{\pgfqpoint{3.963318in}{2.382723in}}%
\pgfpathlineto{\pgfqpoint{3.964727in}{2.415085in}}%
\pgfpathlineto{\pgfqpoint{3.966136in}{2.426547in}}%
\pgfpathlineto{\pgfqpoint{3.967545in}{2.421606in}}%
\pgfpathlineto{\pgfqpoint{3.968955in}{2.401498in}}%
\pgfpathlineto{\pgfqpoint{3.970364in}{2.422397in}}%
\pgfpathlineto{\pgfqpoint{3.971773in}{2.407970in}}%
\pgfpathlineto{\pgfqpoint{3.973182in}{2.420124in}}%
\pgfpathlineto{\pgfqpoint{3.974591in}{2.418741in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{2.421063in}}%
\pgfpathlineto{\pgfqpoint{3.977409in}{2.378919in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{2.365036in}}%
\pgfpathlineto{\pgfqpoint{3.980227in}{2.337072in}}%
\pgfpathlineto{\pgfqpoint{3.981636in}{2.332823in}}%
\pgfpathlineto{\pgfqpoint{3.983045in}{2.336973in}}%
\pgfpathlineto{\pgfqpoint{3.984455in}{2.342309in}}%
\pgfpathlineto{\pgfqpoint{3.985864in}{2.342309in}}%
\pgfpathlineto{\pgfqpoint{3.987273in}{2.337121in}}%
\pgfpathlineto{\pgfqpoint{3.988682in}{2.353129in}}%
\pgfpathlineto{\pgfqpoint{3.990091in}{2.364888in}}%
\pgfpathlineto{\pgfqpoint{3.991500in}{2.364542in}}%
\pgfpathlineto{\pgfqpoint{3.992909in}{2.357328in}}%
\pgfpathlineto{\pgfqpoint{3.994318in}{2.391122in}}%
\pgfpathlineto{\pgfqpoint{3.995727in}{2.390925in}}%
\pgfpathlineto{\pgfqpoint{3.997136in}{2.415628in}}%
\pgfpathlineto{\pgfqpoint{3.998545in}{2.392901in}}%
\pgfpathlineto{\pgfqpoint{3.999955in}{2.389690in}}%
\pgfpathlineto{\pgfqpoint{4.002773in}{2.373040in}}%
\pgfpathlineto{\pgfqpoint{4.004182in}{2.341370in}}%
\pgfpathlineto{\pgfqpoint{4.005591in}{2.319582in}}%
\pgfpathlineto{\pgfqpoint{4.007000in}{2.342556in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.327931in}}%
\pgfpathlineto{\pgfqpoint{4.009818in}{2.336726in}}%
\pgfpathlineto{\pgfqpoint{4.011227in}{2.341617in}}%
\pgfpathlineto{\pgfqpoint{4.012636in}{2.340629in}}%
\pgfpathlineto{\pgfqpoint{4.014045in}{2.351350in}}%
\pgfpathlineto{\pgfqpoint{4.015455in}{2.322447in}}%
\pgfpathlineto{\pgfqpoint{4.016864in}{2.317013in}}%
\pgfpathlineto{\pgfqpoint{4.018273in}{2.308910in}}%
\pgfpathlineto{\pgfqpoint{4.019682in}{2.284009in}}%
\pgfpathlineto{\pgfqpoint{4.021091in}{2.286973in}}%
\pgfpathlineto{\pgfqpoint{4.022500in}{2.310738in}}%
\pgfpathlineto{\pgfqpoint{4.023909in}{2.311775in}}%
\pgfpathlineto{\pgfqpoint{4.025318in}{2.328475in}}%
\pgfpathlineto{\pgfqpoint{4.026727in}{2.305451in}}%
\pgfpathlineto{\pgfqpoint{4.028136in}{2.303475in}}%
\pgfpathlineto{\pgfqpoint{4.032364in}{2.252092in}}%
\pgfpathlineto{\pgfqpoint{4.033773in}{2.266223in}}%
\pgfpathlineto{\pgfqpoint{4.035182in}{2.258367in}}%
\pgfpathlineto{\pgfqpoint{4.036591in}{2.235739in}}%
\pgfpathlineto{\pgfqpoint{4.038000in}{2.248831in}}%
\pgfpathlineto{\pgfqpoint{4.039409in}{2.272497in}}%
\pgfpathlineto{\pgfqpoint{4.040818in}{2.274424in}}%
\pgfpathlineto{\pgfqpoint{4.042227in}{2.279019in}}%
\pgfpathlineto{\pgfqpoint{4.043636in}{2.280452in}}%
\pgfpathlineto{\pgfqpoint{4.045045in}{2.309157in}}%
\pgfpathlineto{\pgfqpoint{4.046455in}{2.314196in}}%
\pgfpathlineto{\pgfqpoint{4.049273in}{2.338999in}}%
\pgfpathlineto{\pgfqpoint{4.052091in}{2.374176in}}%
\pgfpathlineto{\pgfqpoint{4.053500in}{2.380549in}}%
\pgfpathlineto{\pgfqpoint{4.056318in}{2.402437in}}%
\pgfpathlineto{\pgfqpoint{4.057727in}{2.381735in}}%
\pgfpathlineto{\pgfqpoint{4.059136in}{2.383810in}}%
\pgfpathlineto{\pgfqpoint{4.060545in}{2.381636in}}%
\pgfpathlineto{\pgfqpoint{4.061955in}{2.364146in}}%
\pgfpathlineto{\pgfqpoint{4.064773in}{2.371113in}}%
\pgfpathlineto{\pgfqpoint{4.066182in}{2.355105in}}%
\pgfpathlineto{\pgfqpoint{4.067591in}{2.331143in}}%
\pgfpathlineto{\pgfqpoint{4.069000in}{2.336578in}}%
\pgfpathlineto{\pgfqpoint{4.070409in}{2.348929in}}%
\pgfpathlineto{\pgfqpoint{4.071818in}{2.345915in}}%
\pgfpathlineto{\pgfqpoint{4.073227in}{2.321805in}}%
\pgfpathlineto{\pgfqpoint{4.074636in}{2.332477in}}%
\pgfpathlineto{\pgfqpoint{4.076045in}{2.331044in}}%
\pgfpathlineto{\pgfqpoint{4.078864in}{2.302783in}}%
\pgfpathlineto{\pgfqpoint{4.080273in}{2.308860in}}%
\pgfpathlineto{\pgfqpoint{4.081682in}{2.335935in}}%
\pgfpathlineto{\pgfqpoint{4.083091in}{2.341617in}}%
\pgfpathlineto{\pgfqpoint{4.084500in}{2.351844in}}%
\pgfpathlineto{\pgfqpoint{4.085909in}{2.355599in}}%
\pgfpathlineto{\pgfqpoint{4.087318in}{2.376399in}}%
\pgfpathlineto{\pgfqpoint{4.090136in}{2.402140in}}%
\pgfpathlineto{\pgfqpoint{4.091545in}{2.398039in}}%
\pgfpathlineto{\pgfqpoint{4.092955in}{2.425806in}}%
\pgfpathlineto{\pgfqpoint{4.094364in}{2.422644in}}%
\pgfpathlineto{\pgfqpoint{4.095773in}{2.384453in}}%
\pgfpathlineto{\pgfqpoint{4.097182in}{2.361726in}}%
\pgfpathlineto{\pgfqpoint{4.098591in}{2.363158in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.367061in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.347299in}}%
\pgfpathlineto{\pgfqpoint{4.102818in}{2.339690in}}%
\pgfpathlineto{\pgfqpoint{4.104227in}{2.357230in}}%
\pgfpathlineto{\pgfqpoint{4.105636in}{2.361923in}}%
\pgfpathlineto{\pgfqpoint{4.107045in}{2.374769in}}%
\pgfpathlineto{\pgfqpoint{4.108455in}{2.364739in}}%
\pgfpathlineto{\pgfqpoint{4.109864in}{2.368692in}}%
\pgfpathlineto{\pgfqpoint{4.111273in}{2.354463in}}%
\pgfpathlineto{\pgfqpoint{4.112682in}{2.329512in}}%
\pgfpathlineto{\pgfqpoint{4.114091in}{2.383366in}}%
\pgfpathlineto{\pgfqpoint{4.115500in}{2.380599in}}%
\pgfpathlineto{\pgfqpoint{4.116909in}{2.363998in}}%
\pgfpathlineto{\pgfqpoint{4.118318in}{2.331340in}}%
\pgfpathlineto{\pgfqpoint{4.119727in}{2.330748in}}%
\pgfpathlineto{\pgfqpoint{4.121136in}{2.351943in}}%
\pgfpathlineto{\pgfqpoint{4.122545in}{2.346755in}}%
\pgfpathlineto{\pgfqpoint{4.123955in}{2.345965in}}%
\pgfpathlineto{\pgfqpoint{4.125364in}{2.379265in}}%
\pgfpathlineto{\pgfqpoint{4.128182in}{2.402486in}}%
\pgfpathlineto{\pgfqpoint{4.129591in}{2.434847in}}%
\pgfpathlineto{\pgfqpoint{4.131000in}{2.445766in}}%
\pgfpathlineto{\pgfqpoint{4.132409in}{2.429907in}}%
\pgfpathlineto{\pgfqpoint{4.133818in}{2.436379in}}%
\pgfpathlineto{\pgfqpoint{4.135227in}{2.435687in}}%
\pgfpathlineto{\pgfqpoint{4.136636in}{2.432673in}}%
\pgfpathlineto{\pgfqpoint{4.138045in}{2.427585in}}%
\pgfpathlineto{\pgfqpoint{4.139455in}{2.451201in}}%
\pgfpathlineto{\pgfqpoint{4.140864in}{2.461626in}}%
\pgfpathlineto{\pgfqpoint{4.142273in}{2.450361in}}%
\pgfpathlineto{\pgfqpoint{4.143682in}{2.431339in}}%
\pgfpathlineto{\pgfqpoint{4.145091in}{2.435292in}}%
\pgfpathlineto{\pgfqpoint{4.146500in}{2.420618in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.399571in}}%
\pgfpathlineto{\pgfqpoint{4.149318in}{2.397595in}}%
\pgfpathlineto{\pgfqpoint{4.150727in}{2.386923in}}%
\pgfpathlineto{\pgfqpoint{4.152136in}{2.382279in}}%
\pgfpathlineto{\pgfqpoint{4.153545in}{2.380895in}}%
\pgfpathlineto{\pgfqpoint{4.154955in}{2.390579in}}%
\pgfpathlineto{\pgfqpoint{4.156364in}{2.390332in}}%
\pgfpathlineto{\pgfqpoint{4.157773in}{2.374225in}}%
\pgfpathlineto{\pgfqpoint{4.159182in}{2.389344in}}%
\pgfpathlineto{\pgfqpoint{4.160591in}{2.399176in}}%
\pgfpathlineto{\pgfqpoint{4.162000in}{2.373929in}}%
\pgfpathlineto{\pgfqpoint{4.163409in}{2.341568in}}%
\pgfpathlineto{\pgfqpoint{4.164818in}{2.352289in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{2.368642in}}%
\pgfpathlineto{\pgfqpoint{4.167636in}{2.370718in}}%
\pgfpathlineto{\pgfqpoint{4.169045in}{2.354957in}}%
\pgfpathlineto{\pgfqpoint{4.170455in}{2.357427in}}%
\pgfpathlineto{\pgfqpoint{4.171864in}{2.343149in}}%
\pgfpathlineto{\pgfqpoint{4.173273in}{2.322744in}}%
\pgfpathlineto{\pgfqpoint{4.176091in}{2.333761in}}%
\pgfpathlineto{\pgfqpoint{4.177500in}{2.322052in}}%
\pgfpathlineto{\pgfqpoint{4.178909in}{2.289542in}}%
\pgfpathlineto{\pgfqpoint{4.180318in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.181727in}{2.291568in}}%
\pgfpathlineto{\pgfqpoint{4.183136in}{2.290481in}}%
\pgfpathlineto{\pgfqpoint{4.184545in}{2.295323in}}%
\pgfpathlineto{\pgfqpoint{4.185955in}{2.298238in}}%
\pgfpathlineto{\pgfqpoint{4.187364in}{2.304117in}}%
\pgfpathlineto{\pgfqpoint{4.188773in}{2.287270in}}%
\pgfpathlineto{\pgfqpoint{4.190182in}{2.265580in}}%
\pgfpathlineto{\pgfqpoint{4.191591in}{2.271361in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.289542in}}%
\pgfpathlineto{\pgfqpoint{4.195818in}{2.286183in}}%
\pgfpathlineto{\pgfqpoint{4.197227in}{2.260640in}}%
\pgfpathlineto{\pgfqpoint{4.198636in}{2.274276in}}%
\pgfpathlineto{\pgfqpoint{4.200045in}{2.267804in}}%
\pgfpathlineto{\pgfqpoint{4.201455in}{2.258515in}}%
\pgfpathlineto{\pgfqpoint{4.202864in}{2.261628in}}%
\pgfpathlineto{\pgfqpoint{4.204273in}{2.297596in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{2.290234in}}%
\pgfpathlineto{\pgfqpoint{4.207091in}{2.306983in}}%
\pgfpathlineto{\pgfqpoint{4.208500in}{2.303969in}}%
\pgfpathlineto{\pgfqpoint{4.209909in}{2.350263in}}%
\pgfpathlineto{\pgfqpoint{4.211318in}{2.355945in}}%
\pgfpathlineto{\pgfqpoint{4.212727in}{2.346706in}}%
\pgfpathlineto{\pgfqpoint{4.214136in}{2.354068in}}%
\pgfpathlineto{\pgfqpoint{4.215545in}{2.358613in}}%
\pgfpathlineto{\pgfqpoint{4.216955in}{2.361775in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{2.343840in}}%
\pgfpathlineto{\pgfqpoint{4.219773in}{2.336528in}}%
\pgfpathlineto{\pgfqpoint{4.221182in}{2.339740in}}%
\pgfpathlineto{\pgfqpoint{4.222591in}{2.335589in}}%
\pgfpathlineto{\pgfqpoint{4.224000in}{2.354117in}}%
\pgfpathlineto{\pgfqpoint{4.225409in}{2.359996in}}%
\pgfpathlineto{\pgfqpoint{4.229636in}{2.303327in}}%
\pgfpathlineto{\pgfqpoint{4.231045in}{2.306489in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{2.307724in}}%
\pgfpathlineto{\pgfqpoint{4.233864in}{2.312121in}}%
\pgfpathlineto{\pgfqpoint{4.235273in}{2.306687in}}%
\pgfpathlineto{\pgfqpoint{4.238091in}{2.277191in}}%
\pgfpathlineto{\pgfqpoint{4.239500in}{2.289740in}}%
\pgfpathlineto{\pgfqpoint{4.242318in}{2.354166in}}%
\pgfpathlineto{\pgfqpoint{4.243727in}{2.350461in}}%
\pgfpathlineto{\pgfqpoint{4.245136in}{2.337121in}}%
\pgfpathlineto{\pgfqpoint{4.246545in}{2.314690in}}%
\pgfpathlineto{\pgfqpoint{4.247955in}{2.346113in}}%
\pgfpathlineto{\pgfqpoint{4.249364in}{2.357526in}}%
\pgfpathlineto{\pgfqpoint{4.252182in}{2.324078in}}%
\pgfpathlineto{\pgfqpoint{4.253591in}{2.323633in}}%
\pgfpathlineto{\pgfqpoint{4.255000in}{2.309009in}}%
\pgfpathlineto{\pgfqpoint{4.256409in}{2.314246in}}%
\pgfpathlineto{\pgfqpoint{4.259227in}{2.334354in}}%
\pgfpathlineto{\pgfqpoint{4.260636in}{2.310244in}}%
\pgfpathlineto{\pgfqpoint{4.262045in}{2.308268in}}%
\pgfpathlineto{\pgfqpoint{4.263455in}{2.337566in}}%
\pgfpathlineto{\pgfqpoint{4.264864in}{2.341271in}}%
\pgfpathlineto{\pgfqpoint{4.266273in}{2.354265in}}%
\pgfpathlineto{\pgfqpoint{4.267682in}{2.354463in}}%
\pgfpathlineto{\pgfqpoint{4.269091in}{2.363603in}}%
\pgfpathlineto{\pgfqpoint{4.270500in}{2.368494in}}%
\pgfpathlineto{\pgfqpoint{4.271909in}{2.363801in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{2.343643in}}%
\pgfpathlineto{\pgfqpoint{4.274727in}{2.341963in}}%
\pgfpathlineto{\pgfqpoint{4.276136in}{2.358465in}}%
\pgfpathlineto{\pgfqpoint{4.278955in}{2.308712in}}%
\pgfpathlineto{\pgfqpoint{4.280364in}{2.320323in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{2.355550in}}%
\pgfpathlineto{\pgfqpoint{4.284591in}{2.354809in}}%
\pgfpathlineto{\pgfqpoint{4.286000in}{2.346904in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.349670in}}%
\pgfpathlineto{\pgfqpoint{4.288818in}{2.320916in}}%
\pgfpathlineto{\pgfqpoint{4.290227in}{2.314443in}}%
\pgfpathlineto{\pgfqpoint{4.291636in}{2.299819in}}%
\pgfpathlineto{\pgfqpoint{4.293045in}{2.315530in}}%
\pgfpathlineto{\pgfqpoint{4.294455in}{2.315382in}}%
\pgfpathlineto{\pgfqpoint{4.295864in}{2.328870in}}%
\pgfpathlineto{\pgfqpoint{4.297273in}{2.333317in}}%
\pgfpathlineto{\pgfqpoint{4.300091in}{2.314937in}}%
\pgfpathlineto{\pgfqpoint{4.302909in}{2.325461in}}%
\pgfpathlineto{\pgfqpoint{4.304318in}{2.315283in}}%
\pgfpathlineto{\pgfqpoint{4.305727in}{2.332576in}}%
\pgfpathlineto{\pgfqpoint{4.307136in}{2.310787in}}%
\pgfpathlineto{\pgfqpoint{4.308545in}{2.305896in}}%
\pgfpathlineto{\pgfqpoint{4.309955in}{2.329809in}}%
\pgfpathlineto{\pgfqpoint{4.311364in}{2.339838in}}%
\pgfpathlineto{\pgfqpoint{4.312773in}{2.313851in}}%
\pgfpathlineto{\pgfqpoint{4.315591in}{2.297003in}}%
\pgfpathlineto{\pgfqpoint{4.317000in}{2.293100in}}%
\pgfpathlineto{\pgfqpoint{4.318409in}{2.286677in}}%
\pgfpathlineto{\pgfqpoint{4.319818in}{2.295570in}}%
\pgfpathlineto{\pgfqpoint{4.321227in}{2.279562in}}%
\pgfpathlineto{\pgfqpoint{4.322636in}{2.315728in}}%
\pgfpathlineto{\pgfqpoint{4.324045in}{2.311924in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{2.284948in}}%
\pgfpathlineto{\pgfqpoint{4.326864in}{2.265827in}}%
\pgfpathlineto{\pgfqpoint{4.328273in}{2.290284in}}%
\pgfpathlineto{\pgfqpoint{4.329682in}{2.302438in}}%
\pgfpathlineto{\pgfqpoint{4.331091in}{2.283465in}}%
\pgfpathlineto{\pgfqpoint{4.332500in}{2.273831in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.258268in}}%
\pgfpathlineto{\pgfqpoint{4.335318in}{2.280798in}}%
\pgfpathlineto{\pgfqpoint{4.336727in}{2.286035in}}%
\pgfpathlineto{\pgfqpoint{4.338136in}{2.280798in}}%
\pgfpathlineto{\pgfqpoint{4.339545in}{2.258219in}}%
\pgfpathlineto{\pgfqpoint{4.340955in}{2.270768in}}%
\pgfpathlineto{\pgfqpoint{4.342364in}{2.270076in}}%
\pgfpathlineto{\pgfqpoint{4.345182in}{2.252142in}}%
\pgfpathlineto{\pgfqpoint{4.346591in}{2.245719in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{2.225808in}}%
\pgfpathlineto{\pgfqpoint{4.350818in}{2.211431in}}%
\pgfpathlineto{\pgfqpoint{4.352227in}{2.206144in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{2.213259in}}%
\pgfpathlineto{\pgfqpoint{4.355045in}{2.216124in}}%
\pgfpathlineto{\pgfqpoint{4.356455in}{2.208763in}}%
\pgfpathlineto{\pgfqpoint{4.357864in}{2.196164in}}%
\pgfpathlineto{\pgfqpoint{4.359273in}{2.190186in}}%
\pgfpathlineto{\pgfqpoint{4.360682in}{2.166767in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{2.166224in}}%
\pgfpathlineto{\pgfqpoint{4.363500in}{2.152736in}}%
\pgfpathlineto{\pgfqpoint{4.364909in}{2.180354in}}%
\pgfpathlineto{\pgfqpoint{4.366318in}{2.169731in}}%
\pgfpathlineto{\pgfqpoint{4.367727in}{2.194682in}}%
\pgfpathlineto{\pgfqpoint{4.369136in}{2.209257in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{2.236233in}}%
\pgfpathlineto{\pgfqpoint{4.371955in}{2.242952in}}%
\pgfpathlineto{\pgfqpoint{4.373364in}{2.258515in}}%
\pgfpathlineto{\pgfqpoint{4.374773in}{2.245373in}}%
\pgfpathlineto{\pgfqpoint{4.376182in}{2.244533in}}%
\pgfpathlineto{\pgfqpoint{4.377591in}{2.211134in}}%
\pgfpathlineto{\pgfqpoint{4.379000in}{2.207972in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.224820in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{2.206638in}}%
\pgfpathlineto{\pgfqpoint{4.383227in}{2.222053in}}%
\pgfpathlineto{\pgfqpoint{4.384636in}{2.226796in}}%
\pgfpathlineto{\pgfqpoint{4.386045in}{2.226154in}}%
\pgfpathlineto{\pgfqpoint{4.387455in}{2.243644in}}%
\pgfpathlineto{\pgfqpoint{4.388864in}{2.246114in}}%
\pgfpathlineto{\pgfqpoint{4.390273in}{2.208861in}}%
\pgfpathlineto{\pgfqpoint{4.391682in}{2.203575in}}%
\pgfpathlineto{\pgfqpoint{4.393091in}{2.194138in}}%
\pgfpathlineto{\pgfqpoint{4.394500in}{2.191026in}}%
\pgfpathlineto{\pgfqpoint{4.395909in}{2.179712in}}%
\pgfpathlineto{\pgfqpoint{4.398727in}{2.190680in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{2.256045in}}%
\pgfpathlineto{\pgfqpoint{4.402955in}{2.267705in}}%
\pgfpathlineto{\pgfqpoint{4.404364in}{2.255798in}}%
\pgfpathlineto{\pgfqpoint{4.405773in}{2.257082in}}%
\pgfpathlineto{\pgfqpoint{4.407182in}{2.250808in}}%
\pgfpathlineto{\pgfqpoint{4.408591in}{2.257428in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{2.276252in}}%
\pgfpathlineto{\pgfqpoint{4.411409in}{2.247152in}}%
\pgfpathlineto{\pgfqpoint{4.412818in}{2.282823in}}%
\pgfpathlineto{\pgfqpoint{4.414227in}{2.281983in}}%
\pgfpathlineto{\pgfqpoint{4.415636in}{2.260541in}}%
\pgfpathlineto{\pgfqpoint{4.417045in}{2.263357in}}%
\pgfpathlineto{\pgfqpoint{4.418455in}{2.279365in}}%
\pgfpathlineto{\pgfqpoint{4.419864in}{2.289790in}}%
\pgfpathlineto{\pgfqpoint{4.422682in}{2.323732in}}%
\pgfpathlineto{\pgfqpoint{4.424091in}{2.302487in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.311825in}}%
\pgfpathlineto{\pgfqpoint{4.428318in}{2.315679in}}%
\pgfpathlineto{\pgfqpoint{4.429727in}{2.305600in}}%
\pgfpathlineto{\pgfqpoint{4.431136in}{2.302734in}}%
\pgfpathlineto{\pgfqpoint{4.433955in}{2.291074in}}%
\pgfpathlineto{\pgfqpoint{4.435364in}{2.282527in}}%
\pgfpathlineto{\pgfqpoint{4.436773in}{2.253031in}}%
\pgfpathlineto{\pgfqpoint{4.438182in}{2.280452in}}%
\pgfpathlineto{\pgfqpoint{4.439591in}{2.270966in}}%
\pgfpathlineto{\pgfqpoint{4.442409in}{2.281440in}}%
\pgfpathlineto{\pgfqpoint{4.443818in}{2.296064in}}%
\pgfpathlineto{\pgfqpoint{4.446636in}{2.341815in}}%
\pgfpathlineto{\pgfqpoint{4.448045in}{2.353919in}}%
\pgfpathlineto{\pgfqpoint{4.449455in}{2.349226in}}%
\pgfpathlineto{\pgfqpoint{4.450864in}{2.316321in}}%
\pgfpathlineto{\pgfqpoint{4.452273in}{2.328475in}}%
\pgfpathlineto{\pgfqpoint{4.453682in}{2.327240in}}%
\pgfpathlineto{\pgfqpoint{4.455091in}{2.321854in}}%
\pgfpathlineto{\pgfqpoint{4.456500in}{2.309750in}}%
\pgfpathlineto{\pgfqpoint{4.457909in}{2.324078in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{2.323831in}}%
\pgfpathlineto{\pgfqpoint{4.460727in}{2.318396in}}%
\pgfpathlineto{\pgfqpoint{4.462136in}{2.314542in}}%
\pgfpathlineto{\pgfqpoint{4.463545in}{2.319236in}}%
\pgfpathlineto{\pgfqpoint{4.464955in}{2.319088in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{2.332230in}}%
\pgfpathlineto{\pgfqpoint{4.467773in}{2.327289in}}%
\pgfpathlineto{\pgfqpoint{4.469182in}{2.335194in}}%
\pgfpathlineto{\pgfqpoint{4.470591in}{2.357328in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{2.335589in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.322200in}}%
\pgfpathlineto{\pgfqpoint{4.474818in}{2.316518in}}%
\pgfpathlineto{\pgfqpoint{4.476227in}{2.326153in}}%
\pgfpathlineto{\pgfqpoint{4.477636in}{2.330402in}}%
\pgfpathlineto{\pgfqpoint{4.479045in}{2.322991in}}%
\pgfpathlineto{\pgfqpoint{4.480455in}{2.343099in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{2.354512in}}%
\pgfpathlineto{\pgfqpoint{4.483273in}{2.362121in}}%
\pgfpathlineto{\pgfqpoint{4.484682in}{2.333712in}}%
\pgfpathlineto{\pgfqpoint{4.486091in}{2.368346in}}%
\pgfpathlineto{\pgfqpoint{4.488909in}{2.383069in}}%
\pgfpathlineto{\pgfqpoint{4.490318in}{2.362417in}}%
\pgfpathlineto{\pgfqpoint{4.491727in}{2.368050in}}%
\pgfpathlineto{\pgfqpoint{4.493136in}{2.357427in}}%
\pgfpathlineto{\pgfqpoint{4.494545in}{2.359107in}}%
\pgfpathlineto{\pgfqpoint{4.495955in}{2.373978in}}%
\pgfpathlineto{\pgfqpoint{4.497364in}{2.344285in}}%
\pgfpathlineto{\pgfqpoint{4.500182in}{2.381142in}}%
\pgfpathlineto{\pgfqpoint{4.501591in}{2.376053in}}%
\pgfpathlineto{\pgfqpoint{4.503000in}{2.338653in}}%
\pgfpathlineto{\pgfqpoint{4.504409in}{2.339443in}}%
\pgfpathlineto{\pgfqpoint{4.505818in}{2.359947in}}%
\pgfpathlineto{\pgfqpoint{4.507227in}{2.334898in}}%
\pgfpathlineto{\pgfqpoint{4.508636in}{2.337912in}}%
\pgfpathlineto{\pgfqpoint{4.510045in}{2.338801in}}%
\pgfpathlineto{\pgfqpoint{4.511455in}{2.342062in}}%
\pgfpathlineto{\pgfqpoint{4.512864in}{2.361429in}}%
\pgfpathlineto{\pgfqpoint{4.514273in}{2.373040in}}%
\pgfpathlineto{\pgfqpoint{4.515682in}{2.379364in}}%
\pgfpathlineto{\pgfqpoint{4.517091in}{2.369779in}}%
\pgfpathlineto{\pgfqpoint{4.518500in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.338060in}}%
\pgfpathlineto{\pgfqpoint{4.521318in}{2.334206in}}%
\pgfpathlineto{\pgfqpoint{4.522727in}{2.306736in}}%
\pgfpathlineto{\pgfqpoint{4.524136in}{2.308366in}}%
\pgfpathlineto{\pgfqpoint{4.525545in}{2.321163in}}%
\pgfpathlineto{\pgfqpoint{4.526955in}{2.297793in}}%
\pgfpathlineto{\pgfqpoint{4.528364in}{2.301548in}}%
\pgfpathlineto{\pgfqpoint{4.529773in}{2.276153in}}%
\pgfpathlineto{\pgfqpoint{4.531182in}{2.270669in}}%
\pgfpathlineto{\pgfqpoint{4.532591in}{2.252932in}}%
\pgfpathlineto{\pgfqpoint{4.534000in}{2.246855in}}%
\pgfpathlineto{\pgfqpoint{4.535409in}{2.238160in}}%
\pgfpathlineto{\pgfqpoint{4.536818in}{2.242162in}}%
\pgfpathlineto{\pgfqpoint{4.538227in}{2.220719in}}%
\pgfpathlineto{\pgfqpoint{4.539636in}{2.221855in}}%
\pgfpathlineto{\pgfqpoint{4.541045in}{2.214593in}}%
\pgfpathlineto{\pgfqpoint{4.542455in}{2.201253in}}%
\pgfpathlineto{\pgfqpoint{4.543864in}{2.207972in}}%
\pgfpathlineto{\pgfqpoint{4.545273in}{2.234454in}}%
\pgfpathlineto{\pgfqpoint{4.546682in}{2.233466in}}%
\pgfpathlineto{\pgfqpoint{4.549500in}{2.220620in}}%
\pgfpathlineto{\pgfqpoint{4.550909in}{2.225264in}}%
\pgfpathlineto{\pgfqpoint{4.552318in}{2.223881in}}%
\pgfpathlineto{\pgfqpoint{4.555136in}{2.253970in}}%
\pgfpathlineto{\pgfqpoint{4.557955in}{2.275017in}}%
\pgfpathlineto{\pgfqpoint{4.559364in}{2.260887in}}%
\pgfpathlineto{\pgfqpoint{4.562182in}{2.260393in}}%
\pgfpathlineto{\pgfqpoint{4.563591in}{2.253476in}}%
\pgfpathlineto{\pgfqpoint{4.565000in}{2.213209in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.225512in}}%
\pgfpathlineto{\pgfqpoint{4.567818in}{2.231737in}}%
\pgfpathlineto{\pgfqpoint{4.569227in}{2.213209in}}%
\pgfpathlineto{\pgfqpoint{4.570636in}{2.210492in}}%
\pgfpathlineto{\pgfqpoint{4.573455in}{2.255650in}}%
\pgfpathlineto{\pgfqpoint{4.574864in}{2.283960in}}%
\pgfpathlineto{\pgfqpoint{4.576273in}{2.277932in}}%
\pgfpathlineto{\pgfqpoint{4.577682in}{2.305056in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{2.308663in}}%
\pgfpathlineto{\pgfqpoint{4.580500in}{2.309404in}}%
\pgfpathlineto{\pgfqpoint{4.581909in}{2.291716in}}%
\pgfpathlineto{\pgfqpoint{4.583318in}{2.284355in}}%
\pgfpathlineto{\pgfqpoint{4.584727in}{2.284009in}}%
\pgfpathlineto{\pgfqpoint{4.586136in}{2.289493in}}%
\pgfpathlineto{\pgfqpoint{4.588955in}{2.241371in}}%
\pgfpathlineto{\pgfqpoint{4.590364in}{2.263456in}}%
\pgfpathlineto{\pgfqpoint{4.591773in}{2.233417in}}%
\pgfpathlineto{\pgfqpoint{4.593182in}{2.226006in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{2.241717in}}%
\pgfpathlineto{\pgfqpoint{4.596000in}{2.243594in}}%
\pgfpathlineto{\pgfqpoint{4.597409in}{2.241075in}}%
\pgfpathlineto{\pgfqpoint{4.598818in}{2.235245in}}%
\pgfpathlineto{\pgfqpoint{4.600227in}{2.237171in}}%
\pgfpathlineto{\pgfqpoint{4.601636in}{2.248041in}}%
\pgfpathlineto{\pgfqpoint{4.603045in}{2.243594in}}%
\pgfpathlineto{\pgfqpoint{4.604455in}{2.232527in}}%
\pgfpathlineto{\pgfqpoint{4.605864in}{2.196757in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{2.199869in}}%
\pgfpathlineto{\pgfqpoint{4.608682in}{2.204514in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{2.201698in}}%
\pgfpathlineto{\pgfqpoint{4.611500in}{2.195373in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.178575in}}%
\pgfpathlineto{\pgfqpoint{4.614318in}{2.179415in}}%
\pgfpathlineto{\pgfqpoint{4.615727in}{2.190186in}}%
\pgfpathlineto{\pgfqpoint{4.617136in}{2.180650in}}%
\pgfpathlineto{\pgfqpoint{4.618545in}{2.190976in}}%
\pgfpathlineto{\pgfqpoint{4.619955in}{2.190383in}}%
\pgfpathlineto{\pgfqpoint{4.621364in}{2.200660in}}%
\pgfpathlineto{\pgfqpoint{4.622773in}{2.205749in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{2.204761in}}%
\pgfpathlineto{\pgfqpoint{4.625591in}{2.209899in}}%
\pgfpathlineto{\pgfqpoint{4.627000in}{2.200759in}}%
\pgfpathlineto{\pgfqpoint{4.628409in}{2.188061in}}%
\pgfpathlineto{\pgfqpoint{4.629818in}{2.181243in}}%
\pgfpathlineto{\pgfqpoint{4.631227in}{2.200314in}}%
\pgfpathlineto{\pgfqpoint{4.632636in}{2.201500in}}%
\pgfpathlineto{\pgfqpoint{4.634045in}{2.228179in}}%
\pgfpathlineto{\pgfqpoint{4.635455in}{2.227735in}}%
\pgfpathlineto{\pgfqpoint{4.636864in}{2.224128in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{2.241667in}}%
\pgfpathlineto{\pgfqpoint{4.639682in}{2.222201in}}%
\pgfpathlineto{\pgfqpoint{4.642500in}{2.257478in}}%
\pgfpathlineto{\pgfqpoint{4.643909in}{2.282082in}}%
\pgfpathlineto{\pgfqpoint{4.645318in}{2.284701in}}%
\pgfpathlineto{\pgfqpoint{4.646727in}{2.282329in}}%
\pgfpathlineto{\pgfqpoint{4.648136in}{2.297201in}}%
\pgfpathlineto{\pgfqpoint{4.649545in}{2.280254in}}%
\pgfpathlineto{\pgfqpoint{4.650955in}{2.296953in}}%
\pgfpathlineto{\pgfqpoint{4.652364in}{2.301153in}}%
\pgfpathlineto{\pgfqpoint{4.653773in}{2.303574in}}%
\pgfpathlineto{\pgfqpoint{4.655182in}{2.277586in}}%
\pgfpathlineto{\pgfqpoint{4.656591in}{2.282131in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{2.276302in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.263258in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{2.288060in}}%
\pgfpathlineto{\pgfqpoint{4.663636in}{2.284207in}}%
\pgfpathlineto{\pgfqpoint{4.665045in}{2.274968in}}%
\pgfpathlineto{\pgfqpoint{4.666455in}{2.274770in}}%
\pgfpathlineto{\pgfqpoint{4.667864in}{2.242705in}}%
\pgfpathlineto{\pgfqpoint{4.669273in}{2.249869in}}%
\pgfpathlineto{\pgfqpoint{4.670682in}{2.253179in}}%
\pgfpathlineto{\pgfqpoint{4.672091in}{2.259009in}}%
\pgfpathlineto{\pgfqpoint{4.673500in}{2.233219in}}%
\pgfpathlineto{\pgfqpoint{4.676318in}{2.236332in}}%
\pgfpathlineto{\pgfqpoint{4.677727in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{4.679136in}{2.296706in}}%
\pgfpathlineto{\pgfqpoint{4.680545in}{2.305945in}}%
\pgfpathlineto{\pgfqpoint{4.681955in}{2.305501in}}%
\pgfpathlineto{\pgfqpoint{4.683364in}{2.296410in}}%
\pgfpathlineto{\pgfqpoint{4.684773in}{2.301746in}}%
\pgfpathlineto{\pgfqpoint{4.686182in}{2.270323in}}%
\pgfpathlineto{\pgfqpoint{4.687591in}{2.252537in}}%
\pgfpathlineto{\pgfqpoint{4.689000in}{2.242409in}}%
\pgfpathlineto{\pgfqpoint{4.690409in}{2.236233in}}%
\pgfpathlineto{\pgfqpoint{4.691818in}{2.255403in}}%
\pgfpathlineto{\pgfqpoint{4.693227in}{2.252043in}}%
\pgfpathlineto{\pgfqpoint{4.694636in}{2.268248in}}%
\pgfpathlineto{\pgfqpoint{4.697455in}{2.267408in}}%
\pgfpathlineto{\pgfqpoint{4.698864in}{2.271954in}}%
\pgfpathlineto{\pgfqpoint{4.700273in}{2.262221in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{2.278871in}}%
\pgfpathlineto{\pgfqpoint{4.703091in}{2.258663in}}%
\pgfpathlineto{\pgfqpoint{4.704500in}{2.229662in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.218842in}}%
\pgfpathlineto{\pgfqpoint{4.707318in}{2.201154in}}%
\pgfpathlineto{\pgfqpoint{4.708727in}{2.200709in}}%
\pgfpathlineto{\pgfqpoint{4.710136in}{2.237863in}}%
\pgfpathlineto{\pgfqpoint{4.711545in}{2.240729in}}%
\pgfpathlineto{\pgfqpoint{4.712955in}{2.230502in}}%
\pgfpathlineto{\pgfqpoint{4.714364in}{2.241816in}}%
\pgfpathlineto{\pgfqpoint{4.715773in}{2.259750in}}%
\pgfpathlineto{\pgfqpoint{4.717182in}{2.282428in}}%
\pgfpathlineto{\pgfqpoint{4.718591in}{2.248683in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{2.257082in}}%
\pgfpathlineto{\pgfqpoint{4.721409in}{2.251598in}}%
\pgfpathlineto{\pgfqpoint{4.722818in}{2.258268in}}%
\pgfpathlineto{\pgfqpoint{4.724227in}{2.283367in}}%
\pgfpathlineto{\pgfqpoint{4.725636in}{2.271855in}}%
\pgfpathlineto{\pgfqpoint{4.727045in}{2.277141in}}%
\pgfpathlineto{\pgfqpoint{4.728455in}{2.267408in}}%
\pgfpathlineto{\pgfqpoint{4.729864in}{2.280155in}}%
\pgfpathlineto{\pgfqpoint{4.731273in}{2.302092in}}%
\pgfpathlineto{\pgfqpoint{4.734091in}{2.290185in}}%
\pgfpathlineto{\pgfqpoint{4.735500in}{2.276697in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{2.276697in}}%
\pgfpathlineto{\pgfqpoint{4.738318in}{2.243940in}}%
\pgfpathlineto{\pgfqpoint{4.741136in}{2.235887in}}%
\pgfpathlineto{\pgfqpoint{4.742545in}{2.238703in}}%
\pgfpathlineto{\pgfqpoint{4.743955in}{2.228624in}}%
\pgfpathlineto{\pgfqpoint{4.745364in}{2.210047in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{2.233713in}}%
\pgfpathlineto{\pgfqpoint{4.749591in}{2.237320in}}%
\pgfpathlineto{\pgfqpoint{4.751000in}{2.261727in}}%
\pgfpathlineto{\pgfqpoint{4.753818in}{2.225660in}}%
\pgfpathlineto{\pgfqpoint{4.755227in}{2.247102in}}%
\pgfpathlineto{\pgfqpoint{4.756636in}{2.262517in}}%
\pgfpathlineto{\pgfqpoint{4.758045in}{2.261183in}}%
\pgfpathlineto{\pgfqpoint{4.759455in}{2.254019in}}%
\pgfpathlineto{\pgfqpoint{4.760864in}{2.259602in}}%
\pgfpathlineto{\pgfqpoint{4.762273in}{2.267211in}}%
\pgfpathlineto{\pgfqpoint{4.763682in}{2.296361in}}%
\pgfpathlineto{\pgfqpoint{4.765091in}{2.291371in}}%
\pgfpathlineto{\pgfqpoint{4.766500in}{2.295027in}}%
\pgfpathlineto{\pgfqpoint{4.767909in}{2.295817in}}%
\pgfpathlineto{\pgfqpoint{4.769318in}{2.272053in}}%
\pgfpathlineto{\pgfqpoint{4.770727in}{2.276351in}}%
\pgfpathlineto{\pgfqpoint{4.772136in}{2.279068in}}%
\pgfpathlineto{\pgfqpoint{4.773545in}{2.263406in}}%
\pgfpathlineto{\pgfqpoint{4.774955in}{2.293248in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{2.307329in}}%
\pgfpathlineto{\pgfqpoint{4.777773in}{2.309404in}}%
\pgfpathlineto{\pgfqpoint{4.779182in}{2.303574in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{2.293544in}}%
\pgfpathlineto{\pgfqpoint{4.782000in}{2.288801in}}%
\pgfpathlineto{\pgfqpoint{4.783409in}{2.323880in}}%
\pgfpathlineto{\pgfqpoint{4.784818in}{2.346212in}}%
\pgfpathlineto{\pgfqpoint{4.786227in}{2.355500in}}%
\pgfpathlineto{\pgfqpoint{4.787636in}{2.359898in}}%
\pgfpathlineto{\pgfqpoint{4.789045in}{2.366814in}}%
\pgfpathlineto{\pgfqpoint{4.790455in}{2.353919in}}%
\pgfpathlineto{\pgfqpoint{4.791864in}{2.346953in}}%
\pgfpathlineto{\pgfqpoint{4.793273in}{2.351054in}}%
\pgfpathlineto{\pgfqpoint{4.794682in}{2.323781in}}%
\pgfpathlineto{\pgfqpoint{4.796091in}{2.342358in}}%
\pgfpathlineto{\pgfqpoint{4.797500in}{2.367556in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.351202in}}%
\pgfpathlineto{\pgfqpoint{4.800318in}{2.355204in}}%
\pgfpathlineto{\pgfqpoint{4.801727in}{2.386972in}}%
\pgfpathlineto{\pgfqpoint{4.804545in}{2.367852in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{2.378771in}}%
\pgfpathlineto{\pgfqpoint{4.807364in}{2.372200in}}%
\pgfpathlineto{\pgfqpoint{4.808773in}{2.395816in}}%
\pgfpathlineto{\pgfqpoint{4.810182in}{2.400460in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{2.397051in}}%
\pgfpathlineto{\pgfqpoint{4.813000in}{2.390134in}}%
\pgfpathlineto{\pgfqpoint{4.814409in}{2.368099in}}%
\pgfpathlineto{\pgfqpoint{4.815818in}{2.336281in}}%
\pgfpathlineto{\pgfqpoint{4.817227in}{2.332773in}}%
\pgfpathlineto{\pgfqpoint{4.818636in}{2.330797in}}%
\pgfpathlineto{\pgfqpoint{4.820045in}{2.317111in}}%
\pgfpathlineto{\pgfqpoint{4.821455in}{2.291815in}}%
\pgfpathlineto{\pgfqpoint{4.822864in}{2.297942in}}%
\pgfpathlineto{\pgfqpoint{4.824273in}{2.284157in}}%
\pgfpathlineto{\pgfqpoint{4.825682in}{2.276598in}}%
\pgfpathlineto{\pgfqpoint{4.827091in}{2.318495in}}%
\pgfpathlineto{\pgfqpoint{4.828500in}{2.340876in}}%
\pgfpathlineto{\pgfqpoint{4.829909in}{2.315827in}}%
\pgfpathlineto{\pgfqpoint{4.831318in}{2.337022in}}%
\pgfpathlineto{\pgfqpoint{4.832727in}{2.349473in}}%
\pgfpathlineto{\pgfqpoint{4.834136in}{2.320125in}}%
\pgfpathlineto{\pgfqpoint{4.835545in}{2.346508in}}%
\pgfpathlineto{\pgfqpoint{4.836955in}{2.357971in}}%
\pgfpathlineto{\pgfqpoint{4.838364in}{2.343840in}}%
\pgfpathlineto{\pgfqpoint{4.839773in}{2.338603in}}%
\pgfpathlineto{\pgfqpoint{4.841182in}{2.351251in}}%
\pgfpathlineto{\pgfqpoint{4.842591in}{2.346113in}}%
\pgfpathlineto{\pgfqpoint{4.844000in}{2.373583in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.375214in}}%
\pgfpathlineto{\pgfqpoint{4.846818in}{2.364146in}}%
\pgfpathlineto{\pgfqpoint{4.848227in}{2.343742in}}%
\pgfpathlineto{\pgfqpoint{4.849636in}{2.335342in}}%
\pgfpathlineto{\pgfqpoint{4.852455in}{2.292606in}}%
\pgfpathlineto{\pgfqpoint{4.853864in}{2.285886in}}%
\pgfpathlineto{\pgfqpoint{4.855273in}{2.276351in}}%
\pgfpathlineto{\pgfqpoint{4.856682in}{2.274029in}}%
\pgfpathlineto{\pgfqpoint{4.859500in}{2.238407in}}%
\pgfpathlineto{\pgfqpoint{4.860909in}{2.238505in}}%
\pgfpathlineto{\pgfqpoint{4.862318in}{2.255501in}}%
\pgfpathlineto{\pgfqpoint{4.863727in}{2.266815in}}%
\pgfpathlineto{\pgfqpoint{4.865136in}{2.288209in}}%
\pgfpathlineto{\pgfqpoint{4.866545in}{2.290827in}}%
\pgfpathlineto{\pgfqpoint{4.867955in}{2.299523in}}%
\pgfpathlineto{\pgfqpoint{4.869364in}{2.313109in}}%
\pgfpathlineto{\pgfqpoint{4.870773in}{2.315530in}}%
\pgfpathlineto{\pgfqpoint{4.872182in}{2.310343in}}%
\pgfpathlineto{\pgfqpoint{4.873591in}{2.296558in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{2.311578in}}%
\pgfpathlineto{\pgfqpoint{4.876409in}{2.304710in}}%
\pgfpathlineto{\pgfqpoint{4.877818in}{2.309453in}}%
\pgfpathlineto{\pgfqpoint{4.879227in}{2.323188in}}%
\pgfpathlineto{\pgfqpoint{4.880636in}{2.312121in}}%
\pgfpathlineto{\pgfqpoint{4.882045in}{2.285145in}}%
\pgfpathlineto{\pgfqpoint{4.883455in}{2.280699in}}%
\pgfpathlineto{\pgfqpoint{4.884864in}{2.290037in}}%
\pgfpathlineto{\pgfqpoint{4.886273in}{2.292507in}}%
\pgfpathlineto{\pgfqpoint{4.887682in}{2.299325in}}%
\pgfpathlineto{\pgfqpoint{4.889091in}{2.288258in}}%
\pgfpathlineto{\pgfqpoint{4.890500in}{2.285639in}}%
\pgfpathlineto{\pgfqpoint{4.893318in}{2.296805in}}%
\pgfpathlineto{\pgfqpoint{4.894727in}{2.301894in}}%
\pgfpathlineto{\pgfqpoint{4.896136in}{2.317951in}}%
\pgfpathlineto{\pgfqpoint{4.897545in}{2.315234in}}%
\pgfpathlineto{\pgfqpoint{4.898955in}{2.329364in}}%
\pgfpathlineto{\pgfqpoint{4.900364in}{2.317358in}}%
\pgfpathlineto{\pgfqpoint{4.901773in}{2.339542in}}%
\pgfpathlineto{\pgfqpoint{4.903182in}{2.348386in}}%
\pgfpathlineto{\pgfqpoint{4.904591in}{2.333218in}}%
\pgfpathlineto{\pgfqpoint{4.906000in}{2.341963in}}%
\pgfpathlineto{\pgfqpoint{4.907409in}{2.335688in}}%
\pgfpathlineto{\pgfqpoint{4.908818in}{2.350955in}}%
\pgfpathlineto{\pgfqpoint{4.910227in}{2.347793in}}%
\pgfpathlineto{\pgfqpoint{4.911636in}{2.349028in}}%
\pgfpathlineto{\pgfqpoint{4.914455in}{2.375856in}}%
\pgfpathlineto{\pgfqpoint{4.915864in}{2.377091in}}%
\pgfpathlineto{\pgfqpoint{4.917273in}{2.356044in}}%
\pgfpathlineto{\pgfqpoint{4.918682in}{2.371953in}}%
\pgfpathlineto{\pgfqpoint{4.920091in}{2.365579in}}%
\pgfpathlineto{\pgfqpoint{4.921500in}{2.375312in}}%
\pgfpathlineto{\pgfqpoint{4.922909in}{2.366814in}}%
\pgfpathlineto{\pgfqpoint{4.924318in}{2.347249in}}%
\pgfpathlineto{\pgfqpoint{4.925727in}{2.332971in}}%
\pgfpathlineto{\pgfqpoint{4.927136in}{2.338208in}}%
\pgfpathlineto{\pgfqpoint{4.928545in}{2.334157in}}%
\pgfpathlineto{\pgfqpoint{4.929955in}{2.327437in}}%
\pgfpathlineto{\pgfqpoint{4.931364in}{2.324967in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{2.316222in}}%
\pgfpathlineto{\pgfqpoint{4.934182in}{2.323732in}}%
\pgfpathlineto{\pgfqpoint{4.937000in}{2.302586in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.302339in}}%
\pgfpathlineto{\pgfqpoint{4.941227in}{2.326400in}}%
\pgfpathlineto{\pgfqpoint{4.942636in}{2.332032in}}%
\pgfpathlineto{\pgfqpoint{4.944045in}{2.332329in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{2.339394in}}%
\pgfpathlineto{\pgfqpoint{4.951091in}{2.428968in}}%
\pgfpathlineto{\pgfqpoint{4.952500in}{2.429017in}}%
\pgfpathlineto{\pgfqpoint{4.953909in}{2.415431in}}%
\pgfpathlineto{\pgfqpoint{4.955318in}{2.411923in}}%
\pgfpathlineto{\pgfqpoint{4.956727in}{2.396755in}}%
\pgfpathlineto{\pgfqpoint{4.958136in}{2.366370in}}%
\pgfpathlineto{\pgfqpoint{4.960955in}{2.352141in}}%
\pgfpathlineto{\pgfqpoint{4.962364in}{2.382279in}}%
\pgfpathlineto{\pgfqpoint{4.963773in}{2.368840in}}%
\pgfpathlineto{\pgfqpoint{4.965182in}{2.361973in}}%
\pgfpathlineto{\pgfqpoint{4.966591in}{2.389294in}}%
\pgfpathlineto{\pgfqpoint{4.968000in}{2.382526in}}%
\pgfpathlineto{\pgfqpoint{4.969409in}{2.378227in}}%
\pgfpathlineto{\pgfqpoint{4.970818in}{2.398632in}}%
\pgfpathlineto{\pgfqpoint{4.972227in}{2.402832in}}%
\pgfpathlineto{\pgfqpoint{4.973636in}{2.397842in}}%
\pgfpathlineto{\pgfqpoint{4.976455in}{2.369384in}}%
\pgfpathlineto{\pgfqpoint{4.977864in}{2.357971in}}%
\pgfpathlineto{\pgfqpoint{4.979273in}{2.359206in}}%
\pgfpathlineto{\pgfqpoint{4.980682in}{2.333761in}}%
\pgfpathlineto{\pgfqpoint{4.982091in}{2.348633in}}%
\pgfpathlineto{\pgfqpoint{4.983500in}{2.359107in}}%
\pgfpathlineto{\pgfqpoint{4.987727in}{2.303772in}}%
\pgfpathlineto{\pgfqpoint{4.989136in}{2.307181in}}%
\pgfpathlineto{\pgfqpoint{4.990545in}{2.299918in}}%
\pgfpathlineto{\pgfqpoint{4.991955in}{2.307922in}}%
\pgfpathlineto{\pgfqpoint{4.994773in}{2.269533in}}%
\pgfpathlineto{\pgfqpoint{4.999000in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{5.000409in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{2.242606in}}%
\pgfpathlineto{\pgfqpoint{5.003227in}{2.278377in}}%
\pgfpathlineto{\pgfqpoint{5.004636in}{2.271657in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.270076in}}%
\pgfpathlineto{\pgfqpoint{5.007455in}{2.256292in}}%
\pgfpathlineto{\pgfqpoint{5.008864in}{2.260096in}}%
\pgfpathlineto{\pgfqpoint{5.010273in}{2.262814in}}%
\pgfpathlineto{\pgfqpoint{5.011682in}{2.239197in}}%
\pgfpathlineto{\pgfqpoint{5.013091in}{2.248683in}}%
\pgfpathlineto{\pgfqpoint{5.014500in}{2.226154in}}%
\pgfpathlineto{\pgfqpoint{5.015909in}{2.230798in}}%
\pgfpathlineto{\pgfqpoint{5.017318in}{2.206194in}}%
\pgfpathlineto{\pgfqpoint{5.018727in}{2.191372in}}%
\pgfpathlineto{\pgfqpoint{5.021545in}{2.222152in}}%
\pgfpathlineto{\pgfqpoint{5.022955in}{2.228278in}}%
\pgfpathlineto{\pgfqpoint{5.024364in}{2.252488in}}%
\pgfpathlineto{\pgfqpoint{5.025773in}{2.246756in}}%
\pgfpathlineto{\pgfqpoint{5.027182in}{2.244434in}}%
\pgfpathlineto{\pgfqpoint{5.028591in}{2.228921in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{2.232379in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.226302in}}%
\pgfpathlineto{\pgfqpoint{5.032818in}{2.196213in}}%
\pgfpathlineto{\pgfqpoint{5.034227in}{2.227142in}}%
\pgfpathlineto{\pgfqpoint{5.035636in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{5.037045in}{2.247102in}}%
\pgfpathlineto{\pgfqpoint{5.038455in}{2.235195in}}%
\pgfpathlineto{\pgfqpoint{5.039864in}{2.214395in}}%
\pgfpathlineto{\pgfqpoint{5.041273in}{2.233466in}}%
\pgfpathlineto{\pgfqpoint{5.042682in}{2.258960in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{2.284651in}}%
\pgfpathlineto{\pgfqpoint{5.046909in}{2.287220in}}%
\pgfpathlineto{\pgfqpoint{5.048318in}{2.303969in}}%
\pgfpathlineto{\pgfqpoint{5.049727in}{2.300807in}}%
\pgfpathlineto{\pgfqpoint{5.052545in}{2.274375in}}%
\pgfpathlineto{\pgfqpoint{5.053955in}{2.273930in}}%
\pgfpathlineto{\pgfqpoint{5.055364in}{2.225808in}}%
\pgfpathlineto{\pgfqpoint{5.056773in}{2.233268in}}%
\pgfpathlineto{\pgfqpoint{5.059591in}{2.255155in}}%
\pgfpathlineto{\pgfqpoint{5.061000in}{2.256835in}}%
\pgfpathlineto{\pgfqpoint{5.062409in}{2.256292in}}%
\pgfpathlineto{\pgfqpoint{5.063818in}{2.280550in}}%
\pgfpathlineto{\pgfqpoint{5.065227in}{2.279464in}}%
\pgfpathlineto{\pgfqpoint{5.066636in}{2.294038in}}%
\pgfpathlineto{\pgfqpoint{5.068045in}{2.313406in}}%
\pgfpathlineto{\pgfqpoint{5.069455in}{2.338010in}}%
\pgfpathlineto{\pgfqpoint{5.070864in}{2.341222in}}%
\pgfpathlineto{\pgfqpoint{5.072273in}{2.349967in}}%
\pgfpathlineto{\pgfqpoint{5.073682in}{2.363257in}}%
\pgfpathlineto{\pgfqpoint{5.075091in}{2.346459in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.368741in}}%
\pgfpathlineto{\pgfqpoint{5.079318in}{2.360243in}}%
\pgfpathlineto{\pgfqpoint{5.080727in}{2.365678in}}%
\pgfpathlineto{\pgfqpoint{5.082136in}{2.344038in}}%
\pgfpathlineto{\pgfqpoint{5.083545in}{2.345372in}}%
\pgfpathlineto{\pgfqpoint{5.084955in}{2.331192in}}%
\pgfpathlineto{\pgfqpoint{5.086364in}{2.324177in}}%
\pgfpathlineto{\pgfqpoint{5.087773in}{2.313851in}}%
\pgfpathlineto{\pgfqpoint{5.089182in}{2.326548in}}%
\pgfpathlineto{\pgfqpoint{5.090591in}{2.323337in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{2.317902in}}%
\pgfpathlineto{\pgfqpoint{5.093409in}{2.304562in}}%
\pgfpathlineto{\pgfqpoint{5.094818in}{2.325214in}}%
\pgfpathlineto{\pgfqpoint{5.096227in}{2.316963in}}%
\pgfpathlineto{\pgfqpoint{5.097636in}{2.323929in}}%
\pgfpathlineto{\pgfqpoint{5.099045in}{2.320520in}}%
\pgfpathlineto{\pgfqpoint{5.100455in}{2.288258in}}%
\pgfpathlineto{\pgfqpoint{5.101864in}{2.273139in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{2.267013in}}%
\pgfpathlineto{\pgfqpoint{5.104682in}{2.244879in}}%
\pgfpathlineto{\pgfqpoint{5.106091in}{2.275412in}}%
\pgfpathlineto{\pgfqpoint{5.108909in}{2.290382in}}%
\pgfpathlineto{\pgfqpoint{5.110318in}{2.286875in}}%
\pgfpathlineto{\pgfqpoint{5.114545in}{2.347348in}}%
\pgfpathlineto{\pgfqpoint{5.115955in}{2.331686in}}%
\pgfpathlineto{\pgfqpoint{5.118773in}{2.340036in}}%
\pgfpathlineto{\pgfqpoint{5.120182in}{2.346311in}}%
\pgfpathlineto{\pgfqpoint{5.121591in}{2.321607in}}%
\pgfpathlineto{\pgfqpoint{5.123000in}{2.310689in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.295274in}}%
\pgfpathlineto{\pgfqpoint{5.125818in}{2.296756in}}%
\pgfpathlineto{\pgfqpoint{5.127227in}{2.291865in}}%
\pgfpathlineto{\pgfqpoint{5.128636in}{2.302339in}}%
\pgfpathlineto{\pgfqpoint{5.130045in}{2.293742in}}%
\pgfpathlineto{\pgfqpoint{5.131455in}{2.293594in}}%
\pgfpathlineto{\pgfqpoint{5.132864in}{2.308860in}}%
\pgfpathlineto{\pgfqpoint{5.135682in}{2.344137in}}%
\pgfpathlineto{\pgfqpoint{5.137091in}{2.335145in}}%
\pgfpathlineto{\pgfqpoint{5.138500in}{2.337220in}}%
\pgfpathlineto{\pgfqpoint{5.139909in}{2.357971in}}%
\pgfpathlineto{\pgfqpoint{5.141318in}{2.359799in}}%
\pgfpathlineto{\pgfqpoint{5.142727in}{2.381142in}}%
\pgfpathlineto{\pgfqpoint{5.144136in}{2.394235in}}%
\pgfpathlineto{\pgfqpoint{5.145545in}{2.396656in}}%
\pgfpathlineto{\pgfqpoint{5.146955in}{2.428573in}}%
\pgfpathlineto{\pgfqpoint{5.148364in}{2.444284in}}%
\pgfpathlineto{\pgfqpoint{5.149773in}{2.436577in}}%
\pgfpathlineto{\pgfqpoint{5.151182in}{2.417160in}}%
\pgfpathlineto{\pgfqpoint{5.152591in}{2.434650in}}%
\pgfpathlineto{\pgfqpoint{5.154000in}{2.426893in}}%
\pgfpathlineto{\pgfqpoint{5.156818in}{2.462713in}}%
\pgfpathlineto{\pgfqpoint{5.158227in}{2.461527in}}%
\pgfpathlineto{\pgfqpoint{5.161045in}{2.425015in}}%
\pgfpathlineto{\pgfqpoint{5.162455in}{2.420322in}}%
\pgfpathlineto{\pgfqpoint{5.163864in}{2.444729in}}%
\pgfpathlineto{\pgfqpoint{5.165273in}{2.445420in}}%
\pgfpathlineto{\pgfqpoint{5.166682in}{2.419877in}}%
\pgfpathlineto{\pgfqpoint{5.169500in}{2.440924in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.438503in}}%
\pgfpathlineto{\pgfqpoint{5.172318in}{2.417357in}}%
\pgfpathlineto{\pgfqpoint{5.175136in}{2.391913in}}%
\pgfpathlineto{\pgfqpoint{5.176545in}{2.399077in}}%
\pgfpathlineto{\pgfqpoint{5.177955in}{2.396656in}}%
\pgfpathlineto{\pgfqpoint{5.179364in}{2.406389in}}%
\pgfpathlineto{\pgfqpoint{5.180773in}{2.396261in}}%
\pgfpathlineto{\pgfqpoint{5.182182in}{2.399275in}}%
\pgfpathlineto{\pgfqpoint{5.187818in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{5.189227in}{2.361627in}}%
\pgfpathlineto{\pgfqpoint{5.190636in}{2.367901in}}%
\pgfpathlineto{\pgfqpoint{5.192045in}{2.356587in}}%
\pgfpathlineto{\pgfqpoint{5.193455in}{2.334058in}}%
\pgfpathlineto{\pgfqpoint{5.194864in}{2.325016in}}%
\pgfpathlineto{\pgfqpoint{5.196273in}{2.320570in}}%
\pgfpathlineto{\pgfqpoint{5.197682in}{2.340184in}}%
\pgfpathlineto{\pgfqpoint{5.199091in}{2.338801in}}%
\pgfpathlineto{\pgfqpoint{5.200500in}{2.348139in}}%
\pgfpathlineto{\pgfqpoint{5.201909in}{2.365382in}}%
\pgfpathlineto{\pgfqpoint{5.203318in}{2.341617in}}%
\pgfpathlineto{\pgfqpoint{5.204727in}{2.341815in}}%
\pgfpathlineto{\pgfqpoint{5.206136in}{2.337714in}}%
\pgfpathlineto{\pgfqpoint{5.207545in}{2.336973in}}%
\pgfpathlineto{\pgfqpoint{5.208955in}{2.323534in}}%
\pgfpathlineto{\pgfqpoint{5.211773in}{2.337072in}}%
\pgfpathlineto{\pgfqpoint{5.213182in}{2.339789in}}%
\pgfpathlineto{\pgfqpoint{5.214591in}{2.341419in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.348485in}}%
\pgfpathlineto{\pgfqpoint{5.218818in}{2.318742in}}%
\pgfpathlineto{\pgfqpoint{5.220227in}{2.313159in}}%
\pgfpathlineto{\pgfqpoint{5.221636in}{2.312368in}}%
\pgfpathlineto{\pgfqpoint{5.223045in}{2.322250in}}%
\pgfpathlineto{\pgfqpoint{5.224455in}{2.324374in}}%
\pgfpathlineto{\pgfqpoint{5.225864in}{2.297793in}}%
\pgfpathlineto{\pgfqpoint{5.227273in}{2.289345in}}%
\pgfpathlineto{\pgfqpoint{5.228682in}{2.289790in}}%
\pgfpathlineto{\pgfqpoint{5.230091in}{2.283713in}}%
\pgfpathlineto{\pgfqpoint{5.231500in}{2.310837in}}%
\pgfpathlineto{\pgfqpoint{5.232909in}{2.306785in}}%
\pgfpathlineto{\pgfqpoint{5.234318in}{2.300758in}}%
\pgfpathlineto{\pgfqpoint{5.235727in}{2.306440in}}%
\pgfpathlineto{\pgfqpoint{5.237136in}{2.295768in}}%
\pgfpathlineto{\pgfqpoint{5.238545in}{2.270867in}}%
\pgfpathlineto{\pgfqpoint{5.239955in}{2.278426in}}%
\pgfpathlineto{\pgfqpoint{5.241364in}{2.267062in}}%
\pgfpathlineto{\pgfqpoint{5.242773in}{2.266568in}}%
\pgfpathlineto{\pgfqpoint{5.244182in}{2.262369in}}%
\pgfpathlineto{\pgfqpoint{5.245591in}{2.226401in}}%
\pgfpathlineto{\pgfqpoint{5.247000in}{2.231341in}}%
\pgfpathlineto{\pgfqpoint{5.248409in}{2.189692in}}%
\pgfpathlineto{\pgfqpoint{5.249818in}{2.166569in}}%
\pgfpathlineto{\pgfqpoint{5.251227in}{2.181688in}}%
\pgfpathlineto{\pgfqpoint{5.252636in}{2.182429in}}%
\pgfpathlineto{\pgfqpoint{5.255455in}{2.173140in}}%
\pgfpathlineto{\pgfqpoint{5.256864in}{2.197992in}}%
\pgfpathlineto{\pgfqpoint{5.258273in}{2.195028in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{2.195917in}}%
\pgfpathlineto{\pgfqpoint{5.261091in}{2.181589in}}%
\pgfpathlineto{\pgfqpoint{5.262500in}{2.193743in}}%
\pgfpathlineto{\pgfqpoint{5.263909in}{2.214691in}}%
\pgfpathlineto{\pgfqpoint{5.265318in}{2.198634in}}%
\pgfpathlineto{\pgfqpoint{5.266727in}{2.189494in}}%
\pgfpathlineto{\pgfqpoint{5.268136in}{2.203674in}}%
\pgfpathlineto{\pgfqpoint{5.269545in}{2.203081in}}%
\pgfpathlineto{\pgfqpoint{5.270955in}{2.210739in}}%
\pgfpathlineto{\pgfqpoint{5.272364in}{2.207923in}}%
\pgfpathlineto{\pgfqpoint{5.273773in}{2.203229in}}%
\pgfpathlineto{\pgfqpoint{5.275182in}{2.189593in}}%
\pgfpathlineto{\pgfqpoint{5.276591in}{2.185146in}}%
\pgfpathlineto{\pgfqpoint{5.279409in}{2.161184in}}%
\pgfpathlineto{\pgfqpoint{5.280818in}{2.176500in}}%
\pgfpathlineto{\pgfqpoint{5.282227in}{2.177735in}}%
\pgfpathlineto{\pgfqpoint{5.283636in}{2.180206in}}%
\pgfpathlineto{\pgfqpoint{5.285045in}{2.200314in}}%
\pgfpathlineto{\pgfqpoint{5.286455in}{2.193694in}}%
\pgfpathlineto{\pgfqpoint{5.287864in}{2.182429in}}%
\pgfpathlineto{\pgfqpoint{5.289273in}{2.206885in}}%
\pgfpathlineto{\pgfqpoint{5.290682in}{2.207379in}}%
\pgfpathlineto{\pgfqpoint{5.292091in}{2.210393in}}%
\pgfpathlineto{\pgfqpoint{5.293500in}{2.211727in}}%
\pgfpathlineto{\pgfqpoint{5.294909in}{2.229513in}}%
\pgfpathlineto{\pgfqpoint{5.296318in}{2.214000in}}%
\pgfpathlineto{\pgfqpoint{5.297727in}{2.236480in}}%
\pgfpathlineto{\pgfqpoint{5.300545in}{2.233664in}}%
\pgfpathlineto{\pgfqpoint{5.301955in}{2.221164in}}%
\pgfpathlineto{\pgfqpoint{5.303364in}{2.219039in}}%
\pgfpathlineto{\pgfqpoint{5.304773in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{2.260887in}}%
\pgfpathlineto{\pgfqpoint{5.307591in}{2.261430in}}%
\pgfpathlineto{\pgfqpoint{5.309000in}{2.241322in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{2.228081in}}%
\pgfpathlineto{\pgfqpoint{5.311818in}{2.219237in}}%
\pgfpathlineto{\pgfqpoint{5.313227in}{2.229464in}}%
\pgfpathlineto{\pgfqpoint{5.314636in}{2.249128in}}%
\pgfpathlineto{\pgfqpoint{5.316045in}{2.251499in}}%
\pgfpathlineto{\pgfqpoint{5.317455in}{2.272744in}}%
\pgfpathlineto{\pgfqpoint{5.318864in}{2.271904in}}%
\pgfpathlineto{\pgfqpoint{5.320273in}{2.279661in}}%
\pgfpathlineto{\pgfqpoint{5.321682in}{2.271657in}}%
\pgfpathlineto{\pgfqpoint{5.324500in}{2.291321in}}%
\pgfpathlineto{\pgfqpoint{5.325909in}{2.288110in}}%
\pgfpathlineto{\pgfqpoint{5.327318in}{2.307082in}}%
\pgfpathlineto{\pgfqpoint{5.328727in}{2.297744in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{2.302438in}}%
\pgfpathlineto{\pgfqpoint{5.331545in}{2.286035in}}%
\pgfpathlineto{\pgfqpoint{5.334364in}{2.291469in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{2.308910in}}%
\pgfpathlineto{\pgfqpoint{5.338591in}{2.330402in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{2.313653in}}%
\pgfpathlineto{\pgfqpoint{5.341409in}{2.304513in}}%
\pgfpathlineto{\pgfqpoint{5.342818in}{2.330649in}}%
\pgfpathlineto{\pgfqpoint{5.344227in}{2.308268in}}%
\pgfpathlineto{\pgfqpoint{5.345636in}{2.313356in}}%
\pgfpathlineto{\pgfqpoint{5.347045in}{2.340382in}}%
\pgfpathlineto{\pgfqpoint{5.348455in}{2.346410in}}%
\pgfpathlineto{\pgfqpoint{5.349864in}{2.340135in}}%
\pgfpathlineto{\pgfqpoint{5.351273in}{2.331686in}}%
\pgfpathlineto{\pgfqpoint{5.352682in}{2.337813in}}%
\pgfpathlineto{\pgfqpoint{5.356909in}{2.297843in}}%
\pgfpathlineto{\pgfqpoint{5.358318in}{2.299374in}}%
\pgfpathlineto{\pgfqpoint{5.359727in}{2.296212in}}%
\pgfpathlineto{\pgfqpoint{5.361136in}{2.301499in}}%
\pgfpathlineto{\pgfqpoint{5.363955in}{2.325906in}}%
\pgfpathlineto{\pgfqpoint{5.365364in}{2.329167in}}%
\pgfpathlineto{\pgfqpoint{5.366773in}{2.307625in}}%
\pgfpathlineto{\pgfqpoint{5.368182in}{2.306143in}}%
\pgfpathlineto{\pgfqpoint{5.369591in}{2.278278in}}%
\pgfpathlineto{\pgfqpoint{5.371000in}{2.284651in}}%
\pgfpathlineto{\pgfqpoint{5.372409in}{2.281983in}}%
\pgfpathlineto{\pgfqpoint{5.373818in}{2.269928in}}%
\pgfpathlineto{\pgfqpoint{5.375227in}{2.289246in}}%
\pgfpathlineto{\pgfqpoint{5.376636in}{2.263258in}}%
\pgfpathlineto{\pgfqpoint{5.378045in}{2.258367in}}%
\pgfpathlineto{\pgfqpoint{5.379455in}{2.272695in}}%
\pgfpathlineto{\pgfqpoint{5.380864in}{2.273090in}}%
\pgfpathlineto{\pgfqpoint{5.382273in}{2.242903in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{2.276153in}}%
\pgfpathlineto{\pgfqpoint{5.385091in}{2.281884in}}%
\pgfpathlineto{\pgfqpoint{5.386500in}{2.308268in}}%
\pgfpathlineto{\pgfqpoint{5.387909in}{2.307922in}}%
\pgfpathlineto{\pgfqpoint{5.389318in}{2.328771in}}%
\pgfpathlineto{\pgfqpoint{5.390727in}{2.328030in}}%
\pgfpathlineto{\pgfqpoint{5.393545in}{2.344186in}}%
\pgfpathlineto{\pgfqpoint{5.394955in}{2.343939in}}%
\pgfpathlineto{\pgfqpoint{5.396364in}{2.390134in}}%
\pgfpathlineto{\pgfqpoint{5.397773in}{2.394334in}}%
\pgfpathlineto{\pgfqpoint{5.399182in}{2.407081in}}%
\pgfpathlineto{\pgfqpoint{5.400591in}{2.409156in}}%
\pgfpathlineto{\pgfqpoint{5.402000in}{2.413899in}}%
\pgfpathlineto{\pgfqpoint{5.403409in}{2.426498in}}%
\pgfpathlineto{\pgfqpoint{5.404818in}{2.416320in}}%
\pgfpathlineto{\pgfqpoint{5.406227in}{2.457229in}}%
\pgfpathlineto{\pgfqpoint{5.409045in}{2.448237in}}%
\pgfpathlineto{\pgfqpoint{5.410455in}{2.445371in}}%
\pgfpathlineto{\pgfqpoint{5.411864in}{2.452337in}}%
\pgfpathlineto{\pgfqpoint{5.413273in}{2.455796in}}%
\pgfpathlineto{\pgfqpoint{5.414682in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{5.416091in}{2.424867in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{2.432031in}}%
\pgfpathlineto{\pgfqpoint{5.418909in}{2.424274in}}%
\pgfpathlineto{\pgfqpoint{5.421727in}{2.377634in}}%
\pgfpathlineto{\pgfqpoint{5.423136in}{2.401794in}}%
\pgfpathlineto{\pgfqpoint{5.424545in}{2.385391in}}%
\pgfpathlineto{\pgfqpoint{5.425955in}{2.380253in}}%
\pgfpathlineto{\pgfqpoint{5.427364in}{2.356093in}}%
\pgfpathlineto{\pgfqpoint{5.428773in}{2.364146in}}%
\pgfpathlineto{\pgfqpoint{5.430182in}{2.353178in}}%
\pgfpathlineto{\pgfqpoint{5.431591in}{2.337467in}}%
\pgfpathlineto{\pgfqpoint{5.433000in}{2.351400in}}%
\pgfpathlineto{\pgfqpoint{5.434409in}{2.351103in}}%
\pgfpathlineto{\pgfqpoint{5.437227in}{2.363208in}}%
\pgfpathlineto{\pgfqpoint{5.438636in}{2.376350in}}%
\pgfpathlineto{\pgfqpoint{5.440045in}{2.378178in}}%
\pgfpathlineto{\pgfqpoint{5.441455in}{2.402288in}}%
\pgfpathlineto{\pgfqpoint{5.442864in}{2.417061in}}%
\pgfpathlineto{\pgfqpoint{5.444273in}{2.442505in}}%
\pgfpathlineto{\pgfqpoint{5.445682in}{2.440430in}}%
\pgfpathlineto{\pgfqpoint{5.447091in}{2.460687in}}%
\pgfpathlineto{\pgfqpoint{5.448500in}{2.441369in}}%
\pgfpathlineto{\pgfqpoint{5.449909in}{2.437960in}}%
\pgfpathlineto{\pgfqpoint{5.451318in}{2.411280in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{2.413454in}}%
\pgfpathlineto{\pgfqpoint{5.454136in}{2.420025in}}%
\pgfpathlineto{\pgfqpoint{5.455545in}{2.436478in}}%
\pgfpathlineto{\pgfqpoint{5.456955in}{2.418988in}}%
\pgfpathlineto{\pgfqpoint{5.458364in}{2.420668in}}%
\pgfpathlineto{\pgfqpoint{5.459773in}{2.380352in}}%
\pgfpathlineto{\pgfqpoint{5.461182in}{2.376646in}}%
\pgfpathlineto{\pgfqpoint{5.462591in}{2.383464in}}%
\pgfpathlineto{\pgfqpoint{5.464000in}{2.381686in}}%
\pgfpathlineto{\pgfqpoint{5.465409in}{2.359650in}}%
\pgfpathlineto{\pgfqpoint{5.466818in}{2.328722in}}%
\pgfpathlineto{\pgfqpoint{5.468227in}{2.330550in}}%
\pgfpathlineto{\pgfqpoint{5.469636in}{2.327240in}}%
\pgfpathlineto{\pgfqpoint{5.471045in}{2.303475in}}%
\pgfpathlineto{\pgfqpoint{5.472455in}{2.306588in}}%
\pgfpathlineto{\pgfqpoint{5.473864in}{2.301104in}}%
\pgfpathlineto{\pgfqpoint{5.475273in}{2.280106in}}%
\pgfpathlineto{\pgfqpoint{5.476682in}{2.280501in}}%
\pgfpathlineto{\pgfqpoint{5.478091in}{2.295372in}}%
\pgfpathlineto{\pgfqpoint{5.480909in}{2.328722in}}%
\pgfpathlineto{\pgfqpoint{5.482318in}{2.336034in}}%
\pgfpathlineto{\pgfqpoint{5.483727in}{2.321904in}}%
\pgfpathlineto{\pgfqpoint{5.485136in}{2.292705in}}%
\pgfpathlineto{\pgfqpoint{5.487955in}{2.321805in}}%
\pgfpathlineto{\pgfqpoint{5.489364in}{2.323534in}}%
\pgfpathlineto{\pgfqpoint{5.490773in}{2.301795in}}%
\pgfpathlineto{\pgfqpoint{5.492182in}{2.311973in}}%
\pgfpathlineto{\pgfqpoint{5.493591in}{2.316815in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.310936in}}%
\pgfpathlineto{\pgfqpoint{5.496409in}{2.292260in}}%
\pgfpathlineto{\pgfqpoint{5.497818in}{2.296212in}}%
\pgfpathlineto{\pgfqpoint{5.499227in}{2.280402in}}%
\pgfpathlineto{\pgfqpoint{5.500636in}{2.276598in}}%
\pgfpathlineto{\pgfqpoint{5.502045in}{2.255403in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{2.253031in}}%
\pgfpathlineto{\pgfqpoint{5.504864in}{2.247695in}}%
\pgfpathlineto{\pgfqpoint{5.506273in}{2.231045in}}%
\pgfpathlineto{\pgfqpoint{5.507682in}{2.265778in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.272695in}}%
\pgfpathlineto{\pgfqpoint{5.510500in}{2.297250in}}%
\pgfpathlineto{\pgfqpoint{5.511909in}{2.289641in}}%
\pgfpathlineto{\pgfqpoint{5.513318in}{2.253822in}}%
\pgfpathlineto{\pgfqpoint{5.514727in}{2.260788in}}%
\pgfpathlineto{\pgfqpoint{5.516136in}{2.253426in}}%
\pgfpathlineto{\pgfqpoint{5.517545in}{2.243001in}}%
\pgfpathlineto{\pgfqpoint{5.518955in}{2.253673in}}%
\pgfpathlineto{\pgfqpoint{5.520364in}{2.248535in}}%
\pgfpathlineto{\pgfqpoint{5.521773in}{2.260640in}}%
\pgfpathlineto{\pgfqpoint{5.523182in}{2.250907in}}%
\pgfpathlineto{\pgfqpoint{5.524591in}{2.277290in}}%
\pgfpathlineto{\pgfqpoint{5.526000in}{2.276894in}}%
\pgfpathlineto{\pgfqpoint{5.527409in}{2.288999in}}%
\pgfpathlineto{\pgfqpoint{5.528818in}{2.265630in}}%
\pgfpathlineto{\pgfqpoint{5.530227in}{2.292853in}}%
\pgfpathlineto{\pgfqpoint{5.531636in}{2.274276in}}%
\pgfpathlineto{\pgfqpoint{5.533045in}{2.276746in}}%
\pgfpathlineto{\pgfqpoint{5.534455in}{2.296756in}}%
\pgfpathlineto{\pgfqpoint{5.535864in}{2.338850in}}%
\pgfpathlineto{\pgfqpoint{5.537273in}{2.359502in}}%
\pgfpathlineto{\pgfqpoint{5.538682in}{2.368346in}}%
\pgfpathlineto{\pgfqpoint{5.540091in}{2.344878in}}%
\pgfpathlineto{\pgfqpoint{5.541500in}{2.376597in}}%
\pgfpathlineto{\pgfqpoint{5.542909in}{2.355747in}}%
\pgfpathlineto{\pgfqpoint{5.544318in}{2.383711in}}%
\pgfpathlineto{\pgfqpoint{5.545727in}{2.368099in}}%
\pgfpathlineto{\pgfqpoint{5.547136in}{2.365431in}}%
\pgfpathlineto{\pgfqpoint{5.548545in}{2.375856in}}%
\pgfpathlineto{\pgfqpoint{5.549955in}{2.375016in}}%
\pgfpathlineto{\pgfqpoint{5.551364in}{2.386626in}}%
\pgfpathlineto{\pgfqpoint{5.552773in}{2.382723in}}%
\pgfpathlineto{\pgfqpoint{5.554182in}{2.369433in}}%
\pgfpathlineto{\pgfqpoint{5.555591in}{2.351548in}}%
\pgfpathlineto{\pgfqpoint{5.557000in}{2.322398in}}%
\pgfpathlineto{\pgfqpoint{5.558409in}{2.313702in}}%
\pgfpathlineto{\pgfqpoint{5.561227in}{2.350263in}}%
\pgfpathlineto{\pgfqpoint{5.562636in}{2.338060in}}%
\pgfpathlineto{\pgfqpoint{5.564045in}{2.355006in}}%
\pgfpathlineto{\pgfqpoint{5.565455in}{2.344532in}}%
\pgfpathlineto{\pgfqpoint{5.566864in}{2.349819in}}%
\pgfpathlineto{\pgfqpoint{5.568273in}{2.327783in}}%
\pgfpathlineto{\pgfqpoint{5.569682in}{2.290827in}}%
\pgfpathlineto{\pgfqpoint{5.571091in}{2.292309in}}%
\pgfpathlineto{\pgfqpoint{5.572500in}{2.313702in}}%
\pgfpathlineto{\pgfqpoint{5.573909in}{2.289987in}}%
\pgfpathlineto{\pgfqpoint{5.575318in}{2.321558in}}%
\pgfpathlineto{\pgfqpoint{5.576727in}{2.310837in}}%
\pgfpathlineto{\pgfqpoint{5.578136in}{2.338949in}}%
\pgfpathlineto{\pgfqpoint{5.579545in}{2.351894in}}%
\pgfpathlineto{\pgfqpoint{5.580955in}{2.369482in}}%
\pgfpathlineto{\pgfqpoint{5.582364in}{2.346755in}}%
\pgfpathlineto{\pgfqpoint{5.583773in}{2.339295in}}%
\pgfpathlineto{\pgfqpoint{5.585182in}{2.354413in}}%
\pgfpathlineto{\pgfqpoint{5.589409in}{2.320866in}}%
\pgfpathlineto{\pgfqpoint{5.590818in}{2.342012in}}%
\pgfpathlineto{\pgfqpoint{5.592227in}{2.339740in}}%
\pgfpathlineto{\pgfqpoint{5.593636in}{2.313455in}}%
\pgfpathlineto{\pgfqpoint{5.595045in}{2.310590in}}%
\pgfpathlineto{\pgfqpoint{5.596455in}{2.283811in}}%
\pgfpathlineto{\pgfqpoint{5.597864in}{2.302438in}}%
\pgfpathlineto{\pgfqpoint{5.599273in}{2.299374in}}%
\pgfpathlineto{\pgfqpoint{5.600682in}{2.277981in}}%
\pgfpathlineto{\pgfqpoint{5.602091in}{2.289394in}}%
\pgfpathlineto{\pgfqpoint{5.604909in}{2.291222in}}%
\pgfpathlineto{\pgfqpoint{5.606318in}{2.277981in}}%
\pgfpathlineto{\pgfqpoint{5.607727in}{2.308317in}}%
\pgfpathlineto{\pgfqpoint{5.609136in}{2.277784in}}%
\pgfpathlineto{\pgfqpoint{5.610545in}{2.282724in}}%
\pgfpathlineto{\pgfqpoint{5.611955in}{2.298732in}}%
\pgfpathlineto{\pgfqpoint{5.613364in}{2.287566in}}%
\pgfpathlineto{\pgfqpoint{5.614773in}{2.282774in}}%
\pgfpathlineto{\pgfqpoint{5.616182in}{2.285442in}}%
\pgfpathlineto{\pgfqpoint{5.617591in}{2.270669in}}%
\pgfpathlineto{\pgfqpoint{5.619000in}{2.275462in}}%
\pgfpathlineto{\pgfqpoint{5.620409in}{2.264493in}}%
\pgfpathlineto{\pgfqpoint{5.621818in}{2.275116in}}%
\pgfpathlineto{\pgfqpoint{5.623227in}{2.278130in}}%
\pgfpathlineto{\pgfqpoint{5.624636in}{2.259108in}}%
\pgfpathlineto{\pgfqpoint{5.626045in}{2.276647in}}%
\pgfpathlineto{\pgfqpoint{5.627455in}{2.280254in}}%
\pgfpathlineto{\pgfqpoint{5.628864in}{2.270175in}}%
\pgfpathlineto{\pgfqpoint{5.630273in}{2.246905in}}%
\pgfpathlineto{\pgfqpoint{5.631682in}{2.239988in}}%
\pgfpathlineto{\pgfqpoint{5.633091in}{2.260244in}}%
\pgfpathlineto{\pgfqpoint{5.634500in}{2.254563in}}%
\pgfpathlineto{\pgfqpoint{5.635909in}{2.250758in}}%
\pgfpathlineto{\pgfqpoint{5.637318in}{2.257379in}}%
\pgfpathlineto{\pgfqpoint{5.638727in}{2.233861in}}%
\pgfpathlineto{\pgfqpoint{5.640136in}{2.224029in}}%
\pgfpathlineto{\pgfqpoint{5.641545in}{2.198091in}}%
\pgfpathlineto{\pgfqpoint{5.644364in}{2.170077in}}%
\pgfpathlineto{\pgfqpoint{5.645773in}{2.166075in}}%
\pgfpathlineto{\pgfqpoint{5.647182in}{2.172103in}}%
\pgfpathlineto{\pgfqpoint{5.648591in}{2.168496in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{2.160986in}}%
\pgfpathlineto{\pgfqpoint{5.651409in}{2.206194in}}%
\pgfpathlineto{\pgfqpoint{5.652818in}{2.196609in}}%
\pgfpathlineto{\pgfqpoint{5.654227in}{2.213802in}}%
\pgfpathlineto{\pgfqpoint{5.655636in}{2.205798in}}%
\pgfpathlineto{\pgfqpoint{5.657045in}{2.190136in}}%
\pgfpathlineto{\pgfqpoint{5.658455in}{2.191322in}}%
\pgfpathlineto{\pgfqpoint{5.659864in}{2.222152in}}%
\pgfpathlineto{\pgfqpoint{5.661273in}{2.220176in}}%
\pgfpathlineto{\pgfqpoint{5.662682in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{5.664091in}{2.198338in}}%
\pgfpathlineto{\pgfqpoint{5.665500in}{2.157034in}}%
\pgfpathlineto{\pgfqpoint{5.666909in}{2.169188in}}%
\pgfpathlineto{\pgfqpoint{5.668318in}{2.166322in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{2.169781in}}%
\pgfpathlineto{\pgfqpoint{5.671136in}{2.166026in}}%
\pgfpathlineto{\pgfqpoint{5.672545in}{2.156935in}}%
\pgfpathlineto{\pgfqpoint{5.675364in}{2.197300in}}%
\pgfpathlineto{\pgfqpoint{5.676773in}{2.205403in}}%
\pgfpathlineto{\pgfqpoint{5.678182in}{2.211282in}}%
\pgfpathlineto{\pgfqpoint{5.679591in}{2.209109in}}%
\pgfpathlineto{\pgfqpoint{5.681000in}{2.197004in}}%
\pgfpathlineto{\pgfqpoint{5.682409in}{2.205699in}}%
\pgfpathlineto{\pgfqpoint{5.683818in}{2.197943in}}%
\pgfpathlineto{\pgfqpoint{5.685227in}{2.225264in}}%
\pgfpathlineto{\pgfqpoint{5.686636in}{2.195917in}}%
\pgfpathlineto{\pgfqpoint{5.688045in}{2.212913in}}%
\pgfpathlineto{\pgfqpoint{5.689455in}{2.205996in}}%
\pgfpathlineto{\pgfqpoint{5.690864in}{2.215235in}}%
\pgfpathlineto{\pgfqpoint{5.692273in}{2.207873in}}%
\pgfpathlineto{\pgfqpoint{5.693682in}{2.213802in}}%
\pgfpathlineto{\pgfqpoint{5.695091in}{2.223387in}}%
\pgfpathlineto{\pgfqpoint{5.697909in}{2.184899in}}%
\pgfpathlineto{\pgfqpoint{5.699318in}{2.178773in}}%
\pgfpathlineto{\pgfqpoint{5.700727in}{2.184751in}}%
\pgfpathlineto{\pgfqpoint{5.702136in}{2.204118in}}%
\pgfpathlineto{\pgfqpoint{5.703545in}{2.208516in}}%
\pgfpathlineto{\pgfqpoint{5.704955in}{2.218051in}}%
\pgfpathlineto{\pgfqpoint{5.706364in}{2.244533in}}%
\pgfpathlineto{\pgfqpoint{5.707773in}{2.239494in}}%
\pgfpathlineto{\pgfqpoint{5.709182in}{2.232774in}}%
\pgfpathlineto{\pgfqpoint{5.710591in}{2.206342in}}%
\pgfpathlineto{\pgfqpoint{5.712000in}{2.231193in}}%
\pgfpathlineto{\pgfqpoint{5.713409in}{2.241766in}}%
\pgfpathlineto{\pgfqpoint{5.714818in}{2.242557in}}%
\pgfpathlineto{\pgfqpoint{5.716227in}{2.229168in}}%
\pgfpathlineto{\pgfqpoint{5.717636in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{5.719045in}{2.253822in}}%
\pgfpathlineto{\pgfqpoint{5.720455in}{2.269236in}}%
\pgfpathlineto{\pgfqpoint{5.721864in}{2.304068in}}%
\pgfpathlineto{\pgfqpoint{5.724682in}{2.306983in}}%
\pgfpathlineto{\pgfqpoint{5.726091in}{2.299720in}}%
\pgfpathlineto{\pgfqpoint{5.727500in}{2.299473in}}%
\pgfpathlineto{\pgfqpoint{5.728909in}{2.271311in}}%
\pgfpathlineto{\pgfqpoint{5.730318in}{2.259009in}}%
\pgfpathlineto{\pgfqpoint{5.731727in}{2.255205in}}%
\pgfpathlineto{\pgfqpoint{5.733136in}{2.272300in}}%
\pgfpathlineto{\pgfqpoint{5.734545in}{2.284849in}}%
\pgfpathlineto{\pgfqpoint{5.735955in}{2.270076in}}%
\pgfpathlineto{\pgfqpoint{5.737364in}{2.285294in}}%
\pgfpathlineto{\pgfqpoint{5.738773in}{2.273090in}}%
\pgfpathlineto{\pgfqpoint{5.740182in}{2.311924in}}%
\pgfpathlineto{\pgfqpoint{5.743000in}{2.341864in}}%
\pgfpathlineto{\pgfqpoint{5.744409in}{2.335244in}}%
\pgfpathlineto{\pgfqpoint{5.745818in}{2.337467in}}%
\pgfpathlineto{\pgfqpoint{5.747227in}{2.344779in}}%
\pgfpathlineto{\pgfqpoint{5.748636in}{2.334799in}}%
\pgfpathlineto{\pgfqpoint{5.750045in}{2.334651in}}%
\pgfpathlineto{\pgfqpoint{5.751455in}{2.327388in}}%
\pgfpathlineto{\pgfqpoint{5.752864in}{2.296459in}}%
\pgfpathlineto{\pgfqpoint{5.754273in}{2.306637in}}%
\pgfpathlineto{\pgfqpoint{5.755682in}{2.313011in}}%
\pgfpathlineto{\pgfqpoint{5.757091in}{2.329265in}}%
\pgfpathlineto{\pgfqpoint{5.758500in}{2.311726in}}%
\pgfpathlineto{\pgfqpoint{5.759909in}{2.309058in}}%
\pgfpathlineto{\pgfqpoint{5.761318in}{2.313702in}}%
\pgfpathlineto{\pgfqpoint{5.762727in}{2.309009in}}%
\pgfpathlineto{\pgfqpoint{5.764136in}{2.331736in}}%
\pgfpathlineto{\pgfqpoint{5.765545in}{2.339937in}}%
\pgfpathlineto{\pgfqpoint{5.766955in}{2.355747in}}%
\pgfpathlineto{\pgfqpoint{5.768364in}{2.353672in}}%
\pgfpathlineto{\pgfqpoint{5.771182in}{2.383613in}}%
\pgfpathlineto{\pgfqpoint{5.772591in}{2.372990in}}%
\pgfpathlineto{\pgfqpoint{5.774000in}{2.334601in}}%
\pgfpathlineto{\pgfqpoint{5.775409in}{2.328623in}}%
\pgfpathlineto{\pgfqpoint{5.776818in}{2.305896in}}%
\pgfpathlineto{\pgfqpoint{5.778227in}{2.305353in}}%
\pgfpathlineto{\pgfqpoint{5.779636in}{2.298139in}}%
\pgfpathlineto{\pgfqpoint{5.781045in}{2.298337in}}%
\pgfpathlineto{\pgfqpoint{5.782455in}{2.293742in}}%
\pgfpathlineto{\pgfqpoint{5.783864in}{2.292556in}}%
\pgfpathlineto{\pgfqpoint{5.785273in}{2.322299in}}%
\pgfpathlineto{\pgfqpoint{5.786682in}{2.305353in}}%
\pgfpathlineto{\pgfqpoint{5.788091in}{2.293791in}}%
\pgfpathlineto{\pgfqpoint{5.789500in}{2.309058in}}%
\pgfpathlineto{\pgfqpoint{5.790909in}{2.308613in}}%
\pgfpathlineto{\pgfqpoint{5.792318in}{2.275857in}}%
\pgfpathlineto{\pgfqpoint{5.796545in}{2.247201in}}%
\pgfpathlineto{\pgfqpoint{5.797955in}{2.251598in}}%
\pgfpathlineto{\pgfqpoint{5.799364in}{2.234059in}}%
\pgfpathlineto{\pgfqpoint{5.800773in}{2.269879in}}%
\pgfpathlineto{\pgfqpoint{5.802182in}{2.278278in}}%
\pgfpathlineto{\pgfqpoint{5.803591in}{2.289542in}}%
\pgfpathlineto{\pgfqpoint{5.805000in}{2.304068in}}%
\pgfpathlineto{\pgfqpoint{5.806409in}{2.268545in}}%
\pgfpathlineto{\pgfqpoint{5.807818in}{2.281637in}}%
\pgfpathlineto{\pgfqpoint{5.809227in}{2.262912in}}%
\pgfpathlineto{\pgfqpoint{5.810636in}{2.249325in}}%
\pgfpathlineto{\pgfqpoint{5.812045in}{2.253822in}}%
\pgfpathlineto{\pgfqpoint{5.813455in}{2.267013in}}%
\pgfpathlineto{\pgfqpoint{5.816273in}{2.280007in}}%
\pgfpathlineto{\pgfqpoint{5.819091in}{2.245422in}}%
\pgfpathlineto{\pgfqpoint{5.820500in}{2.246905in}}%
\pgfpathlineto{\pgfqpoint{5.821909in}{2.239395in}}%
\pgfpathlineto{\pgfqpoint{5.823318in}{2.252290in}}%
\pgfpathlineto{\pgfqpoint{5.824727in}{2.253426in}}%
\pgfpathlineto{\pgfqpoint{5.826136in}{2.253377in}}%
\pgfpathlineto{\pgfqpoint{5.827545in}{2.247843in}}%
\pgfpathlineto{\pgfqpoint{5.828955in}{2.257922in}}%
\pgfpathlineto{\pgfqpoint{5.830364in}{2.263752in}}%
\pgfpathlineto{\pgfqpoint{5.833182in}{2.236826in}}%
\pgfpathlineto{\pgfqpoint{5.834591in}{2.236776in}}%
\pgfpathlineto{\pgfqpoint{5.836000in}{2.246312in}}%
\pgfpathlineto{\pgfqpoint{5.837409in}{2.244088in}}%
\pgfpathlineto{\pgfqpoint{5.838818in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{5.841636in}{2.284404in}}%
\pgfpathlineto{\pgfqpoint{5.843045in}{2.300461in}}%
\pgfpathlineto{\pgfqpoint{5.844455in}{2.325263in}}%
\pgfpathlineto{\pgfqpoint{5.845864in}{2.321163in}}%
\pgfpathlineto{\pgfqpoint{5.847273in}{2.337763in}}%
\pgfpathlineto{\pgfqpoint{5.850091in}{2.332724in}}%
\pgfpathlineto{\pgfqpoint{5.852909in}{2.320718in}}%
\pgfpathlineto{\pgfqpoint{5.854318in}{2.322941in}}%
\pgfpathlineto{\pgfqpoint{5.855727in}{2.327981in}}%
\pgfpathlineto{\pgfqpoint{5.857136in}{2.313356in}}%
\pgfpathlineto{\pgfqpoint{5.858545in}{2.329562in}}%
\pgfpathlineto{\pgfqpoint{5.859955in}{2.326005in}}%
\pgfpathlineto{\pgfqpoint{5.861364in}{2.329167in}}%
\pgfpathlineto{\pgfqpoint{5.862773in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{5.864182in}{2.316815in}}%
\pgfpathlineto{\pgfqpoint{5.865591in}{2.305600in}}%
\pgfpathlineto{\pgfqpoint{5.867000in}{2.308564in}}%
\pgfpathlineto{\pgfqpoint{5.868409in}{2.321706in}}%
\pgfpathlineto{\pgfqpoint{5.869818in}{2.312615in}}%
\pgfpathlineto{\pgfqpoint{5.871227in}{2.294088in}}%
\pgfpathlineto{\pgfqpoint{5.872636in}{2.294533in}}%
\pgfpathlineto{\pgfqpoint{5.874045in}{2.297596in}}%
\pgfpathlineto{\pgfqpoint{5.875455in}{2.306588in}}%
\pgfpathlineto{\pgfqpoint{5.876864in}{2.297596in}}%
\pgfpathlineto{\pgfqpoint{5.878273in}{2.282230in}}%
\pgfpathlineto{\pgfqpoint{5.882500in}{2.348336in}}%
\pgfpathlineto{\pgfqpoint{5.883909in}{2.358020in}}%
\pgfpathlineto{\pgfqpoint{5.885318in}{2.349720in}}%
\pgfpathlineto{\pgfqpoint{5.886727in}{2.348781in}}%
\pgfpathlineto{\pgfqpoint{5.888136in}{2.342605in}}%
\pgfpathlineto{\pgfqpoint{5.889545in}{2.338406in}}%
\pgfpathlineto{\pgfqpoint{5.890955in}{2.330896in}}%
\pgfpathlineto{\pgfqpoint{5.893773in}{2.333613in}}%
\pgfpathlineto{\pgfqpoint{5.895182in}{2.322101in}}%
\pgfpathlineto{\pgfqpoint{5.896591in}{2.296558in}}%
\pgfpathlineto{\pgfqpoint{5.898000in}{2.308564in}}%
\pgfpathlineto{\pgfqpoint{5.899409in}{2.306242in}}%
\pgfpathlineto{\pgfqpoint{5.900818in}{2.325560in}}%
\pgfpathlineto{\pgfqpoint{5.902227in}{2.325313in}}%
\pgfpathlineto{\pgfqpoint{5.903636in}{2.287566in}}%
\pgfpathlineto{\pgfqpoint{5.905045in}{2.280205in}}%
\pgfpathlineto{\pgfqpoint{5.906455in}{2.278080in}}%
\pgfpathlineto{\pgfqpoint{5.907864in}{2.281637in}}%
\pgfpathlineto{\pgfqpoint{5.909273in}{2.278673in}}%
\pgfpathlineto{\pgfqpoint{5.910682in}{2.285195in}}%
\pgfpathlineto{\pgfqpoint{5.912091in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{5.913500in}{2.277685in}}%
\pgfpathlineto{\pgfqpoint{5.917727in}{2.225907in}}%
\pgfpathlineto{\pgfqpoint{5.919136in}{2.237320in}}%
\pgfpathlineto{\pgfqpoint{5.923364in}{2.240581in}}%
\pgfpathlineto{\pgfqpoint{5.924773in}{2.231341in}}%
\pgfpathlineto{\pgfqpoint{5.926182in}{2.245768in}}%
\pgfpathlineto{\pgfqpoint{5.929000in}{2.219286in}}%
\pgfpathlineto{\pgfqpoint{5.930409in}{2.226747in}}%
\pgfpathlineto{\pgfqpoint{5.931818in}{2.204711in}}%
\pgfpathlineto{\pgfqpoint{5.933227in}{2.213703in}}%
\pgfpathlineto{\pgfqpoint{5.934636in}{2.231737in}}%
\pgfpathlineto{\pgfqpoint{5.936045in}{2.237764in}}%
\pgfpathlineto{\pgfqpoint{5.937455in}{2.255403in}}%
\pgfpathlineto{\pgfqpoint{5.938864in}{2.242754in}}%
\pgfpathlineto{\pgfqpoint{5.941682in}{2.279612in}}%
\pgfpathlineto{\pgfqpoint{5.943091in}{2.269879in}}%
\pgfpathlineto{\pgfqpoint{5.945909in}{2.290580in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{2.309157in}}%
\pgfpathlineto{\pgfqpoint{5.948727in}{2.308959in}}%
\pgfpathlineto{\pgfqpoint{5.950136in}{2.311331in}}%
\pgfpathlineto{\pgfqpoint{5.951545in}{2.297250in}}%
\pgfpathlineto{\pgfqpoint{5.952955in}{2.292606in}}%
\pgfpathlineto{\pgfqpoint{5.954364in}{2.297398in}}%
\pgfpathlineto{\pgfqpoint{5.955773in}{2.265185in}}%
\pgfpathlineto{\pgfqpoint{5.957182in}{2.272300in}}%
\pgfpathlineto{\pgfqpoint{5.958591in}{2.272349in}}%
\pgfpathlineto{\pgfqpoint{5.961409in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{5.962818in}{2.265037in}}%
\pgfpathlineto{\pgfqpoint{5.964227in}{2.259701in}}%
\pgfpathlineto{\pgfqpoint{5.965636in}{2.257280in}}%
\pgfpathlineto{\pgfqpoint{5.967045in}{2.280896in}}%
\pgfpathlineto{\pgfqpoint{5.968455in}{2.295619in}}%
\pgfpathlineto{\pgfqpoint{5.969864in}{2.293297in}}%
\pgfpathlineto{\pgfqpoint{5.972682in}{2.310837in}}%
\pgfpathlineto{\pgfqpoint{5.975500in}{2.323682in}}%
\pgfpathlineto{\pgfqpoint{5.976909in}{2.316024in}}%
\pgfpathlineto{\pgfqpoint{5.978318in}{2.321014in}}%
\pgfpathlineto{\pgfqpoint{5.979727in}{2.322645in}}%
\pgfpathlineto{\pgfqpoint{5.981136in}{2.320076in}}%
\pgfpathlineto{\pgfqpoint{5.982545in}{2.322101in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{2.338455in}}%
\pgfpathlineto{\pgfqpoint{5.985364in}{2.336627in}}%
\pgfpathlineto{\pgfqpoint{5.986773in}{2.332477in}}%
\pgfpathlineto{\pgfqpoint{5.988182in}{2.342556in}}%
\pgfpathlineto{\pgfqpoint{5.989591in}{2.356637in}}%
\pgfpathlineto{\pgfqpoint{5.991000in}{2.349967in}}%
\pgfpathlineto{\pgfqpoint{5.992409in}{2.348089in}}%
\pgfpathlineto{\pgfqpoint{5.993818in}{2.339295in}}%
\pgfpathlineto{\pgfqpoint{5.996636in}{2.295274in}}%
\pgfpathlineto{\pgfqpoint{5.998045in}{2.292705in}}%
\pgfpathlineto{\pgfqpoint{5.999455in}{2.309453in}}%
\pgfpathlineto{\pgfqpoint{6.000864in}{2.321014in}}%
\pgfpathlineto{\pgfqpoint{6.002273in}{2.321805in}}%
\pgfpathlineto{\pgfqpoint{6.003682in}{2.313505in}}%
\pgfpathlineto{\pgfqpoint{6.005091in}{2.312615in}}%
\pgfpathlineto{\pgfqpoint{6.006500in}{2.294582in}}%
\pgfpathlineto{\pgfqpoint{6.010727in}{2.370125in}}%
\pgfpathlineto{\pgfqpoint{6.012136in}{2.375214in}}%
\pgfpathlineto{\pgfqpoint{6.014955in}{2.406587in}}%
\pgfpathlineto{\pgfqpoint{6.016364in}{2.403128in}}%
\pgfpathlineto{\pgfqpoint{6.017773in}{2.395915in}}%
\pgfpathlineto{\pgfqpoint{6.019182in}{2.418642in}}%
\pgfpathlineto{\pgfqpoint{6.020591in}{2.403820in}}%
\pgfpathlineto{\pgfqpoint{6.022000in}{2.421310in}}%
\pgfpathlineto{\pgfqpoint{6.023409in}{2.391320in}}%
\pgfpathlineto{\pgfqpoint{6.024818in}{2.392308in}}%
\pgfpathlineto{\pgfqpoint{6.026227in}{2.407822in}}%
\pgfpathlineto{\pgfqpoint{6.027636in}{2.413602in}}%
\pgfpathlineto{\pgfqpoint{6.030455in}{2.419432in}}%
\pgfpathlineto{\pgfqpoint{6.031864in}{2.405697in}}%
\pgfpathlineto{\pgfqpoint{6.033273in}{2.405796in}}%
\pgfpathlineto{\pgfqpoint{6.034682in}{2.408514in}}%
\pgfpathlineto{\pgfqpoint{6.036091in}{2.424571in}}%
\pgfpathlineto{\pgfqpoint{6.037500in}{2.425509in}}%
\pgfpathlineto{\pgfqpoint{6.038909in}{2.420865in}}%
\pgfpathlineto{\pgfqpoint{6.041727in}{2.442555in}}%
\pgfpathlineto{\pgfqpoint{6.043136in}{2.430154in}}%
\pgfpathlineto{\pgfqpoint{6.044545in}{2.409057in}}%
\pgfpathlineto{\pgfqpoint{6.045955in}{2.400312in}}%
\pgfpathlineto{\pgfqpoint{6.047364in}{2.410935in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{2.445717in}}%
\pgfpathlineto{\pgfqpoint{6.050182in}{2.445420in}}%
\pgfpathlineto{\pgfqpoint{6.051591in}{2.440924in}}%
\pgfpathlineto{\pgfqpoint{6.053000in}{2.454709in}}%
\pgfpathlineto{\pgfqpoint{6.054409in}{2.441567in}}%
\pgfpathlineto{\pgfqpoint{6.058636in}{2.472693in}}%
\pgfpathlineto{\pgfqpoint{6.060045in}{2.462960in}}%
\pgfpathlineto{\pgfqpoint{6.061455in}{2.466221in}}%
\pgfpathlineto{\pgfqpoint{6.062864in}{2.478720in}}%
\pgfpathlineto{\pgfqpoint{6.064273in}{2.479017in}}%
\pgfpathlineto{\pgfqpoint{6.067091in}{2.543245in}}%
\pgfpathlineto{\pgfqpoint{6.068500in}{2.532129in}}%
\pgfpathlineto{\pgfqpoint{6.069909in}{2.500015in}}%
\pgfpathlineto{\pgfqpoint{6.071318in}{2.496062in}}%
\pgfpathlineto{\pgfqpoint{6.072727in}{2.484550in}}%
\pgfpathlineto{\pgfqpoint{6.074136in}{2.459106in}}%
\pgfpathlineto{\pgfqpoint{6.075545in}{2.480054in}}%
\pgfpathlineto{\pgfqpoint{6.076955in}{2.465282in}}%
\pgfpathlineto{\pgfqpoint{6.078364in}{2.471161in}}%
\pgfpathlineto{\pgfqpoint{6.079773in}{2.467752in}}%
\pgfpathlineto{\pgfqpoint{6.082591in}{2.463009in}}%
\pgfpathlineto{\pgfqpoint{6.084000in}{2.453869in}}%
\pgfpathlineto{\pgfqpoint{6.086818in}{2.423385in}}%
\pgfpathlineto{\pgfqpoint{6.088227in}{2.397249in}}%
\pgfpathlineto{\pgfqpoint{6.089636in}{2.402140in}}%
\pgfpathlineto{\pgfqpoint{6.091045in}{2.391419in}}%
\pgfpathlineto{\pgfqpoint{6.092455in}{2.406192in}}%
\pgfpathlineto{\pgfqpoint{6.093864in}{2.382625in}}%
\pgfpathlineto{\pgfqpoint{6.096682in}{2.360392in}}%
\pgfpathlineto{\pgfqpoint{6.102318in}{2.290135in}}%
\pgfpathlineto{\pgfqpoint{6.103727in}{2.288653in}}%
\pgfpathlineto{\pgfqpoint{6.105136in}{2.289691in}}%
\pgfpathlineto{\pgfqpoint{6.106545in}{2.297349in}}%
\pgfpathlineto{\pgfqpoint{6.107955in}{2.298287in}}%
\pgfpathlineto{\pgfqpoint{6.109364in}{2.306193in}}%
\pgfpathlineto{\pgfqpoint{6.110773in}{2.287813in}}%
\pgfpathlineto{\pgfqpoint{6.112182in}{2.280303in}}%
\pgfpathlineto{\pgfqpoint{6.113591in}{2.288999in}}%
\pgfpathlineto{\pgfqpoint{6.116409in}{2.321212in}}%
\pgfpathlineto{\pgfqpoint{6.117818in}{2.333366in}}%
\pgfpathlineto{\pgfqpoint{6.119227in}{2.328673in}}%
\pgfpathlineto{\pgfqpoint{6.120636in}{2.351498in}}%
\pgfpathlineto{\pgfqpoint{6.122045in}{2.345520in}}%
\pgfpathlineto{\pgfqpoint{6.123455in}{2.312022in}}%
\pgfpathlineto{\pgfqpoint{6.124864in}{2.299276in}}%
\pgfpathlineto{\pgfqpoint{6.126273in}{2.305353in}}%
\pgfpathlineto{\pgfqpoint{6.127682in}{2.330451in}}%
\pgfpathlineto{\pgfqpoint{6.129091in}{2.335540in}}%
\pgfpathlineto{\pgfqpoint{6.131909in}{2.301993in}}%
\pgfpathlineto{\pgfqpoint{6.133318in}{2.299967in}}%
\pgfpathlineto{\pgfqpoint{6.134727in}{2.311973in}}%
\pgfpathlineto{\pgfqpoint{6.136136in}{2.309503in}}%
\pgfpathlineto{\pgfqpoint{6.137545in}{2.327487in}}%
\pgfpathlineto{\pgfqpoint{6.138955in}{2.356884in}}%
\pgfpathlineto{\pgfqpoint{6.140364in}{2.346311in}}%
\pgfpathlineto{\pgfqpoint{6.141773in}{2.354957in}}%
\pgfpathlineto{\pgfqpoint{6.143182in}{2.353524in}}%
\pgfpathlineto{\pgfqpoint{6.144591in}{2.354512in}}%
\pgfpathlineto{\pgfqpoint{6.146000in}{2.369038in}}%
\pgfpathlineto{\pgfqpoint{6.148818in}{2.360046in}}%
\pgfpathlineto{\pgfqpoint{6.150227in}{2.365629in}}%
\pgfpathlineto{\pgfqpoint{6.151636in}{2.367654in}}%
\pgfpathlineto{\pgfqpoint{6.153045in}{2.361528in}}%
\pgfpathlineto{\pgfqpoint{6.154455in}{2.359996in}}%
\pgfpathlineto{\pgfqpoint{6.155864in}{2.357724in}}%
\pgfpathlineto{\pgfqpoint{6.157273in}{2.382427in}}%
\pgfpathlineto{\pgfqpoint{6.158682in}{2.389097in}}%
\pgfpathlineto{\pgfqpoint{6.160091in}{2.389393in}}%
\pgfpathlineto{\pgfqpoint{6.161500in}{2.394433in}}%
\pgfpathlineto{\pgfqpoint{6.162909in}{2.417604in}}%
\pgfpathlineto{\pgfqpoint{6.164318in}{2.404561in}}%
\pgfpathlineto{\pgfqpoint{6.165727in}{2.411429in}}%
\pgfpathlineto{\pgfqpoint{6.167136in}{2.424176in}}%
\pgfpathlineto{\pgfqpoint{6.168545in}{2.406686in}}%
\pgfpathlineto{\pgfqpoint{6.169955in}{2.367259in}}%
\pgfpathlineto{\pgfqpoint{6.171364in}{2.365925in}}%
\pgfpathlineto{\pgfqpoint{6.172773in}{2.366469in}}%
\pgfpathlineto{\pgfqpoint{6.174182in}{2.347743in}}%
\pgfpathlineto{\pgfqpoint{6.175591in}{2.323781in}}%
\pgfpathlineto{\pgfqpoint{6.177000in}{2.307922in}}%
\pgfpathlineto{\pgfqpoint{6.178409in}{2.303673in}}%
\pgfpathlineto{\pgfqpoint{6.179818in}{2.337665in}}%
\pgfpathlineto{\pgfqpoint{6.181227in}{2.354710in}}%
\pgfpathlineto{\pgfqpoint{6.182636in}{2.363652in}}%
\pgfpathlineto{\pgfqpoint{6.184045in}{2.355352in}}%
\pgfpathlineto{\pgfqpoint{6.185455in}{2.335589in}}%
\pgfpathlineto{\pgfqpoint{6.186864in}{2.330550in}}%
\pgfpathlineto{\pgfqpoint{6.188273in}{2.329068in}}%
\pgfpathlineto{\pgfqpoint{6.189682in}{2.337665in}}%
\pgfpathlineto{\pgfqpoint{6.191091in}{2.338356in}}%
\pgfpathlineto{\pgfqpoint{6.192500in}{2.309799in}}%
\pgfpathlineto{\pgfqpoint{6.193909in}{2.294038in}}%
\pgfpathlineto{\pgfqpoint{6.195318in}{2.284305in}}%
\pgfpathlineto{\pgfqpoint{6.196727in}{2.282181in}}%
\pgfpathlineto{\pgfqpoint{6.198136in}{2.250462in}}%
\pgfpathlineto{\pgfqpoint{6.199545in}{2.252784in}}%
\pgfpathlineto{\pgfqpoint{6.200955in}{2.273436in}}%
\pgfpathlineto{\pgfqpoint{6.203773in}{2.265333in}}%
\pgfpathlineto{\pgfqpoint{6.205182in}{2.269434in}}%
\pgfpathlineto{\pgfqpoint{6.206591in}{2.280896in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{2.262072in}}%
\pgfpathlineto{\pgfqpoint{6.209409in}{2.279809in}}%
\pgfpathlineto{\pgfqpoint{6.210818in}{2.251104in}}%
\pgfpathlineto{\pgfqpoint{6.212227in}{2.243001in}}%
\pgfpathlineto{\pgfqpoint{6.215045in}{2.273337in}}%
\pgfpathlineto{\pgfqpoint{6.216455in}{2.282131in}}%
\pgfpathlineto{\pgfqpoint{6.217864in}{2.261084in}}%
\pgfpathlineto{\pgfqpoint{6.219273in}{2.256045in}}%
\pgfpathlineto{\pgfqpoint{6.220682in}{2.248634in}}%
\pgfpathlineto{\pgfqpoint{6.222091in}{2.253970in}}%
\pgfpathlineto{\pgfqpoint{6.223500in}{2.247794in}}%
\pgfpathlineto{\pgfqpoint{6.224909in}{2.247003in}}%
\pgfpathlineto{\pgfqpoint{6.226318in}{2.236875in}}%
\pgfpathlineto{\pgfqpoint{6.227727in}{2.235640in}}%
\pgfpathlineto{\pgfqpoint{6.229136in}{2.229760in}}%
\pgfpathlineto{\pgfqpoint{6.230545in}{2.238308in}}%
\pgfpathlineto{\pgfqpoint{6.231955in}{2.231391in}}%
\pgfpathlineto{\pgfqpoint{6.233364in}{2.235887in}}%
\pgfpathlineto{\pgfqpoint{6.234773in}{2.238901in}}%
\pgfpathlineto{\pgfqpoint{6.236182in}{2.244237in}}%
\pgfpathlineto{\pgfqpoint{6.237591in}{2.238061in}}%
\pgfpathlineto{\pgfqpoint{6.239000in}{2.244335in}}%
\pgfpathlineto{\pgfqpoint{6.240409in}{2.234306in}}%
\pgfpathlineto{\pgfqpoint{6.241818in}{2.251154in}}%
\pgfpathlineto{\pgfqpoint{6.243227in}{2.273979in}}%
\pgfpathlineto{\pgfqpoint{6.246045in}{2.252290in}}%
\pgfpathlineto{\pgfqpoint{6.247455in}{2.252636in}}%
\pgfpathlineto{\pgfqpoint{6.248864in}{2.267211in}}%
\pgfpathlineto{\pgfqpoint{6.250273in}{2.250659in}}%
\pgfpathlineto{\pgfqpoint{6.251682in}{2.264246in}}%
\pgfpathlineto{\pgfqpoint{6.253091in}{2.254118in}}%
\pgfpathlineto{\pgfqpoint{6.254500in}{2.238950in}}%
\pgfpathlineto{\pgfqpoint{6.255909in}{2.238258in}}%
\pgfpathlineto{\pgfqpoint{6.257318in}{2.251598in}}%
\pgfpathlineto{\pgfqpoint{6.258727in}{2.272695in}}%
\pgfpathlineto{\pgfqpoint{6.260136in}{2.282675in}}%
\pgfpathlineto{\pgfqpoint{6.261545in}{2.297398in}}%
\pgfpathlineto{\pgfqpoint{6.262955in}{2.316321in}}%
\pgfpathlineto{\pgfqpoint{6.264364in}{2.299819in}}%
\pgfpathlineto{\pgfqpoint{6.265773in}{2.326943in}}%
\pgfpathlineto{\pgfqpoint{6.267182in}{2.325906in}}%
\pgfpathlineto{\pgfqpoint{6.268591in}{2.330896in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{2.343247in}}%
\pgfpathlineto{\pgfqpoint{6.271409in}{2.338949in}}%
\pgfpathlineto{\pgfqpoint{6.272818in}{2.369927in}}%
\pgfpathlineto{\pgfqpoint{6.274227in}{2.332329in}}%
\pgfpathlineto{\pgfqpoint{6.275636in}{2.328475in}}%
\pgfpathlineto{\pgfqpoint{6.278455in}{2.337763in}}%
\pgfpathlineto{\pgfqpoint{6.279864in}{2.340332in}}%
\pgfpathlineto{\pgfqpoint{6.281273in}{2.336232in}}%
\pgfpathlineto{\pgfqpoint{6.282682in}{2.345372in}}%
\pgfpathlineto{\pgfqpoint{6.284091in}{2.359502in}}%
\pgfpathlineto{\pgfqpoint{6.285500in}{2.338010in}}%
\pgfpathlineto{\pgfqpoint{6.286909in}{2.330797in}}%
\pgfpathlineto{\pgfqpoint{6.288318in}{2.326252in}}%
\pgfpathlineto{\pgfqpoint{6.289727in}{2.319631in}}%
\pgfpathlineto{\pgfqpoint{6.291136in}{2.336232in}}%
\pgfpathlineto{\pgfqpoint{6.292545in}{2.347645in}}%
\pgfpathlineto{\pgfqpoint{6.293955in}{2.363455in}}%
\pgfpathlineto{\pgfqpoint{6.296773in}{2.331439in}}%
\pgfpathlineto{\pgfqpoint{6.298182in}{2.331588in}}%
\pgfpathlineto{\pgfqpoint{6.299591in}{2.357328in}}%
\pgfpathlineto{\pgfqpoint{6.301000in}{2.346657in}}%
\pgfpathlineto{\pgfqpoint{6.302409in}{2.342161in}}%
\pgfpathlineto{\pgfqpoint{6.303818in}{2.358218in}}%
\pgfpathlineto{\pgfqpoint{6.305227in}{2.354068in}}%
\pgfpathlineto{\pgfqpoint{6.306636in}{2.342902in}}%
\pgfpathlineto{\pgfqpoint{6.308045in}{2.321163in}}%
\pgfpathlineto{\pgfqpoint{6.309455in}{2.317605in}}%
\pgfpathlineto{\pgfqpoint{6.310864in}{2.307477in}}%
\pgfpathlineto{\pgfqpoint{6.312273in}{2.276104in}}%
\pgfpathlineto{\pgfqpoint{6.315091in}{2.264395in}}%
\pgfpathlineto{\pgfqpoint{6.316500in}{2.243199in}}%
\pgfpathlineto{\pgfqpoint{6.317909in}{2.229217in}}%
\pgfpathlineto{\pgfqpoint{6.319318in}{2.232231in}}%
\pgfpathlineto{\pgfqpoint{6.320727in}{2.249918in}}%
\pgfpathlineto{\pgfqpoint{6.322136in}{2.249227in}}%
\pgfpathlineto{\pgfqpoint{6.323545in}{2.256687in}}%
\pgfpathlineto{\pgfqpoint{6.324955in}{2.271806in}}%
\pgfpathlineto{\pgfqpoint{6.326364in}{2.277635in}}%
\pgfpathlineto{\pgfqpoint{6.327773in}{2.254513in}}%
\pgfpathlineto{\pgfqpoint{6.329182in}{2.245916in}}%
\pgfpathlineto{\pgfqpoint{6.330591in}{2.264049in}}%
\pgfpathlineto{\pgfqpoint{6.332000in}{2.275956in}}%
\pgfpathlineto{\pgfqpoint{6.334818in}{2.249770in}}%
\pgfpathlineto{\pgfqpoint{6.336227in}{2.211282in}}%
\pgfpathlineto{\pgfqpoint{6.337636in}{2.194336in}}%
\pgfpathlineto{\pgfqpoint{6.339045in}{2.190877in}}%
\pgfpathlineto{\pgfqpoint{6.340455in}{2.190186in}}%
\pgfpathlineto{\pgfqpoint{6.341864in}{2.209850in}}%
\pgfpathlineto{\pgfqpoint{6.343273in}{2.214642in}}%
\pgfpathlineto{\pgfqpoint{6.344682in}{2.184899in}}%
\pgfpathlineto{\pgfqpoint{6.346091in}{2.191273in}}%
\pgfpathlineto{\pgfqpoint{6.347500in}{2.203822in}}%
\pgfpathlineto{\pgfqpoint{6.348909in}{2.205650in}}%
\pgfpathlineto{\pgfqpoint{6.350318in}{2.216075in}}%
\pgfpathlineto{\pgfqpoint{6.351727in}{2.206292in}}%
\pgfpathlineto{\pgfqpoint{6.353136in}{2.217705in}}%
\pgfpathlineto{\pgfqpoint{6.354545in}{2.215828in}}%
\pgfpathlineto{\pgfqpoint{6.357364in}{2.195324in}}%
\pgfpathlineto{\pgfqpoint{6.358773in}{2.206984in}}%
\pgfpathlineto{\pgfqpoint{6.360182in}{2.194682in}}%
\pgfpathlineto{\pgfqpoint{6.361591in}{2.194336in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{2.208516in}}%
\pgfpathlineto{\pgfqpoint{6.364409in}{2.197547in}}%
\pgfpathlineto{\pgfqpoint{6.365818in}{2.198091in}}%
\pgfpathlineto{\pgfqpoint{6.367227in}{2.221806in}}%
\pgfpathlineto{\pgfqpoint{6.368636in}{2.214099in}}%
\pgfpathlineto{\pgfqpoint{6.370045in}{2.204168in}}%
\pgfpathlineto{\pgfqpoint{6.371455in}{2.219583in}}%
\pgfpathlineto{\pgfqpoint{6.372864in}{2.230008in}}%
\pgfpathlineto{\pgfqpoint{6.374273in}{2.222053in}}%
\pgfpathlineto{\pgfqpoint{6.377091in}{2.187617in}}%
\pgfpathlineto{\pgfqpoint{6.378500in}{2.209158in}}%
\pgfpathlineto{\pgfqpoint{6.379909in}{2.181342in}}%
\pgfpathlineto{\pgfqpoint{6.381318in}{2.170275in}}%
\pgfpathlineto{\pgfqpoint{6.382727in}{2.164297in}}%
\pgfpathlineto{\pgfqpoint{6.384136in}{2.182627in}}%
\pgfpathlineto{\pgfqpoint{6.385545in}{2.208664in}}%
\pgfpathlineto{\pgfqpoint{6.386955in}{2.193644in}}%
\pgfpathlineto{\pgfqpoint{6.389773in}{2.239000in}}%
\pgfpathlineto{\pgfqpoint{6.391182in}{2.227636in}}%
\pgfpathlineto{\pgfqpoint{6.392591in}{2.222349in}}%
\pgfpathlineto{\pgfqpoint{6.394000in}{2.237320in}}%
\pgfpathlineto{\pgfqpoint{6.395409in}{2.248337in}}%
\pgfpathlineto{\pgfqpoint{6.396818in}{2.250067in}}%
\pgfpathlineto{\pgfqpoint{6.398227in}{2.231934in}}%
\pgfpathlineto{\pgfqpoint{6.399636in}{2.256588in}}%
\pgfpathlineto{\pgfqpoint{6.401045in}{2.246954in}}%
\pgfpathlineto{\pgfqpoint{6.402455in}{2.258960in}}%
\pgfpathlineto{\pgfqpoint{6.403864in}{2.247596in}}%
\pgfpathlineto{\pgfqpoint{6.405273in}{2.242705in}}%
\pgfpathlineto{\pgfqpoint{6.406682in}{2.267952in}}%
\pgfpathlineto{\pgfqpoint{6.408091in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{6.409500in}{2.302932in}}%
\pgfpathlineto{\pgfqpoint{6.410909in}{2.310046in}}%
\pgfpathlineto{\pgfqpoint{6.412318in}{2.327635in}}%
\pgfpathlineto{\pgfqpoint{6.413727in}{2.309503in}}%
\pgfpathlineto{\pgfqpoint{6.415136in}{2.310738in}}%
\pgfpathlineto{\pgfqpoint{6.416545in}{2.323880in}}%
\pgfpathlineto{\pgfqpoint{6.417955in}{2.347299in}}%
\pgfpathlineto{\pgfqpoint{6.420773in}{2.353623in}}%
\pgfpathlineto{\pgfqpoint{6.422182in}{2.338060in}}%
\pgfpathlineto{\pgfqpoint{6.423591in}{2.337615in}}%
\pgfpathlineto{\pgfqpoint{6.426409in}{2.364591in}}%
\pgfpathlineto{\pgfqpoint{6.427818in}{2.362071in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{2.390431in}}%
\pgfpathlineto{\pgfqpoint{6.432045in}{2.393642in}}%
\pgfpathlineto{\pgfqpoint{6.433455in}{2.398583in}}%
\pgfpathlineto{\pgfqpoint{6.434864in}{2.405895in}}%
\pgfpathlineto{\pgfqpoint{6.436273in}{2.379957in}}%
\pgfpathlineto{\pgfqpoint{6.437682in}{2.396607in}}%
\pgfpathlineto{\pgfqpoint{6.440500in}{2.402091in}}%
\pgfpathlineto{\pgfqpoint{6.441909in}{2.428227in}}%
\pgfpathlineto{\pgfqpoint{6.443318in}{2.415233in}}%
\pgfpathlineto{\pgfqpoint{6.444727in}{2.413751in}}%
\pgfpathlineto{\pgfqpoint{6.446136in}{2.408859in}}%
\pgfpathlineto{\pgfqpoint{6.447545in}{2.408662in}}%
\pgfpathlineto{\pgfqpoint{6.448955in}{2.405846in}}%
\pgfpathlineto{\pgfqpoint{6.450364in}{2.404116in}}%
\pgfpathlineto{\pgfqpoint{6.451773in}{2.376498in}}%
\pgfpathlineto{\pgfqpoint{6.453182in}{2.402041in}}%
\pgfpathlineto{\pgfqpoint{6.454591in}{2.386824in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{2.401152in}}%
\pgfpathlineto{\pgfqpoint{6.457409in}{2.394037in}}%
\pgfpathlineto{\pgfqpoint{6.458818in}{2.397298in}}%
\pgfpathlineto{\pgfqpoint{6.460227in}{2.369384in}}%
\pgfpathlineto{\pgfqpoint{6.461636in}{2.385045in}}%
\pgfpathlineto{\pgfqpoint{6.463045in}{2.381192in}}%
\pgfpathlineto{\pgfqpoint{6.464455in}{2.393247in}}%
\pgfpathlineto{\pgfqpoint{6.465864in}{2.395470in}}%
\pgfpathlineto{\pgfqpoint{6.467273in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{6.468682in}{2.385737in}}%
\pgfpathlineto{\pgfqpoint{6.470091in}{2.344433in}}%
\pgfpathlineto{\pgfqpoint{6.471500in}{2.319730in}}%
\pgfpathlineto{\pgfqpoint{6.472909in}{2.322546in}}%
\pgfpathlineto{\pgfqpoint{6.475727in}{2.356044in}}%
\pgfpathlineto{\pgfqpoint{6.477136in}{2.365085in}}%
\pgfpathlineto{\pgfqpoint{6.478545in}{2.351647in}}%
\pgfpathlineto{\pgfqpoint{6.479955in}{2.354166in}}%
\pgfpathlineto{\pgfqpoint{6.482773in}{2.342309in}}%
\pgfpathlineto{\pgfqpoint{6.484182in}{2.312764in}}%
\pgfpathlineto{\pgfqpoint{6.485591in}{2.318989in}}%
\pgfpathlineto{\pgfqpoint{6.487000in}{2.327684in}}%
\pgfpathlineto{\pgfqpoint{6.488409in}{2.338702in}}%
\pgfpathlineto{\pgfqpoint{6.491227in}{2.382180in}}%
\pgfpathlineto{\pgfqpoint{6.492636in}{2.395470in}}%
\pgfpathlineto{\pgfqpoint{6.494045in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{6.495455in}{2.397694in}}%
\pgfpathlineto{\pgfqpoint{6.496864in}{2.392951in}}%
\pgfpathlineto{\pgfqpoint{6.498273in}{2.395618in}}%
\pgfpathlineto{\pgfqpoint{6.499682in}{2.418642in}}%
\pgfpathlineto{\pgfqpoint{6.501091in}{2.422397in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{2.387960in}}%
\pgfpathlineto{\pgfqpoint{6.503909in}{2.374917in}}%
\pgfpathlineto{\pgfqpoint{6.505318in}{2.366419in}}%
\pgfpathlineto{\pgfqpoint{6.506727in}{2.387318in}}%
\pgfpathlineto{\pgfqpoint{6.508136in}{2.388504in}}%
\pgfpathlineto{\pgfqpoint{6.510955in}{2.373583in}}%
\pgfpathlineto{\pgfqpoint{6.512364in}{2.350214in}}%
\pgfpathlineto{\pgfqpoint{6.513773in}{2.342704in}}%
\pgfpathlineto{\pgfqpoint{6.515182in}{2.324918in}}%
\pgfpathlineto{\pgfqpoint{6.516591in}{2.341370in}}%
\pgfpathlineto{\pgfqpoint{6.518000in}{2.312615in}}%
\pgfpathlineto{\pgfqpoint{6.519409in}{2.304710in}}%
\pgfpathlineto{\pgfqpoint{6.520818in}{2.320471in}}%
\pgfpathlineto{\pgfqpoint{6.522227in}{2.330303in}}%
\pgfpathlineto{\pgfqpoint{6.523636in}{2.316420in}}%
\pgfpathlineto{\pgfqpoint{6.525045in}{2.324621in}}%
\pgfpathlineto{\pgfqpoint{6.526455in}{2.335392in}}%
\pgfpathlineto{\pgfqpoint{6.529273in}{2.343346in}}%
\pgfpathlineto{\pgfqpoint{6.530682in}{2.346113in}}%
\pgfpathlineto{\pgfqpoint{6.532091in}{2.341716in}}%
\pgfpathlineto{\pgfqpoint{6.533500in}{2.347842in}}%
\pgfpathlineto{\pgfqpoint{6.534909in}{2.384601in}}%
\pgfpathlineto{\pgfqpoint{6.537727in}{2.393198in}}%
\pgfpathlineto{\pgfqpoint{6.539136in}{2.356686in}}%
\pgfpathlineto{\pgfqpoint{6.540545in}{2.373040in}}%
\pgfpathlineto{\pgfqpoint{6.541955in}{2.401448in}}%
\pgfpathlineto{\pgfqpoint{6.543364in}{2.392802in}}%
\pgfpathlineto{\pgfqpoint{6.544773in}{2.375411in}}%
\pgfpathlineto{\pgfqpoint{6.546182in}{2.381834in}}%
\pgfpathlineto{\pgfqpoint{6.549000in}{2.377140in}}%
\pgfpathlineto{\pgfqpoint{6.550409in}{2.391073in}}%
\pgfpathlineto{\pgfqpoint{6.551818in}{2.370668in}}%
\pgfpathlineto{\pgfqpoint{6.553227in}{2.358959in}}%
\pgfpathlineto{\pgfqpoint{6.554636in}{2.354660in}}%
\pgfpathlineto{\pgfqpoint{6.556045in}{2.328821in}}%
\pgfpathlineto{\pgfqpoint{6.558864in}{2.364937in}}%
\pgfpathlineto{\pgfqpoint{6.560273in}{2.357526in}}%
\pgfpathlineto{\pgfqpoint{6.561682in}{2.345520in}}%
\pgfpathlineto{\pgfqpoint{6.563091in}{2.338751in}}%
\pgfpathlineto{\pgfqpoint{6.564500in}{2.352042in}}%
\pgfpathlineto{\pgfqpoint{6.565909in}{2.361676in}}%
\pgfpathlineto{\pgfqpoint{6.567318in}{2.341617in}}%
\pgfpathlineto{\pgfqpoint{6.568727in}{2.331637in}}%
\pgfpathlineto{\pgfqpoint{6.570136in}{2.318989in}}%
\pgfpathlineto{\pgfqpoint{6.571545in}{2.298979in}}%
\pgfpathlineto{\pgfqpoint{6.572955in}{2.271608in}}%
\pgfpathlineto{\pgfqpoint{6.574364in}{2.270669in}}%
\pgfpathlineto{\pgfqpoint{6.575773in}{2.261381in}}%
\pgfpathlineto{\pgfqpoint{6.577182in}{2.275560in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.294384in}}%
\pgfpathlineto{\pgfqpoint{6.581409in}{2.301301in}}%
\pgfpathlineto{\pgfqpoint{6.582818in}{2.295422in}}%
\pgfpathlineto{\pgfqpoint{6.584227in}{2.301202in}}%
\pgfpathlineto{\pgfqpoint{6.585636in}{2.309058in}}%
\pgfpathlineto{\pgfqpoint{6.587045in}{2.313455in}}%
\pgfpathlineto{\pgfqpoint{6.588455in}{2.307181in}}%
\pgfpathlineto{\pgfqpoint{6.589864in}{2.298633in}}%
\pgfpathlineto{\pgfqpoint{6.591273in}{2.277537in}}%
\pgfpathlineto{\pgfqpoint{6.594091in}{2.225017in}}%
\pgfpathlineto{\pgfqpoint{6.595500in}{2.215334in}}%
\pgfpathlineto{\pgfqpoint{6.596909in}{2.221065in}}%
\pgfpathlineto{\pgfqpoint{6.598318in}{2.233318in}}%
\pgfpathlineto{\pgfqpoint{6.599727in}{2.233071in}}%
\pgfpathlineto{\pgfqpoint{6.601136in}{2.251993in}}%
\pgfpathlineto{\pgfqpoint{6.602545in}{2.252092in}}%
\pgfpathlineto{\pgfqpoint{6.603955in}{2.272003in}}%
\pgfpathlineto{\pgfqpoint{6.605364in}{2.264889in}}%
\pgfpathlineto{\pgfqpoint{6.606773in}{2.252191in}}%
\pgfpathlineto{\pgfqpoint{6.608182in}{2.263406in}}%
\pgfpathlineto{\pgfqpoint{6.609591in}{2.262319in}}%
\pgfpathlineto{\pgfqpoint{6.611000in}{2.265383in}}%
\pgfpathlineto{\pgfqpoint{6.612409in}{2.291568in}}%
\pgfpathlineto{\pgfqpoint{6.613818in}{2.302339in}}%
\pgfpathlineto{\pgfqpoint{6.615227in}{2.286232in}}%
\pgfpathlineto{\pgfqpoint{6.616636in}{2.290580in}}%
\pgfpathlineto{\pgfqpoint{6.618045in}{2.275758in}}%
\pgfpathlineto{\pgfqpoint{6.619455in}{2.275017in}}%
\pgfpathlineto{\pgfqpoint{6.620864in}{2.256934in}}%
\pgfpathlineto{\pgfqpoint{6.622273in}{2.250412in}}%
\pgfpathlineto{\pgfqpoint{6.623682in}{2.255600in}}%
\pgfpathlineto{\pgfqpoint{6.625091in}{2.237764in}}%
\pgfpathlineto{\pgfqpoint{6.626500in}{2.231638in}}%
\pgfpathlineto{\pgfqpoint{6.627909in}{2.247942in}}%
\pgfpathlineto{\pgfqpoint{6.629318in}{2.246608in}}%
\pgfpathlineto{\pgfqpoint{6.630727in}{2.236677in}}%
\pgfpathlineto{\pgfqpoint{6.632136in}{2.233614in}}%
\pgfpathlineto{\pgfqpoint{6.634955in}{2.280106in}}%
\pgfpathlineto{\pgfqpoint{6.636364in}{2.287517in}}%
\pgfpathlineto{\pgfqpoint{6.637773in}{2.283564in}}%
\pgfpathlineto{\pgfqpoint{6.639182in}{2.283910in}}%
\pgfpathlineto{\pgfqpoint{6.640591in}{2.268841in}}%
\pgfpathlineto{\pgfqpoint{6.642000in}{2.267557in}}%
\pgfpathlineto{\pgfqpoint{6.643409in}{2.260491in}}%
\pgfpathlineto{\pgfqpoint{6.644818in}{2.262517in}}%
\pgfpathlineto{\pgfqpoint{6.646227in}{2.260343in}}%
\pgfpathlineto{\pgfqpoint{6.647636in}{2.261331in}}%
\pgfpathlineto{\pgfqpoint{6.649045in}{2.247152in}}%
\pgfpathlineto{\pgfqpoint{6.650455in}{2.237863in}}%
\pgfpathlineto{\pgfqpoint{6.651864in}{2.216865in}}%
\pgfpathlineto{\pgfqpoint{6.653273in}{2.227438in}}%
\pgfpathlineto{\pgfqpoint{6.654682in}{2.252290in}}%
\pgfpathlineto{\pgfqpoint{6.656091in}{2.257428in}}%
\pgfpathlineto{\pgfqpoint{6.657500in}{2.270570in}}%
\pgfpathlineto{\pgfqpoint{6.660318in}{2.283268in}}%
\pgfpathlineto{\pgfqpoint{6.661727in}{2.309404in}}%
\pgfpathlineto{\pgfqpoint{6.663136in}{2.310787in}}%
\pgfpathlineto{\pgfqpoint{6.665955in}{2.345471in}}%
\pgfpathlineto{\pgfqpoint{6.668773in}{2.354957in}}%
\pgfpathlineto{\pgfqpoint{6.670182in}{2.333910in}}%
\pgfpathlineto{\pgfqpoint{6.673000in}{2.356686in}}%
\pgfpathlineto{\pgfqpoint{6.674409in}{2.360095in}}%
\pgfpathlineto{\pgfqpoint{6.675818in}{2.354463in}}%
\pgfpathlineto{\pgfqpoint{6.677227in}{2.351153in}}%
\pgfpathlineto{\pgfqpoint{6.678636in}{2.353969in}}%
\pgfpathlineto{\pgfqpoint{6.680045in}{2.358366in}}%
\pgfpathlineto{\pgfqpoint{6.681455in}{2.355550in}}%
\pgfpathlineto{\pgfqpoint{6.682864in}{2.358267in}}%
\pgfpathlineto{\pgfqpoint{6.685682in}{2.316074in}}%
\pgfpathlineto{\pgfqpoint{6.687091in}{2.325263in}}%
\pgfpathlineto{\pgfqpoint{6.688500in}{2.330451in}}%
\pgfpathlineto{\pgfqpoint{6.689909in}{2.304908in}}%
\pgfpathlineto{\pgfqpoint{6.691318in}{2.313159in}}%
\pgfpathlineto{\pgfqpoint{6.692727in}{2.296756in}}%
\pgfpathlineto{\pgfqpoint{6.695545in}{2.289394in}}%
\pgfpathlineto{\pgfqpoint{6.696955in}{2.289592in}}%
\pgfpathlineto{\pgfqpoint{6.698364in}{2.296163in}}%
\pgfpathlineto{\pgfqpoint{6.699773in}{2.295422in}}%
\pgfpathlineto{\pgfqpoint{6.702591in}{2.272151in}}%
\pgfpathlineto{\pgfqpoint{6.705409in}{2.281687in}}%
\pgfpathlineto{\pgfqpoint{6.706818in}{2.279809in}}%
\pgfpathlineto{\pgfqpoint{6.709636in}{2.265728in}}%
\pgfpathlineto{\pgfqpoint{6.711045in}{2.242211in}}%
\pgfpathlineto{\pgfqpoint{6.712455in}{2.236430in}}%
\pgfpathlineto{\pgfqpoint{6.715273in}{2.260738in}}%
\pgfpathlineto{\pgfqpoint{6.716682in}{2.284058in}}%
\pgfpathlineto{\pgfqpoint{6.718091in}{2.256144in}}%
\pgfpathlineto{\pgfqpoint{6.719500in}{2.266272in}}%
\pgfpathlineto{\pgfqpoint{6.720909in}{2.271262in}}%
\pgfpathlineto{\pgfqpoint{6.723727in}{2.232577in}}%
\pgfpathlineto{\pgfqpoint{6.725136in}{2.250116in}}%
\pgfpathlineto{\pgfqpoint{6.726545in}{2.238752in}}%
\pgfpathlineto{\pgfqpoint{6.727955in}{2.250808in}}%
\pgfpathlineto{\pgfqpoint{6.730773in}{2.237369in}}%
\pgfpathlineto{\pgfqpoint{6.732182in}{2.215284in}}%
\pgfpathlineto{\pgfqpoint{6.733591in}{2.225462in}}%
\pgfpathlineto{\pgfqpoint{6.735000in}{2.218595in}}%
\pgfpathlineto{\pgfqpoint{6.736409in}{2.206935in}}%
\pgfpathlineto{\pgfqpoint{6.737818in}{2.223436in}}%
\pgfpathlineto{\pgfqpoint{6.739227in}{2.232379in}}%
\pgfpathlineto{\pgfqpoint{6.742045in}{2.283416in}}%
\pgfpathlineto{\pgfqpoint{6.743455in}{2.281687in}}%
\pgfpathlineto{\pgfqpoint{6.744864in}{2.294236in}}%
\pgfpathlineto{\pgfqpoint{6.746273in}{2.285886in}}%
\pgfpathlineto{\pgfqpoint{6.747682in}{2.271558in}}%
\pgfpathlineto{\pgfqpoint{6.749091in}{2.280155in}}%
\pgfpathlineto{\pgfqpoint{6.751909in}{2.243644in}}%
\pgfpathlineto{\pgfqpoint{6.753318in}{2.269286in}}%
\pgfpathlineto{\pgfqpoint{6.754727in}{2.267112in}}%
\pgfpathlineto{\pgfqpoint{6.756136in}{2.266964in}}%
\pgfpathlineto{\pgfqpoint{6.757545in}{2.247992in}}%
\pgfpathlineto{\pgfqpoint{6.758955in}{2.240778in}}%
\pgfpathlineto{\pgfqpoint{6.760364in}{2.272497in}}%
\pgfpathlineto{\pgfqpoint{6.761773in}{2.263456in}}%
\pgfpathlineto{\pgfqpoint{6.763182in}{2.258120in}}%
\pgfpathlineto{\pgfqpoint{6.764591in}{2.255353in}}%
\pgfpathlineto{\pgfqpoint{6.766000in}{2.269977in}}%
\pgfpathlineto{\pgfqpoint{6.767409in}{2.303030in}}%
\pgfpathlineto{\pgfqpoint{6.768818in}{2.301697in}}%
\pgfpathlineto{\pgfqpoint{6.770227in}{2.304315in}}%
\pgfpathlineto{\pgfqpoint{6.771636in}{2.305945in}}%
\pgfpathlineto{\pgfqpoint{6.773045in}{2.288900in}}%
\pgfpathlineto{\pgfqpoint{6.774455in}{2.277833in}}%
\pgfpathlineto{\pgfqpoint{6.775864in}{2.279958in}}%
\pgfpathlineto{\pgfqpoint{6.777273in}{2.297299in}}%
\pgfpathlineto{\pgfqpoint{6.778682in}{2.309256in}}%
\pgfpathlineto{\pgfqpoint{6.780091in}{2.280106in}}%
\pgfpathlineto{\pgfqpoint{6.781500in}{2.304117in}}%
\pgfpathlineto{\pgfqpoint{6.782909in}{2.306390in}}%
\pgfpathlineto{\pgfqpoint{6.784318in}{2.291766in}}%
\pgfpathlineto{\pgfqpoint{6.785727in}{2.269385in}}%
\pgfpathlineto{\pgfqpoint{6.787136in}{2.253970in}}%
\pgfpathlineto{\pgfqpoint{6.789955in}{2.291766in}}%
\pgfpathlineto{\pgfqpoint{6.791364in}{2.298732in}}%
\pgfpathlineto{\pgfqpoint{6.792773in}{2.298485in}}%
\pgfpathlineto{\pgfqpoint{6.794182in}{2.337220in}}%
\pgfpathlineto{\pgfqpoint{6.795591in}{2.319681in}}%
\pgfpathlineto{\pgfqpoint{6.797000in}{2.332230in}}%
\pgfpathlineto{\pgfqpoint{6.798409in}{2.329562in}}%
\pgfpathlineto{\pgfqpoint{6.799818in}{2.321459in}}%
\pgfpathlineto{\pgfqpoint{6.801227in}{2.323337in}}%
\pgfpathlineto{\pgfqpoint{6.802636in}{2.300017in}}%
\pgfpathlineto{\pgfqpoint{6.804045in}{2.310096in}}%
\pgfpathlineto{\pgfqpoint{6.805455in}{2.299424in}}%
\pgfpathlineto{\pgfqpoint{6.806864in}{2.294286in}}%
\pgfpathlineto{\pgfqpoint{6.808273in}{2.308218in}}%
\pgfpathlineto{\pgfqpoint{6.809682in}{2.295521in}}%
\pgfpathlineto{\pgfqpoint{6.812500in}{2.328228in}}%
\pgfpathlineto{\pgfqpoint{6.815318in}{2.342704in}}%
\pgfpathlineto{\pgfqpoint{6.816727in}{2.292112in}}%
\pgfpathlineto{\pgfqpoint{6.818136in}{2.285343in}}%
\pgfpathlineto{\pgfqpoint{6.819545in}{2.290284in}}%
\pgfpathlineto{\pgfqpoint{6.820955in}{2.280995in}}%
\pgfpathlineto{\pgfqpoint{6.822364in}{2.279365in}}%
\pgfpathlineto{\pgfqpoint{6.823773in}{2.282131in}}%
\pgfpathlineto{\pgfqpoint{6.825182in}{2.272596in}}%
\pgfpathlineto{\pgfqpoint{6.826591in}{2.245719in}}%
\pgfpathlineto{\pgfqpoint{6.828000in}{2.250314in}}%
\pgfpathlineto{\pgfqpoint{6.829409in}{2.256341in}}%
\pgfpathlineto{\pgfqpoint{6.830818in}{2.286825in}}%
\pgfpathlineto{\pgfqpoint{6.832227in}{2.279809in}}%
\pgfpathlineto{\pgfqpoint{6.833636in}{2.303179in}}%
\pgfpathlineto{\pgfqpoint{6.835045in}{2.303179in}}%
\pgfpathlineto{\pgfqpoint{6.836455in}{2.286973in}}%
\pgfpathlineto{\pgfqpoint{6.837864in}{2.299671in}}%
\pgfpathlineto{\pgfqpoint{6.839273in}{2.275956in}}%
\pgfpathlineto{\pgfqpoint{6.840682in}{2.296558in}}%
\pgfpathlineto{\pgfqpoint{6.842091in}{2.276944in}}%
\pgfpathlineto{\pgfqpoint{6.843500in}{2.294088in}}%
\pgfpathlineto{\pgfqpoint{6.844909in}{2.282971in}}%
\pgfpathlineto{\pgfqpoint{6.846318in}{2.285195in}}%
\pgfpathlineto{\pgfqpoint{6.847727in}{2.293791in}}%
\pgfpathlineto{\pgfqpoint{6.849136in}{2.320669in}}%
\pgfpathlineto{\pgfqpoint{6.850545in}{2.328129in}}%
\pgfpathlineto{\pgfqpoint{6.851955in}{2.309009in}}%
\pgfpathlineto{\pgfqpoint{6.853364in}{2.327437in}}%
\pgfpathlineto{\pgfqpoint{6.854773in}{2.296855in}}%
\pgfpathlineto{\pgfqpoint{6.856182in}{2.319631in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{2.341617in}}%
\pgfpathlineto{\pgfqpoint{6.861818in}{2.290037in}}%
\pgfpathlineto{\pgfqpoint{6.863227in}{2.302191in}}%
\pgfpathlineto{\pgfqpoint{6.864636in}{2.322694in}}%
\pgfpathlineto{\pgfqpoint{6.866045in}{2.325016in}}%
\pgfpathlineto{\pgfqpoint{6.867455in}{2.336528in}}%
\pgfpathlineto{\pgfqpoint{6.868864in}{2.322497in}}%
\pgfpathlineto{\pgfqpoint{6.870273in}{2.327388in}}%
\pgfpathlineto{\pgfqpoint{6.871682in}{2.328623in}}%
\pgfpathlineto{\pgfqpoint{6.873091in}{2.323139in}}%
\pgfpathlineto{\pgfqpoint{6.874500in}{2.310293in}}%
\pgfpathlineto{\pgfqpoint{6.875909in}{2.317013in}}%
\pgfpathlineto{\pgfqpoint{6.877318in}{2.320026in}}%
\pgfpathlineto{\pgfqpoint{6.878727in}{2.312467in}}%
\pgfpathlineto{\pgfqpoint{6.880136in}{2.327190in}}%
\pgfpathlineto{\pgfqpoint{6.881545in}{2.327783in}}%
\pgfpathlineto{\pgfqpoint{6.882955in}{2.331933in}}%
\pgfpathlineto{\pgfqpoint{6.884364in}{2.326548in}}%
\pgfpathlineto{\pgfqpoint{6.885773in}{2.352783in}}%
\pgfpathlineto{\pgfqpoint{6.887182in}{2.346410in}}%
\pgfpathlineto{\pgfqpoint{6.888591in}{2.329315in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{2.364344in}}%
\pgfpathlineto{\pgfqpoint{6.891409in}{2.336874in}}%
\pgfpathlineto{\pgfqpoint{6.892818in}{2.317507in}}%
\pgfpathlineto{\pgfqpoint{6.894227in}{2.326499in}}%
\pgfpathlineto{\pgfqpoint{6.895636in}{2.301252in}}%
\pgfpathlineto{\pgfqpoint{6.897045in}{2.324868in}}%
\pgfpathlineto{\pgfqpoint{6.898455in}{2.319928in}}%
\pgfpathlineto{\pgfqpoint{6.899864in}{2.309849in}}%
\pgfpathlineto{\pgfqpoint{6.901273in}{2.317408in}}%
\pgfpathlineto{\pgfqpoint{6.902682in}{2.310837in}}%
\pgfpathlineto{\pgfqpoint{6.904091in}{2.312961in}}%
\pgfpathlineto{\pgfqpoint{6.905500in}{2.290284in}}%
\pgfpathlineto{\pgfqpoint{6.906909in}{2.313999in}}%
\pgfpathlineto{\pgfqpoint{6.908318in}{2.316864in}}%
\pgfpathlineto{\pgfqpoint{6.909727in}{2.308021in}}%
\pgfpathlineto{\pgfqpoint{6.911136in}{2.311479in}}%
\pgfpathlineto{\pgfqpoint{6.912545in}{2.300116in}}%
\pgfpathlineto{\pgfqpoint{6.915364in}{2.292013in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.252142in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.252142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.770000in}}{\pgfqpoint{6.200000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.770000in}}{\pgfqpoint{6.200000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.770000in}}{\pgfqpoint{6.200000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.770000in}}{\pgfqpoint{6.200000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.906255in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.906255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.770000in}}{\pgfqpoint{6.200000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{5.394328in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.394328in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.394328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.770000in}}{\pgfqpoint{6.200000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.312974in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.312974in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.312974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> m_4.0_n_100000_gamma_0.4_d_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sushilvarma/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/sushilvarma/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sushilvarma/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.660000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281818in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986364in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986364in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690909in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690909in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395455in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395455in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804545in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.804545in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509091in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509091in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213636in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.213636in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 3500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918182in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.305603in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.870000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571459in, y=0.790858in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.717107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571459in, y=1.637965in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.564214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571459in, y=2.485072in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.411322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571459in, y=3.332179in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.258429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571459in, y=4.179287in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.105536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571459in, y=5.026394in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515903in,y=2.970000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Frac of Queues}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.870042in}}%
\pgfpathlineto{\pgfqpoint{1.283227in}{3.485317in}}%
\pgfpathlineto{\pgfqpoint{1.284636in}{4.210610in}}%
\pgfpathlineto{\pgfqpoint{1.286045in}{4.424885in}}%
\pgfpathlineto{\pgfqpoint{1.287455in}{4.555594in}}%
\pgfpathlineto{\pgfqpoint{1.290273in}{4.720907in}}%
\pgfpathlineto{\pgfqpoint{1.291682in}{4.774148in}}%
\pgfpathlineto{\pgfqpoint{1.294500in}{4.842425in}}%
\pgfpathlineto{\pgfqpoint{1.298727in}{4.907737in}}%
\pgfpathlineto{\pgfqpoint{1.300136in}{4.911845in}}%
\pgfpathlineto{\pgfqpoint{1.301545in}{4.928406in}}%
\pgfpathlineto{\pgfqpoint{1.302954in}{4.937301in}}%
\pgfpathlineto{\pgfqpoint{1.304364in}{4.941070in}}%
\pgfpathlineto{\pgfqpoint{1.305773in}{4.953057in}}%
\pgfpathlineto{\pgfqpoint{1.307182in}{4.958478in}}%
\pgfpathlineto{\pgfqpoint{1.308591in}{4.954920in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.971947in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{4.975505in}}%
\pgfpathlineto{\pgfqpoint{1.312818in}{4.977623in}}%
\pgfpathlineto{\pgfqpoint{1.314227in}{4.985120in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{4.986094in}}%
\pgfpathlineto{\pgfqpoint{1.317045in}{4.985416in}}%
\pgfpathlineto{\pgfqpoint{1.318454in}{4.990118in}}%
\pgfpathlineto{\pgfqpoint{1.319864in}{4.997699in}}%
\pgfpathlineto{\pgfqpoint{1.321273in}{4.997488in}}%
\pgfpathlineto{\pgfqpoint{1.322682in}{5.002147in}}%
\pgfpathlineto{\pgfqpoint{1.324091in}{5.009686in}}%
\pgfpathlineto{\pgfqpoint{1.325500in}{5.002740in}}%
\pgfpathlineto{\pgfqpoint{1.326909in}{5.009855in}}%
\pgfpathlineto{\pgfqpoint{1.328318in}{5.012058in}}%
\pgfpathlineto{\pgfqpoint{1.329727in}{5.015023in}}%
\pgfpathlineto{\pgfqpoint{1.331136in}{5.015997in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{5.021630in}}%
\pgfpathlineto{\pgfqpoint{1.335364in}{5.021122in}}%
\pgfpathlineto{\pgfqpoint{1.336773in}{5.023028in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{5.026332in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{5.024214in}}%
\pgfpathlineto{\pgfqpoint{1.341000in}{5.029466in}}%
\pgfpathlineto{\pgfqpoint{1.342409in}{5.029720in}}%
\pgfpathlineto{\pgfqpoint{1.343818in}{5.031245in}}%
\pgfpathlineto{\pgfqpoint{1.345227in}{5.030864in}}%
\pgfpathlineto{\pgfqpoint{1.346636in}{5.033363in}}%
\pgfpathlineto{\pgfqpoint{1.348045in}{5.037725in}}%
\pgfpathlineto{\pgfqpoint{1.349454in}{5.033574in}}%
\pgfpathlineto{\pgfqpoint{1.352273in}{5.040521in}}%
\pgfpathlineto{\pgfqpoint{1.353682in}{5.043104in}}%
\pgfpathlineto{\pgfqpoint{1.355091in}{5.038826in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{5.039716in}}%
\pgfpathlineto{\pgfqpoint{1.359318in}{5.042766in}}%
\pgfpathlineto{\pgfqpoint{1.360727in}{5.043740in}}%
\pgfpathlineto{\pgfqpoint{1.362136in}{5.046662in}}%
\pgfpathlineto{\pgfqpoint{1.364955in}{5.044968in}}%
\pgfpathlineto{\pgfqpoint{1.366364in}{5.046450in}}%
\pgfpathlineto{\pgfqpoint{1.367773in}{5.043697in}}%
\pgfpathlineto{\pgfqpoint{1.369182in}{5.044290in}}%
\pgfpathlineto{\pgfqpoint{1.370591in}{5.047763in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{5.045137in}}%
\pgfpathlineto{\pgfqpoint{1.373409in}{5.048187in}}%
\pgfpathlineto{\pgfqpoint{1.374818in}{5.046874in}}%
\pgfpathlineto{\pgfqpoint{1.376227in}{5.047086in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{5.044671in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{5.050432in}}%
\pgfpathlineto{\pgfqpoint{1.380454in}{5.048145in}}%
\pgfpathlineto{\pgfqpoint{1.381864in}{5.051745in}}%
\pgfpathlineto{\pgfqpoint{1.383273in}{5.050135in}}%
\pgfpathlineto{\pgfqpoint{1.384682in}{5.051575in}}%
\pgfpathlineto{\pgfqpoint{1.386091in}{5.048483in}}%
\pgfpathlineto{\pgfqpoint{1.387500in}{5.053566in}}%
\pgfpathlineto{\pgfqpoint{1.388909in}{5.053270in}}%
\pgfpathlineto{\pgfqpoint{1.390318in}{5.051406in}}%
\pgfpathlineto{\pgfqpoint{1.391727in}{5.054371in}}%
\pgfpathlineto{\pgfqpoint{1.393136in}{5.052423in}}%
\pgfpathlineto{\pgfqpoint{1.394545in}{5.049500in}}%
\pgfpathlineto{\pgfqpoint{1.395954in}{5.052846in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{5.052507in}}%
\pgfpathlineto{\pgfqpoint{1.398773in}{5.047552in}}%
\pgfpathlineto{\pgfqpoint{1.400182in}{5.050389in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{5.050940in}}%
\pgfpathlineto{\pgfqpoint{1.403000in}{5.054625in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{5.056192in}}%
\pgfpathlineto{\pgfqpoint{1.405818in}{5.053651in}}%
\pgfpathlineto{\pgfqpoint{1.407227in}{5.055896in}}%
\pgfpathlineto{\pgfqpoint{1.408636in}{5.055049in}}%
\pgfpathlineto{\pgfqpoint{1.410045in}{5.053143in}}%
\pgfpathlineto{\pgfqpoint{1.411455in}{5.054921in}}%
\pgfpathlineto{\pgfqpoint{1.414273in}{5.056827in}}%
\pgfpathlineto{\pgfqpoint{1.415682in}{5.059411in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{5.058564in}}%
\pgfpathlineto{\pgfqpoint{1.418500in}{5.055642in}}%
\pgfpathlineto{\pgfqpoint{1.419909in}{5.058395in}}%
\pgfpathlineto{\pgfqpoint{1.421318in}{5.056362in}}%
\pgfpathlineto{\pgfqpoint{1.422727in}{5.055726in}}%
\pgfpathlineto{\pgfqpoint{1.424136in}{5.056573in}}%
\pgfpathlineto{\pgfqpoint{1.425545in}{5.058098in}}%
\pgfpathlineto{\pgfqpoint{1.426955in}{5.058776in}}%
\pgfpathlineto{\pgfqpoint{1.428364in}{5.057463in}}%
\pgfpathlineto{\pgfqpoint{1.429773in}{5.057759in}}%
\pgfpathlineto{\pgfqpoint{1.431182in}{5.060936in}}%
\pgfpathlineto{\pgfqpoint{1.432591in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{1.434000in}{5.059538in}}%
\pgfpathlineto{\pgfqpoint{1.435409in}{5.059369in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{5.060512in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{5.057548in}}%
\pgfpathlineto{\pgfqpoint{1.439636in}{5.058733in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{5.058776in}}%
\pgfpathlineto{\pgfqpoint{1.443864in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{1.445273in}{5.056700in}}%
\pgfpathlineto{\pgfqpoint{1.446682in}{5.057590in}}%
\pgfpathlineto{\pgfqpoint{1.448091in}{5.058988in}}%
\pgfpathlineto{\pgfqpoint{1.449500in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{5.060216in}}%
\pgfpathlineto{\pgfqpoint{1.452318in}{5.058776in}}%
\pgfpathlineto{\pgfqpoint{1.453727in}{5.055514in}}%
\pgfpathlineto{\pgfqpoint{1.455136in}{5.059835in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{5.058395in}}%
\pgfpathlineto{\pgfqpoint{1.457954in}{5.059454in}}%
\pgfpathlineto{\pgfqpoint{1.459364in}{5.058437in}}%
\pgfpathlineto{\pgfqpoint{1.460773in}{5.058140in}}%
\pgfpathlineto{\pgfqpoint{1.462182in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{1.463591in}{5.058395in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{5.059030in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{5.058733in}}%
\pgfpathlineto{\pgfqpoint{1.467818in}{5.056955in}}%
\pgfpathlineto{\pgfqpoint{1.469227in}{5.058945in}}%
\pgfpathlineto{\pgfqpoint{1.470636in}{5.059708in}}%
\pgfpathlineto{\pgfqpoint{1.472045in}{5.058818in}}%
\pgfpathlineto{\pgfqpoint{1.476273in}{5.057590in}}%
\pgfpathlineto{\pgfqpoint{1.477682in}{5.059199in}}%
\pgfpathlineto{\pgfqpoint{1.480500in}{5.056997in}}%
\pgfpathlineto{\pgfqpoint{1.481909in}{5.059665in}}%
\pgfpathlineto{\pgfqpoint{1.483318in}{5.058268in}}%
\pgfpathlineto{\pgfqpoint{1.484727in}{5.060174in}}%
\pgfpathlineto{\pgfqpoint{1.486136in}{5.059877in}}%
\pgfpathlineto{\pgfqpoint{1.487545in}{5.056743in}}%
\pgfpathlineto{\pgfqpoint{1.488954in}{5.059962in}}%
\pgfpathlineto{\pgfqpoint{1.490364in}{5.058140in}}%
\pgfpathlineto{\pgfqpoint{1.491773in}{5.057675in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{5.059242in}}%
\pgfpathlineto{\pgfqpoint{1.494591in}{5.058437in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{5.058776in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{5.057039in}}%
\pgfpathlineto{\pgfqpoint{1.500227in}{5.057759in}}%
\pgfpathlineto{\pgfqpoint{1.501636in}{5.059454in}}%
\pgfpathlineto{\pgfqpoint{1.504455in}{5.056700in}}%
\pgfpathlineto{\pgfqpoint{1.505864in}{5.060385in}}%
\pgfpathlineto{\pgfqpoint{1.507273in}{5.060936in}}%
\pgfpathlineto{\pgfqpoint{1.508682in}{5.056997in}}%
\pgfpathlineto{\pgfqpoint{1.510091in}{5.057759in}}%
\pgfpathlineto{\pgfqpoint{1.511500in}{5.060385in}}%
\pgfpathlineto{\pgfqpoint{1.512909in}{5.059538in}}%
\pgfpathlineto{\pgfqpoint{1.514318in}{5.060894in}}%
\pgfpathlineto{\pgfqpoint{1.515727in}{5.057802in}}%
\pgfpathlineto{\pgfqpoint{1.517136in}{5.059919in}}%
\pgfpathlineto{\pgfqpoint{1.518545in}{5.060301in}}%
\pgfpathlineto{\pgfqpoint{1.519954in}{5.057505in}}%
\pgfpathlineto{\pgfqpoint{1.521364in}{5.059835in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{5.059750in}}%
\pgfpathlineto{\pgfqpoint{1.524182in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{1.525591in}{5.057082in}}%
\pgfpathlineto{\pgfqpoint{1.527000in}{5.060555in}}%
\pgfpathlineto{\pgfqpoint{1.528409in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{1.529818in}{5.060851in}}%
\pgfpathlineto{\pgfqpoint{1.531227in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{1.532636in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{1.534045in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{1.535454in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{1.536864in}{5.060682in}}%
\pgfpathlineto{\pgfqpoint{1.538273in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{1.539682in}{5.058776in}}%
\pgfpathlineto{\pgfqpoint{1.541091in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{5.060174in}}%
\pgfpathlineto{\pgfqpoint{1.545318in}{5.060639in}}%
\pgfpathlineto{\pgfqpoint{1.546727in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{1.548136in}{5.060046in}}%
\pgfpathlineto{\pgfqpoint{1.550954in}{5.060851in}}%
\pgfpathlineto{\pgfqpoint{1.552364in}{5.060428in}}%
\pgfpathlineto{\pgfqpoint{1.553773in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{1.555182in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{1.556591in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{1.558000in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{1.559409in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{1.560818in}{5.058861in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{5.061021in}}%
\pgfpathlineto{\pgfqpoint{1.566454in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{1.567864in}{5.059665in}}%
\pgfpathlineto{\pgfqpoint{1.569273in}{5.060174in}}%
\pgfpathlineto{\pgfqpoint{1.570682in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{1.572091in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{1.573500in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{1.576318in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{1.577727in}{5.060258in}}%
\pgfpathlineto{\pgfqpoint{1.579136in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{1.580545in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{1.583364in}{5.061021in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{5.060428in}}%
\pgfpathlineto{\pgfqpoint{1.586182in}{5.060767in}}%
\pgfpathlineto{\pgfqpoint{1.587591in}{5.058437in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{5.058352in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{5.059538in}}%
\pgfpathlineto{\pgfqpoint{1.591818in}{5.058649in}}%
\pgfpathlineto{\pgfqpoint{1.596045in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{1.597455in}{5.059835in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{5.058225in}}%
\pgfpathlineto{\pgfqpoint{1.601682in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{1.603091in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{1.604500in}{5.060089in}}%
\pgfpathlineto{\pgfqpoint{1.608727in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{5.058903in}}%
\pgfpathlineto{\pgfqpoint{1.611545in}{5.060004in}}%
\pgfpathlineto{\pgfqpoint{1.612954in}{5.060216in}}%
\pgfpathlineto{\pgfqpoint{1.614364in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{1.615773in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{1.617182in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{1.622818in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{1.625636in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{1.628454in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{1.629864in}{5.059708in}}%
\pgfpathlineto{\pgfqpoint{1.631273in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{1.632682in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{1.634091in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{1.635500in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{1.638318in}{5.060385in}}%
\pgfpathlineto{\pgfqpoint{1.639727in}{5.060470in}}%
\pgfpathlineto{\pgfqpoint{1.641136in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{1.642545in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{1.643954in}{5.059157in}}%
\pgfpathlineto{\pgfqpoint{1.645364in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{1.646773in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{1.648182in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{1.649591in}{5.060682in}}%
\pgfpathlineto{\pgfqpoint{1.651000in}{5.060809in}}%
\pgfpathlineto{\pgfqpoint{1.652409in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{1.653818in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{1.655227in}{5.059581in}}%
\pgfpathlineto{\pgfqpoint{1.656636in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{1.659454in}{5.058098in}}%
\pgfpathlineto{\pgfqpoint{1.660864in}{5.059962in}}%
\pgfpathlineto{\pgfqpoint{1.662273in}{5.060343in}}%
\pgfpathlineto{\pgfqpoint{1.663682in}{5.058183in}}%
\pgfpathlineto{\pgfqpoint{1.665091in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{1.666500in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{1.667909in}{5.059750in}}%
\pgfpathlineto{\pgfqpoint{1.669318in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{1.670727in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{5.060174in}}%
\pgfpathlineto{\pgfqpoint{1.674954in}{5.059919in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{5.060301in}}%
\pgfpathlineto{\pgfqpoint{1.677773in}{5.059708in}}%
\pgfpathlineto{\pgfqpoint{1.679182in}{5.061063in}}%
\pgfpathlineto{\pgfqpoint{1.680591in}{5.058606in}}%
\pgfpathlineto{\pgfqpoint{1.682000in}{5.060555in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{5.059919in}}%
\pgfpathlineto{\pgfqpoint{1.684818in}{5.060894in}}%
\pgfpathlineto{\pgfqpoint{1.686227in}{5.060809in}}%
\pgfpathlineto{\pgfqpoint{1.687636in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{5.060767in}}%
\pgfpathlineto{\pgfqpoint{1.690455in}{5.060131in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{1.693273in}{5.059538in}}%
\pgfpathlineto{\pgfqpoint{1.694682in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{1.696091in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{5.060174in}}%
\pgfpathlineto{\pgfqpoint{1.698909in}{5.061571in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{5.061021in}}%
\pgfpathlineto{\pgfqpoint{1.703136in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{1.704545in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{1.705954in}{5.058352in}}%
\pgfpathlineto{\pgfqpoint{1.708773in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{1.710182in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{1.711591in}{5.060809in}}%
\pgfpathlineto{\pgfqpoint{1.713000in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{1.714409in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{1.715818in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{1.718636in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{1.720045in}{5.061444in}}%
\pgfpathlineto{\pgfqpoint{1.721454in}{5.061063in}}%
\pgfpathlineto{\pgfqpoint{1.722864in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{1.724273in}{5.060767in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{1.727091in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{1.728500in}{5.061444in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{1.731318in}{5.060385in}}%
\pgfpathlineto{\pgfqpoint{1.732727in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{1.734136in}{5.058776in}}%
\pgfpathlineto{\pgfqpoint{1.735545in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{1.738364in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{1.739773in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{1.741182in}{5.060894in}}%
\pgfpathlineto{\pgfqpoint{1.742591in}{5.060809in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{5.060343in}}%
\pgfpathlineto{\pgfqpoint{1.745409in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{1.746818in}{5.060174in}}%
\pgfpathlineto{\pgfqpoint{1.748227in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{1.749636in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{1.751045in}{5.060174in}}%
\pgfpathlineto{\pgfqpoint{1.752455in}{5.060639in}}%
\pgfpathlineto{\pgfqpoint{1.753864in}{5.060174in}}%
\pgfpathlineto{\pgfqpoint{1.755273in}{5.060470in}}%
\pgfpathlineto{\pgfqpoint{1.756682in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{1.758091in}{5.059581in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{5.060385in}}%
\pgfpathlineto{\pgfqpoint{1.760909in}{5.060597in}}%
\pgfpathlineto{\pgfqpoint{1.762318in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{1.763727in}{5.060301in}}%
\pgfpathlineto{\pgfqpoint{1.766545in}{5.060639in}}%
\pgfpathlineto{\pgfqpoint{1.767955in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{1.769364in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{1.770773in}{5.061232in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{1.775000in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{5.060004in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{1.782045in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{1.783454in}{5.060809in}}%
\pgfpathlineto{\pgfqpoint{1.784864in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{1.786273in}{5.061444in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{1.790500in}{5.060385in}}%
\pgfpathlineto{\pgfqpoint{1.791909in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{1.793318in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{1.794727in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{1.796136in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{1.797545in}{5.059242in}}%
\pgfpathlineto{\pgfqpoint{1.798955in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{1.800364in}{5.063689in}}%
\pgfpathlineto{\pgfqpoint{1.801773in}{5.060470in}}%
\pgfpathlineto{\pgfqpoint{1.803182in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{1.806000in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{1.808818in}{5.058437in}}%
\pgfpathlineto{\pgfqpoint{1.810227in}{5.060936in}}%
\pgfpathlineto{\pgfqpoint{1.811636in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{1.813045in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{1.814454in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{1.815864in}{5.061021in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{1.821500in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{1.824318in}{5.060639in}}%
\pgfpathlineto{\pgfqpoint{1.825727in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{1.827136in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{1.828545in}{5.060301in}}%
\pgfpathlineto{\pgfqpoint{1.829955in}{5.061444in}}%
\pgfpathlineto{\pgfqpoint{1.831364in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{1.832773in}{5.064706in}}%
\pgfpathlineto{\pgfqpoint{1.834182in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{1.835591in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{1.837000in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{1.838409in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{1.839818in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{1.841227in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{1.842636in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{1.846864in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{1.849682in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{1.851091in}{5.066357in}}%
\pgfpathlineto{\pgfqpoint{1.852500in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{1.853909in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{1.855318in}{5.065722in}}%
\pgfpathlineto{\pgfqpoint{1.858136in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{1.859545in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{1.860954in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{1.862364in}{5.059369in}}%
\pgfpathlineto{\pgfqpoint{1.863773in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{1.865182in}{5.060639in}}%
\pgfpathlineto{\pgfqpoint{1.866591in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{1.870818in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{1.872227in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{1.876454in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{1.877864in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{1.879273in}{5.066485in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{1.882091in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{1.883500in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{1.884909in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{1.886318in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{1.889136in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{1.890545in}{5.065214in}}%
\pgfpathlineto{\pgfqpoint{1.891955in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{1.893364in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{1.896182in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{1.897591in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{1.899000in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{1.901818in}{5.060301in}}%
\pgfpathlineto{\pgfqpoint{1.903227in}{5.060216in}}%
\pgfpathlineto{\pgfqpoint{1.904636in}{5.061444in}}%
\pgfpathlineto{\pgfqpoint{1.906045in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{1.908864in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{5.064367in}}%
\pgfpathlineto{\pgfqpoint{1.913091in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{1.914500in}{5.058649in}}%
\pgfpathlineto{\pgfqpoint{1.917318in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{1.918727in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{1.920136in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{1.922954in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{1.925773in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{1.927182in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{1.931409in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{1.932818in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{1.934227in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{1.935636in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{1.937045in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{1.938454in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{1.939864in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{1.941273in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{1.942682in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{1.945500in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{1.946909in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{1.948318in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{1.953954in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{1.955364in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{1.956773in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{1.958182in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{1.959591in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{1.961000in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{1.966636in}{5.060978in}}%
\pgfpathlineto{\pgfqpoint{1.968045in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{1.969454in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{1.970864in}{5.065807in}}%
\pgfpathlineto{\pgfqpoint{1.972273in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{1.973682in}{5.061063in}}%
\pgfpathlineto{\pgfqpoint{1.975091in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{1.976500in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{1.977909in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{1.979318in}{5.060512in}}%
\pgfpathlineto{\pgfqpoint{1.980727in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{1.982136in}{5.060851in}}%
\pgfpathlineto{\pgfqpoint{1.983545in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{1.984955in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{1.986364in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{1.987773in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{1.989182in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{1.990591in}{5.060428in}}%
\pgfpathlineto{\pgfqpoint{1.992000in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{1.994818in}{5.059708in}}%
\pgfpathlineto{\pgfqpoint{1.996227in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{1.997636in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{1.999045in}{5.060004in}}%
\pgfpathlineto{\pgfqpoint{2.000454in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{2.001864in}{5.060851in}}%
\pgfpathlineto{\pgfqpoint{2.003273in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{2.006091in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{2.007500in}{5.060428in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{2.011727in}{5.060216in}}%
\pgfpathlineto{\pgfqpoint{2.013136in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{2.015955in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{5.059962in}}%
\pgfpathlineto{\pgfqpoint{2.020182in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{2.021591in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{2.024409in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{2.027227in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{2.028636in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{2.031454in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{2.032864in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{2.035682in}{5.064367in}}%
\pgfpathlineto{\pgfqpoint{2.039909in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{2.041318in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{5.063689in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{2.048364in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{2.049773in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{2.051182in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{2.052591in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{2.054000in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{2.056818in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{2.058227in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{2.059636in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{2.061045in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{2.062454in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{2.063864in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{2.065273in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{2.066682in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{2.068091in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{2.069500in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{2.072318in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{2.075136in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{2.077955in}{5.064367in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{2.080773in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{2.082182in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{2.083591in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{2.085000in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{2.086409in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{2.087818in}{5.060216in}}%
\pgfpathlineto{\pgfqpoint{2.089227in}{5.061444in}}%
\pgfpathlineto{\pgfqpoint{2.090636in}{5.059877in}}%
\pgfpathlineto{\pgfqpoint{2.092045in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{2.093455in}{5.059835in}}%
\pgfpathlineto{\pgfqpoint{2.094864in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{2.096273in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{2.097682in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{2.099091in}{5.060258in}}%
\pgfpathlineto{\pgfqpoint{2.100500in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{2.103318in}{5.060428in}}%
\pgfpathlineto{\pgfqpoint{2.104727in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{2.106136in}{5.060470in}}%
\pgfpathlineto{\pgfqpoint{2.108955in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{2.110364in}{5.060767in}}%
\pgfpathlineto{\pgfqpoint{2.111773in}{5.061444in}}%
\pgfpathlineto{\pgfqpoint{2.114591in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{2.116000in}{5.066400in}}%
\pgfpathlineto{\pgfqpoint{2.118818in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{2.120227in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{2.123045in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{2.124455in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{2.125864in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{2.127273in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{2.128682in}{5.060978in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{2.131500in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{2.132909in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{2.134318in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{2.135727in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{2.137136in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{2.138545in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{2.139954in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{2.141364in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{2.142773in}{5.059538in}}%
\pgfpathlineto{\pgfqpoint{2.144182in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{2.147000in}{5.058861in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{2.149818in}{5.061232in}}%
\pgfpathlineto{\pgfqpoint{2.151227in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{2.152636in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{2.154045in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{2.155455in}{5.059326in}}%
\pgfpathlineto{\pgfqpoint{2.156864in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{5.059030in}}%
\pgfpathlineto{\pgfqpoint{2.159682in}{5.061021in}}%
\pgfpathlineto{\pgfqpoint{2.161091in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{2.162500in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{2.163909in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{2.166727in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{2.168136in}{5.059750in}}%
\pgfpathlineto{\pgfqpoint{2.169545in}{5.060004in}}%
\pgfpathlineto{\pgfqpoint{2.170954in}{5.061232in}}%
\pgfpathlineto{\pgfqpoint{2.172364in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{2.176591in}{5.061063in}}%
\pgfpathlineto{\pgfqpoint{2.179409in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{2.180818in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{2.183636in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{2.185045in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{2.186455in}{5.060724in}}%
\pgfpathlineto{\pgfqpoint{2.187864in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{2.189273in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{2.190682in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{2.192091in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{2.193500in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{5.060428in}}%
\pgfpathlineto{\pgfqpoint{2.196318in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{2.197727in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{2.199136in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{5.064367in}}%
\pgfpathlineto{\pgfqpoint{2.204773in}{5.059242in}}%
\pgfpathlineto{\pgfqpoint{2.206182in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{2.207591in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{2.209000in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{2.210409in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{2.211818in}{5.060978in}}%
\pgfpathlineto{\pgfqpoint{2.214636in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{2.217454in}{5.058988in}}%
\pgfpathlineto{\pgfqpoint{2.218864in}{5.060555in}}%
\pgfpathlineto{\pgfqpoint{2.221682in}{5.059919in}}%
\pgfpathlineto{\pgfqpoint{2.223091in}{5.060216in}}%
\pgfpathlineto{\pgfqpoint{2.224500in}{5.059665in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{5.060089in}}%
\pgfpathlineto{\pgfqpoint{2.227318in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{2.228727in}{5.060174in}}%
\pgfpathlineto{\pgfqpoint{2.230136in}{5.059877in}}%
\pgfpathlineto{\pgfqpoint{2.231545in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{2.232955in}{5.060046in}}%
\pgfpathlineto{\pgfqpoint{2.234364in}{5.060089in}}%
\pgfpathlineto{\pgfqpoint{2.235773in}{5.059369in}}%
\pgfpathlineto{\pgfqpoint{2.237182in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{2.238591in}{5.060767in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{2.242818in}{5.060131in}}%
\pgfpathlineto{\pgfqpoint{2.244227in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{5.060470in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{5.060978in}}%
\pgfpathlineto{\pgfqpoint{2.248455in}{5.060301in}}%
\pgfpathlineto{\pgfqpoint{2.249864in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{2.251273in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{2.252682in}{5.060046in}}%
\pgfpathlineto{\pgfqpoint{2.254091in}{5.060385in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{2.256909in}{5.056997in}}%
\pgfpathlineto{\pgfqpoint{2.258318in}{5.056700in}}%
\pgfpathlineto{\pgfqpoint{2.259727in}{5.060639in}}%
\pgfpathlineto{\pgfqpoint{2.261136in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{2.262545in}{5.060089in}}%
\pgfpathlineto{\pgfqpoint{2.263955in}{5.059581in}}%
\pgfpathlineto{\pgfqpoint{2.265364in}{5.061571in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{5.060216in}}%
\pgfpathlineto{\pgfqpoint{2.269591in}{5.059157in}}%
\pgfpathlineto{\pgfqpoint{2.271000in}{5.058776in}}%
\pgfpathlineto{\pgfqpoint{2.272409in}{5.060978in}}%
\pgfpathlineto{\pgfqpoint{2.273818in}{5.058522in}}%
\pgfpathlineto{\pgfqpoint{2.276636in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{2.279455in}{5.059242in}}%
\pgfpathlineto{\pgfqpoint{2.280864in}{5.059538in}}%
\pgfpathlineto{\pgfqpoint{2.282273in}{5.058564in}}%
\pgfpathlineto{\pgfqpoint{2.283682in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{2.286500in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{2.289318in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{2.290727in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{2.292136in}{5.059962in}}%
\pgfpathlineto{\pgfqpoint{2.293545in}{5.060385in}}%
\pgfpathlineto{\pgfqpoint{2.294954in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{2.296364in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{2.297773in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{2.300591in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{2.302000in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{2.303409in}{5.063689in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{2.306227in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{2.307636in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{2.309045in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{2.310455in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{2.311864in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{2.313273in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{2.314682in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{2.316091in}{5.067543in}}%
\pgfpathlineto{\pgfqpoint{2.318909in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{2.320318in}{5.066273in}}%
\pgfpathlineto{\pgfqpoint{2.321727in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{2.323136in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{2.324545in}{5.066908in}}%
\pgfpathlineto{\pgfqpoint{2.325954in}{5.068094in}}%
\pgfpathlineto{\pgfqpoint{2.327364in}{5.067543in}}%
\pgfpathlineto{\pgfqpoint{2.328773in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{2.330182in}{5.067628in}}%
\pgfpathlineto{\pgfqpoint{2.331591in}{5.066019in}}%
\pgfpathlineto{\pgfqpoint{2.333000in}{5.068645in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{5.065214in}}%
\pgfpathlineto{\pgfqpoint{2.335818in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{5.065849in}}%
\pgfpathlineto{\pgfqpoint{2.338636in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{2.340045in}{5.067332in}}%
\pgfpathlineto{\pgfqpoint{2.342864in}{5.066357in}}%
\pgfpathlineto{\pgfqpoint{2.344273in}{5.066019in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{5.066400in}}%
\pgfpathlineto{\pgfqpoint{2.347091in}{5.065299in}}%
\pgfpathlineto{\pgfqpoint{2.348500in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{2.349909in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{2.351318in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{2.352727in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{2.355545in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{2.356955in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{2.358364in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{2.359773in}{5.064663in}}%
\pgfpathlineto{\pgfqpoint{2.361182in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{2.362591in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{2.364000in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{2.365409in}{5.065341in}}%
\pgfpathlineto{\pgfqpoint{2.366818in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{2.368227in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{2.369636in}{5.065849in}}%
\pgfpathlineto{\pgfqpoint{2.371045in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{2.372454in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.375273in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{2.378091in}{5.065426in}}%
\pgfpathlineto{\pgfqpoint{2.379500in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{2.382318in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{2.383727in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{2.387955in}{5.063943in}}%
\pgfpathlineto{\pgfqpoint{2.389364in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{2.390773in}{5.066866in}}%
\pgfpathlineto{\pgfqpoint{2.392182in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{2.393591in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{2.395000in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{2.396409in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{2.397818in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{2.399227in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{2.400636in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{2.402045in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{2.403454in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{2.404864in}{5.066654in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{2.407682in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{2.409091in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{2.410500in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{2.411909in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{2.413318in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{2.416136in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{2.418955in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{2.420364in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{2.421773in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{2.423182in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{5.061571in}}%
\pgfpathlineto{\pgfqpoint{2.426000in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{5.059877in}}%
\pgfpathlineto{\pgfqpoint{2.428818in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{2.430227in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{2.431636in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{5.060555in}}%
\pgfpathlineto{\pgfqpoint{2.434455in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{2.435864in}{5.058903in}}%
\pgfpathlineto{\pgfqpoint{2.437273in}{5.059369in}}%
\pgfpathlineto{\pgfqpoint{2.438682in}{5.060809in}}%
\pgfpathlineto{\pgfqpoint{2.440091in}{5.059877in}}%
\pgfpathlineto{\pgfqpoint{2.441500in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{2.442909in}{5.058988in}}%
\pgfpathlineto{\pgfqpoint{2.444318in}{5.060682in}}%
\pgfpathlineto{\pgfqpoint{2.445727in}{5.060978in}}%
\pgfpathlineto{\pgfqpoint{2.447136in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{2.448545in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{2.451364in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{2.452773in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{2.454182in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{2.455591in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{2.457000in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{2.458409in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{2.459818in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{2.461227in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{2.462636in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{2.464045in}{5.065976in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{5.065807in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{2.471091in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{2.472500in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{2.476727in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{2.478136in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{5.061063in}}%
\pgfpathlineto{\pgfqpoint{2.480955in}{5.066315in}}%
\pgfpathlineto{\pgfqpoint{2.482364in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{2.483773in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{2.488000in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{2.489409in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{2.490818in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{2.492227in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{2.493636in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{2.495045in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{2.496455in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{2.499273in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{2.500682in}{5.065934in}}%
\pgfpathlineto{\pgfqpoint{2.502091in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{2.503500in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{2.506318in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{5.065637in}}%
\pgfpathlineto{\pgfqpoint{2.509136in}{5.065892in}}%
\pgfpathlineto{\pgfqpoint{2.510545in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{2.511955in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{2.513364in}{5.060724in}}%
\pgfpathlineto{\pgfqpoint{2.514773in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{2.516182in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{2.517591in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{2.519000in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{2.521818in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{2.523227in}{5.060894in}}%
\pgfpathlineto{\pgfqpoint{2.526045in}{5.066357in}}%
\pgfpathlineto{\pgfqpoint{2.527455in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{2.528864in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{2.530273in}{5.065807in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{2.533091in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{2.535909in}{5.060767in}}%
\pgfpathlineto{\pgfqpoint{2.537318in}{5.063689in}}%
\pgfpathlineto{\pgfqpoint{2.538727in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{2.540136in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{2.542954in}{5.068602in}}%
\pgfpathlineto{\pgfqpoint{2.544364in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{2.545773in}{5.065468in}}%
\pgfpathlineto{\pgfqpoint{2.547182in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{2.548591in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{5.066019in}}%
\pgfpathlineto{\pgfqpoint{2.551409in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{2.552818in}{5.066908in}}%
\pgfpathlineto{\pgfqpoint{2.554227in}{5.067586in}}%
\pgfpathlineto{\pgfqpoint{2.555636in}{5.066400in}}%
\pgfpathlineto{\pgfqpoint{2.557045in}{5.065764in}}%
\pgfpathlineto{\pgfqpoint{2.558455in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{2.559864in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{2.561273in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{2.562682in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{2.565500in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{5.066739in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{2.569727in}{5.065299in}}%
\pgfpathlineto{\pgfqpoint{2.571136in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{2.572545in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{2.573955in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{2.575364in}{5.066061in}}%
\pgfpathlineto{\pgfqpoint{2.576773in}{5.066908in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{2.579591in}{5.061063in}}%
\pgfpathlineto{\pgfqpoint{2.581000in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{2.582409in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{2.583818in}{5.065341in}}%
\pgfpathlineto{\pgfqpoint{2.585227in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{2.586636in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{2.588045in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{2.589455in}{5.066315in}}%
\pgfpathlineto{\pgfqpoint{2.590864in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{2.592273in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{2.595091in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{2.596500in}{5.065299in}}%
\pgfpathlineto{\pgfqpoint{2.599318in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{2.603545in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{2.604954in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{2.606364in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{2.607773in}{5.066103in}}%
\pgfpathlineto{\pgfqpoint{2.609182in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{2.610591in}{5.060512in}}%
\pgfpathlineto{\pgfqpoint{2.612000in}{5.066823in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{5.066273in}}%
\pgfpathlineto{\pgfqpoint{2.614818in}{5.066612in}}%
\pgfpathlineto{\pgfqpoint{2.616227in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{2.617636in}{5.067289in}}%
\pgfpathlineto{\pgfqpoint{2.620454in}{5.066442in}}%
\pgfpathlineto{\pgfqpoint{2.621864in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{2.623273in}{5.064960in}}%
\pgfpathlineto{\pgfqpoint{2.624682in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{2.626091in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{2.627500in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{2.628909in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{2.630318in}{5.065722in}}%
\pgfpathlineto{\pgfqpoint{2.631727in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{2.633136in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{2.635955in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{2.638773in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{2.640182in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{2.643000in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{2.644409in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{2.645818in}{5.060639in}}%
\pgfpathlineto{\pgfqpoint{2.650045in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{2.651455in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{5.064367in}}%
\pgfpathlineto{\pgfqpoint{2.654273in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{2.655682in}{5.060004in}}%
\pgfpathlineto{\pgfqpoint{2.657091in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{2.658500in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{5.058225in}}%
\pgfpathlineto{\pgfqpoint{2.661318in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{2.662727in}{5.059411in}}%
\pgfpathlineto{\pgfqpoint{2.664136in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{2.665545in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{2.666955in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{2.668364in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{2.669773in}{5.059199in}}%
\pgfpathlineto{\pgfqpoint{2.671182in}{5.059072in}}%
\pgfpathlineto{\pgfqpoint{2.672591in}{5.060597in}}%
\pgfpathlineto{\pgfqpoint{2.674000in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.676818in}{5.059792in}}%
\pgfpathlineto{\pgfqpoint{2.678227in}{5.060046in}}%
\pgfpathlineto{\pgfqpoint{2.679636in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{2.681045in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{2.682455in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{2.683864in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{2.685273in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{2.686682in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{2.688091in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{2.692318in}{5.059835in}}%
\pgfpathlineto{\pgfqpoint{2.693727in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{2.695136in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{2.696545in}{5.058818in}}%
\pgfpathlineto{\pgfqpoint{2.697955in}{5.060555in}}%
\pgfpathlineto{\pgfqpoint{2.699364in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{2.700773in}{5.058691in}}%
\pgfpathlineto{\pgfqpoint{2.702182in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{2.703591in}{5.059581in}}%
\pgfpathlineto{\pgfqpoint{2.705000in}{5.058395in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{2.707818in}{5.060682in}}%
\pgfpathlineto{\pgfqpoint{2.709227in}{5.058564in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{5.059072in}}%
\pgfpathlineto{\pgfqpoint{2.712045in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{2.713455in}{5.060089in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{2.716273in}{5.060004in}}%
\pgfpathlineto{\pgfqpoint{2.719091in}{5.058776in}}%
\pgfpathlineto{\pgfqpoint{2.720500in}{5.060004in}}%
\pgfpathlineto{\pgfqpoint{2.721909in}{5.060639in}}%
\pgfpathlineto{\pgfqpoint{2.723318in}{5.059538in}}%
\pgfpathlineto{\pgfqpoint{2.728955in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{2.730364in}{5.059919in}}%
\pgfpathlineto{\pgfqpoint{2.734591in}{5.059030in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{2.737409in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{2.738818in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{2.740227in}{5.059962in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{5.060131in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{2.745864in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{2.747273in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{2.748682in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{2.750091in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{2.751500in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{2.754318in}{5.065637in}}%
\pgfpathlineto{\pgfqpoint{2.755727in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{2.757136in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{2.758545in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{2.759955in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{2.761364in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{2.762773in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{2.764182in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{2.765591in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{2.767000in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{5.063689in}}%
\pgfpathlineto{\pgfqpoint{2.772636in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{2.774045in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{2.775455in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{2.776864in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{2.779682in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{2.782500in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{2.783909in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{2.785318in}{5.065807in}}%
\pgfpathlineto{\pgfqpoint{2.786727in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{2.788136in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{5.067925in}}%
\pgfpathlineto{\pgfqpoint{2.792364in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{2.795182in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{5.066442in}}%
\pgfpathlineto{\pgfqpoint{2.802227in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{2.805045in}{5.066823in}}%
\pgfpathlineto{\pgfqpoint{2.806455in}{5.065764in}}%
\pgfpathlineto{\pgfqpoint{2.807864in}{5.069619in}}%
\pgfpathlineto{\pgfqpoint{2.810682in}{5.065087in}}%
\pgfpathlineto{\pgfqpoint{2.812091in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{5.067247in}}%
\pgfpathlineto{\pgfqpoint{2.814909in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{2.817727in}{5.067332in}}%
\pgfpathlineto{\pgfqpoint{2.819136in}{5.065892in}}%
\pgfpathlineto{\pgfqpoint{2.820545in}{5.066357in}}%
\pgfpathlineto{\pgfqpoint{2.821955in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{2.823364in}{5.067332in}}%
\pgfpathlineto{\pgfqpoint{2.824773in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{2.826182in}{5.067967in}}%
\pgfpathlineto{\pgfqpoint{2.827591in}{5.066527in}}%
\pgfpathlineto{\pgfqpoint{2.829000in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{5.067077in}}%
\pgfpathlineto{\pgfqpoint{2.831818in}{5.065849in}}%
\pgfpathlineto{\pgfqpoint{2.833227in}{5.065807in}}%
\pgfpathlineto{\pgfqpoint{2.834636in}{5.068518in}}%
\pgfpathlineto{\pgfqpoint{2.836045in}{5.066485in}}%
\pgfpathlineto{\pgfqpoint{2.837455in}{5.065341in}}%
\pgfpathlineto{\pgfqpoint{2.838864in}{5.065680in}}%
\pgfpathlineto{\pgfqpoint{2.840273in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{5.066146in}}%
\pgfpathlineto{\pgfqpoint{2.843091in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{2.844500in}{5.066485in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{2.848727in}{5.066696in}}%
\pgfpathlineto{\pgfqpoint{2.851545in}{5.067289in}}%
\pgfpathlineto{\pgfqpoint{2.852955in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.854364in}{5.066400in}}%
\pgfpathlineto{\pgfqpoint{2.857182in}{5.067586in}}%
\pgfpathlineto{\pgfqpoint{2.858591in}{5.067077in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{5.067713in}}%
\pgfpathlineto{\pgfqpoint{2.862818in}{5.067459in}}%
\pgfpathlineto{\pgfqpoint{2.865636in}{5.068602in}}%
\pgfpathlineto{\pgfqpoint{2.867045in}{5.067840in}}%
\pgfpathlineto{\pgfqpoint{2.868455in}{5.066188in}}%
\pgfpathlineto{\pgfqpoint{2.869864in}{5.066315in}}%
\pgfpathlineto{\pgfqpoint{2.871273in}{5.068772in}}%
\pgfpathlineto{\pgfqpoint{2.872682in}{5.065807in}}%
\pgfpathlineto{\pgfqpoint{2.874091in}{5.065087in}}%
\pgfpathlineto{\pgfqpoint{2.875500in}{5.066527in}}%
\pgfpathlineto{\pgfqpoint{2.876909in}{5.065976in}}%
\pgfpathlineto{\pgfqpoint{2.878318in}{5.067713in}}%
\pgfpathlineto{\pgfqpoint{2.879727in}{5.068136in}}%
\pgfpathlineto{\pgfqpoint{2.881136in}{5.066654in}}%
\pgfpathlineto{\pgfqpoint{2.882545in}{5.067586in}}%
\pgfpathlineto{\pgfqpoint{2.883955in}{5.067247in}}%
\pgfpathlineto{\pgfqpoint{2.885364in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{2.886773in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{2.888182in}{5.065722in}}%
\pgfpathlineto{\pgfqpoint{2.889591in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{2.891000in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{2.895227in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{2.896636in}{5.066569in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{2.899455in}{5.065553in}}%
\pgfpathlineto{\pgfqpoint{2.900864in}{5.065764in}}%
\pgfpathlineto{\pgfqpoint{2.902273in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{2.903682in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{5.065976in}}%
\pgfpathlineto{\pgfqpoint{2.909318in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{2.912136in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{2.913545in}{5.064663in}}%
\pgfpathlineto{\pgfqpoint{2.916364in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{2.917773in}{5.066866in}}%
\pgfpathlineto{\pgfqpoint{2.919182in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{2.920591in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{2.922000in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{2.923409in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{2.924818in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{2.926227in}{5.065468in}}%
\pgfpathlineto{\pgfqpoint{2.927636in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{2.929045in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{2.930455in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{2.931864in}{5.064706in}}%
\pgfpathlineto{\pgfqpoint{2.933273in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{2.934682in}{5.061063in}}%
\pgfpathlineto{\pgfqpoint{2.936091in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{2.943136in}{5.065087in}}%
\pgfpathlineto{\pgfqpoint{2.944545in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{2.945955in}{5.066485in}}%
\pgfpathlineto{\pgfqpoint{2.947364in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{2.948773in}{5.060131in}}%
\pgfpathlineto{\pgfqpoint{2.950182in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{2.951591in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{2.953000in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{2.954409in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{2.957227in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{2.958636in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{2.960045in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{2.961455in}{5.061021in}}%
\pgfpathlineto{\pgfqpoint{2.962864in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{2.964273in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{2.965682in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{2.967091in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{2.968500in}{5.067077in}}%
\pgfpathlineto{\pgfqpoint{2.969909in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{2.971318in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{2.972727in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{2.974136in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{2.976955in}{5.065341in}}%
\pgfpathlineto{\pgfqpoint{2.978364in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{2.979773in}{5.065722in}}%
\pgfpathlineto{\pgfqpoint{2.981182in}{5.066569in}}%
\pgfpathlineto{\pgfqpoint{2.982591in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{5.066019in}}%
\pgfpathlineto{\pgfqpoint{2.986818in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{2.988227in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{2.989636in}{5.061444in}}%
\pgfpathlineto{\pgfqpoint{2.991045in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{2.992455in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{2.993864in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{2.995273in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{2.996682in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{2.998091in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{5.065426in}}%
\pgfpathlineto{\pgfqpoint{3.000909in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{3.002318in}{5.059919in}}%
\pgfpathlineto{\pgfqpoint{3.003727in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{3.005136in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{3.006545in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{3.007955in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{3.009364in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{3.010773in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{3.012182in}{5.064367in}}%
\pgfpathlineto{\pgfqpoint{3.013591in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{3.015000in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{3.016409in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{3.017818in}{5.060894in}}%
\pgfpathlineto{\pgfqpoint{3.019227in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{3.020636in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{3.022045in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{3.023455in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{3.026273in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{3.027682in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{3.030500in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{3.033318in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{3.034727in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{3.036136in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{3.038955in}{5.066569in}}%
\pgfpathlineto{\pgfqpoint{3.040364in}{5.065934in}}%
\pgfpathlineto{\pgfqpoint{3.041773in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{3.043182in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{3.046000in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{3.048818in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{3.051636in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{3.053045in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{3.054455in}{5.065976in}}%
\pgfpathlineto{\pgfqpoint{3.055864in}{5.064706in}}%
\pgfpathlineto{\pgfqpoint{3.058682in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{3.060091in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{3.061500in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{3.062909in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{3.064318in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{3.065727in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{3.068545in}{5.066019in}}%
\pgfpathlineto{\pgfqpoint{3.069955in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{3.071364in}{5.065256in}}%
\pgfpathlineto{\pgfqpoint{3.072773in}{5.066569in}}%
\pgfpathlineto{\pgfqpoint{3.074182in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{3.075591in}{5.066696in}}%
\pgfpathlineto{\pgfqpoint{3.077000in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{3.081227in}{5.066357in}}%
\pgfpathlineto{\pgfqpoint{3.082636in}{5.066019in}}%
\pgfpathlineto{\pgfqpoint{3.084045in}{5.065214in}}%
\pgfpathlineto{\pgfqpoint{3.085455in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{3.086864in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{3.089682in}{5.066696in}}%
\pgfpathlineto{\pgfqpoint{3.091091in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{5.065892in}}%
\pgfpathlineto{\pgfqpoint{3.093909in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{3.095318in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{3.098136in}{5.067162in}}%
\pgfpathlineto{\pgfqpoint{3.099545in}{5.066400in}}%
\pgfpathlineto{\pgfqpoint{3.102364in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{3.103773in}{5.067713in}}%
\pgfpathlineto{\pgfqpoint{3.105182in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{3.106591in}{5.067501in}}%
\pgfpathlineto{\pgfqpoint{3.108000in}{5.066654in}}%
\pgfpathlineto{\pgfqpoint{3.109409in}{5.067247in}}%
\pgfpathlineto{\pgfqpoint{3.110818in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{3.113636in}{5.067416in}}%
\pgfpathlineto{\pgfqpoint{3.115045in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{3.116455in}{5.068009in}}%
\pgfpathlineto{\pgfqpoint{3.117864in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{3.119273in}{5.066908in}}%
\pgfpathlineto{\pgfqpoint{3.120682in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{3.122091in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{3.123500in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{5.067077in}}%
\pgfpathlineto{\pgfqpoint{3.127727in}{5.067332in}}%
\pgfpathlineto{\pgfqpoint{3.129136in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{3.130545in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{3.131955in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{3.136182in}{5.065764in}}%
\pgfpathlineto{\pgfqpoint{3.137591in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{3.139000in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{3.141818in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{3.143227in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{3.144636in}{5.068009in}}%
\pgfpathlineto{\pgfqpoint{3.146045in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{3.148864in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{3.150273in}{5.064367in}}%
\pgfpathlineto{\pgfqpoint{3.151682in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{3.153091in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{3.154500in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{3.155909in}{5.065299in}}%
\pgfpathlineto{\pgfqpoint{3.157318in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{3.158727in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{3.160136in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{3.161545in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{3.162955in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{3.164364in}{5.065637in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{3.167182in}{5.063689in}}%
\pgfpathlineto{\pgfqpoint{3.168591in}{5.056573in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{5.060428in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{3.172818in}{5.061021in}}%
\pgfpathlineto{\pgfqpoint{3.174227in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{3.175636in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{3.178455in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{3.179864in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{3.181273in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{3.184091in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{3.186909in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{3.188318in}{5.059030in}}%
\pgfpathlineto{\pgfqpoint{3.189727in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{3.191136in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{3.192545in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{3.193955in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{3.196773in}{5.059454in}}%
\pgfpathlineto{\pgfqpoint{3.198182in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{5.059115in}}%
\pgfpathlineto{\pgfqpoint{3.202409in}{5.058056in}}%
\pgfpathlineto{\pgfqpoint{3.203818in}{5.059835in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{5.059962in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{5.061021in}}%
\pgfpathlineto{\pgfqpoint{3.209455in}{5.057759in}}%
\pgfpathlineto{\pgfqpoint{3.210864in}{5.060597in}}%
\pgfpathlineto{\pgfqpoint{3.212273in}{5.057929in}}%
\pgfpathlineto{\pgfqpoint{3.213682in}{5.061232in}}%
\pgfpathlineto{\pgfqpoint{3.215091in}{5.058395in}}%
\pgfpathlineto{\pgfqpoint{3.216500in}{5.057844in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{5.059284in}}%
\pgfpathlineto{\pgfqpoint{3.219318in}{5.059030in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{5.057082in}}%
\pgfpathlineto{\pgfqpoint{3.222136in}{5.059665in}}%
\pgfpathlineto{\pgfqpoint{3.223545in}{5.057039in}}%
\pgfpathlineto{\pgfqpoint{3.224955in}{5.058522in}}%
\pgfpathlineto{\pgfqpoint{3.226364in}{5.058649in}}%
\pgfpathlineto{\pgfqpoint{3.227773in}{5.059538in}}%
\pgfpathlineto{\pgfqpoint{3.230591in}{5.056531in}}%
\pgfpathlineto{\pgfqpoint{3.232000in}{5.059157in}}%
\pgfpathlineto{\pgfqpoint{3.233409in}{5.060682in}}%
\pgfpathlineto{\pgfqpoint{3.234818in}{5.060428in}}%
\pgfpathlineto{\pgfqpoint{3.236227in}{5.057293in}}%
\pgfpathlineto{\pgfqpoint{3.237636in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{3.239045in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{3.241864in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{3.243273in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{3.244682in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{3.246091in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{3.247500in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{3.248909in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{3.250318in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{3.251727in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{3.253136in}{5.060512in}}%
\pgfpathlineto{\pgfqpoint{3.254545in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{3.255955in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{3.257364in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{3.258773in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{3.261591in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{3.263000in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{3.265818in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{3.267227in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{3.268636in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{3.271455in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{3.272864in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{3.274273in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{3.275682in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{3.277091in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{3.281318in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{3.284136in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{3.285545in}{5.058649in}}%
\pgfpathlineto{\pgfqpoint{3.286955in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{3.288364in}{5.059242in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{5.059750in}}%
\pgfpathlineto{\pgfqpoint{3.291182in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{3.292591in}{5.060046in}}%
\pgfpathlineto{\pgfqpoint{3.294000in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{3.296818in}{5.058606in}}%
\pgfpathlineto{\pgfqpoint{3.298227in}{5.061571in}}%
\pgfpathlineto{\pgfqpoint{3.299636in}{5.058733in}}%
\pgfpathlineto{\pgfqpoint{3.301045in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{3.302455in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{3.303864in}{5.058988in}}%
\pgfpathlineto{\pgfqpoint{3.305273in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{3.308091in}{5.060639in}}%
\pgfpathlineto{\pgfqpoint{3.309500in}{5.061063in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{3.312318in}{5.060639in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{5.059623in}}%
\pgfpathlineto{\pgfqpoint{3.316545in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{3.317955in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{3.319364in}{5.059877in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{5.059030in}}%
\pgfpathlineto{\pgfqpoint{3.322182in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{3.323591in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{3.326409in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{3.327818in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{3.330636in}{5.059623in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{5.066357in}}%
\pgfpathlineto{\pgfqpoint{3.333455in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{3.334864in}{5.060385in}}%
\pgfpathlineto{\pgfqpoint{3.336273in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{3.337682in}{5.061021in}}%
\pgfpathlineto{\pgfqpoint{3.339091in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{3.340500in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{3.341909in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{3.343318in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{3.346136in}{5.060682in}}%
\pgfpathlineto{\pgfqpoint{3.347545in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{3.348955in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{3.350364in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{3.351773in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{3.353182in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{3.354591in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{3.358818in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{3.360227in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{3.361636in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{3.363045in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{3.365864in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{3.370091in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{3.371500in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{3.372909in}{5.060767in}}%
\pgfpathlineto{\pgfqpoint{3.374318in}{5.060682in}}%
\pgfpathlineto{\pgfqpoint{3.375727in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{3.377136in}{5.060809in}}%
\pgfpathlineto{\pgfqpoint{3.378545in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{3.385591in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{3.388409in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{3.389818in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{3.391227in}{5.065680in}}%
\pgfpathlineto{\pgfqpoint{3.394045in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{3.396864in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{3.398273in}{5.058268in}}%
\pgfpathlineto{\pgfqpoint{3.399682in}{5.061232in}}%
\pgfpathlineto{\pgfqpoint{3.401091in}{5.059454in}}%
\pgfpathlineto{\pgfqpoint{3.402500in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{5.060724in}}%
\pgfpathlineto{\pgfqpoint{3.405318in}{5.057759in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{5.061571in}}%
\pgfpathlineto{\pgfqpoint{3.408136in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{3.410955in}{5.060470in}}%
\pgfpathlineto{\pgfqpoint{3.412364in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{3.413773in}{5.060385in}}%
\pgfpathlineto{\pgfqpoint{3.415182in}{5.060428in}}%
\pgfpathlineto{\pgfqpoint{3.418000in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{3.419409in}{5.060089in}}%
\pgfpathlineto{\pgfqpoint{3.420818in}{5.060639in}}%
\pgfpathlineto{\pgfqpoint{3.422227in}{5.059877in}}%
\pgfpathlineto{\pgfqpoint{3.423636in}{5.057971in}}%
\pgfpathlineto{\pgfqpoint{3.425045in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{3.426455in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{3.427864in}{5.060724in}}%
\pgfpathlineto{\pgfqpoint{3.430682in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{3.432091in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{3.433500in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{3.434909in}{5.059665in}}%
\pgfpathlineto{\pgfqpoint{3.436318in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{3.437727in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{3.439136in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{3.440545in}{5.060682in}}%
\pgfpathlineto{\pgfqpoint{3.441955in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{3.443364in}{5.057844in}}%
\pgfpathlineto{\pgfqpoint{3.444773in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{3.449000in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{5.060131in}}%
\pgfpathlineto{\pgfqpoint{3.451818in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{3.453227in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{3.457455in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{3.458864in}{5.060724in}}%
\pgfpathlineto{\pgfqpoint{3.460273in}{5.061021in}}%
\pgfpathlineto{\pgfqpoint{3.463091in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{3.464500in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{3.465909in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{3.467318in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{3.468727in}{5.060131in}}%
\pgfpathlineto{\pgfqpoint{3.470136in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{5.060639in}}%
\pgfpathlineto{\pgfqpoint{3.474364in}{5.060936in}}%
\pgfpathlineto{\pgfqpoint{3.475773in}{5.065637in}}%
\pgfpathlineto{\pgfqpoint{3.477182in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{3.478591in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{3.481409in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{3.482818in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{3.484227in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{3.485636in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{3.487045in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{3.488455in}{5.064663in}}%
\pgfpathlineto{\pgfqpoint{3.489864in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{3.492682in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{3.494091in}{5.061232in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{5.060385in}}%
\pgfpathlineto{\pgfqpoint{3.499727in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{3.501136in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{3.502545in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{3.503955in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{3.505364in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{3.506773in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{3.508182in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{3.509591in}{5.058733in}}%
\pgfpathlineto{\pgfqpoint{3.511000in}{5.060004in}}%
\pgfpathlineto{\pgfqpoint{3.512409in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{3.513818in}{5.060004in}}%
\pgfpathlineto{\pgfqpoint{3.515227in}{5.060597in}}%
\pgfpathlineto{\pgfqpoint{3.516636in}{5.059199in}}%
\pgfpathlineto{\pgfqpoint{3.518045in}{5.060597in}}%
\pgfpathlineto{\pgfqpoint{3.519455in}{5.060131in}}%
\pgfpathlineto{\pgfqpoint{3.520864in}{5.058776in}}%
\pgfpathlineto{\pgfqpoint{3.522273in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{3.523682in}{5.060343in}}%
\pgfpathlineto{\pgfqpoint{3.525091in}{5.060512in}}%
\pgfpathlineto{\pgfqpoint{3.526500in}{5.059623in}}%
\pgfpathlineto{\pgfqpoint{3.527909in}{5.060258in}}%
\pgfpathlineto{\pgfqpoint{3.529318in}{5.059877in}}%
\pgfpathlineto{\pgfqpoint{3.530727in}{5.060555in}}%
\pgfpathlineto{\pgfqpoint{3.532136in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{3.533545in}{5.061571in}}%
\pgfpathlineto{\pgfqpoint{3.534955in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{3.536364in}{5.059792in}}%
\pgfpathlineto{\pgfqpoint{3.537773in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{3.539182in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{3.540591in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{3.542000in}{5.060767in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{3.544818in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{3.547636in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{3.549045in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{3.551864in}{5.060174in}}%
\pgfpathlineto{\pgfqpoint{3.554682in}{5.060978in}}%
\pgfpathlineto{\pgfqpoint{3.556091in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{3.557500in}{5.060046in}}%
\pgfpathlineto{\pgfqpoint{3.558909in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{3.560318in}{5.063943in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{5.060724in}}%
\pgfpathlineto{\pgfqpoint{3.563136in}{5.059750in}}%
\pgfpathlineto{\pgfqpoint{3.564545in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{3.565955in}{5.060809in}}%
\pgfpathlineto{\pgfqpoint{3.567364in}{5.059962in}}%
\pgfpathlineto{\pgfqpoint{3.570182in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{3.573000in}{5.059538in}}%
\pgfpathlineto{\pgfqpoint{3.574409in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{3.575818in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{3.577227in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{3.578636in}{5.060978in}}%
\pgfpathlineto{\pgfqpoint{3.580045in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{3.581455in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{3.582864in}{5.060978in}}%
\pgfpathlineto{\pgfqpoint{3.584273in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{3.585682in}{5.058861in}}%
\pgfpathlineto{\pgfqpoint{3.587091in}{5.058818in}}%
\pgfpathlineto{\pgfqpoint{3.588500in}{5.060597in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{3.591318in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{3.592727in}{5.058352in}}%
\pgfpathlineto{\pgfqpoint{3.594136in}{5.060512in}}%
\pgfpathlineto{\pgfqpoint{3.595545in}{5.058098in}}%
\pgfpathlineto{\pgfqpoint{3.598364in}{5.060936in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{5.059919in}}%
\pgfpathlineto{\pgfqpoint{3.601182in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{3.602591in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{3.604000in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{3.605409in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{3.606818in}{5.060724in}}%
\pgfpathlineto{\pgfqpoint{3.608227in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{3.609636in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{3.612455in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{3.613864in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{3.615273in}{5.058395in}}%
\pgfpathlineto{\pgfqpoint{3.616682in}{5.059157in}}%
\pgfpathlineto{\pgfqpoint{3.618091in}{5.060978in}}%
\pgfpathlineto{\pgfqpoint{3.619500in}{5.060851in}}%
\pgfpathlineto{\pgfqpoint{3.620909in}{5.058479in}}%
\pgfpathlineto{\pgfqpoint{3.623727in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{3.625136in}{5.058861in}}%
\pgfpathlineto{\pgfqpoint{3.626545in}{5.058437in}}%
\pgfpathlineto{\pgfqpoint{3.627955in}{5.059835in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{5.056912in}}%
\pgfpathlineto{\pgfqpoint{3.630773in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{3.632182in}{5.059496in}}%
\pgfpathlineto{\pgfqpoint{3.633591in}{5.059496in}}%
\pgfpathlineto{\pgfqpoint{3.635000in}{5.057505in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{5.059496in}}%
\pgfpathlineto{\pgfqpoint{3.637818in}{5.060216in}}%
\pgfpathlineto{\pgfqpoint{3.639227in}{5.057166in}}%
\pgfpathlineto{\pgfqpoint{3.640636in}{5.057590in}}%
\pgfpathlineto{\pgfqpoint{3.643455in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{3.644864in}{5.059708in}}%
\pgfpathlineto{\pgfqpoint{3.646273in}{5.060428in}}%
\pgfpathlineto{\pgfqpoint{3.647682in}{5.059962in}}%
\pgfpathlineto{\pgfqpoint{3.649091in}{5.057844in}}%
\pgfpathlineto{\pgfqpoint{3.650500in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{3.651909in}{5.059411in}}%
\pgfpathlineto{\pgfqpoint{3.653318in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{3.654727in}{5.059792in}}%
\pgfpathlineto{\pgfqpoint{3.656136in}{5.061444in}}%
\pgfpathlineto{\pgfqpoint{3.657545in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{3.658955in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{3.660364in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{3.661773in}{5.059369in}}%
\pgfpathlineto{\pgfqpoint{3.664591in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{3.666000in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{3.667409in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{3.668818in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{3.670227in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{3.671636in}{5.061444in}}%
\pgfpathlineto{\pgfqpoint{3.673045in}{5.060724in}}%
\pgfpathlineto{\pgfqpoint{3.674455in}{5.059242in}}%
\pgfpathlineto{\pgfqpoint{3.675864in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{3.677273in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{3.680091in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{3.681500in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{5.066527in}}%
\pgfpathlineto{\pgfqpoint{3.684318in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{3.685727in}{5.064706in}}%
\pgfpathlineto{\pgfqpoint{3.687136in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{3.688545in}{5.060343in}}%
\pgfpathlineto{\pgfqpoint{3.691364in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{3.692773in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{3.694182in}{5.065595in}}%
\pgfpathlineto{\pgfqpoint{3.695591in}{5.065214in}}%
\pgfpathlineto{\pgfqpoint{3.697000in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{3.698409in}{5.065892in}}%
\pgfpathlineto{\pgfqpoint{3.699818in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{3.701227in}{5.064367in}}%
\pgfpathlineto{\pgfqpoint{3.704045in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{3.705455in}{5.060894in}}%
\pgfpathlineto{\pgfqpoint{3.706864in}{5.064663in}}%
\pgfpathlineto{\pgfqpoint{3.708273in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{3.709682in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{3.711091in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{3.713909in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{3.715318in}{5.066569in}}%
\pgfpathlineto{\pgfqpoint{3.716727in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{3.718136in}{5.066230in}}%
\pgfpathlineto{\pgfqpoint{3.719545in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{3.722364in}{5.067332in}}%
\pgfpathlineto{\pgfqpoint{3.723773in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{3.725182in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{3.726591in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{3.728000in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{5.065849in}}%
\pgfpathlineto{\pgfqpoint{3.730818in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{3.732227in}{5.066103in}}%
\pgfpathlineto{\pgfqpoint{3.735045in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{3.736455in}{5.067205in}}%
\pgfpathlineto{\pgfqpoint{3.737864in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{3.739273in}{5.063689in}}%
\pgfpathlineto{\pgfqpoint{3.740682in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{3.742091in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{3.743500in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{3.744909in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{3.746318in}{5.065595in}}%
\pgfpathlineto{\pgfqpoint{3.747727in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{3.750545in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{3.751955in}{5.060851in}}%
\pgfpathlineto{\pgfqpoint{3.753364in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{3.754773in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{3.757591in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{3.759000in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{3.760409in}{5.060555in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{5.063943in}}%
\pgfpathlineto{\pgfqpoint{3.763227in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{3.764636in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{3.766045in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{3.767455in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{3.768864in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{3.770273in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{3.771682in}{5.065214in}}%
\pgfpathlineto{\pgfqpoint{3.773091in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{3.774500in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{5.060767in}}%
\pgfpathlineto{\pgfqpoint{3.777318in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{3.778727in}{5.065764in}}%
\pgfpathlineto{\pgfqpoint{3.780136in}{5.060512in}}%
\pgfpathlineto{\pgfqpoint{3.781545in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{3.782955in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{3.784364in}{5.060385in}}%
\pgfpathlineto{\pgfqpoint{3.785773in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{3.787182in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{3.788591in}{5.065299in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{3.791409in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{3.792818in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{3.794227in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{3.795636in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{3.797045in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{3.798455in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{3.799864in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{3.801273in}{5.060936in}}%
\pgfpathlineto{\pgfqpoint{3.802682in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{3.804091in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{3.808318in}{5.060639in}}%
\pgfpathlineto{\pgfqpoint{3.811136in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{3.812545in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{3.815364in}{5.061063in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{3.819591in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{3.821000in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{3.823818in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{3.825227in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{3.826636in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{3.828045in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{3.829455in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{3.830864in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{3.832273in}{5.065214in}}%
\pgfpathlineto{\pgfqpoint{3.833682in}{5.065553in}}%
\pgfpathlineto{\pgfqpoint{3.835091in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{3.836500in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{3.837909in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{3.839318in}{5.061063in}}%
\pgfpathlineto{\pgfqpoint{3.840727in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{3.842136in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{3.843545in}{5.060555in}}%
\pgfpathlineto{\pgfqpoint{3.844955in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{3.846364in}{5.061021in}}%
\pgfpathlineto{\pgfqpoint{3.847773in}{5.060767in}}%
\pgfpathlineto{\pgfqpoint{3.849182in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{3.850591in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{3.853409in}{5.060131in}}%
\pgfpathlineto{\pgfqpoint{3.854818in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{3.856227in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{3.857636in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{3.860455in}{5.065214in}}%
\pgfpathlineto{\pgfqpoint{3.861864in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{3.863273in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{3.864682in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{3.866091in}{5.060809in}}%
\pgfpathlineto{\pgfqpoint{3.867500in}{5.061232in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{5.060089in}}%
\pgfpathlineto{\pgfqpoint{3.871727in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{3.873136in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{3.874545in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{3.875955in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{3.877364in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{3.878773in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{3.880182in}{5.060597in}}%
\pgfpathlineto{\pgfqpoint{3.883000in}{5.059369in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{3.887227in}{5.060258in}}%
\pgfpathlineto{\pgfqpoint{3.888636in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{3.890045in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{3.891455in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{3.895682in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{3.897091in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{3.898500in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{3.899909in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{3.901318in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{3.902727in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{3.905545in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{3.906955in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{3.908364in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{3.911182in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{3.912591in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{3.914000in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{3.916818in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{3.918227in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{3.919636in}{5.060301in}}%
\pgfpathlineto{\pgfqpoint{3.921045in}{5.061571in}}%
\pgfpathlineto{\pgfqpoint{3.922455in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{3.923864in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{3.928091in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{3.929500in}{5.061232in}}%
\pgfpathlineto{\pgfqpoint{3.930909in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{3.932318in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{3.933727in}{5.060555in}}%
\pgfpathlineto{\pgfqpoint{3.935136in}{5.059538in}}%
\pgfpathlineto{\pgfqpoint{3.936545in}{5.059877in}}%
\pgfpathlineto{\pgfqpoint{3.937955in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{3.939364in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{3.940773in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{3.943591in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{3.945000in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{3.946409in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{3.947818in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{3.949227in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{3.950636in}{5.065341in}}%
\pgfpathlineto{\pgfqpoint{3.952045in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{3.953455in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{3.956273in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{3.957682in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{3.959091in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{3.960500in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{3.963318in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{3.964727in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{3.966136in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{3.967545in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{3.968955in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{3.970364in}{5.061571in}}%
\pgfpathlineto{\pgfqpoint{3.971773in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{3.973182in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{3.980227in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{3.981636in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{3.983045in}{5.059919in}}%
\pgfpathlineto{\pgfqpoint{3.984455in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{3.985864in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{3.987273in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{3.988682in}{5.065807in}}%
\pgfpathlineto{\pgfqpoint{3.990091in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{3.991500in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{3.992909in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{3.997136in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{3.998545in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{3.999955in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{4.001364in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{4.004182in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{4.005591in}{5.060385in}}%
\pgfpathlineto{\pgfqpoint{4.007000in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{5.060767in}}%
\pgfpathlineto{\pgfqpoint{4.009818in}{5.061571in}}%
\pgfpathlineto{\pgfqpoint{4.011227in}{5.059369in}}%
\pgfpathlineto{\pgfqpoint{4.012636in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{4.014045in}{5.061232in}}%
\pgfpathlineto{\pgfqpoint{4.015455in}{5.058903in}}%
\pgfpathlineto{\pgfqpoint{4.016864in}{5.060936in}}%
\pgfpathlineto{\pgfqpoint{4.018273in}{5.060555in}}%
\pgfpathlineto{\pgfqpoint{4.019682in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{4.021091in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{4.022500in}{5.059750in}}%
\pgfpathlineto{\pgfqpoint{4.023909in}{5.059792in}}%
\pgfpathlineto{\pgfqpoint{4.025318in}{5.060258in}}%
\pgfpathlineto{\pgfqpoint{4.028136in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{4.030955in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{4.032364in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{4.033773in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{4.035182in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{4.036591in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{4.039409in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{4.040818in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{4.043636in}{5.060385in}}%
\pgfpathlineto{\pgfqpoint{4.045045in}{5.059072in}}%
\pgfpathlineto{\pgfqpoint{4.046455in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{4.047864in}{5.061571in}}%
\pgfpathlineto{\pgfqpoint{4.049273in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{4.050682in}{5.058733in}}%
\pgfpathlineto{\pgfqpoint{4.053500in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{5.061444in}}%
\pgfpathlineto{\pgfqpoint{4.056318in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{4.057727in}{5.060682in}}%
\pgfpathlineto{\pgfqpoint{4.059136in}{5.063689in}}%
\pgfpathlineto{\pgfqpoint{4.060545in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{4.061955in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{4.063364in}{5.059326in}}%
\pgfpathlineto{\pgfqpoint{4.064773in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{4.066182in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{4.067591in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{4.069000in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{4.070409in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{4.071818in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{4.073227in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{4.076045in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{4.077455in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{4.078864in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{4.080273in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{4.081682in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{4.083091in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{4.084500in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{4.085909in}{5.065256in}}%
\pgfpathlineto{\pgfqpoint{4.087318in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{4.088727in}{5.063689in}}%
\pgfpathlineto{\pgfqpoint{4.090136in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{4.092955in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{4.095773in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{4.097182in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{4.098591in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{5.066357in}}%
\pgfpathlineto{\pgfqpoint{4.102818in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{4.104227in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{4.105636in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{4.107045in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{4.108455in}{5.060724in}}%
\pgfpathlineto{\pgfqpoint{4.109864in}{5.065214in}}%
\pgfpathlineto{\pgfqpoint{4.111273in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{4.112682in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{4.116909in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{4.118318in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{4.119727in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{4.121136in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{4.122545in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{4.123955in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{4.126773in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{4.128182in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{4.129591in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{4.131000in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{4.132409in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{4.133818in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{4.135227in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{4.136636in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{4.138045in}{5.060046in}}%
\pgfpathlineto{\pgfqpoint{4.139455in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{4.140864in}{5.059454in}}%
\pgfpathlineto{\pgfqpoint{4.142273in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{4.143682in}{5.061021in}}%
\pgfpathlineto{\pgfqpoint{4.145091in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{4.146500in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{4.149318in}{5.061444in}}%
\pgfpathlineto{\pgfqpoint{4.152136in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{4.153545in}{5.065426in}}%
\pgfpathlineto{\pgfqpoint{4.154955in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{4.156364in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{4.157773in}{5.059962in}}%
\pgfpathlineto{\pgfqpoint{4.159182in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{4.160591in}{5.059792in}}%
\pgfpathlineto{\pgfqpoint{4.162000in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{4.163409in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{4.167636in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{4.169045in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{4.170455in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{4.171864in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{4.173273in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{4.174682in}{5.066146in}}%
\pgfpathlineto{\pgfqpoint{4.178909in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{4.180318in}{5.065468in}}%
\pgfpathlineto{\pgfqpoint{4.181727in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{4.183136in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{4.184545in}{5.065722in}}%
\pgfpathlineto{\pgfqpoint{4.185955in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{4.187364in}{5.063689in}}%
\pgfpathlineto{\pgfqpoint{4.188773in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{4.190182in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{4.191591in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{4.193000in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{4.195818in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{4.197227in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{4.198636in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{4.200045in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{4.201455in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{4.202864in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{4.204273in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{4.207091in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{4.208500in}{5.066315in}}%
\pgfpathlineto{\pgfqpoint{4.209909in}{5.059072in}}%
\pgfpathlineto{\pgfqpoint{4.211318in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{4.212727in}{5.059835in}}%
\pgfpathlineto{\pgfqpoint{4.214136in}{5.065468in}}%
\pgfpathlineto{\pgfqpoint{4.215545in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{4.216955in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{4.219773in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{4.221182in}{5.066866in}}%
\pgfpathlineto{\pgfqpoint{4.222591in}{5.065680in}}%
\pgfpathlineto{\pgfqpoint{4.224000in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{4.226818in}{5.065087in}}%
\pgfpathlineto{\pgfqpoint{4.228227in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{4.229636in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{4.231045in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{4.233864in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{4.235273in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{4.236682in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{4.238091in}{5.066485in}}%
\pgfpathlineto{\pgfqpoint{4.239500in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{4.242318in}{5.065892in}}%
\pgfpathlineto{\pgfqpoint{4.243727in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{4.245136in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{4.246545in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{4.247955in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{5.059919in}}%
\pgfpathlineto{\pgfqpoint{4.252182in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{4.253591in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{4.255000in}{5.060258in}}%
\pgfpathlineto{\pgfqpoint{4.256409in}{5.060555in}}%
\pgfpathlineto{\pgfqpoint{4.257818in}{5.059877in}}%
\pgfpathlineto{\pgfqpoint{4.259227in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{4.260636in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{4.263455in}{5.059199in}}%
\pgfpathlineto{\pgfqpoint{4.264864in}{5.059835in}}%
\pgfpathlineto{\pgfqpoint{4.266273in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{4.267682in}{5.058183in}}%
\pgfpathlineto{\pgfqpoint{4.269091in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{4.271909in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{5.060936in}}%
\pgfpathlineto{\pgfqpoint{4.274727in}{5.059199in}}%
\pgfpathlineto{\pgfqpoint{4.276136in}{5.059792in}}%
\pgfpathlineto{\pgfqpoint{4.277545in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{4.278955in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{4.280364in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{4.281773in}{5.060428in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{4.284591in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{4.286000in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{4.288818in}{5.060046in}}%
\pgfpathlineto{\pgfqpoint{4.290227in}{5.060851in}}%
\pgfpathlineto{\pgfqpoint{4.291636in}{5.060978in}}%
\pgfpathlineto{\pgfqpoint{4.293045in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{4.294455in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{4.295864in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{4.297273in}{5.065087in}}%
\pgfpathlineto{\pgfqpoint{4.298682in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{4.300091in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{4.301500in}{5.067925in}}%
\pgfpathlineto{\pgfqpoint{4.302909in}{5.064367in}}%
\pgfpathlineto{\pgfqpoint{4.304318in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{4.308545in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{4.309955in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{4.311364in}{5.066442in}}%
\pgfpathlineto{\pgfqpoint{4.312773in}{5.067120in}}%
\pgfpathlineto{\pgfqpoint{4.315591in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{4.317000in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{4.318409in}{5.066357in}}%
\pgfpathlineto{\pgfqpoint{4.319818in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{4.321227in}{5.065553in}}%
\pgfpathlineto{\pgfqpoint{4.322636in}{5.068433in}}%
\pgfpathlineto{\pgfqpoint{4.324045in}{5.065807in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{5.067967in}}%
\pgfpathlineto{\pgfqpoint{4.326864in}{5.066146in}}%
\pgfpathlineto{\pgfqpoint{4.328273in}{5.068052in}}%
\pgfpathlineto{\pgfqpoint{4.329682in}{5.066442in}}%
\pgfpathlineto{\pgfqpoint{4.331091in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{4.332500in}{5.064960in}}%
\pgfpathlineto{\pgfqpoint{4.335318in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{4.336727in}{5.065637in}}%
\pgfpathlineto{\pgfqpoint{4.338136in}{5.065637in}}%
\pgfpathlineto{\pgfqpoint{4.339545in}{5.067162in}}%
\pgfpathlineto{\pgfqpoint{4.340955in}{5.065849in}}%
\pgfpathlineto{\pgfqpoint{4.342364in}{5.066061in}}%
\pgfpathlineto{\pgfqpoint{4.343773in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{4.345182in}{5.068856in}}%
\pgfpathlineto{\pgfqpoint{4.346591in}{5.065764in}}%
\pgfpathlineto{\pgfqpoint{4.348000in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{5.066485in}}%
\pgfpathlineto{\pgfqpoint{4.350818in}{5.067077in}}%
\pgfpathlineto{\pgfqpoint{4.352227in}{5.065341in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{4.356455in}{5.068983in}}%
\pgfpathlineto{\pgfqpoint{4.357864in}{5.066146in}}%
\pgfpathlineto{\pgfqpoint{4.359273in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{4.360682in}{5.067459in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{4.364909in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{4.367727in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{4.369136in}{5.067543in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{5.064367in}}%
\pgfpathlineto{\pgfqpoint{4.371955in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{4.373364in}{5.067162in}}%
\pgfpathlineto{\pgfqpoint{4.374773in}{5.063689in}}%
\pgfpathlineto{\pgfqpoint{4.376182in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{4.377591in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{4.379000in}{5.065214in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{5.060978in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{4.384636in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{4.388864in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{4.390273in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{4.391682in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{4.393091in}{5.064367in}}%
\pgfpathlineto{\pgfqpoint{4.394500in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{4.395909in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{4.397318in}{5.065299in}}%
\pgfpathlineto{\pgfqpoint{4.398727in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{4.400136in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{4.402955in}{5.065680in}}%
\pgfpathlineto{\pgfqpoint{4.404364in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{4.407182in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{4.408591in}{5.064367in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{5.067798in}}%
\pgfpathlineto{\pgfqpoint{4.411409in}{5.066315in}}%
\pgfpathlineto{\pgfqpoint{4.412818in}{5.066273in}}%
\pgfpathlineto{\pgfqpoint{4.414227in}{5.066866in}}%
\pgfpathlineto{\pgfqpoint{4.415636in}{5.066230in}}%
\pgfpathlineto{\pgfqpoint{4.417045in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{4.419864in}{5.069153in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{5.065426in}}%
\pgfpathlineto{\pgfqpoint{4.422682in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{4.424091in}{5.065807in}}%
\pgfpathlineto{\pgfqpoint{4.425500in}{5.066400in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{5.069407in}}%
\pgfpathlineto{\pgfqpoint{4.428318in}{5.065722in}}%
\pgfpathlineto{\pgfqpoint{4.429727in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{4.431136in}{5.068390in}}%
\pgfpathlineto{\pgfqpoint{4.432545in}{5.067586in}}%
\pgfpathlineto{\pgfqpoint{4.433955in}{5.065680in}}%
\pgfpathlineto{\pgfqpoint{4.435364in}{5.069915in}}%
\pgfpathlineto{\pgfqpoint{4.436773in}{5.067882in}}%
\pgfpathlineto{\pgfqpoint{4.438182in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{4.441000in}{5.066019in}}%
\pgfpathlineto{\pgfqpoint{4.442409in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{4.443818in}{5.065256in}}%
\pgfpathlineto{\pgfqpoint{4.445227in}{5.068856in}}%
\pgfpathlineto{\pgfqpoint{4.446636in}{5.066400in}}%
\pgfpathlineto{\pgfqpoint{4.448045in}{5.068306in}}%
\pgfpathlineto{\pgfqpoint{4.449455in}{5.065722in}}%
\pgfpathlineto{\pgfqpoint{4.450864in}{5.066273in}}%
\pgfpathlineto{\pgfqpoint{4.452273in}{5.065637in}}%
\pgfpathlineto{\pgfqpoint{4.453682in}{5.067713in}}%
\pgfpathlineto{\pgfqpoint{4.456500in}{5.066442in}}%
\pgfpathlineto{\pgfqpoint{4.457909in}{5.064663in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{5.067670in}}%
\pgfpathlineto{\pgfqpoint{4.460727in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{4.462136in}{5.065341in}}%
\pgfpathlineto{\pgfqpoint{4.463545in}{5.066315in}}%
\pgfpathlineto{\pgfqpoint{4.464955in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.066654in}}%
\pgfpathlineto{\pgfqpoint{4.467773in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{4.469182in}{5.066485in}}%
\pgfpathlineto{\pgfqpoint{4.470591in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{5.066527in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{5.065341in}}%
\pgfpathlineto{\pgfqpoint{4.474818in}{5.065087in}}%
\pgfpathlineto{\pgfqpoint{4.477636in}{5.065553in}}%
\pgfpathlineto{\pgfqpoint{4.479045in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{4.480455in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{5.065807in}}%
\pgfpathlineto{\pgfqpoint{4.484682in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{4.486091in}{5.067374in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{5.064663in}}%
\pgfpathlineto{\pgfqpoint{4.488909in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{4.490318in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{4.491727in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{4.493136in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{4.494545in}{5.065637in}}%
\pgfpathlineto{\pgfqpoint{4.495955in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{4.497364in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{4.498773in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{4.500182in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{4.501591in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{4.503000in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{4.504409in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{4.505818in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{4.507227in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{4.510045in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{4.511455in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{4.512864in}{5.067035in}}%
\pgfpathlineto{\pgfqpoint{4.514273in}{5.066442in}}%
\pgfpathlineto{\pgfqpoint{4.515682in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{4.517091in}{5.065892in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{4.521318in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{4.522727in}{5.067670in}}%
\pgfpathlineto{\pgfqpoint{4.524136in}{5.067925in}}%
\pgfpathlineto{\pgfqpoint{4.525545in}{5.065510in}}%
\pgfpathlineto{\pgfqpoint{4.526955in}{5.067205in}}%
\pgfpathlineto{\pgfqpoint{4.528364in}{5.066866in}}%
\pgfpathlineto{\pgfqpoint{4.529773in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{4.531182in}{5.066739in}}%
\pgfpathlineto{\pgfqpoint{4.532591in}{5.065553in}}%
\pgfpathlineto{\pgfqpoint{4.534000in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{4.535409in}{5.067416in}}%
\pgfpathlineto{\pgfqpoint{4.538227in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{4.539636in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{4.542455in}{5.064367in}}%
\pgfpathlineto{\pgfqpoint{4.543864in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{4.545273in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{4.546682in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{4.548091in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{4.549500in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{4.552318in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{4.553727in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{4.555136in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{4.556545in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{4.557955in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{4.559364in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{4.562182in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{4.563591in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{4.565000in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{5.059411in}}%
\pgfpathlineto{\pgfqpoint{4.567818in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{4.569227in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{4.572045in}{5.060301in}}%
\pgfpathlineto{\pgfqpoint{4.573455in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{4.574864in}{5.060639in}}%
\pgfpathlineto{\pgfqpoint{4.576273in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{4.577682in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{4.580500in}{5.060809in}}%
\pgfpathlineto{\pgfqpoint{4.581909in}{5.058606in}}%
\pgfpathlineto{\pgfqpoint{4.583318in}{5.060089in}}%
\pgfpathlineto{\pgfqpoint{4.584727in}{5.059284in}}%
\pgfpathlineto{\pgfqpoint{4.587545in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{4.588955in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{4.591773in}{5.060724in}}%
\pgfpathlineto{\pgfqpoint{4.593182in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{4.596000in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{4.597409in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{4.598818in}{5.059157in}}%
\pgfpathlineto{\pgfqpoint{4.600227in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{4.601636in}{5.060851in}}%
\pgfpathlineto{\pgfqpoint{4.603045in}{5.061571in}}%
\pgfpathlineto{\pgfqpoint{4.604455in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{4.605864in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{4.608682in}{5.061571in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{5.060597in}}%
\pgfpathlineto{\pgfqpoint{4.611500in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{4.614318in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{4.615727in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{4.617136in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{4.619955in}{5.059623in}}%
\pgfpathlineto{\pgfqpoint{4.621364in}{5.060724in}}%
\pgfpathlineto{\pgfqpoint{4.622773in}{5.056700in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{5.059454in}}%
\pgfpathlineto{\pgfqpoint{4.625591in}{5.056870in}}%
\pgfpathlineto{\pgfqpoint{4.627000in}{5.060301in}}%
\pgfpathlineto{\pgfqpoint{4.628409in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{4.632636in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{4.634045in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{4.635455in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{4.636864in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{4.639682in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{4.641091in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{4.643909in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{4.645318in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{4.646727in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{4.648136in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{4.649545in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{4.650955in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{4.652364in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{4.653773in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{4.655182in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{4.656591in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{5.061444in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{5.065764in}}%
\pgfpathlineto{\pgfqpoint{4.660818in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{4.663636in}{5.065214in}}%
\pgfpathlineto{\pgfqpoint{4.665045in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{4.666455in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{4.667864in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{4.669273in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{4.670682in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{4.672091in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{4.673500in}{5.060724in}}%
\pgfpathlineto{\pgfqpoint{4.674909in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{4.676318in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{4.677727in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{4.680545in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{4.681955in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{4.683364in}{5.065553in}}%
\pgfpathlineto{\pgfqpoint{4.684773in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{4.686182in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{4.687591in}{5.066612in}}%
\pgfpathlineto{\pgfqpoint{4.689000in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{4.690409in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{4.691818in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{4.693227in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{4.694636in}{5.064706in}}%
\pgfpathlineto{\pgfqpoint{4.696045in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{4.697455in}{5.065341in}}%
\pgfpathlineto{\pgfqpoint{4.698864in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{4.700273in}{5.065680in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{4.704500in}{5.065426in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{4.707318in}{5.068263in}}%
\pgfpathlineto{\pgfqpoint{4.708727in}{5.066823in}}%
\pgfpathlineto{\pgfqpoint{4.710136in}{5.067967in}}%
\pgfpathlineto{\pgfqpoint{4.711545in}{5.065595in}}%
\pgfpathlineto{\pgfqpoint{4.712955in}{5.066400in}}%
\pgfpathlineto{\pgfqpoint{4.714364in}{5.065510in}}%
\pgfpathlineto{\pgfqpoint{4.715773in}{5.063689in}}%
\pgfpathlineto{\pgfqpoint{4.717182in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{4.718591in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{4.721409in}{5.066908in}}%
\pgfpathlineto{\pgfqpoint{4.722818in}{5.066442in}}%
\pgfpathlineto{\pgfqpoint{4.724227in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{4.727045in}{5.066061in}}%
\pgfpathlineto{\pgfqpoint{4.728455in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{4.729864in}{5.063943in}}%
\pgfpathlineto{\pgfqpoint{4.732682in}{5.066103in}}%
\pgfpathlineto{\pgfqpoint{4.734091in}{5.067459in}}%
\pgfpathlineto{\pgfqpoint{4.735500in}{5.065849in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{5.065595in}}%
\pgfpathlineto{\pgfqpoint{4.738318in}{5.065807in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{4.741136in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{4.742545in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{4.743955in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{4.745364in}{5.066103in}}%
\pgfpathlineto{\pgfqpoint{4.746773in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{5.065722in}}%
\pgfpathlineto{\pgfqpoint{4.749591in}{5.066569in}}%
\pgfpathlineto{\pgfqpoint{4.751000in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{4.753818in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{4.755227in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{4.756636in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{4.758045in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{4.759455in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{4.760864in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{4.762273in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{4.763682in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{4.766500in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{4.769318in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{4.770727in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{4.772136in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{4.774955in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{5.066739in}}%
\pgfpathlineto{\pgfqpoint{4.777773in}{5.065553in}}%
\pgfpathlineto{\pgfqpoint{4.779182in}{5.066908in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{4.782000in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{4.783409in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{4.784818in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{4.786227in}{5.060428in}}%
\pgfpathlineto{\pgfqpoint{4.787636in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{4.789045in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{4.791864in}{5.064663in}}%
\pgfpathlineto{\pgfqpoint{4.793273in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{4.794682in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{4.800318in}{5.064960in}}%
\pgfpathlineto{\pgfqpoint{4.801727in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{4.803136in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{4.804545in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{4.807364in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{4.808773in}{5.066442in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{4.813000in}{5.065722in}}%
\pgfpathlineto{\pgfqpoint{4.814409in}{5.066823in}}%
\pgfpathlineto{\pgfqpoint{4.815818in}{5.065256in}}%
\pgfpathlineto{\pgfqpoint{4.817227in}{5.065341in}}%
\pgfpathlineto{\pgfqpoint{4.818636in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{4.820045in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{4.821455in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{4.822864in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{4.824273in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{4.825682in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{4.827091in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{4.829909in}{5.065468in}}%
\pgfpathlineto{\pgfqpoint{4.831318in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{4.832727in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{4.836955in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{4.838364in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{4.839773in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{4.841182in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{4.842591in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{4.846818in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{4.848227in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{4.849636in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{4.851045in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{4.852455in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{4.853864in}{5.060343in}}%
\pgfpathlineto{\pgfqpoint{4.855273in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{4.856682in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{4.858091in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{4.859500in}{5.065087in}}%
\pgfpathlineto{\pgfqpoint{4.860909in}{5.061021in}}%
\pgfpathlineto{\pgfqpoint{4.862318in}{5.059665in}}%
\pgfpathlineto{\pgfqpoint{4.863727in}{5.065807in}}%
\pgfpathlineto{\pgfqpoint{4.865136in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{4.866545in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{4.867955in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{4.869364in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{4.870773in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{4.872182in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{5.065807in}}%
\pgfpathlineto{\pgfqpoint{4.876409in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{4.877818in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{4.879227in}{5.066188in}}%
\pgfpathlineto{\pgfqpoint{4.880636in}{5.066019in}}%
\pgfpathlineto{\pgfqpoint{4.882045in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{4.883455in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{4.886273in}{5.067035in}}%
\pgfpathlineto{\pgfqpoint{4.887682in}{5.064663in}}%
\pgfpathlineto{\pgfqpoint{4.890500in}{5.065976in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{5.066866in}}%
\pgfpathlineto{\pgfqpoint{4.893318in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{4.896136in}{5.067205in}}%
\pgfpathlineto{\pgfqpoint{4.897545in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{4.898955in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{4.900364in}{5.066019in}}%
\pgfpathlineto{\pgfqpoint{4.901773in}{5.066188in}}%
\pgfpathlineto{\pgfqpoint{4.903182in}{5.068941in}}%
\pgfpathlineto{\pgfqpoint{4.904591in}{5.065637in}}%
\pgfpathlineto{\pgfqpoint{4.906000in}{5.067755in}}%
\pgfpathlineto{\pgfqpoint{4.907409in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{4.908818in}{5.067543in}}%
\pgfpathlineto{\pgfqpoint{4.910227in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{4.911636in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{4.913045in}{5.067205in}}%
\pgfpathlineto{\pgfqpoint{4.917273in}{5.064663in}}%
\pgfpathlineto{\pgfqpoint{4.918682in}{5.067882in}}%
\pgfpathlineto{\pgfqpoint{4.920091in}{5.065595in}}%
\pgfpathlineto{\pgfqpoint{4.921500in}{5.067713in}}%
\pgfpathlineto{\pgfqpoint{4.922909in}{5.068433in}}%
\pgfpathlineto{\pgfqpoint{4.925727in}{5.067332in}}%
\pgfpathlineto{\pgfqpoint{4.927136in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{4.928545in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{4.929955in}{5.067120in}}%
\pgfpathlineto{\pgfqpoint{4.931364in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{5.067586in}}%
\pgfpathlineto{\pgfqpoint{4.934182in}{5.065341in}}%
\pgfpathlineto{\pgfqpoint{4.935591in}{5.067247in}}%
\pgfpathlineto{\pgfqpoint{4.937000in}{5.065087in}}%
\pgfpathlineto{\pgfqpoint{4.939818in}{5.066061in}}%
\pgfpathlineto{\pgfqpoint{4.941227in}{5.064960in}}%
\pgfpathlineto{\pgfqpoint{4.942636in}{5.067289in}}%
\pgfpathlineto{\pgfqpoint{4.944045in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{4.946864in}{5.066696in}}%
\pgfpathlineto{\pgfqpoint{4.948273in}{5.064706in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{5.064663in}}%
\pgfpathlineto{\pgfqpoint{4.951091in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{4.952500in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{4.953909in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{4.955318in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{4.956727in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{4.958136in}{5.066103in}}%
\pgfpathlineto{\pgfqpoint{4.959545in}{5.066442in}}%
\pgfpathlineto{\pgfqpoint{4.960955in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{4.962364in}{5.066485in}}%
\pgfpathlineto{\pgfqpoint{4.963773in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{4.965182in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{4.966591in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{4.968000in}{5.065426in}}%
\pgfpathlineto{\pgfqpoint{4.969409in}{5.067162in}}%
\pgfpathlineto{\pgfqpoint{4.970818in}{5.065468in}}%
\pgfpathlineto{\pgfqpoint{4.972227in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{4.973636in}{5.065976in}}%
\pgfpathlineto{\pgfqpoint{4.975045in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{4.976455in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{4.979273in}{5.063943in}}%
\pgfpathlineto{\pgfqpoint{4.980682in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{4.982091in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{4.983500in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{4.986318in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{4.987727in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{4.989136in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{4.990545in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{4.993364in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{4.994773in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{4.996182in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{4.999000in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{5.000409in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{5.003227in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{5.004636in}{5.060597in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{5.007455in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{5.008864in}{5.060046in}}%
\pgfpathlineto{\pgfqpoint{5.010273in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{5.011682in}{5.065256in}}%
\pgfpathlineto{\pgfqpoint{5.013091in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{5.014500in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{5.015909in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{5.017318in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{5.018727in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{5.020136in}{5.061232in}}%
\pgfpathlineto{\pgfqpoint{5.021545in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{5.022955in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{5.024364in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{5.025773in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{5.027182in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{5.032818in}{5.060936in}}%
\pgfpathlineto{\pgfqpoint{5.035636in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{5.037045in}{5.058479in}}%
\pgfpathlineto{\pgfqpoint{5.038455in}{5.059411in}}%
\pgfpathlineto{\pgfqpoint{5.039864in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{5.041273in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{5.042682in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{5.044091in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{5.046909in}{5.060767in}}%
\pgfpathlineto{\pgfqpoint{5.049727in}{5.060936in}}%
\pgfpathlineto{\pgfqpoint{5.051136in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{5.052545in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{5.053955in}{5.060046in}}%
\pgfpathlineto{\pgfqpoint{5.055364in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{5.056773in}{5.060682in}}%
\pgfpathlineto{\pgfqpoint{5.058182in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{5.062409in}{5.058861in}}%
\pgfpathlineto{\pgfqpoint{5.063818in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{5.065227in}{5.059750in}}%
\pgfpathlineto{\pgfqpoint{5.068045in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{5.069455in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{5.072273in}{5.060004in}}%
\pgfpathlineto{\pgfqpoint{5.075091in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{5.076500in}{5.061444in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{5.060724in}}%
\pgfpathlineto{\pgfqpoint{5.079318in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{5.080727in}{5.060428in}}%
\pgfpathlineto{\pgfqpoint{5.082136in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{5.084955in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{5.086364in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{5.087773in}{5.058818in}}%
\pgfpathlineto{\pgfqpoint{5.089182in}{5.060682in}}%
\pgfpathlineto{\pgfqpoint{5.090591in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{5.060258in}}%
\pgfpathlineto{\pgfqpoint{5.094818in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{5.096227in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{5.097636in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{5.099045in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{5.100455in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{5.101864in}{5.064706in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{5.104682in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{5.106091in}{5.060216in}}%
\pgfpathlineto{\pgfqpoint{5.107500in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{5.108909in}{5.061571in}}%
\pgfpathlineto{\pgfqpoint{5.110318in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{5.113136in}{5.060555in}}%
\pgfpathlineto{\pgfqpoint{5.114545in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{5.115955in}{5.060174in}}%
\pgfpathlineto{\pgfqpoint{5.117364in}{5.059242in}}%
\pgfpathlineto{\pgfqpoint{5.118773in}{5.060724in}}%
\pgfpathlineto{\pgfqpoint{5.121591in}{5.060470in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{5.125818in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{5.127227in}{5.064663in}}%
\pgfpathlineto{\pgfqpoint{5.128636in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{5.130045in}{5.063943in}}%
\pgfpathlineto{\pgfqpoint{5.131455in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{5.132864in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{5.134273in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{5.135682in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{5.137091in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{5.138500in}{5.063689in}}%
\pgfpathlineto{\pgfqpoint{5.139909in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{5.141318in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{5.142727in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{5.144136in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{5.145545in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{5.146955in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{5.148364in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{5.149773in}{5.065341in}}%
\pgfpathlineto{\pgfqpoint{5.151182in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{5.152591in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{5.154000in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{5.155409in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{5.156818in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{5.158227in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{5.159636in}{5.066357in}}%
\pgfpathlineto{\pgfqpoint{5.161045in}{5.065807in}}%
\pgfpathlineto{\pgfqpoint{5.162455in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{5.163864in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{5.165273in}{5.067077in}}%
\pgfpathlineto{\pgfqpoint{5.166682in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{5.168091in}{5.065299in}}%
\pgfpathlineto{\pgfqpoint{5.169500in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{5.172318in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{5.173727in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{5.176545in}{5.066612in}}%
\pgfpathlineto{\pgfqpoint{5.177955in}{5.066569in}}%
\pgfpathlineto{\pgfqpoint{5.179364in}{5.066061in}}%
\pgfpathlineto{\pgfqpoint{5.180773in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{5.182182in}{5.066823in}}%
\pgfpathlineto{\pgfqpoint{5.183591in}{5.065680in}}%
\pgfpathlineto{\pgfqpoint{5.185000in}{5.065214in}}%
\pgfpathlineto{\pgfqpoint{5.186409in}{5.067205in}}%
\pgfpathlineto{\pgfqpoint{5.187818in}{5.066781in}}%
\pgfpathlineto{\pgfqpoint{5.189227in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{5.190636in}{5.066146in}}%
\pgfpathlineto{\pgfqpoint{5.192045in}{5.066019in}}%
\pgfpathlineto{\pgfqpoint{5.193455in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{5.194864in}{5.065595in}}%
\pgfpathlineto{\pgfqpoint{5.196273in}{5.065807in}}%
\pgfpathlineto{\pgfqpoint{5.197682in}{5.065553in}}%
\pgfpathlineto{\pgfqpoint{5.199091in}{5.067628in}}%
\pgfpathlineto{\pgfqpoint{5.200500in}{5.068390in}}%
\pgfpathlineto{\pgfqpoint{5.201909in}{5.065976in}}%
\pgfpathlineto{\pgfqpoint{5.203318in}{5.066146in}}%
\pgfpathlineto{\pgfqpoint{5.204727in}{5.067713in}}%
\pgfpathlineto{\pgfqpoint{5.206136in}{5.067459in}}%
\pgfpathlineto{\pgfqpoint{5.207545in}{5.069788in}}%
\pgfpathlineto{\pgfqpoint{5.208955in}{5.067501in}}%
\pgfpathlineto{\pgfqpoint{5.210364in}{5.069322in}}%
\pgfpathlineto{\pgfqpoint{5.211773in}{5.067162in}}%
\pgfpathlineto{\pgfqpoint{5.213182in}{5.067543in}}%
\pgfpathlineto{\pgfqpoint{5.214591in}{5.066527in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{5.068306in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{5.069449in}}%
\pgfpathlineto{\pgfqpoint{5.218818in}{5.069238in}}%
\pgfpathlineto{\pgfqpoint{5.220227in}{5.066993in}}%
\pgfpathlineto{\pgfqpoint{5.221636in}{5.066273in}}%
\pgfpathlineto{\pgfqpoint{5.223045in}{5.066654in}}%
\pgfpathlineto{\pgfqpoint{5.225864in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.227273in}{5.069026in}}%
\pgfpathlineto{\pgfqpoint{5.228682in}{5.068602in}}%
\pgfpathlineto{\pgfqpoint{5.230091in}{5.066230in}}%
\pgfpathlineto{\pgfqpoint{5.231500in}{5.068814in}}%
\pgfpathlineto{\pgfqpoint{5.232909in}{5.067459in}}%
\pgfpathlineto{\pgfqpoint{5.234318in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{5.235727in}{5.068179in}}%
\pgfpathlineto{\pgfqpoint{5.237136in}{5.067882in}}%
\pgfpathlineto{\pgfqpoint{5.238545in}{5.068518in}}%
\pgfpathlineto{\pgfqpoint{5.241364in}{5.067798in}}%
\pgfpathlineto{\pgfqpoint{5.244182in}{5.069407in}}%
\pgfpathlineto{\pgfqpoint{5.245591in}{5.067586in}}%
\pgfpathlineto{\pgfqpoint{5.247000in}{5.067586in}}%
\pgfpathlineto{\pgfqpoint{5.248409in}{5.066908in}}%
\pgfpathlineto{\pgfqpoint{5.249818in}{5.068306in}}%
\pgfpathlineto{\pgfqpoint{5.251227in}{5.065934in}}%
\pgfpathlineto{\pgfqpoint{5.252636in}{5.068941in}}%
\pgfpathlineto{\pgfqpoint{5.254045in}{5.066442in}}%
\pgfpathlineto{\pgfqpoint{5.255455in}{5.066654in}}%
\pgfpathlineto{\pgfqpoint{5.256864in}{5.064960in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{5.261091in}{5.066908in}}%
\pgfpathlineto{\pgfqpoint{5.262500in}{5.066315in}}%
\pgfpathlineto{\pgfqpoint{5.263909in}{5.068518in}}%
\pgfpathlineto{\pgfqpoint{5.265318in}{5.067374in}}%
\pgfpathlineto{\pgfqpoint{5.268136in}{5.066569in}}%
\pgfpathlineto{\pgfqpoint{5.269545in}{5.067120in}}%
\pgfpathlineto{\pgfqpoint{5.270955in}{5.065510in}}%
\pgfpathlineto{\pgfqpoint{5.272364in}{5.068772in}}%
\pgfpathlineto{\pgfqpoint{5.273773in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{5.275182in}{5.065468in}}%
\pgfpathlineto{\pgfqpoint{5.276591in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{5.278000in}{5.066950in}}%
\pgfpathlineto{\pgfqpoint{5.279409in}{5.065764in}}%
\pgfpathlineto{\pgfqpoint{5.280818in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{5.283636in}{5.068814in}}%
\pgfpathlineto{\pgfqpoint{5.285045in}{5.066357in}}%
\pgfpathlineto{\pgfqpoint{5.286455in}{5.069026in}}%
\pgfpathlineto{\pgfqpoint{5.287864in}{5.065553in}}%
\pgfpathlineto{\pgfqpoint{5.289273in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{5.290682in}{5.065807in}}%
\pgfpathlineto{\pgfqpoint{5.292091in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{5.293500in}{5.067798in}}%
\pgfpathlineto{\pgfqpoint{5.294909in}{5.066230in}}%
\pgfpathlineto{\pgfqpoint{5.296318in}{5.066696in}}%
\pgfpathlineto{\pgfqpoint{5.297727in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{5.299136in}{5.066781in}}%
\pgfpathlineto{\pgfqpoint{5.300545in}{5.067205in}}%
\pgfpathlineto{\pgfqpoint{5.301955in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{5.303364in}{5.066993in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{5.066019in}}%
\pgfpathlineto{\pgfqpoint{5.307591in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{5.309000in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{5.066569in}}%
\pgfpathlineto{\pgfqpoint{5.311818in}{5.066823in}}%
\pgfpathlineto{\pgfqpoint{5.314636in}{5.066357in}}%
\pgfpathlineto{\pgfqpoint{5.316045in}{5.068602in}}%
\pgfpathlineto{\pgfqpoint{5.317455in}{5.066696in}}%
\pgfpathlineto{\pgfqpoint{5.318864in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{5.320273in}{5.066400in}}%
\pgfpathlineto{\pgfqpoint{5.321682in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{5.323091in}{5.066230in}}%
\pgfpathlineto{\pgfqpoint{5.324500in}{5.066442in}}%
\pgfpathlineto{\pgfqpoint{5.325909in}{5.065595in}}%
\pgfpathlineto{\pgfqpoint{5.327318in}{5.066400in}}%
\pgfpathlineto{\pgfqpoint{5.328727in}{5.066612in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{5.331545in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{5.332955in}{5.065595in}}%
\pgfpathlineto{\pgfqpoint{5.334364in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{5.337182in}{5.065637in}}%
\pgfpathlineto{\pgfqpoint{5.338591in}{5.066485in}}%
\pgfpathlineto{\pgfqpoint{5.342818in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{5.344227in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{5.345636in}{5.065341in}}%
\pgfpathlineto{\pgfqpoint{5.347045in}{5.065934in}}%
\pgfpathlineto{\pgfqpoint{5.349864in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{5.351273in}{5.066654in}}%
\pgfpathlineto{\pgfqpoint{5.352682in}{5.067925in}}%
\pgfpathlineto{\pgfqpoint{5.356909in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{5.358318in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{5.359727in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{5.361136in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{5.363955in}{5.066400in}}%
\pgfpathlineto{\pgfqpoint{5.365364in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{5.366773in}{5.064706in}}%
\pgfpathlineto{\pgfqpoint{5.368182in}{5.064960in}}%
\pgfpathlineto{\pgfqpoint{5.369591in}{5.065892in}}%
\pgfpathlineto{\pgfqpoint{5.371000in}{5.066188in}}%
\pgfpathlineto{\pgfqpoint{5.372409in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{5.375227in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{5.376636in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{5.378045in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{5.379455in}{5.063943in}}%
\pgfpathlineto{\pgfqpoint{5.380864in}{5.066950in}}%
\pgfpathlineto{\pgfqpoint{5.382273in}{5.065934in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{5.385091in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{5.386500in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{5.387909in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{5.389318in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{5.067247in}}%
\pgfpathlineto{\pgfqpoint{5.393545in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{5.394955in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{5.396364in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{5.397773in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{5.399182in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{5.400591in}{5.065087in}}%
\pgfpathlineto{\pgfqpoint{5.402000in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{5.403409in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{5.404818in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{5.406227in}{5.065341in}}%
\pgfpathlineto{\pgfqpoint{5.407636in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{5.409045in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{5.410455in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{5.411864in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{5.414682in}{5.065087in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{5.418909in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{5.420318in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{5.421727in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{5.423136in}{5.065892in}}%
\pgfpathlineto{\pgfqpoint{5.424545in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{5.425955in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{5.428773in}{5.065426in}}%
\pgfpathlineto{\pgfqpoint{5.430182in}{5.065214in}}%
\pgfpathlineto{\pgfqpoint{5.431591in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{5.433000in}{5.064960in}}%
\pgfpathlineto{\pgfqpoint{5.435818in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{5.437227in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{5.438636in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{5.440045in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{5.441455in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{5.442864in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{5.445682in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{5.447091in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{5.448500in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{5.449909in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{5.451318in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{5.454136in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{5.455545in}{5.066654in}}%
\pgfpathlineto{\pgfqpoint{5.456955in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{5.458364in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{5.461182in}{5.065722in}}%
\pgfpathlineto{\pgfqpoint{5.462591in}{5.063689in}}%
\pgfpathlineto{\pgfqpoint{5.464000in}{5.066739in}}%
\pgfpathlineto{\pgfqpoint{5.465409in}{5.066061in}}%
\pgfpathlineto{\pgfqpoint{5.466818in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{5.468227in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{5.469636in}{5.066654in}}%
\pgfpathlineto{\pgfqpoint{5.471045in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{5.473864in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{5.475273in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{5.476682in}{5.060767in}}%
\pgfpathlineto{\pgfqpoint{5.478091in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{5.479500in}{5.060004in}}%
\pgfpathlineto{\pgfqpoint{5.480909in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{5.483727in}{5.060639in}}%
\pgfpathlineto{\pgfqpoint{5.485136in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{5.489364in}{5.058691in}}%
\pgfpathlineto{\pgfqpoint{5.490773in}{5.060470in}}%
\pgfpathlineto{\pgfqpoint{5.492182in}{5.059877in}}%
\pgfpathlineto{\pgfqpoint{5.493591in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{5.496409in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{5.497818in}{5.058437in}}%
\pgfpathlineto{\pgfqpoint{5.499227in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{5.500636in}{5.059665in}}%
\pgfpathlineto{\pgfqpoint{5.502045in}{5.060004in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{5.059411in}}%
\pgfpathlineto{\pgfqpoint{5.504864in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{5.507682in}{5.058268in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{5.058183in}}%
\pgfpathlineto{\pgfqpoint{5.510500in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{5.511909in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{5.513318in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{5.514727in}{5.060724in}}%
\pgfpathlineto{\pgfqpoint{5.516136in}{5.060089in}}%
\pgfpathlineto{\pgfqpoint{5.517545in}{5.060174in}}%
\pgfpathlineto{\pgfqpoint{5.518955in}{5.059750in}}%
\pgfpathlineto{\pgfqpoint{5.523182in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{5.524591in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{5.526000in}{5.059242in}}%
\pgfpathlineto{\pgfqpoint{5.528818in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{5.530227in}{5.060004in}}%
\pgfpathlineto{\pgfqpoint{5.531636in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{5.533045in}{5.060724in}}%
\pgfpathlineto{\pgfqpoint{5.534455in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{5.535864in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{5.537273in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{5.538682in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{5.540091in}{5.061063in}}%
\pgfpathlineto{\pgfqpoint{5.541500in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{5.542909in}{5.060046in}}%
\pgfpathlineto{\pgfqpoint{5.544318in}{5.066400in}}%
\pgfpathlineto{\pgfqpoint{5.545727in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{5.547136in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{5.548545in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{5.549955in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{5.551364in}{5.064960in}}%
\pgfpathlineto{\pgfqpoint{5.552773in}{5.065087in}}%
\pgfpathlineto{\pgfqpoint{5.554182in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{5.555591in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{5.557000in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{5.558409in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{5.559818in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{5.561227in}{5.066188in}}%
\pgfpathlineto{\pgfqpoint{5.562636in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{5.564045in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{5.565455in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{5.566864in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{5.568273in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{5.571091in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{5.572500in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{5.573909in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{5.575318in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{5.576727in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{5.578136in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{5.583773in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{5.585182in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{5.586591in}{5.064706in}}%
\pgfpathlineto{\pgfqpoint{5.588000in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{5.589409in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{5.590818in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{5.592227in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{5.593636in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{5.595045in}{5.064960in}}%
\pgfpathlineto{\pgfqpoint{5.596455in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{5.597864in}{5.066357in}}%
\pgfpathlineto{\pgfqpoint{5.599273in}{5.068136in}}%
\pgfpathlineto{\pgfqpoint{5.600682in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{5.602091in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{5.603500in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{5.604909in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{5.606318in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{5.607727in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{5.610545in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{5.611955in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{5.613364in}{5.064960in}}%
\pgfpathlineto{\pgfqpoint{5.614773in}{5.065087in}}%
\pgfpathlineto{\pgfqpoint{5.616182in}{5.066188in}}%
\pgfpathlineto{\pgfqpoint{5.617591in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{5.619000in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{5.620409in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{5.621818in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{5.623227in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{5.624636in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{5.626045in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{5.627455in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{5.628864in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{5.630273in}{5.065087in}}%
\pgfpathlineto{\pgfqpoint{5.631682in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{5.634500in}{5.065299in}}%
\pgfpathlineto{\pgfqpoint{5.635909in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{5.637318in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{5.638727in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{5.640136in}{5.063943in}}%
\pgfpathlineto{\pgfqpoint{5.641545in}{5.065510in}}%
\pgfpathlineto{\pgfqpoint{5.642955in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{5.645773in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{5.647182in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{5.648591in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{5.060216in}}%
\pgfpathlineto{\pgfqpoint{5.652818in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{5.654227in}{5.059877in}}%
\pgfpathlineto{\pgfqpoint{5.655636in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{5.657045in}{5.059835in}}%
\pgfpathlineto{\pgfqpoint{5.658455in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{5.659864in}{5.058606in}}%
\pgfpathlineto{\pgfqpoint{5.661273in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{5.662682in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{5.664091in}{5.060428in}}%
\pgfpathlineto{\pgfqpoint{5.665500in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{5.668318in}{5.060428in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{5.671136in}{5.059835in}}%
\pgfpathlineto{\pgfqpoint{5.673955in}{5.060512in}}%
\pgfpathlineto{\pgfqpoint{5.675364in}{5.060809in}}%
\pgfpathlineto{\pgfqpoint{5.676773in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{5.678182in}{5.060385in}}%
\pgfpathlineto{\pgfqpoint{5.679591in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{5.681000in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{5.682409in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{5.683818in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{5.685227in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{5.686636in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{5.688045in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{5.689455in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{5.690864in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{5.692273in}{5.065426in}}%
\pgfpathlineto{\pgfqpoint{5.693682in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{5.695091in}{5.063689in}}%
\pgfpathlineto{\pgfqpoint{5.696500in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{5.697909in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{5.699318in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{5.700727in}{5.065976in}}%
\pgfpathlineto{\pgfqpoint{5.702136in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{5.703545in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{5.704955in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{5.706364in}{5.061021in}}%
\pgfpathlineto{\pgfqpoint{5.707773in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{5.709182in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{5.710591in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{5.712000in}{5.064663in}}%
\pgfpathlineto{\pgfqpoint{5.713409in}{5.065214in}}%
\pgfpathlineto{\pgfqpoint{5.714818in}{5.060597in}}%
\pgfpathlineto{\pgfqpoint{5.716227in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{5.717636in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{5.719045in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{5.720455in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{5.721864in}{5.061360in}}%
\pgfpathlineto{\pgfqpoint{5.723273in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{5.724682in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{5.726091in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{5.727500in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{5.730318in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{5.731727in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{5.733136in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{5.734545in}{5.060894in}}%
\pgfpathlineto{\pgfqpoint{5.735955in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{5.737364in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{5.738773in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{5.740182in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{5.741591in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{5.743000in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{5.744409in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{5.745818in}{5.065214in}}%
\pgfpathlineto{\pgfqpoint{5.747227in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{5.748636in}{5.065214in}}%
\pgfpathlineto{\pgfqpoint{5.750045in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{5.751455in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{5.752864in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{5.754273in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{5.755682in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{5.757091in}{5.065976in}}%
\pgfpathlineto{\pgfqpoint{5.758500in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{5.761318in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{5.762727in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{5.764136in}{5.066908in}}%
\pgfpathlineto{\pgfqpoint{5.765545in}{5.067459in}}%
\pgfpathlineto{\pgfqpoint{5.766955in}{5.066569in}}%
\pgfpathlineto{\pgfqpoint{5.768364in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{5.769773in}{5.066823in}}%
\pgfpathlineto{\pgfqpoint{5.771182in}{5.066188in}}%
\pgfpathlineto{\pgfqpoint{5.772591in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{5.774000in}{5.065595in}}%
\pgfpathlineto{\pgfqpoint{5.775409in}{5.066569in}}%
\pgfpathlineto{\pgfqpoint{5.776818in}{5.065934in}}%
\pgfpathlineto{\pgfqpoint{5.778227in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{5.782455in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{5.783864in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{5.785273in}{5.065722in}}%
\pgfpathlineto{\pgfqpoint{5.786682in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{5.788091in}{5.065722in}}%
\pgfpathlineto{\pgfqpoint{5.793727in}{5.066950in}}%
\pgfpathlineto{\pgfqpoint{5.795136in}{5.066654in}}%
\pgfpathlineto{\pgfqpoint{5.796545in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{5.797955in}{5.066400in}}%
\pgfpathlineto{\pgfqpoint{5.799364in}{5.065976in}}%
\pgfpathlineto{\pgfqpoint{5.800773in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{5.802182in}{5.068052in}}%
\pgfpathlineto{\pgfqpoint{5.803591in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{5.806409in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{5.807818in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{5.809227in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{5.810636in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{5.812045in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{5.813455in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{5.816273in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{5.819091in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{5.820500in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{5.823318in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{5.824727in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{5.826136in}{5.065256in}}%
\pgfpathlineto{\pgfqpoint{5.827545in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{5.828955in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{5.830364in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{5.831773in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{5.833182in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{5.834591in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{5.836000in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{5.837409in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{5.838818in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{5.840227in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{5.841636in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{5.843045in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{5.844455in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{5.845864in}{5.060131in}}%
\pgfpathlineto{\pgfqpoint{5.847273in}{5.060936in}}%
\pgfpathlineto{\pgfqpoint{5.848682in}{5.060555in}}%
\pgfpathlineto{\pgfqpoint{5.850091in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{5.852909in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{5.854318in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{5.855727in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{5.858545in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{5.861364in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{5.862773in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{5.864182in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{5.865591in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{5.868409in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{5.869818in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{5.871227in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{5.872636in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{5.874045in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{5.875455in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{5.876864in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{5.878273in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{5.879682in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{5.882500in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{5.883909in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{5.885318in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{5.888136in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{5.889545in}{5.064960in}}%
\pgfpathlineto{\pgfqpoint{5.892364in}{5.061232in}}%
\pgfpathlineto{\pgfqpoint{5.895182in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{5.898000in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{5.899409in}{5.060301in}}%
\pgfpathlineto{\pgfqpoint{5.900818in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{5.902227in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{5.903636in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{5.905045in}{5.066569in}}%
\pgfpathlineto{\pgfqpoint{5.906455in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{5.907864in}{5.061063in}}%
\pgfpathlineto{\pgfqpoint{5.909273in}{5.064960in}}%
\pgfpathlineto{\pgfqpoint{5.910682in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{5.912091in}{5.066103in}}%
\pgfpathlineto{\pgfqpoint{5.913500in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{5.914909in}{5.064663in}}%
\pgfpathlineto{\pgfqpoint{5.916318in}{5.065849in}}%
\pgfpathlineto{\pgfqpoint{5.917727in}{5.066315in}}%
\pgfpathlineto{\pgfqpoint{5.920545in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{5.923364in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{5.926182in}{5.067077in}}%
\pgfpathlineto{\pgfqpoint{5.929000in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{5.930409in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{5.933227in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{5.934636in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{5.936045in}{5.063943in}}%
\pgfpathlineto{\pgfqpoint{5.940273in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{5.941682in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{5.943091in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{5.945909in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{5.951545in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{5.952955in}{5.065680in}}%
\pgfpathlineto{\pgfqpoint{5.954364in}{5.066061in}}%
\pgfpathlineto{\pgfqpoint{5.955773in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{5.957182in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{5.958591in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{5.961409in}{5.067840in}}%
\pgfpathlineto{\pgfqpoint{5.962818in}{5.067120in}}%
\pgfpathlineto{\pgfqpoint{5.964227in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{5.965636in}{5.066908in}}%
\pgfpathlineto{\pgfqpoint{5.968455in}{5.065680in}}%
\pgfpathlineto{\pgfqpoint{5.969864in}{5.068941in}}%
\pgfpathlineto{\pgfqpoint{5.971273in}{5.065680in}}%
\pgfpathlineto{\pgfqpoint{5.972682in}{5.068899in}}%
\pgfpathlineto{\pgfqpoint{5.974091in}{5.065892in}}%
\pgfpathlineto{\pgfqpoint{5.975500in}{5.064706in}}%
\pgfpathlineto{\pgfqpoint{5.978318in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{5.979727in}{5.066950in}}%
\pgfpathlineto{\pgfqpoint{5.981136in}{5.067628in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{5.065087in}}%
\pgfpathlineto{\pgfqpoint{5.985364in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{5.986773in}{5.065680in}}%
\pgfpathlineto{\pgfqpoint{5.988182in}{5.065637in}}%
\pgfpathlineto{\pgfqpoint{5.989591in}{5.066823in}}%
\pgfpathlineto{\pgfqpoint{5.991000in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{5.992409in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{5.993818in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{5.995227in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{5.996636in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{5.998045in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{5.999455in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{6.000864in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{6.002273in}{5.060936in}}%
\pgfpathlineto{\pgfqpoint{6.003682in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{6.005091in}{5.062207in}}%
\pgfpathlineto{\pgfqpoint{6.006500in}{5.066654in}}%
\pgfpathlineto{\pgfqpoint{6.007909in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{6.009318in}{5.065468in}}%
\pgfpathlineto{\pgfqpoint{6.010727in}{5.066188in}}%
\pgfpathlineto{\pgfqpoint{6.013545in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{6.014955in}{5.065299in}}%
\pgfpathlineto{\pgfqpoint{6.016364in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{6.017773in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{6.020591in}{5.067035in}}%
\pgfpathlineto{\pgfqpoint{6.022000in}{5.066612in}}%
\pgfpathlineto{\pgfqpoint{6.023409in}{5.065087in}}%
\pgfpathlineto{\pgfqpoint{6.026227in}{5.065892in}}%
\pgfpathlineto{\pgfqpoint{6.027636in}{5.067840in}}%
\pgfpathlineto{\pgfqpoint{6.029045in}{5.066400in}}%
\pgfpathlineto{\pgfqpoint{6.030455in}{5.066696in}}%
\pgfpathlineto{\pgfqpoint{6.031864in}{5.065299in}}%
\pgfpathlineto{\pgfqpoint{6.034682in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{6.036091in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{6.037500in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{6.038909in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{6.040318in}{5.065468in}}%
\pgfpathlineto{\pgfqpoint{6.043136in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{6.047364in}{5.065510in}}%
\pgfpathlineto{\pgfqpoint{6.050182in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{6.051591in}{5.066993in}}%
\pgfpathlineto{\pgfqpoint{6.053000in}{5.067882in}}%
\pgfpathlineto{\pgfqpoint{6.054409in}{5.066188in}}%
\pgfpathlineto{\pgfqpoint{6.055818in}{5.065341in}}%
\pgfpathlineto{\pgfqpoint{6.057227in}{5.066400in}}%
\pgfpathlineto{\pgfqpoint{6.058636in}{5.064663in}}%
\pgfpathlineto{\pgfqpoint{6.060045in}{5.066230in}}%
\pgfpathlineto{\pgfqpoint{6.061455in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{6.064273in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{6.065682in}{5.065426in}}%
\pgfpathlineto{\pgfqpoint{6.067091in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{6.068500in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{6.071318in}{5.065299in}}%
\pgfpathlineto{\pgfqpoint{6.072727in}{5.065934in}}%
\pgfpathlineto{\pgfqpoint{6.075545in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{6.076955in}{5.065892in}}%
\pgfpathlineto{\pgfqpoint{6.078364in}{5.068687in}}%
\pgfpathlineto{\pgfqpoint{6.079773in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{6.081182in}{5.067628in}}%
\pgfpathlineto{\pgfqpoint{6.082591in}{5.066061in}}%
\pgfpathlineto{\pgfqpoint{6.084000in}{5.067840in}}%
\pgfpathlineto{\pgfqpoint{6.085409in}{5.067077in}}%
\pgfpathlineto{\pgfqpoint{6.086818in}{5.065892in}}%
\pgfpathlineto{\pgfqpoint{6.088227in}{5.067628in}}%
\pgfpathlineto{\pgfqpoint{6.089636in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{6.091045in}{5.067713in}}%
\pgfpathlineto{\pgfqpoint{6.092455in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{6.095273in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{6.096682in}{5.065341in}}%
\pgfpathlineto{\pgfqpoint{6.098091in}{5.065637in}}%
\pgfpathlineto{\pgfqpoint{6.099500in}{5.066781in}}%
\pgfpathlineto{\pgfqpoint{6.100909in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{6.102318in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{6.103727in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{6.105136in}{5.064367in}}%
\pgfpathlineto{\pgfqpoint{6.112182in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{6.113591in}{5.068094in}}%
\pgfpathlineto{\pgfqpoint{6.115000in}{5.065807in}}%
\pgfpathlineto{\pgfqpoint{6.116409in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{6.117818in}{5.065976in}}%
\pgfpathlineto{\pgfqpoint{6.119227in}{5.065722in}}%
\pgfpathlineto{\pgfqpoint{6.120636in}{5.067501in}}%
\pgfpathlineto{\pgfqpoint{6.122045in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{6.124864in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{6.126273in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{6.127682in}{5.060555in}}%
\pgfpathlineto{\pgfqpoint{6.129091in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{6.130500in}{5.060512in}}%
\pgfpathlineto{\pgfqpoint{6.131909in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{6.133318in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{6.134727in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{6.136136in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{6.137545in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{6.138955in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{6.140364in}{5.065299in}}%
\pgfpathlineto{\pgfqpoint{6.141773in}{5.061063in}}%
\pgfpathlineto{\pgfqpoint{6.143182in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{6.144591in}{5.061571in}}%
\pgfpathlineto{\pgfqpoint{6.146000in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{6.147409in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{6.148818in}{5.064960in}}%
\pgfpathlineto{\pgfqpoint{6.150227in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{6.151636in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{6.153045in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{6.157273in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{6.158682in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{6.160091in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{6.161500in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{6.162909in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{6.164318in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{6.165727in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{6.167136in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{6.168545in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{6.169955in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{6.171364in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{6.172773in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{6.174182in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{6.175591in}{5.065595in}}%
\pgfpathlineto{\pgfqpoint{6.177000in}{5.059792in}}%
\pgfpathlineto{\pgfqpoint{6.178409in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{6.179818in}{5.058818in}}%
\pgfpathlineto{\pgfqpoint{6.181227in}{5.060851in}}%
\pgfpathlineto{\pgfqpoint{6.182636in}{5.059623in}}%
\pgfpathlineto{\pgfqpoint{6.184045in}{5.060809in}}%
\pgfpathlineto{\pgfqpoint{6.185455in}{5.060258in}}%
\pgfpathlineto{\pgfqpoint{6.186864in}{5.058733in}}%
\pgfpathlineto{\pgfqpoint{6.188273in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{6.189682in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{6.191091in}{5.060597in}}%
\pgfpathlineto{\pgfqpoint{6.192500in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{6.195318in}{5.059411in}}%
\pgfpathlineto{\pgfqpoint{6.196727in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{6.198136in}{5.060089in}}%
\pgfpathlineto{\pgfqpoint{6.199545in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{6.200955in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{6.202364in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{6.203773in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{6.205182in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{6.206591in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{6.209409in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{6.210818in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{6.212227in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{6.213636in}{5.061021in}}%
\pgfpathlineto{\pgfqpoint{6.215045in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{6.216455in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{6.217864in}{5.061444in}}%
\pgfpathlineto{\pgfqpoint{6.219273in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{6.220682in}{5.059030in}}%
\pgfpathlineto{\pgfqpoint{6.222091in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{6.223500in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{6.224909in}{5.061021in}}%
\pgfpathlineto{\pgfqpoint{6.226318in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{6.227727in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{6.229136in}{5.059538in}}%
\pgfpathlineto{\pgfqpoint{6.230545in}{5.065722in}}%
\pgfpathlineto{\pgfqpoint{6.231955in}{5.066442in}}%
\pgfpathlineto{\pgfqpoint{6.233364in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{6.237591in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{6.239000in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{6.240409in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{6.241818in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{6.243227in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{6.244636in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{6.246045in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{6.247455in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{6.248864in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{6.250273in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{6.251682in}{5.060343in}}%
\pgfpathlineto{\pgfqpoint{6.253091in}{5.060216in}}%
\pgfpathlineto{\pgfqpoint{6.255909in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{6.257318in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{6.258727in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{6.260136in}{5.058098in}}%
\pgfpathlineto{\pgfqpoint{6.261545in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{6.262955in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{6.264364in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{6.265773in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{6.267182in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{6.268591in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{5.060936in}}%
\pgfpathlineto{\pgfqpoint{6.271409in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{6.272818in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{6.274227in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{6.275636in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{6.277045in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{6.278455in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{6.279864in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{6.281273in}{5.060555in}}%
\pgfpathlineto{\pgfqpoint{6.282682in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{6.284091in}{5.058098in}}%
\pgfpathlineto{\pgfqpoint{6.285500in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{6.286909in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{6.288318in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{6.289727in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{6.291136in}{5.063350in}}%
\pgfpathlineto{\pgfqpoint{6.292545in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{6.295364in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{6.298182in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{6.299591in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{6.301000in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{6.302409in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{6.303818in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{6.305227in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{6.306636in}{5.060343in}}%
\pgfpathlineto{\pgfqpoint{6.308045in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{6.309455in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{6.310864in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{6.312273in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{6.313682in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{6.315091in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{6.316500in}{5.060301in}}%
\pgfpathlineto{\pgfqpoint{6.319318in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{6.320727in}{5.064960in}}%
\pgfpathlineto{\pgfqpoint{6.322136in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{6.323545in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{6.324955in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{6.326364in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{6.327773in}{5.061317in}}%
\pgfpathlineto{\pgfqpoint{6.329182in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{6.330591in}{5.058352in}}%
\pgfpathlineto{\pgfqpoint{6.332000in}{5.059072in}}%
\pgfpathlineto{\pgfqpoint{6.333409in}{5.060343in}}%
\pgfpathlineto{\pgfqpoint{6.334818in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{6.337636in}{5.059369in}}%
\pgfpathlineto{\pgfqpoint{6.339045in}{5.061571in}}%
\pgfpathlineto{\pgfqpoint{6.340455in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{6.341864in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{6.344682in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{6.346091in}{5.064367in}}%
\pgfpathlineto{\pgfqpoint{6.347500in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{6.348909in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{6.350318in}{5.064113in}}%
\pgfpathlineto{\pgfqpoint{6.351727in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{6.353136in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{6.354545in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{6.355955in}{5.060682in}}%
\pgfpathlineto{\pgfqpoint{6.357364in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{6.358773in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{6.360182in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{6.361591in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{6.364409in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{6.365818in}{5.066146in}}%
\pgfpathlineto{\pgfqpoint{6.368636in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{6.370045in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{6.371455in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{6.374273in}{5.065764in}}%
\pgfpathlineto{\pgfqpoint{6.375682in}{5.065341in}}%
\pgfpathlineto{\pgfqpoint{6.377091in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{6.378500in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{6.379909in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{6.381318in}{5.065256in}}%
\pgfpathlineto{\pgfqpoint{6.384136in}{5.067416in}}%
\pgfpathlineto{\pgfqpoint{6.385545in}{5.065299in}}%
\pgfpathlineto{\pgfqpoint{6.386955in}{5.065510in}}%
\pgfpathlineto{\pgfqpoint{6.388364in}{5.067501in}}%
\pgfpathlineto{\pgfqpoint{6.389773in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{6.391182in}{5.065595in}}%
\pgfpathlineto{\pgfqpoint{6.392591in}{5.065595in}}%
\pgfpathlineto{\pgfqpoint{6.394000in}{5.066739in}}%
\pgfpathlineto{\pgfqpoint{6.395409in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{6.398227in}{5.067374in}}%
\pgfpathlineto{\pgfqpoint{6.399636in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{6.401045in}{5.066400in}}%
\pgfpathlineto{\pgfqpoint{6.402455in}{5.066061in}}%
\pgfpathlineto{\pgfqpoint{6.403864in}{5.066103in}}%
\pgfpathlineto{\pgfqpoint{6.405273in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{6.406682in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{6.408091in}{5.065426in}}%
\pgfpathlineto{\pgfqpoint{6.410909in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{6.412318in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{6.413727in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{6.415136in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{6.416545in}{5.066908in}}%
\pgfpathlineto{\pgfqpoint{6.417955in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{6.419364in}{5.065722in}}%
\pgfpathlineto{\pgfqpoint{6.422182in}{5.064367in}}%
\pgfpathlineto{\pgfqpoint{6.423591in}{5.066230in}}%
\pgfpathlineto{\pgfqpoint{6.426409in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{6.427818in}{5.065680in}}%
\pgfpathlineto{\pgfqpoint{6.429227in}{5.065426in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{5.066103in}}%
\pgfpathlineto{\pgfqpoint{6.432045in}{5.067416in}}%
\pgfpathlineto{\pgfqpoint{6.433455in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{6.434864in}{5.065849in}}%
\pgfpathlineto{\pgfqpoint{6.436273in}{5.064070in}}%
\pgfpathlineto{\pgfqpoint{6.439091in}{5.065722in}}%
\pgfpathlineto{\pgfqpoint{6.440500in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{6.441909in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{6.443318in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{6.444727in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{6.446136in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{6.447545in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{6.448955in}{5.065934in}}%
\pgfpathlineto{\pgfqpoint{6.450364in}{5.065171in}}%
\pgfpathlineto{\pgfqpoint{6.453182in}{5.066103in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{6.458818in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{6.460227in}{5.065722in}}%
\pgfpathlineto{\pgfqpoint{6.461636in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{6.463045in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{6.465864in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{6.467273in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{6.468682in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{6.470091in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{6.471500in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{6.472909in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{6.474318in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{6.475727in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{6.477136in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{6.478545in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{6.479955in}{5.066696in}}%
\pgfpathlineto{\pgfqpoint{6.481364in}{5.063943in}}%
\pgfpathlineto{\pgfqpoint{6.482773in}{5.064663in}}%
\pgfpathlineto{\pgfqpoint{6.484182in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{6.485591in}{5.059326in}}%
\pgfpathlineto{\pgfqpoint{6.487000in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{6.488409in}{5.058691in}}%
\pgfpathlineto{\pgfqpoint{6.489818in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{6.491227in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{6.492636in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{6.494045in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{6.495455in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{6.496864in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{6.498273in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{6.499682in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{6.501091in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{6.503909in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{6.505318in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{6.506727in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{6.508136in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{6.509545in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{6.510955in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{6.512364in}{5.060301in}}%
\pgfpathlineto{\pgfqpoint{6.513773in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{6.515182in}{5.061444in}}%
\pgfpathlineto{\pgfqpoint{6.516591in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{6.518000in}{5.061614in}}%
\pgfpathlineto{\pgfqpoint{6.519409in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{6.520818in}{5.064706in}}%
\pgfpathlineto{\pgfqpoint{6.522227in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{6.525045in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{6.526455in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{6.527864in}{5.063943in}}%
\pgfpathlineto{\pgfqpoint{6.529273in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{6.530682in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{6.532091in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{6.533500in}{5.060470in}}%
\pgfpathlineto{\pgfqpoint{6.534909in}{5.060470in}}%
\pgfpathlineto{\pgfqpoint{6.536318in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{6.537727in}{5.060216in}}%
\pgfpathlineto{\pgfqpoint{6.539136in}{5.060089in}}%
\pgfpathlineto{\pgfqpoint{6.540545in}{5.061063in}}%
\pgfpathlineto{\pgfqpoint{6.541955in}{5.058861in}}%
\pgfpathlineto{\pgfqpoint{6.543364in}{5.060428in}}%
\pgfpathlineto{\pgfqpoint{6.546182in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{6.549000in}{5.063943in}}%
\pgfpathlineto{\pgfqpoint{6.550409in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{6.551818in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{6.553227in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{6.554636in}{5.061571in}}%
\pgfpathlineto{\pgfqpoint{6.556045in}{5.060851in}}%
\pgfpathlineto{\pgfqpoint{6.557455in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{6.558864in}{5.061825in}}%
\pgfpathlineto{\pgfqpoint{6.561682in}{5.061529in}}%
\pgfpathlineto{\pgfqpoint{6.564500in}{5.064833in}}%
\pgfpathlineto{\pgfqpoint{6.565909in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{6.567318in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{6.568727in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{6.570136in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{6.571545in}{5.066950in}}%
\pgfpathlineto{\pgfqpoint{6.572955in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{6.574364in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{6.575773in}{5.065976in}}%
\pgfpathlineto{\pgfqpoint{6.578591in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{5.065510in}}%
\pgfpathlineto{\pgfqpoint{6.581409in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{6.582818in}{5.067501in}}%
\pgfpathlineto{\pgfqpoint{6.584227in}{5.064663in}}%
\pgfpathlineto{\pgfqpoint{6.585636in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{6.587045in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{6.589864in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{6.591273in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{6.592682in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{6.594091in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{6.595500in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{6.596909in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{6.598318in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{6.599727in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{6.601136in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{6.602545in}{5.065002in}}%
\pgfpathlineto{\pgfqpoint{6.603955in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{6.605364in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{6.606773in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{6.608182in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{6.611000in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{6.613818in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{6.615227in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{6.616636in}{5.062673in}}%
\pgfpathlineto{\pgfqpoint{6.618045in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{6.620864in}{5.060258in}}%
\pgfpathlineto{\pgfqpoint{6.622273in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{6.623682in}{5.060470in}}%
\pgfpathlineto{\pgfqpoint{6.625091in}{5.061063in}}%
\pgfpathlineto{\pgfqpoint{6.626500in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{6.627909in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{6.629318in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{6.630727in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{6.632136in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{6.633545in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{6.634955in}{5.061021in}}%
\pgfpathlineto{\pgfqpoint{6.636364in}{5.064748in}}%
\pgfpathlineto{\pgfqpoint{6.637773in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{6.639182in}{5.065637in}}%
\pgfpathlineto{\pgfqpoint{6.640591in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{6.643409in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{6.644818in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{6.646227in}{5.064579in}}%
\pgfpathlineto{\pgfqpoint{6.647636in}{5.064240in}}%
\pgfpathlineto{\pgfqpoint{6.649045in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{6.651864in}{5.063689in}}%
\pgfpathlineto{\pgfqpoint{6.653273in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{6.656091in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{6.657500in}{5.059538in}}%
\pgfpathlineto{\pgfqpoint{6.658909in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{6.660318in}{5.061232in}}%
\pgfpathlineto{\pgfqpoint{6.661727in}{5.061656in}}%
\pgfpathlineto{\pgfqpoint{6.663136in}{5.063943in}}%
\pgfpathlineto{\pgfqpoint{6.664545in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{6.665955in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{6.667364in}{5.065595in}}%
\pgfpathlineto{\pgfqpoint{6.668773in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{6.670182in}{5.060809in}}%
\pgfpathlineto{\pgfqpoint{6.671591in}{5.059411in}}%
\pgfpathlineto{\pgfqpoint{6.673000in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{6.674409in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{6.677227in}{5.060682in}}%
\pgfpathlineto{\pgfqpoint{6.678636in}{5.062164in}}%
\pgfpathlineto{\pgfqpoint{6.680045in}{5.059538in}}%
\pgfpathlineto{\pgfqpoint{6.682864in}{5.063689in}}%
\pgfpathlineto{\pgfqpoint{6.684273in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{6.685682in}{5.063011in}}%
\pgfpathlineto{\pgfqpoint{6.687091in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{6.688500in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{6.689909in}{5.063393in}}%
\pgfpathlineto{\pgfqpoint{6.691318in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{6.692727in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{6.694136in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{6.696955in}{5.061275in}}%
\pgfpathlineto{\pgfqpoint{6.698364in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{6.699773in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{6.701182in}{5.065383in}}%
\pgfpathlineto{\pgfqpoint{6.702591in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{6.704000in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{6.705409in}{5.060258in}}%
\pgfpathlineto{\pgfqpoint{6.706818in}{5.064367in}}%
\pgfpathlineto{\pgfqpoint{6.708227in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{6.709636in}{5.061021in}}%
\pgfpathlineto{\pgfqpoint{6.711045in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{6.712455in}{5.061063in}}%
\pgfpathlineto{\pgfqpoint{6.713864in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{6.715273in}{5.059242in}}%
\pgfpathlineto{\pgfqpoint{6.719500in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{6.720909in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{6.723727in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{6.726545in}{5.060978in}}%
\pgfpathlineto{\pgfqpoint{6.727955in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{6.729364in}{5.065044in}}%
\pgfpathlineto{\pgfqpoint{6.732182in}{5.060724in}}%
\pgfpathlineto{\pgfqpoint{6.733591in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{6.735000in}{5.058988in}}%
\pgfpathlineto{\pgfqpoint{6.736409in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{6.737818in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{6.739227in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{6.740636in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{6.742045in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{6.743455in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{6.746273in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{6.747682in}{5.059919in}}%
\pgfpathlineto{\pgfqpoint{6.749091in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{6.751909in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{6.753318in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{6.754727in}{5.062842in}}%
\pgfpathlineto{\pgfqpoint{6.756136in}{5.061698in}}%
\pgfpathlineto{\pgfqpoint{6.757545in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{6.758955in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{6.760364in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{6.761773in}{5.065129in}}%
\pgfpathlineto{\pgfqpoint{6.764591in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{6.766000in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{6.767409in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{6.768818in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{6.770227in}{5.063054in}}%
\pgfpathlineto{\pgfqpoint{6.771636in}{5.062545in}}%
\pgfpathlineto{\pgfqpoint{6.773045in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{6.774455in}{5.060385in}}%
\pgfpathlineto{\pgfqpoint{6.775864in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{6.778682in}{5.065510in}}%
\pgfpathlineto{\pgfqpoint{6.781500in}{5.062080in}}%
\pgfpathlineto{\pgfqpoint{6.782909in}{5.062800in}}%
\pgfpathlineto{\pgfqpoint{6.784318in}{5.064960in}}%
\pgfpathlineto{\pgfqpoint{6.785727in}{5.062503in}}%
\pgfpathlineto{\pgfqpoint{6.787136in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{6.788545in}{5.060131in}}%
\pgfpathlineto{\pgfqpoint{6.789955in}{5.060343in}}%
\pgfpathlineto{\pgfqpoint{6.794182in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{6.795591in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{6.797000in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{6.799818in}{5.060767in}}%
\pgfpathlineto{\pgfqpoint{6.801227in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{6.804045in}{5.060046in}}%
\pgfpathlineto{\pgfqpoint{6.805455in}{5.060216in}}%
\pgfpathlineto{\pgfqpoint{6.808273in}{5.059496in}}%
\pgfpathlineto{\pgfqpoint{6.809682in}{5.062757in}}%
\pgfpathlineto{\pgfqpoint{6.811091in}{5.061868in}}%
\pgfpathlineto{\pgfqpoint{6.812500in}{5.062122in}}%
\pgfpathlineto{\pgfqpoint{6.813909in}{5.065680in}}%
\pgfpathlineto{\pgfqpoint{6.816727in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{6.818136in}{5.058945in}}%
\pgfpathlineto{\pgfqpoint{6.819545in}{5.062715in}}%
\pgfpathlineto{\pgfqpoint{6.820955in}{5.060682in}}%
\pgfpathlineto{\pgfqpoint{6.822364in}{5.059877in}}%
\pgfpathlineto{\pgfqpoint{6.825182in}{5.064451in}}%
\pgfpathlineto{\pgfqpoint{6.826591in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{6.828000in}{5.062969in}}%
\pgfpathlineto{\pgfqpoint{6.829409in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{6.830818in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{6.832227in}{5.064282in}}%
\pgfpathlineto{\pgfqpoint{6.833636in}{5.062927in}}%
\pgfpathlineto{\pgfqpoint{6.835045in}{5.060301in}}%
\pgfpathlineto{\pgfqpoint{6.836455in}{5.060004in}}%
\pgfpathlineto{\pgfqpoint{6.837864in}{5.060174in}}%
\pgfpathlineto{\pgfqpoint{6.839273in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{6.840682in}{5.057632in}}%
\pgfpathlineto{\pgfqpoint{6.842091in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{6.843500in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{6.844909in}{5.061402in}}%
\pgfpathlineto{\pgfqpoint{6.846318in}{5.058649in}}%
\pgfpathlineto{\pgfqpoint{6.847727in}{5.060216in}}%
\pgfpathlineto{\pgfqpoint{6.850545in}{5.061232in}}%
\pgfpathlineto{\pgfqpoint{6.851955in}{5.060512in}}%
\pgfpathlineto{\pgfqpoint{6.853364in}{5.060724in}}%
\pgfpathlineto{\pgfqpoint{6.854773in}{5.059962in}}%
\pgfpathlineto{\pgfqpoint{6.856182in}{5.063731in}}%
\pgfpathlineto{\pgfqpoint{6.857591in}{5.060428in}}%
\pgfpathlineto{\pgfqpoint{6.860409in}{5.060512in}}%
\pgfpathlineto{\pgfqpoint{6.861818in}{5.059326in}}%
\pgfpathlineto{\pgfqpoint{6.863227in}{5.059242in}}%
\pgfpathlineto{\pgfqpoint{6.864636in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{6.866045in}{5.060131in}}%
\pgfpathlineto{\pgfqpoint{6.867455in}{5.061571in}}%
\pgfpathlineto{\pgfqpoint{6.868864in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{6.870273in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{6.871682in}{5.063096in}}%
\pgfpathlineto{\pgfqpoint{6.873091in}{5.060978in}}%
\pgfpathlineto{\pgfqpoint{6.875909in}{5.061741in}}%
\pgfpathlineto{\pgfqpoint{6.877318in}{5.063477in}}%
\pgfpathlineto{\pgfqpoint{6.880136in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{6.882955in}{5.061571in}}%
\pgfpathlineto{\pgfqpoint{6.884364in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{6.885773in}{5.063562in}}%
\pgfpathlineto{\pgfqpoint{6.887182in}{5.062334in}}%
\pgfpathlineto{\pgfqpoint{6.888591in}{5.062249in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{5.063901in}}%
\pgfpathlineto{\pgfqpoint{6.892818in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{6.894227in}{5.061783in}}%
\pgfpathlineto{\pgfqpoint{6.897045in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{6.898455in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{6.899864in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{6.901273in}{5.063986in}}%
\pgfpathlineto{\pgfqpoint{6.902682in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{6.904091in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{6.905500in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{6.906909in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{6.908318in}{5.064790in}}%
\pgfpathlineto{\pgfqpoint{6.909727in}{5.061995in}}%
\pgfpathlineto{\pgfqpoint{6.912545in}{5.064028in}}%
\pgfpathlineto{\pgfqpoint{6.913955in}{5.066400in}}%
\pgfpathlineto{\pgfqpoint{6.915364in}{5.061952in}}%
\pgfpathlineto{\pgfqpoint{6.916773in}{5.060682in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.062291in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.062291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.283227in}{0.910322in}}%
\pgfpathlineto{\pgfqpoint{1.286045in}{1.847096in}}%
\pgfpathlineto{\pgfqpoint{1.288864in}{2.652398in}}%
\pgfpathlineto{\pgfqpoint{1.291682in}{3.180570in}}%
\pgfpathlineto{\pgfqpoint{1.294500in}{3.516448in}}%
\pgfpathlineto{\pgfqpoint{1.298727in}{3.838730in}}%
\pgfpathlineto{\pgfqpoint{1.304364in}{4.079562in}}%
\pgfpathlineto{\pgfqpoint{1.305773in}{4.131871in}}%
\pgfpathlineto{\pgfqpoint{1.308591in}{4.173295in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{4.255125in}}%
\pgfpathlineto{\pgfqpoint{1.314227in}{4.307095in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{4.327129in}}%
\pgfpathlineto{\pgfqpoint{1.317045in}{4.326452in}}%
\pgfpathlineto{\pgfqpoint{1.319864in}{4.383293in}}%
\pgfpathlineto{\pgfqpoint{1.322682in}{4.428528in}}%
\pgfpathlineto{\pgfqpoint{1.324091in}{4.448139in}}%
\pgfpathlineto{\pgfqpoint{1.325500in}{4.456483in}}%
\pgfpathlineto{\pgfqpoint{1.326909in}{4.480117in}}%
\pgfpathlineto{\pgfqpoint{1.328318in}{4.488419in}}%
\pgfpathlineto{\pgfqpoint{1.329727in}{4.510782in}}%
\pgfpathlineto{\pgfqpoint{1.331136in}{4.514848in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{4.537042in}}%
\pgfpathlineto{\pgfqpoint{1.333954in}{4.550596in}}%
\pgfpathlineto{\pgfqpoint{1.335364in}{4.546064in}}%
\pgfpathlineto{\pgfqpoint{1.336773in}{4.561905in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{4.557204in}}%
\pgfpathlineto{\pgfqpoint{1.341000in}{4.586768in}}%
\pgfpathlineto{\pgfqpoint{1.343818in}{4.611800in}}%
\pgfpathlineto{\pgfqpoint{1.345227in}{4.616459in}}%
\pgfpathlineto{\pgfqpoint{1.346636in}{4.624040in}}%
\pgfpathlineto{\pgfqpoint{1.348045in}{4.634206in}}%
\pgfpathlineto{\pgfqpoint{1.349454in}{4.629377in}}%
\pgfpathlineto{\pgfqpoint{1.350864in}{4.639034in}}%
\pgfpathlineto{\pgfqpoint{1.352273in}{4.657798in}}%
\pgfpathlineto{\pgfqpoint{1.353682in}{4.664829in}}%
\pgfpathlineto{\pgfqpoint{1.355091in}{4.658984in}}%
\pgfpathlineto{\pgfqpoint{1.356500in}{4.660170in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{4.675756in}}%
\pgfpathlineto{\pgfqpoint{1.359318in}{4.683296in}}%
\pgfpathlineto{\pgfqpoint{1.360727in}{4.682872in}}%
\pgfpathlineto{\pgfqpoint{1.362136in}{4.692571in}}%
\pgfpathlineto{\pgfqpoint{1.363545in}{4.695748in}}%
\pgfpathlineto{\pgfqpoint{1.364955in}{4.694477in}}%
\pgfpathlineto{\pgfqpoint{1.366364in}{4.699899in}}%
\pgfpathlineto{\pgfqpoint{1.367773in}{4.700577in}}%
\pgfpathlineto{\pgfqpoint{1.369182in}{4.703499in}}%
\pgfpathlineto{\pgfqpoint{1.370591in}{4.714596in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{4.717222in}}%
\pgfpathlineto{\pgfqpoint{1.373409in}{4.712860in}}%
\pgfpathlineto{\pgfqpoint{1.374818in}{4.709810in}}%
\pgfpathlineto{\pgfqpoint{1.376227in}{4.711081in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{4.721754in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{4.728023in}}%
\pgfpathlineto{\pgfqpoint{1.380454in}{4.721627in}}%
\pgfpathlineto{\pgfqpoint{1.381864in}{4.735647in}}%
\pgfpathlineto{\pgfqpoint{1.383273in}{4.731454in}}%
\pgfpathlineto{\pgfqpoint{1.386091in}{4.742932in}}%
\pgfpathlineto{\pgfqpoint{1.387500in}{4.744372in}}%
\pgfpathlineto{\pgfqpoint{1.388909in}{4.736579in}}%
\pgfpathlineto{\pgfqpoint{1.390318in}{4.743821in}}%
\pgfpathlineto{\pgfqpoint{1.393136in}{4.748946in}}%
\pgfpathlineto{\pgfqpoint{1.394545in}{4.742678in}}%
\pgfpathlineto{\pgfqpoint{1.395954in}{4.749878in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{4.749328in}}%
\pgfpathlineto{\pgfqpoint{1.398773in}{4.741492in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{4.748819in}}%
\pgfpathlineto{\pgfqpoint{1.403000in}{4.756486in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{4.756147in}}%
\pgfpathlineto{\pgfqpoint{1.405818in}{4.761145in}}%
\pgfpathlineto{\pgfqpoint{1.407227in}{4.760552in}}%
\pgfpathlineto{\pgfqpoint{1.408636in}{4.762881in}}%
\pgfpathlineto{\pgfqpoint{1.410045in}{4.774868in}}%
\pgfpathlineto{\pgfqpoint{1.411455in}{4.764914in}}%
\pgfpathlineto{\pgfqpoint{1.412864in}{4.770039in}}%
\pgfpathlineto{\pgfqpoint{1.414273in}{4.772496in}}%
\pgfpathlineto{\pgfqpoint{1.415682in}{4.779230in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{4.780374in}}%
\pgfpathlineto{\pgfqpoint{1.418500in}{4.776477in}}%
\pgfpathlineto{\pgfqpoint{1.419909in}{4.782534in}}%
\pgfpathlineto{\pgfqpoint{1.421318in}{4.780543in}}%
\pgfpathlineto{\pgfqpoint{1.422727in}{4.780925in}}%
\pgfpathlineto{\pgfqpoint{1.424136in}{4.782831in}}%
\pgfpathlineto{\pgfqpoint{1.425545in}{4.778426in}}%
\pgfpathlineto{\pgfqpoint{1.426955in}{4.783000in}}%
\pgfpathlineto{\pgfqpoint{1.428364in}{4.788930in}}%
\pgfpathlineto{\pgfqpoint{1.429773in}{4.786516in}}%
\pgfpathlineto{\pgfqpoint{1.432591in}{4.794648in}}%
\pgfpathlineto{\pgfqpoint{1.434000in}{4.790243in}}%
\pgfpathlineto{\pgfqpoint{1.435409in}{4.789226in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{4.793970in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{4.790582in}}%
\pgfpathlineto{\pgfqpoint{1.439636in}{4.788167in}}%
\pgfpathlineto{\pgfqpoint{1.441045in}{4.794224in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{4.792106in}}%
\pgfpathlineto{\pgfqpoint{1.443864in}{4.795283in}}%
\pgfpathlineto{\pgfqpoint{1.445273in}{4.781899in}}%
\pgfpathlineto{\pgfqpoint{1.448091in}{4.797994in}}%
\pgfpathlineto{\pgfqpoint{1.449500in}{4.791683in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{4.795368in}}%
\pgfpathlineto{\pgfqpoint{1.452318in}{4.797909in}}%
\pgfpathlineto{\pgfqpoint{1.453727in}{4.789438in}}%
\pgfpathlineto{\pgfqpoint{1.455136in}{4.791895in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{4.788676in}}%
\pgfpathlineto{\pgfqpoint{1.457954in}{4.795283in}}%
\pgfpathlineto{\pgfqpoint{1.459364in}{4.792149in}}%
\pgfpathlineto{\pgfqpoint{1.460773in}{4.791513in}}%
\pgfpathlineto{\pgfqpoint{1.462182in}{4.796935in}}%
\pgfpathlineto{\pgfqpoint{1.463591in}{4.797189in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{4.800408in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{4.787702in}}%
\pgfpathlineto{\pgfqpoint{1.467818in}{4.786854in}}%
\pgfpathlineto{\pgfqpoint{1.469227in}{4.787659in}}%
\pgfpathlineto{\pgfqpoint{1.470636in}{4.791302in}}%
\pgfpathlineto{\pgfqpoint{1.472045in}{4.790836in}}%
\pgfpathlineto{\pgfqpoint{1.473454in}{4.787786in}}%
\pgfpathlineto{\pgfqpoint{1.474864in}{4.780120in}}%
\pgfpathlineto{\pgfqpoint{1.476273in}{4.782153in}}%
\pgfpathlineto{\pgfqpoint{1.477682in}{4.786050in}}%
\pgfpathlineto{\pgfqpoint{1.479091in}{4.781475in}}%
\pgfpathlineto{\pgfqpoint{1.480500in}{4.778765in}}%
\pgfpathlineto{\pgfqpoint{1.481909in}{4.789438in}}%
\pgfpathlineto{\pgfqpoint{1.483318in}{4.789396in}}%
\pgfpathlineto{\pgfqpoint{1.484727in}{4.790370in}}%
\pgfpathlineto{\pgfqpoint{1.486136in}{4.790285in}}%
\pgfpathlineto{\pgfqpoint{1.487545in}{4.792954in}}%
\pgfpathlineto{\pgfqpoint{1.488954in}{4.793123in}}%
\pgfpathlineto{\pgfqpoint{1.490364in}{4.796977in}}%
\pgfpathlineto{\pgfqpoint{1.491773in}{4.795791in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{4.796511in}}%
\pgfpathlineto{\pgfqpoint{1.494591in}{4.799053in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{4.780289in}}%
\pgfpathlineto{\pgfqpoint{1.498818in}{4.782280in}}%
\pgfpathlineto{\pgfqpoint{1.500227in}{4.789438in}}%
\pgfpathlineto{\pgfqpoint{1.501636in}{4.784779in}}%
\pgfpathlineto{\pgfqpoint{1.503045in}{4.788294in}}%
\pgfpathlineto{\pgfqpoint{1.504455in}{4.787532in}}%
\pgfpathlineto{\pgfqpoint{1.505864in}{4.792742in}}%
\pgfpathlineto{\pgfqpoint{1.507273in}{4.792318in}}%
\pgfpathlineto{\pgfqpoint{1.508682in}{4.787659in}}%
\pgfpathlineto{\pgfqpoint{1.510091in}{4.788845in}}%
\pgfpathlineto{\pgfqpoint{1.511500in}{4.791471in}}%
\pgfpathlineto{\pgfqpoint{1.512909in}{4.798968in}}%
\pgfpathlineto{\pgfqpoint{1.514318in}{4.799222in}}%
\pgfpathlineto{\pgfqpoint{1.515727in}{4.794478in}}%
\pgfpathlineto{\pgfqpoint{1.517136in}{4.795876in}}%
\pgfpathlineto{\pgfqpoint{1.518545in}{4.791259in}}%
\pgfpathlineto{\pgfqpoint{1.519954in}{4.790624in}}%
\pgfpathlineto{\pgfqpoint{1.521364in}{4.799476in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{4.797104in}}%
\pgfpathlineto{\pgfqpoint{1.525591in}{4.803161in}}%
\pgfpathlineto{\pgfqpoint{1.527000in}{4.797740in}}%
\pgfpathlineto{\pgfqpoint{1.529818in}{4.801763in}}%
\pgfpathlineto{\pgfqpoint{1.531227in}{4.804559in}}%
\pgfpathlineto{\pgfqpoint{1.532636in}{4.805152in}}%
\pgfpathlineto{\pgfqpoint{1.534045in}{4.804855in}}%
\pgfpathlineto{\pgfqpoint{1.535454in}{4.801086in}}%
\pgfpathlineto{\pgfqpoint{1.536864in}{4.799476in}}%
\pgfpathlineto{\pgfqpoint{1.538273in}{4.804220in}}%
\pgfpathlineto{\pgfqpoint{1.539682in}{4.795198in}}%
\pgfpathlineto{\pgfqpoint{1.541091in}{4.798248in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{4.808964in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{4.802865in}}%
\pgfpathlineto{\pgfqpoint{1.546727in}{4.807651in}}%
\pgfpathlineto{\pgfqpoint{1.548136in}{4.807481in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{4.803161in}}%
\pgfpathlineto{\pgfqpoint{1.550954in}{4.810489in}}%
\pgfpathlineto{\pgfqpoint{1.552364in}{4.803288in}}%
\pgfpathlineto{\pgfqpoint{1.553773in}{4.810023in}}%
\pgfpathlineto{\pgfqpoint{1.555182in}{4.807058in}}%
\pgfpathlineto{\pgfqpoint{1.556591in}{4.803204in}}%
\pgfpathlineto{\pgfqpoint{1.558000in}{4.800832in}}%
\pgfpathlineto{\pgfqpoint{1.559409in}{4.803924in}}%
\pgfpathlineto{\pgfqpoint{1.560818in}{4.798502in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{4.805279in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{4.805067in}}%
\pgfpathlineto{\pgfqpoint{1.565045in}{4.807227in}}%
\pgfpathlineto{\pgfqpoint{1.566454in}{4.802653in}}%
\pgfpathlineto{\pgfqpoint{1.567864in}{4.803669in}}%
\pgfpathlineto{\pgfqpoint{1.569273in}{4.808117in}}%
\pgfpathlineto{\pgfqpoint{1.570682in}{4.810700in}}%
\pgfpathlineto{\pgfqpoint{1.572091in}{4.815021in}}%
\pgfpathlineto{\pgfqpoint{1.573500in}{4.813962in}}%
\pgfpathlineto{\pgfqpoint{1.574909in}{4.807778in}}%
\pgfpathlineto{\pgfqpoint{1.576318in}{4.808625in}}%
\pgfpathlineto{\pgfqpoint{1.577727in}{4.804898in}}%
\pgfpathlineto{\pgfqpoint{1.579136in}{4.808922in}}%
\pgfpathlineto{\pgfqpoint{1.580545in}{4.808244in}}%
\pgfpathlineto{\pgfqpoint{1.583364in}{4.799222in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{4.810955in}}%
\pgfpathlineto{\pgfqpoint{1.586182in}{4.800535in}}%
\pgfpathlineto{\pgfqpoint{1.587591in}{4.797274in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{4.799561in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{4.795580in}}%
\pgfpathlineto{\pgfqpoint{1.591818in}{4.793081in}}%
\pgfpathlineto{\pgfqpoint{1.593227in}{4.795453in}}%
\pgfpathlineto{\pgfqpoint{1.594636in}{4.796046in}}%
\pgfpathlineto{\pgfqpoint{1.596045in}{4.797147in}}%
\pgfpathlineto{\pgfqpoint{1.597455in}{4.800832in}}%
\pgfpathlineto{\pgfqpoint{1.598864in}{4.796681in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{4.797867in}}%
\pgfpathlineto{\pgfqpoint{1.601682in}{4.799603in}}%
\pgfpathlineto{\pgfqpoint{1.603091in}{4.796215in}}%
\pgfpathlineto{\pgfqpoint{1.604500in}{4.808117in}}%
\pgfpathlineto{\pgfqpoint{1.605909in}{4.806931in}}%
\pgfpathlineto{\pgfqpoint{1.607318in}{4.808752in}}%
\pgfpathlineto{\pgfqpoint{1.608727in}{4.809853in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{4.806550in}}%
\pgfpathlineto{\pgfqpoint{1.611545in}{4.799180in}}%
\pgfpathlineto{\pgfqpoint{1.612954in}{4.796935in}}%
\pgfpathlineto{\pgfqpoint{1.615773in}{4.816673in}}%
\pgfpathlineto{\pgfqpoint{1.617182in}{4.808244in}}%
\pgfpathlineto{\pgfqpoint{1.618591in}{4.814597in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.818197in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{4.816207in}}%
\pgfpathlineto{\pgfqpoint{1.622818in}{4.815275in}}%
\pgfpathlineto{\pgfqpoint{1.624227in}{4.818833in}}%
\pgfpathlineto{\pgfqpoint{1.625636in}{4.815402in}}%
\pgfpathlineto{\pgfqpoint{1.627045in}{4.822729in}}%
\pgfpathlineto{\pgfqpoint{1.628454in}{4.814767in}}%
\pgfpathlineto{\pgfqpoint{1.629864in}{4.810489in}}%
\pgfpathlineto{\pgfqpoint{1.631273in}{4.817731in}}%
\pgfpathlineto{\pgfqpoint{1.634091in}{4.809345in}}%
\pgfpathlineto{\pgfqpoint{1.635500in}{4.811548in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{4.816037in}}%
\pgfpathlineto{\pgfqpoint{1.638318in}{4.810150in}}%
\pgfpathlineto{\pgfqpoint{1.639727in}{4.813157in}}%
\pgfpathlineto{\pgfqpoint{1.641136in}{4.813538in}}%
\pgfpathlineto{\pgfqpoint{1.642545in}{4.812606in}}%
\pgfpathlineto{\pgfqpoint{1.643954in}{4.806888in}}%
\pgfpathlineto{\pgfqpoint{1.645364in}{4.809430in}}%
\pgfpathlineto{\pgfqpoint{1.646773in}{4.811166in}}%
\pgfpathlineto{\pgfqpoint{1.648182in}{4.805279in}}%
\pgfpathlineto{\pgfqpoint{1.649591in}{4.807905in}}%
\pgfpathlineto{\pgfqpoint{1.651000in}{4.807481in}}%
\pgfpathlineto{\pgfqpoint{1.652409in}{4.808794in}}%
\pgfpathlineto{\pgfqpoint{1.653818in}{4.809387in}}%
\pgfpathlineto{\pgfqpoint{1.655227in}{4.804728in}}%
\pgfpathlineto{\pgfqpoint{1.656636in}{4.812606in}}%
\pgfpathlineto{\pgfqpoint{1.658045in}{4.800535in}}%
\pgfpathlineto{\pgfqpoint{1.659454in}{4.800493in}}%
\pgfpathlineto{\pgfqpoint{1.660864in}{4.800069in}}%
\pgfpathlineto{\pgfqpoint{1.662273in}{4.807693in}}%
\pgfpathlineto{\pgfqpoint{1.663682in}{4.798375in}}%
\pgfpathlineto{\pgfqpoint{1.665091in}{4.806634in}}%
\pgfpathlineto{\pgfqpoint{1.666500in}{4.808540in}}%
\pgfpathlineto{\pgfqpoint{1.667909in}{4.801636in}}%
\pgfpathlineto{\pgfqpoint{1.669318in}{4.807481in}}%
\pgfpathlineto{\pgfqpoint{1.670727in}{4.801509in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{4.798036in}}%
\pgfpathlineto{\pgfqpoint{1.674954in}{4.799773in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{4.797231in}}%
\pgfpathlineto{\pgfqpoint{1.677773in}{4.793885in}}%
\pgfpathlineto{\pgfqpoint{1.679182in}{4.802102in}}%
\pgfpathlineto{\pgfqpoint{1.680591in}{4.797824in}}%
\pgfpathlineto{\pgfqpoint{1.682000in}{4.797401in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{4.796511in}}%
\pgfpathlineto{\pgfqpoint{1.684818in}{4.807016in}}%
\pgfpathlineto{\pgfqpoint{1.687636in}{4.796681in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{4.795580in}}%
\pgfpathlineto{\pgfqpoint{1.690455in}{4.801806in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{4.800112in}}%
\pgfpathlineto{\pgfqpoint{1.693273in}{4.799858in}}%
\pgfpathlineto{\pgfqpoint{1.694682in}{4.802695in}}%
\pgfpathlineto{\pgfqpoint{1.696091in}{4.796003in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{4.798544in}}%
\pgfpathlineto{\pgfqpoint{1.698909in}{4.804474in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{4.801721in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{4.797655in}}%
\pgfpathlineto{\pgfqpoint{1.703136in}{4.804178in}}%
\pgfpathlineto{\pgfqpoint{1.705954in}{4.805830in}}%
\pgfpathlineto{\pgfqpoint{1.707364in}{4.802611in}}%
\pgfpathlineto{\pgfqpoint{1.708773in}{4.805660in}}%
\pgfpathlineto{\pgfqpoint{1.710182in}{4.804347in}}%
\pgfpathlineto{\pgfqpoint{1.711591in}{4.810573in}}%
\pgfpathlineto{\pgfqpoint{1.713000in}{4.811759in}}%
\pgfpathlineto{\pgfqpoint{1.714409in}{4.813623in}}%
\pgfpathlineto{\pgfqpoint{1.715818in}{4.814047in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{4.805406in}}%
\pgfpathlineto{\pgfqpoint{1.718636in}{4.814385in}}%
\pgfpathlineto{\pgfqpoint{1.720045in}{4.810870in}}%
\pgfpathlineto{\pgfqpoint{1.721454in}{4.812691in}}%
\pgfpathlineto{\pgfqpoint{1.722864in}{4.815995in}}%
\pgfpathlineto{\pgfqpoint{1.724273in}{4.810192in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{4.818282in}}%
\pgfpathlineto{\pgfqpoint{1.727091in}{4.814724in}}%
\pgfpathlineto{\pgfqpoint{1.728500in}{4.817604in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{4.822263in}}%
\pgfpathlineto{\pgfqpoint{1.731318in}{4.808286in}}%
\pgfpathlineto{\pgfqpoint{1.732727in}{4.806041in}}%
\pgfpathlineto{\pgfqpoint{1.734136in}{4.801763in}}%
\pgfpathlineto{\pgfqpoint{1.735545in}{4.813115in}}%
\pgfpathlineto{\pgfqpoint{1.736954in}{4.811124in}}%
\pgfpathlineto{\pgfqpoint{1.738364in}{4.805194in}}%
\pgfpathlineto{\pgfqpoint{1.739773in}{4.812564in}}%
\pgfpathlineto{\pgfqpoint{1.741182in}{4.811929in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{4.805110in}}%
\pgfpathlineto{\pgfqpoint{1.745409in}{4.806677in}}%
\pgfpathlineto{\pgfqpoint{1.748227in}{4.810955in}}%
\pgfpathlineto{\pgfqpoint{1.749636in}{4.805406in}}%
\pgfpathlineto{\pgfqpoint{1.751045in}{4.804305in}}%
\pgfpathlineto{\pgfqpoint{1.752455in}{4.806592in}}%
\pgfpathlineto{\pgfqpoint{1.753864in}{4.802992in}}%
\pgfpathlineto{\pgfqpoint{1.755273in}{4.801255in}}%
\pgfpathlineto{\pgfqpoint{1.756682in}{4.807566in}}%
\pgfpathlineto{\pgfqpoint{1.758091in}{4.801636in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{4.807016in}}%
\pgfpathlineto{\pgfqpoint{1.760909in}{4.803881in}}%
\pgfpathlineto{\pgfqpoint{1.762318in}{4.805575in}}%
\pgfpathlineto{\pgfqpoint{1.763727in}{4.811378in}}%
\pgfpathlineto{\pgfqpoint{1.765136in}{4.806973in}}%
\pgfpathlineto{\pgfqpoint{1.767955in}{4.814978in}}%
\pgfpathlineto{\pgfqpoint{1.769364in}{4.811421in}}%
\pgfpathlineto{\pgfqpoint{1.770773in}{4.801721in}}%
\pgfpathlineto{\pgfqpoint{1.773591in}{4.804771in}}%
\pgfpathlineto{\pgfqpoint{1.775000in}{4.803161in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{4.809176in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{4.818155in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{4.811378in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{4.811886in}}%
\pgfpathlineto{\pgfqpoint{1.782045in}{4.814047in}}%
\pgfpathlineto{\pgfqpoint{1.783454in}{4.810489in}}%
\pgfpathlineto{\pgfqpoint{1.784864in}{4.809853in}}%
\pgfpathlineto{\pgfqpoint{1.786273in}{4.803415in}}%
\pgfpathlineto{\pgfqpoint{1.787682in}{4.814131in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{4.806126in}}%
\pgfpathlineto{\pgfqpoint{1.790500in}{4.811378in}}%
\pgfpathlineto{\pgfqpoint{1.791909in}{4.813369in}}%
\pgfpathlineto{\pgfqpoint{1.793318in}{4.814343in}}%
\pgfpathlineto{\pgfqpoint{1.794727in}{4.809599in}}%
\pgfpathlineto{\pgfqpoint{1.797545in}{4.806296in}}%
\pgfpathlineto{\pgfqpoint{1.798955in}{4.809006in}}%
\pgfpathlineto{\pgfqpoint{1.800364in}{4.810489in}}%
\pgfpathlineto{\pgfqpoint{1.803182in}{4.808710in}}%
\pgfpathlineto{\pgfqpoint{1.804591in}{4.811675in}}%
\pgfpathlineto{\pgfqpoint{1.806000in}{4.811378in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{4.812098in}}%
\pgfpathlineto{\pgfqpoint{1.808818in}{4.805406in}}%
\pgfpathlineto{\pgfqpoint{1.810227in}{4.816249in}}%
\pgfpathlineto{\pgfqpoint{1.811636in}{4.814809in}}%
\pgfpathlineto{\pgfqpoint{1.813045in}{4.810573in}}%
\pgfpathlineto{\pgfqpoint{1.814454in}{4.811421in}}%
\pgfpathlineto{\pgfqpoint{1.817273in}{4.808667in}}%
\pgfpathlineto{\pgfqpoint{1.818682in}{4.803415in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{4.811293in}}%
\pgfpathlineto{\pgfqpoint{1.821500in}{4.805575in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{4.809430in}}%
\pgfpathlineto{\pgfqpoint{1.824318in}{4.807185in}}%
\pgfpathlineto{\pgfqpoint{1.825727in}{4.807016in}}%
\pgfpathlineto{\pgfqpoint{1.827136in}{4.814385in}}%
\pgfpathlineto{\pgfqpoint{1.828545in}{4.801086in}}%
\pgfpathlineto{\pgfqpoint{1.829955in}{4.810023in}}%
\pgfpathlineto{\pgfqpoint{1.831364in}{4.812649in}}%
\pgfpathlineto{\pgfqpoint{1.832773in}{4.809642in}}%
\pgfpathlineto{\pgfqpoint{1.834182in}{4.803077in}}%
\pgfpathlineto{\pgfqpoint{1.835591in}{4.818790in}}%
\pgfpathlineto{\pgfqpoint{1.837000in}{4.822179in}}%
\pgfpathlineto{\pgfqpoint{1.838409in}{4.819044in}}%
\pgfpathlineto{\pgfqpoint{1.839818in}{4.817181in}}%
\pgfpathlineto{\pgfqpoint{1.841227in}{4.820357in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{4.817731in}}%
\pgfpathlineto{\pgfqpoint{1.845454in}{4.820357in}}%
\pgfpathlineto{\pgfqpoint{1.846864in}{4.817520in}}%
\pgfpathlineto{\pgfqpoint{1.848273in}{4.820908in}}%
\pgfpathlineto{\pgfqpoint{1.849682in}{4.816291in}}%
\pgfpathlineto{\pgfqpoint{1.852500in}{4.834674in}}%
\pgfpathlineto{\pgfqpoint{1.853909in}{4.823068in}}%
\pgfpathlineto{\pgfqpoint{1.855318in}{4.824678in}}%
\pgfpathlineto{\pgfqpoint{1.856727in}{4.821332in}}%
\pgfpathlineto{\pgfqpoint{1.858136in}{4.814216in}}%
\pgfpathlineto{\pgfqpoint{1.859545in}{4.815444in}}%
\pgfpathlineto{\pgfqpoint{1.860954in}{4.817350in}}%
\pgfpathlineto{\pgfqpoint{1.862364in}{4.806931in}}%
\pgfpathlineto{\pgfqpoint{1.863773in}{4.807778in}}%
\pgfpathlineto{\pgfqpoint{1.865182in}{4.812098in}}%
\pgfpathlineto{\pgfqpoint{1.866591in}{4.814089in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{4.813792in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{4.818706in}}%
\pgfpathlineto{\pgfqpoint{1.870818in}{4.818028in}}%
\pgfpathlineto{\pgfqpoint{1.872227in}{4.814555in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{4.815741in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{4.812310in}}%
\pgfpathlineto{\pgfqpoint{1.876454in}{4.815233in}}%
\pgfpathlineto{\pgfqpoint{1.877864in}{4.815783in}}%
\pgfpathlineto{\pgfqpoint{1.879273in}{4.822729in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{4.825694in}}%
\pgfpathlineto{\pgfqpoint{1.882091in}{4.816249in}}%
\pgfpathlineto{\pgfqpoint{1.883500in}{4.826414in}}%
\pgfpathlineto{\pgfqpoint{1.884909in}{4.827304in}}%
\pgfpathlineto{\pgfqpoint{1.887727in}{4.821120in}}%
\pgfpathlineto{\pgfqpoint{1.889136in}{4.823449in}}%
\pgfpathlineto{\pgfqpoint{1.890545in}{4.822306in}}%
\pgfpathlineto{\pgfqpoint{1.891955in}{4.828659in}}%
\pgfpathlineto{\pgfqpoint{1.893364in}{4.824678in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{4.818706in}}%
\pgfpathlineto{\pgfqpoint{1.896182in}{4.827092in}}%
\pgfpathlineto{\pgfqpoint{1.897591in}{4.825779in}}%
\pgfpathlineto{\pgfqpoint{1.899000in}{4.814682in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{4.822560in}}%
\pgfpathlineto{\pgfqpoint{1.901818in}{4.820019in}}%
\pgfpathlineto{\pgfqpoint{1.903227in}{4.814004in}}%
\pgfpathlineto{\pgfqpoint{1.904636in}{4.812776in}}%
\pgfpathlineto{\pgfqpoint{1.906045in}{4.812818in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{4.809896in}}%
\pgfpathlineto{\pgfqpoint{1.908864in}{4.815360in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{4.813327in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{4.817562in}}%
\pgfpathlineto{\pgfqpoint{1.913091in}{4.811590in}}%
\pgfpathlineto{\pgfqpoint{1.914500in}{4.816418in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{4.814131in}}%
\pgfpathlineto{\pgfqpoint{1.917318in}{4.822136in}}%
\pgfpathlineto{\pgfqpoint{1.918727in}{4.813835in}}%
\pgfpathlineto{\pgfqpoint{1.920136in}{4.819637in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{4.815953in}}%
\pgfpathlineto{\pgfqpoint{1.922954in}{4.820357in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{4.823280in}}%
\pgfpathlineto{\pgfqpoint{1.925773in}{4.819044in}}%
\pgfpathlineto{\pgfqpoint{1.927182in}{4.816800in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{4.821798in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{4.818875in}}%
\pgfpathlineto{\pgfqpoint{1.931409in}{4.821713in}}%
\pgfpathlineto{\pgfqpoint{1.932818in}{4.823619in}}%
\pgfpathlineto{\pgfqpoint{1.934227in}{4.822136in}}%
\pgfpathlineto{\pgfqpoint{1.935636in}{4.818324in}}%
\pgfpathlineto{\pgfqpoint{1.937045in}{4.815868in}}%
\pgfpathlineto{\pgfqpoint{1.938454in}{4.819172in}}%
\pgfpathlineto{\pgfqpoint{1.939864in}{4.811251in}}%
\pgfpathlineto{\pgfqpoint{1.941273in}{4.809218in}}%
\pgfpathlineto{\pgfqpoint{1.942682in}{4.813665in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{4.815953in}}%
\pgfpathlineto{\pgfqpoint{1.945500in}{4.813919in}}%
\pgfpathlineto{\pgfqpoint{1.946909in}{4.819426in}}%
\pgfpathlineto{\pgfqpoint{1.948318in}{4.820315in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{4.826838in}}%
\pgfpathlineto{\pgfqpoint{1.951136in}{4.827346in}}%
\pgfpathlineto{\pgfqpoint{1.952545in}{4.828829in}}%
\pgfpathlineto{\pgfqpoint{1.953954in}{4.832005in}}%
\pgfpathlineto{\pgfqpoint{1.955364in}{4.826330in}}%
\pgfpathlineto{\pgfqpoint{1.956773in}{4.822306in}}%
\pgfpathlineto{\pgfqpoint{1.959591in}{4.818494in}}%
\pgfpathlineto{\pgfqpoint{1.961000in}{4.822221in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{4.819722in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{4.816291in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{4.814089in}}%
\pgfpathlineto{\pgfqpoint{1.966636in}{4.814809in}}%
\pgfpathlineto{\pgfqpoint{1.968045in}{4.821289in}}%
\pgfpathlineto{\pgfqpoint{1.969454in}{4.818240in}}%
\pgfpathlineto{\pgfqpoint{1.970864in}{4.824635in}}%
\pgfpathlineto{\pgfqpoint{1.972273in}{4.820485in}}%
\pgfpathlineto{\pgfqpoint{1.973682in}{4.813750in}}%
\pgfpathlineto{\pgfqpoint{1.975091in}{4.814428in}}%
\pgfpathlineto{\pgfqpoint{1.976500in}{4.818790in}}%
\pgfpathlineto{\pgfqpoint{1.977909in}{4.813835in}}%
\pgfpathlineto{\pgfqpoint{1.979318in}{4.810489in}}%
\pgfpathlineto{\pgfqpoint{1.980727in}{4.809811in}}%
\pgfpathlineto{\pgfqpoint{1.982136in}{4.804771in}}%
\pgfpathlineto{\pgfqpoint{1.983545in}{4.814131in}}%
\pgfpathlineto{\pgfqpoint{1.984955in}{4.816418in}}%
\pgfpathlineto{\pgfqpoint{1.986364in}{4.812734in}}%
\pgfpathlineto{\pgfqpoint{1.987773in}{4.816080in}}%
\pgfpathlineto{\pgfqpoint{1.989182in}{4.822687in}}%
\pgfpathlineto{\pgfqpoint{1.990591in}{4.811675in}}%
\pgfpathlineto{\pgfqpoint{1.992000in}{4.813369in}}%
\pgfpathlineto{\pgfqpoint{1.993409in}{4.811505in}}%
\pgfpathlineto{\pgfqpoint{1.994818in}{4.807270in}}%
\pgfpathlineto{\pgfqpoint{1.996227in}{4.810192in}}%
\pgfpathlineto{\pgfqpoint{1.997636in}{4.803669in}}%
\pgfpathlineto{\pgfqpoint{2.000454in}{4.805406in}}%
\pgfpathlineto{\pgfqpoint{2.001864in}{4.803288in}}%
\pgfpathlineto{\pgfqpoint{2.003273in}{4.803839in}}%
\pgfpathlineto{\pgfqpoint{2.004682in}{4.807651in}}%
\pgfpathlineto{\pgfqpoint{2.006091in}{4.806550in}}%
\pgfpathlineto{\pgfqpoint{2.007500in}{4.801891in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{4.804135in}}%
\pgfpathlineto{\pgfqpoint{2.011727in}{4.802441in}}%
\pgfpathlineto{\pgfqpoint{2.013136in}{4.816800in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{4.806550in}}%
\pgfpathlineto{\pgfqpoint{2.015955in}{4.801848in}}%
\pgfpathlineto{\pgfqpoint{2.017364in}{4.805321in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{4.800450in}}%
\pgfpathlineto{\pgfqpoint{2.020182in}{4.817096in}}%
\pgfpathlineto{\pgfqpoint{2.021591in}{4.816376in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{4.817943in}}%
\pgfpathlineto{\pgfqpoint{2.024409in}{4.814343in}}%
\pgfpathlineto{\pgfqpoint{2.025818in}{4.819468in}}%
\pgfpathlineto{\pgfqpoint{2.027227in}{4.817308in}}%
\pgfpathlineto{\pgfqpoint{2.028636in}{4.811590in}}%
\pgfpathlineto{\pgfqpoint{2.030045in}{4.813030in}}%
\pgfpathlineto{\pgfqpoint{2.031454in}{4.812141in}}%
\pgfpathlineto{\pgfqpoint{2.032864in}{4.813411in}}%
\pgfpathlineto{\pgfqpoint{2.034273in}{4.821078in}}%
\pgfpathlineto{\pgfqpoint{2.035682in}{4.820442in}}%
\pgfpathlineto{\pgfqpoint{2.037091in}{4.820612in}}%
\pgfpathlineto{\pgfqpoint{2.038500in}{4.817859in}}%
\pgfpathlineto{\pgfqpoint{2.039909in}{4.824890in}}%
\pgfpathlineto{\pgfqpoint{2.041318in}{4.817604in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{4.819341in}}%
\pgfpathlineto{\pgfqpoint{2.044136in}{4.814512in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{4.821162in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{4.816037in}}%
\pgfpathlineto{\pgfqpoint{2.048364in}{4.822475in}}%
\pgfpathlineto{\pgfqpoint{2.049773in}{4.816418in}}%
\pgfpathlineto{\pgfqpoint{2.051182in}{4.819807in}}%
\pgfpathlineto{\pgfqpoint{2.052591in}{4.813411in}}%
\pgfpathlineto{\pgfqpoint{2.054000in}{4.823873in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{4.820950in}}%
\pgfpathlineto{\pgfqpoint{2.056818in}{4.828829in}}%
\pgfpathlineto{\pgfqpoint{2.058227in}{4.828490in}}%
\pgfpathlineto{\pgfqpoint{2.059636in}{4.817604in}}%
\pgfpathlineto{\pgfqpoint{2.061045in}{4.820527in}}%
\pgfpathlineto{\pgfqpoint{2.062454in}{4.813877in}}%
\pgfpathlineto{\pgfqpoint{2.063864in}{4.826499in}}%
\pgfpathlineto{\pgfqpoint{2.065273in}{4.825948in}}%
\pgfpathlineto{\pgfqpoint{2.066682in}{4.822433in}}%
\pgfpathlineto{\pgfqpoint{2.068091in}{4.828236in}}%
\pgfpathlineto{\pgfqpoint{2.069500in}{4.826711in}}%
\pgfpathlineto{\pgfqpoint{2.070909in}{4.822136in}}%
\pgfpathlineto{\pgfqpoint{2.072318in}{4.824254in}}%
\pgfpathlineto{\pgfqpoint{2.073727in}{4.820103in}}%
\pgfpathlineto{\pgfqpoint{2.075136in}{4.824551in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{4.819214in}}%
\pgfpathlineto{\pgfqpoint{2.077955in}{4.818706in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{4.816800in}}%
\pgfpathlineto{\pgfqpoint{2.080773in}{4.818240in}}%
\pgfpathlineto{\pgfqpoint{2.082182in}{4.811548in}}%
\pgfpathlineto{\pgfqpoint{2.083591in}{4.814724in}}%
\pgfpathlineto{\pgfqpoint{2.085000in}{4.816164in}}%
\pgfpathlineto{\pgfqpoint{2.086409in}{4.806550in}}%
\pgfpathlineto{\pgfqpoint{2.087818in}{4.809218in}}%
\pgfpathlineto{\pgfqpoint{2.089227in}{4.810404in}}%
\pgfpathlineto{\pgfqpoint{2.092045in}{4.806592in}}%
\pgfpathlineto{\pgfqpoint{2.093455in}{4.803415in}}%
\pgfpathlineto{\pgfqpoint{2.094864in}{4.809091in}}%
\pgfpathlineto{\pgfqpoint{2.096273in}{4.808583in}}%
\pgfpathlineto{\pgfqpoint{2.097682in}{4.811336in}}%
\pgfpathlineto{\pgfqpoint{2.099091in}{4.805152in}}%
\pgfpathlineto{\pgfqpoint{2.100500in}{4.807905in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{4.804008in}}%
\pgfpathlineto{\pgfqpoint{2.103318in}{4.802780in}}%
\pgfpathlineto{\pgfqpoint{2.104727in}{4.804008in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{4.801086in}}%
\pgfpathlineto{\pgfqpoint{2.108955in}{4.807397in}}%
\pgfpathlineto{\pgfqpoint{2.110364in}{4.806761in}}%
\pgfpathlineto{\pgfqpoint{2.111773in}{4.807651in}}%
\pgfpathlineto{\pgfqpoint{2.113182in}{4.814724in}}%
\pgfpathlineto{\pgfqpoint{2.114591in}{4.812395in}}%
\pgfpathlineto{\pgfqpoint{2.116000in}{4.815614in}}%
\pgfpathlineto{\pgfqpoint{2.117409in}{4.827007in}}%
\pgfpathlineto{\pgfqpoint{2.118818in}{4.827516in}}%
\pgfpathlineto{\pgfqpoint{2.120227in}{4.824678in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{4.822772in}}%
\pgfpathlineto{\pgfqpoint{2.123045in}{4.819214in}}%
\pgfpathlineto{\pgfqpoint{2.124455in}{4.818367in}}%
\pgfpathlineto{\pgfqpoint{2.125864in}{4.820400in}}%
\pgfpathlineto{\pgfqpoint{2.127273in}{4.820993in}}%
\pgfpathlineto{\pgfqpoint{2.128682in}{4.814047in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{4.812988in}}%
\pgfpathlineto{\pgfqpoint{2.131500in}{4.816715in}}%
\pgfpathlineto{\pgfqpoint{2.132909in}{4.808329in}}%
\pgfpathlineto{\pgfqpoint{2.134318in}{4.814216in}}%
\pgfpathlineto{\pgfqpoint{2.135727in}{4.812903in}}%
\pgfpathlineto{\pgfqpoint{2.137136in}{4.802611in}}%
\pgfpathlineto{\pgfqpoint{2.138545in}{4.812225in}}%
\pgfpathlineto{\pgfqpoint{2.141364in}{4.803839in}}%
\pgfpathlineto{\pgfqpoint{2.142773in}{4.804601in}}%
\pgfpathlineto{\pgfqpoint{2.144182in}{4.812013in}}%
\pgfpathlineto{\pgfqpoint{2.145591in}{4.805448in}}%
\pgfpathlineto{\pgfqpoint{2.147000in}{4.806126in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{4.809345in}}%
\pgfpathlineto{\pgfqpoint{2.151227in}{4.806677in}}%
\pgfpathlineto{\pgfqpoint{2.152636in}{4.810912in}}%
\pgfpathlineto{\pgfqpoint{2.154045in}{4.806677in}}%
\pgfpathlineto{\pgfqpoint{2.156864in}{4.801382in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{4.794394in}}%
\pgfpathlineto{\pgfqpoint{2.159682in}{4.807312in}}%
\pgfpathlineto{\pgfqpoint{2.161091in}{4.808837in}}%
\pgfpathlineto{\pgfqpoint{2.162500in}{4.807354in}}%
\pgfpathlineto{\pgfqpoint{2.163909in}{4.812606in}}%
\pgfpathlineto{\pgfqpoint{2.168136in}{4.808074in}}%
\pgfpathlineto{\pgfqpoint{2.169545in}{4.811886in}}%
\pgfpathlineto{\pgfqpoint{2.170954in}{4.810192in}}%
\pgfpathlineto{\pgfqpoint{2.172364in}{4.809853in}}%
\pgfpathlineto{\pgfqpoint{2.173773in}{4.815190in}}%
\pgfpathlineto{\pgfqpoint{2.175182in}{4.808752in}}%
\pgfpathlineto{\pgfqpoint{2.176591in}{4.808964in}}%
\pgfpathlineto{\pgfqpoint{2.179409in}{4.821416in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{4.813454in}}%
\pgfpathlineto{\pgfqpoint{2.183636in}{4.813919in}}%
\pgfpathlineto{\pgfqpoint{2.185045in}{4.812013in}}%
\pgfpathlineto{\pgfqpoint{2.186455in}{4.803034in}}%
\pgfpathlineto{\pgfqpoint{2.187864in}{4.808625in}}%
\pgfpathlineto{\pgfqpoint{2.189273in}{4.810192in}}%
\pgfpathlineto{\pgfqpoint{2.190682in}{4.813750in}}%
\pgfpathlineto{\pgfqpoint{2.192091in}{4.808498in}}%
\pgfpathlineto{\pgfqpoint{2.193500in}{4.810277in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{4.806380in}}%
\pgfpathlineto{\pgfqpoint{2.196318in}{4.806677in}}%
\pgfpathlineto{\pgfqpoint{2.197727in}{4.810616in}}%
\pgfpathlineto{\pgfqpoint{2.199136in}{4.806719in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{4.815148in}}%
\pgfpathlineto{\pgfqpoint{2.201954in}{4.813369in}}%
\pgfpathlineto{\pgfqpoint{2.203364in}{4.812734in}}%
\pgfpathlineto{\pgfqpoint{2.204773in}{4.811082in}}%
\pgfpathlineto{\pgfqpoint{2.206182in}{4.812056in}}%
\pgfpathlineto{\pgfqpoint{2.207591in}{4.806507in}}%
\pgfpathlineto{\pgfqpoint{2.209000in}{4.810404in}}%
\pgfpathlineto{\pgfqpoint{2.210409in}{4.811548in}}%
\pgfpathlineto{\pgfqpoint{2.211818in}{4.804601in}}%
\pgfpathlineto{\pgfqpoint{2.213227in}{4.805025in}}%
\pgfpathlineto{\pgfqpoint{2.214636in}{4.802187in}}%
\pgfpathlineto{\pgfqpoint{2.216045in}{4.803077in}}%
\pgfpathlineto{\pgfqpoint{2.217454in}{4.797274in}}%
\pgfpathlineto{\pgfqpoint{2.220273in}{4.795834in}}%
\pgfpathlineto{\pgfqpoint{2.221682in}{4.792699in}}%
\pgfpathlineto{\pgfqpoint{2.223091in}{4.800323in}}%
\pgfpathlineto{\pgfqpoint{2.224500in}{4.798333in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{4.801086in}}%
\pgfpathlineto{\pgfqpoint{2.227318in}{4.802992in}}%
\pgfpathlineto{\pgfqpoint{2.228727in}{4.801382in}}%
\pgfpathlineto{\pgfqpoint{2.230136in}{4.803627in}}%
\pgfpathlineto{\pgfqpoint{2.231545in}{4.800027in}}%
\pgfpathlineto{\pgfqpoint{2.232955in}{4.794351in}}%
\pgfpathlineto{\pgfqpoint{2.234364in}{4.797189in}}%
\pgfpathlineto{\pgfqpoint{2.235773in}{4.798290in}}%
\pgfpathlineto{\pgfqpoint{2.237182in}{4.804220in}}%
\pgfpathlineto{\pgfqpoint{2.238591in}{4.805703in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.807905in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{4.806846in}}%
\pgfpathlineto{\pgfqpoint{2.242818in}{4.803500in}}%
\pgfpathlineto{\pgfqpoint{2.244227in}{4.809176in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{4.802018in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{4.807820in}}%
\pgfpathlineto{\pgfqpoint{2.248455in}{4.800493in}}%
\pgfpathlineto{\pgfqpoint{2.249864in}{4.806423in}}%
\pgfpathlineto{\pgfqpoint{2.251273in}{4.805491in}}%
\pgfpathlineto{\pgfqpoint{2.252682in}{4.798460in}}%
\pgfpathlineto{\pgfqpoint{2.254091in}{4.793928in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{4.796554in}}%
\pgfpathlineto{\pgfqpoint{2.256909in}{4.795961in}}%
\pgfpathlineto{\pgfqpoint{2.258318in}{4.792106in}}%
\pgfpathlineto{\pgfqpoint{2.259727in}{4.795918in}}%
\pgfpathlineto{\pgfqpoint{2.261136in}{4.792064in}}%
\pgfpathlineto{\pgfqpoint{2.262545in}{4.795071in}}%
\pgfpathlineto{\pgfqpoint{2.263955in}{4.795241in}}%
\pgfpathlineto{\pgfqpoint{2.265364in}{4.794690in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{4.795156in}}%
\pgfpathlineto{\pgfqpoint{2.268182in}{4.798883in}}%
\pgfpathlineto{\pgfqpoint{2.269591in}{4.792657in}}%
\pgfpathlineto{\pgfqpoint{2.272409in}{4.798206in}}%
\pgfpathlineto{\pgfqpoint{2.273818in}{4.803373in}}%
\pgfpathlineto{\pgfqpoint{2.275227in}{4.805830in}}%
\pgfpathlineto{\pgfqpoint{2.276636in}{4.802229in}}%
\pgfpathlineto{\pgfqpoint{2.278045in}{4.801975in}}%
\pgfpathlineto{\pgfqpoint{2.279455in}{4.796638in}}%
\pgfpathlineto{\pgfqpoint{2.280864in}{4.800662in}}%
\pgfpathlineto{\pgfqpoint{2.282273in}{4.795537in}}%
\pgfpathlineto{\pgfqpoint{2.283682in}{4.800408in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{4.811548in}}%
\pgfpathlineto{\pgfqpoint{2.286500in}{4.808922in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{4.816249in}}%
\pgfpathlineto{\pgfqpoint{2.289318in}{4.813708in}}%
\pgfpathlineto{\pgfqpoint{2.290727in}{4.804601in}}%
\pgfpathlineto{\pgfqpoint{2.292136in}{4.809811in}}%
\pgfpathlineto{\pgfqpoint{2.293545in}{4.807778in}}%
\pgfpathlineto{\pgfqpoint{2.294954in}{4.815868in}}%
\pgfpathlineto{\pgfqpoint{2.296364in}{4.810912in}}%
\pgfpathlineto{\pgfqpoint{2.297773in}{4.813411in}}%
\pgfpathlineto{\pgfqpoint{2.299182in}{4.818070in}}%
\pgfpathlineto{\pgfqpoint{2.300591in}{4.817731in}}%
\pgfpathlineto{\pgfqpoint{2.302000in}{4.820781in}}%
\pgfpathlineto{\pgfqpoint{2.303409in}{4.820103in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{4.815021in}}%
\pgfpathlineto{\pgfqpoint{2.306227in}{4.815698in}}%
\pgfpathlineto{\pgfqpoint{2.307636in}{4.819722in}}%
\pgfpathlineto{\pgfqpoint{2.309045in}{4.820569in}}%
\pgfpathlineto{\pgfqpoint{2.310455in}{4.819807in}}%
\pgfpathlineto{\pgfqpoint{2.311864in}{4.821120in}}%
\pgfpathlineto{\pgfqpoint{2.313273in}{4.827727in}}%
\pgfpathlineto{\pgfqpoint{2.314682in}{4.822687in}}%
\pgfpathlineto{\pgfqpoint{2.317500in}{4.833572in}}%
\pgfpathlineto{\pgfqpoint{2.318909in}{4.825821in}}%
\pgfpathlineto{\pgfqpoint{2.320318in}{4.836241in}}%
\pgfpathlineto{\pgfqpoint{2.321727in}{4.837130in}}%
\pgfpathlineto{\pgfqpoint{2.323136in}{4.831412in}}%
\pgfpathlineto{\pgfqpoint{2.324545in}{4.836368in}}%
\pgfpathlineto{\pgfqpoint{2.325954in}{4.842806in}}%
\pgfpathlineto{\pgfqpoint{2.328773in}{4.832386in}}%
\pgfpathlineto{\pgfqpoint{2.330182in}{4.844288in}}%
\pgfpathlineto{\pgfqpoint{2.331591in}{4.842933in}}%
\pgfpathlineto{\pgfqpoint{2.333000in}{4.843526in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{4.841535in}}%
\pgfpathlineto{\pgfqpoint{2.335818in}{4.842467in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{4.837808in}}%
\pgfpathlineto{\pgfqpoint{2.338636in}{4.836495in}}%
\pgfpathlineto{\pgfqpoint{2.340045in}{4.838020in}}%
\pgfpathlineto{\pgfqpoint{2.341455in}{4.837384in}}%
\pgfpathlineto{\pgfqpoint{2.342864in}{4.840137in}}%
\pgfpathlineto{\pgfqpoint{2.344273in}{4.833318in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{4.837046in}}%
\pgfpathlineto{\pgfqpoint{2.347091in}{4.831116in}}%
\pgfpathlineto{\pgfqpoint{2.348500in}{4.823068in}}%
\pgfpathlineto{\pgfqpoint{2.351318in}{4.828956in}}%
\pgfpathlineto{\pgfqpoint{2.352727in}{4.825059in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{4.824254in}}%
\pgfpathlineto{\pgfqpoint{2.355545in}{4.827388in}}%
\pgfpathlineto{\pgfqpoint{2.356955in}{4.818197in}}%
\pgfpathlineto{\pgfqpoint{2.358364in}{4.820950in}}%
\pgfpathlineto{\pgfqpoint{2.359773in}{4.826287in}}%
\pgfpathlineto{\pgfqpoint{2.361182in}{4.826499in}}%
\pgfpathlineto{\pgfqpoint{2.362591in}{4.821120in}}%
\pgfpathlineto{\pgfqpoint{2.364000in}{4.819849in}}%
\pgfpathlineto{\pgfqpoint{2.365409in}{4.814555in}}%
\pgfpathlineto{\pgfqpoint{2.366818in}{4.817689in}}%
\pgfpathlineto{\pgfqpoint{2.368227in}{4.811717in}}%
\pgfpathlineto{\pgfqpoint{2.369636in}{4.821162in}}%
\pgfpathlineto{\pgfqpoint{2.371045in}{4.815190in}}%
\pgfpathlineto{\pgfqpoint{2.372454in}{4.817986in}}%
\pgfpathlineto{\pgfqpoint{2.373864in}{4.824212in}}%
\pgfpathlineto{\pgfqpoint{2.375273in}{4.824000in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{4.819722in}}%
\pgfpathlineto{\pgfqpoint{2.378091in}{4.824635in}}%
\pgfpathlineto{\pgfqpoint{2.379500in}{4.823831in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{4.835224in}}%
\pgfpathlineto{\pgfqpoint{2.382318in}{4.825906in}}%
\pgfpathlineto{\pgfqpoint{2.383727in}{4.824212in}}%
\pgfpathlineto{\pgfqpoint{2.385136in}{4.811844in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{4.822052in}}%
\pgfpathlineto{\pgfqpoint{2.387955in}{4.825610in}}%
\pgfpathlineto{\pgfqpoint{2.389364in}{4.824635in}}%
\pgfpathlineto{\pgfqpoint{2.390773in}{4.825694in}}%
\pgfpathlineto{\pgfqpoint{2.392182in}{4.825059in}}%
\pgfpathlineto{\pgfqpoint{2.393591in}{4.832598in}}%
\pgfpathlineto{\pgfqpoint{2.395000in}{4.822645in}}%
\pgfpathlineto{\pgfqpoint{2.396409in}{4.821798in}}%
\pgfpathlineto{\pgfqpoint{2.397818in}{4.816842in}}%
\pgfpathlineto{\pgfqpoint{2.399227in}{4.825567in}}%
\pgfpathlineto{\pgfqpoint{2.400636in}{4.824932in}}%
\pgfpathlineto{\pgfqpoint{2.402045in}{4.826584in}}%
\pgfpathlineto{\pgfqpoint{2.403454in}{4.821713in}}%
\pgfpathlineto{\pgfqpoint{2.404864in}{4.820950in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{4.821628in}}%
\pgfpathlineto{\pgfqpoint{2.407682in}{4.826245in}}%
\pgfpathlineto{\pgfqpoint{2.409091in}{4.824254in}}%
\pgfpathlineto{\pgfqpoint{2.410500in}{4.827092in}}%
\pgfpathlineto{\pgfqpoint{2.411909in}{4.827346in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{4.819510in}}%
\pgfpathlineto{\pgfqpoint{2.416136in}{4.820400in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{4.824169in}}%
\pgfpathlineto{\pgfqpoint{2.418955in}{4.810870in}}%
\pgfpathlineto{\pgfqpoint{2.420364in}{4.814640in}}%
\pgfpathlineto{\pgfqpoint{2.421773in}{4.820357in}}%
\pgfpathlineto{\pgfqpoint{2.423182in}{4.811166in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{4.805237in}}%
\pgfpathlineto{\pgfqpoint{2.426000in}{4.812734in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{4.807863in}}%
\pgfpathlineto{\pgfqpoint{2.428818in}{4.810658in}}%
\pgfpathlineto{\pgfqpoint{2.430227in}{4.810404in}}%
\pgfpathlineto{\pgfqpoint{2.431636in}{4.808244in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{4.801552in}}%
\pgfpathlineto{\pgfqpoint{2.434455in}{4.806253in}}%
\pgfpathlineto{\pgfqpoint{2.435864in}{4.800027in}}%
\pgfpathlineto{\pgfqpoint{2.437273in}{4.799603in}}%
\pgfpathlineto{\pgfqpoint{2.438682in}{4.791683in}}%
\pgfpathlineto{\pgfqpoint{2.440091in}{4.801043in}}%
\pgfpathlineto{\pgfqpoint{2.441500in}{4.799265in}}%
\pgfpathlineto{\pgfqpoint{2.444318in}{4.804813in}}%
\pgfpathlineto{\pgfqpoint{2.445727in}{4.802484in}}%
\pgfpathlineto{\pgfqpoint{2.447136in}{4.811632in}}%
\pgfpathlineto{\pgfqpoint{2.448545in}{4.816503in}}%
\pgfpathlineto{\pgfqpoint{2.449955in}{4.809938in}}%
\pgfpathlineto{\pgfqpoint{2.451364in}{4.810319in}}%
\pgfpathlineto{\pgfqpoint{2.452773in}{4.815741in}}%
\pgfpathlineto{\pgfqpoint{2.454182in}{4.815402in}}%
\pgfpathlineto{\pgfqpoint{2.455591in}{4.820739in}}%
\pgfpathlineto{\pgfqpoint{2.457000in}{4.818833in}}%
\pgfpathlineto{\pgfqpoint{2.458409in}{4.819129in}}%
\pgfpathlineto{\pgfqpoint{2.459818in}{4.822052in}}%
\pgfpathlineto{\pgfqpoint{2.461227in}{4.817393in}}%
\pgfpathlineto{\pgfqpoint{2.464045in}{4.829294in}}%
\pgfpathlineto{\pgfqpoint{2.465454in}{4.818833in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{4.821967in}}%
\pgfpathlineto{\pgfqpoint{2.469682in}{4.816546in}}%
\pgfpathlineto{\pgfqpoint{2.471091in}{4.818409in}}%
\pgfpathlineto{\pgfqpoint{2.472500in}{4.822306in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{4.820739in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{4.824042in}}%
\pgfpathlineto{\pgfqpoint{2.476727in}{4.820908in}}%
\pgfpathlineto{\pgfqpoint{2.478136in}{4.820485in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{4.820569in}}%
\pgfpathlineto{\pgfqpoint{2.480955in}{4.827558in}}%
\pgfpathlineto{\pgfqpoint{2.482364in}{4.819214in}}%
\pgfpathlineto{\pgfqpoint{2.483773in}{4.814343in}}%
\pgfpathlineto{\pgfqpoint{2.485182in}{4.817943in}}%
\pgfpathlineto{\pgfqpoint{2.490818in}{4.820103in}}%
\pgfpathlineto{\pgfqpoint{2.492227in}{4.814047in}}%
\pgfpathlineto{\pgfqpoint{2.493636in}{4.812056in}}%
\pgfpathlineto{\pgfqpoint{2.495045in}{4.811929in}}%
\pgfpathlineto{\pgfqpoint{2.496455in}{4.815105in}}%
\pgfpathlineto{\pgfqpoint{2.497864in}{4.811209in}}%
\pgfpathlineto{\pgfqpoint{2.499273in}{4.816757in}}%
\pgfpathlineto{\pgfqpoint{2.500682in}{4.816800in}}%
\pgfpathlineto{\pgfqpoint{2.502091in}{4.814767in}}%
\pgfpathlineto{\pgfqpoint{2.503500in}{4.817308in}}%
\pgfpathlineto{\pgfqpoint{2.504909in}{4.817647in}}%
\pgfpathlineto{\pgfqpoint{2.506318in}{4.815910in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{4.818875in}}%
\pgfpathlineto{\pgfqpoint{2.510545in}{4.825694in}}%
\pgfpathlineto{\pgfqpoint{2.511955in}{4.827939in}}%
\pgfpathlineto{\pgfqpoint{2.513364in}{4.820273in}}%
\pgfpathlineto{\pgfqpoint{2.514773in}{4.817986in}}%
\pgfpathlineto{\pgfqpoint{2.516182in}{4.827897in}}%
\pgfpathlineto{\pgfqpoint{2.517591in}{4.823280in}}%
\pgfpathlineto{\pgfqpoint{2.519000in}{4.820400in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{4.824508in}}%
\pgfpathlineto{\pgfqpoint{2.521818in}{4.816080in}}%
\pgfpathlineto{\pgfqpoint{2.523227in}{4.818790in}}%
\pgfpathlineto{\pgfqpoint{2.524636in}{4.822602in}}%
\pgfpathlineto{\pgfqpoint{2.526045in}{4.823704in}}%
\pgfpathlineto{\pgfqpoint{2.527455in}{4.825525in}}%
\pgfpathlineto{\pgfqpoint{2.528864in}{4.829294in}}%
\pgfpathlineto{\pgfqpoint{2.530273in}{4.825991in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{4.827050in}}%
\pgfpathlineto{\pgfqpoint{2.533091in}{4.826330in}}%
\pgfpathlineto{\pgfqpoint{2.535909in}{4.819002in}}%
\pgfpathlineto{\pgfqpoint{2.537318in}{4.831200in}}%
\pgfpathlineto{\pgfqpoint{2.538727in}{4.820993in}}%
\pgfpathlineto{\pgfqpoint{2.540136in}{4.830904in}}%
\pgfpathlineto{\pgfqpoint{2.541545in}{4.831158in}}%
\pgfpathlineto{\pgfqpoint{2.542954in}{4.841027in}}%
\pgfpathlineto{\pgfqpoint{2.545773in}{4.821078in}}%
\pgfpathlineto{\pgfqpoint{2.547182in}{4.830862in}}%
\pgfpathlineto{\pgfqpoint{2.548591in}{4.825821in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.828236in}}%
\pgfpathlineto{\pgfqpoint{2.551409in}{4.832725in}}%
\pgfpathlineto{\pgfqpoint{2.552818in}{4.833234in}}%
\pgfpathlineto{\pgfqpoint{2.554227in}{4.839544in}}%
\pgfpathlineto{\pgfqpoint{2.555636in}{4.837554in}}%
\pgfpathlineto{\pgfqpoint{2.557045in}{4.834843in}}%
\pgfpathlineto{\pgfqpoint{2.559864in}{4.820993in}}%
\pgfpathlineto{\pgfqpoint{2.561273in}{4.823068in}}%
\pgfpathlineto{\pgfqpoint{2.562682in}{4.832810in}}%
\pgfpathlineto{\pgfqpoint{2.564091in}{4.828066in}}%
\pgfpathlineto{\pgfqpoint{2.565500in}{4.821586in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{4.826796in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{4.827134in}}%
\pgfpathlineto{\pgfqpoint{2.569727in}{4.828405in}}%
\pgfpathlineto{\pgfqpoint{2.571136in}{4.827558in}}%
\pgfpathlineto{\pgfqpoint{2.572545in}{4.823746in}}%
\pgfpathlineto{\pgfqpoint{2.573955in}{4.822602in}}%
\pgfpathlineto{\pgfqpoint{2.575364in}{4.826075in}}%
\pgfpathlineto{\pgfqpoint{2.576773in}{4.827304in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{4.822602in}}%
\pgfpathlineto{\pgfqpoint{2.579591in}{4.814894in}}%
\pgfpathlineto{\pgfqpoint{2.581000in}{4.819383in}}%
\pgfpathlineto{\pgfqpoint{2.582409in}{4.817859in}}%
\pgfpathlineto{\pgfqpoint{2.583818in}{4.820908in}}%
\pgfpathlineto{\pgfqpoint{2.585227in}{4.819680in}}%
\pgfpathlineto{\pgfqpoint{2.588045in}{4.822094in}}%
\pgfpathlineto{\pgfqpoint{2.589455in}{4.818409in}}%
\pgfpathlineto{\pgfqpoint{2.590864in}{4.810870in}}%
\pgfpathlineto{\pgfqpoint{2.592273in}{4.820696in}}%
\pgfpathlineto{\pgfqpoint{2.593682in}{4.816546in}}%
\pgfpathlineto{\pgfqpoint{2.596500in}{4.816630in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{4.814640in}}%
\pgfpathlineto{\pgfqpoint{2.599318in}{4.819341in}}%
\pgfpathlineto{\pgfqpoint{2.602136in}{4.815317in}}%
\pgfpathlineto{\pgfqpoint{2.603545in}{4.811166in}}%
\pgfpathlineto{\pgfqpoint{2.607773in}{4.826372in}}%
\pgfpathlineto{\pgfqpoint{2.609182in}{4.823577in}}%
\pgfpathlineto{\pgfqpoint{2.610591in}{4.822518in}}%
\pgfpathlineto{\pgfqpoint{2.612000in}{4.826711in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{4.834970in}}%
\pgfpathlineto{\pgfqpoint{2.614818in}{4.829210in}}%
\pgfpathlineto{\pgfqpoint{2.616227in}{4.827770in}}%
\pgfpathlineto{\pgfqpoint{2.617636in}{4.829506in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{4.834419in}}%
\pgfpathlineto{\pgfqpoint{2.620454in}{4.826965in}}%
\pgfpathlineto{\pgfqpoint{2.621864in}{4.826075in}}%
\pgfpathlineto{\pgfqpoint{2.623273in}{4.818663in}}%
\pgfpathlineto{\pgfqpoint{2.624682in}{4.821205in}}%
\pgfpathlineto{\pgfqpoint{2.626091in}{4.821882in}}%
\pgfpathlineto{\pgfqpoint{2.627500in}{4.831751in}}%
\pgfpathlineto{\pgfqpoint{2.628909in}{4.827516in}}%
\pgfpathlineto{\pgfqpoint{2.630318in}{4.834716in}}%
\pgfpathlineto{\pgfqpoint{2.631727in}{4.825864in}}%
\pgfpathlineto{\pgfqpoint{2.633136in}{4.822094in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{4.824127in}}%
\pgfpathlineto{\pgfqpoint{2.635955in}{4.818367in}}%
\pgfpathlineto{\pgfqpoint{2.637364in}{4.815529in}}%
\pgfpathlineto{\pgfqpoint{2.638773in}{4.820739in}}%
\pgfpathlineto{\pgfqpoint{2.640182in}{4.809980in}}%
\pgfpathlineto{\pgfqpoint{2.641591in}{4.807693in}}%
\pgfpathlineto{\pgfqpoint{2.643000in}{4.815487in}}%
\pgfpathlineto{\pgfqpoint{2.644409in}{4.818875in}}%
\pgfpathlineto{\pgfqpoint{2.645818in}{4.809684in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{4.805152in}}%
\pgfpathlineto{\pgfqpoint{2.648636in}{4.813750in}}%
\pgfpathlineto{\pgfqpoint{2.651455in}{4.818621in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{4.815190in}}%
\pgfpathlineto{\pgfqpoint{2.654273in}{4.805957in}}%
\pgfpathlineto{\pgfqpoint{2.655682in}{4.810700in}}%
\pgfpathlineto{\pgfqpoint{2.657091in}{4.804983in}}%
\pgfpathlineto{\pgfqpoint{2.658500in}{4.807651in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{4.796681in}}%
\pgfpathlineto{\pgfqpoint{2.661318in}{4.801001in}}%
\pgfpathlineto{\pgfqpoint{2.662727in}{4.799095in}}%
\pgfpathlineto{\pgfqpoint{2.664136in}{4.802060in}}%
\pgfpathlineto{\pgfqpoint{2.665545in}{4.806761in}}%
\pgfpathlineto{\pgfqpoint{2.666955in}{4.805830in}}%
\pgfpathlineto{\pgfqpoint{2.668364in}{4.806041in}}%
\pgfpathlineto{\pgfqpoint{2.669773in}{4.806804in}}%
\pgfpathlineto{\pgfqpoint{2.671182in}{4.801509in}}%
\pgfpathlineto{\pgfqpoint{2.672591in}{4.808625in}}%
\pgfpathlineto{\pgfqpoint{2.674000in}{4.811463in}}%
\pgfpathlineto{\pgfqpoint{2.675409in}{4.802441in}}%
\pgfpathlineto{\pgfqpoint{2.678227in}{4.792361in}}%
\pgfpathlineto{\pgfqpoint{2.679636in}{4.802229in}}%
\pgfpathlineto{\pgfqpoint{2.681045in}{4.801382in}}%
\pgfpathlineto{\pgfqpoint{2.682455in}{4.801213in}}%
\pgfpathlineto{\pgfqpoint{2.683864in}{4.813327in}}%
\pgfpathlineto{\pgfqpoint{2.685273in}{4.809599in}}%
\pgfpathlineto{\pgfqpoint{2.686682in}{4.813665in}}%
\pgfpathlineto{\pgfqpoint{2.688091in}{4.819299in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{4.810192in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{4.811802in}}%
\pgfpathlineto{\pgfqpoint{2.692318in}{4.800323in}}%
\pgfpathlineto{\pgfqpoint{2.693727in}{4.807439in}}%
\pgfpathlineto{\pgfqpoint{2.695136in}{4.802611in}}%
\pgfpathlineto{\pgfqpoint{2.696545in}{4.799222in}}%
\pgfpathlineto{\pgfqpoint{2.697955in}{4.798756in}}%
\pgfpathlineto{\pgfqpoint{2.699364in}{4.796554in}}%
\pgfpathlineto{\pgfqpoint{2.700773in}{4.798714in}}%
\pgfpathlineto{\pgfqpoint{2.702182in}{4.803119in}}%
\pgfpathlineto{\pgfqpoint{2.703591in}{4.797359in}}%
\pgfpathlineto{\pgfqpoint{2.705000in}{4.795961in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{4.799730in}}%
\pgfpathlineto{\pgfqpoint{2.707818in}{4.802314in}}%
\pgfpathlineto{\pgfqpoint{2.709227in}{4.795918in}}%
\pgfpathlineto{\pgfqpoint{2.713455in}{4.800239in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{4.799603in}}%
\pgfpathlineto{\pgfqpoint{2.716273in}{4.800874in}}%
\pgfpathlineto{\pgfqpoint{2.719091in}{4.796723in}}%
\pgfpathlineto{\pgfqpoint{2.720500in}{4.796766in}}%
\pgfpathlineto{\pgfqpoint{2.721909in}{4.806550in}}%
\pgfpathlineto{\pgfqpoint{2.723318in}{4.800578in}}%
\pgfpathlineto{\pgfqpoint{2.726136in}{4.804686in}}%
\pgfpathlineto{\pgfqpoint{2.727545in}{4.807227in}}%
\pgfpathlineto{\pgfqpoint{2.728955in}{4.797570in}}%
\pgfpathlineto{\pgfqpoint{2.730364in}{4.799137in}}%
\pgfpathlineto{\pgfqpoint{2.731773in}{4.798375in}}%
\pgfpathlineto{\pgfqpoint{2.733182in}{4.798544in}}%
\pgfpathlineto{\pgfqpoint{2.734591in}{4.796808in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{4.806253in}}%
\pgfpathlineto{\pgfqpoint{2.737409in}{4.803669in}}%
\pgfpathlineto{\pgfqpoint{2.738818in}{4.811759in}}%
\pgfpathlineto{\pgfqpoint{2.740227in}{4.809896in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{4.809684in}}%
\pgfpathlineto{\pgfqpoint{2.743045in}{4.808244in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{4.814978in}}%
\pgfpathlineto{\pgfqpoint{2.745864in}{4.802229in}}%
\pgfpathlineto{\pgfqpoint{2.747273in}{4.811675in}}%
\pgfpathlineto{\pgfqpoint{2.748682in}{4.810616in}}%
\pgfpathlineto{\pgfqpoint{2.750091in}{4.812141in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{4.819934in}}%
\pgfpathlineto{\pgfqpoint{2.754318in}{4.819426in}}%
\pgfpathlineto{\pgfqpoint{2.755727in}{4.815614in}}%
\pgfpathlineto{\pgfqpoint{2.757136in}{4.817350in}}%
\pgfpathlineto{\pgfqpoint{2.758545in}{4.814597in}}%
\pgfpathlineto{\pgfqpoint{2.759955in}{4.818197in}}%
\pgfpathlineto{\pgfqpoint{2.761364in}{4.823492in}}%
\pgfpathlineto{\pgfqpoint{2.762773in}{4.821332in}}%
\pgfpathlineto{\pgfqpoint{2.764182in}{4.816800in}}%
\pgfpathlineto{\pgfqpoint{2.765591in}{4.822772in}}%
\pgfpathlineto{\pgfqpoint{2.767000in}{4.826668in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{4.829294in}}%
\pgfpathlineto{\pgfqpoint{2.771227in}{4.827812in}}%
\pgfpathlineto{\pgfqpoint{2.772636in}{4.825779in}}%
\pgfpathlineto{\pgfqpoint{2.774045in}{4.822136in}}%
\pgfpathlineto{\pgfqpoint{2.775455in}{4.814894in}}%
\pgfpathlineto{\pgfqpoint{2.776864in}{4.823577in}}%
\pgfpathlineto{\pgfqpoint{2.778273in}{4.822518in}}%
\pgfpathlineto{\pgfqpoint{2.779682in}{4.820188in}}%
\pgfpathlineto{\pgfqpoint{2.781091in}{4.824212in}}%
\pgfpathlineto{\pgfqpoint{2.782500in}{4.822518in}}%
\pgfpathlineto{\pgfqpoint{2.783909in}{4.822729in}}%
\pgfpathlineto{\pgfqpoint{2.785318in}{4.823788in}}%
\pgfpathlineto{\pgfqpoint{2.786727in}{4.814851in}}%
\pgfpathlineto{\pgfqpoint{2.788136in}{4.819680in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{4.830523in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{4.838231in}}%
\pgfpathlineto{\pgfqpoint{2.792364in}{4.831158in}}%
\pgfpathlineto{\pgfqpoint{2.793773in}{4.829379in}}%
\pgfpathlineto{\pgfqpoint{2.795182in}{4.824635in}}%
\pgfpathlineto{\pgfqpoint{2.796591in}{4.833954in}}%
\pgfpathlineto{\pgfqpoint{2.798000in}{4.832768in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{4.829379in}}%
\pgfpathlineto{\pgfqpoint{2.800818in}{4.829887in}}%
\pgfpathlineto{\pgfqpoint{2.802227in}{4.828744in}}%
\pgfpathlineto{\pgfqpoint{2.803636in}{4.837342in}}%
\pgfpathlineto{\pgfqpoint{2.805045in}{4.837427in}}%
\pgfpathlineto{\pgfqpoint{2.806455in}{4.845982in}}%
\pgfpathlineto{\pgfqpoint{2.807864in}{4.841323in}}%
\pgfpathlineto{\pgfqpoint{2.809273in}{4.842467in}}%
\pgfpathlineto{\pgfqpoint{2.810682in}{4.838401in}}%
\pgfpathlineto{\pgfqpoint{2.812091in}{4.832852in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{4.836325in}}%
\pgfpathlineto{\pgfqpoint{2.814909in}{4.837342in}}%
\pgfpathlineto{\pgfqpoint{2.816318in}{4.833911in}}%
\pgfpathlineto{\pgfqpoint{2.817727in}{4.835521in}}%
\pgfpathlineto{\pgfqpoint{2.819136in}{4.832302in}}%
\pgfpathlineto{\pgfqpoint{2.820545in}{4.831285in}}%
\pgfpathlineto{\pgfqpoint{2.821955in}{4.834335in}}%
\pgfpathlineto{\pgfqpoint{2.823364in}{4.835987in}}%
\pgfpathlineto{\pgfqpoint{2.824773in}{4.826838in}}%
\pgfpathlineto{\pgfqpoint{2.826182in}{4.841196in}}%
\pgfpathlineto{\pgfqpoint{2.827591in}{4.836198in}}%
\pgfpathlineto{\pgfqpoint{2.829000in}{4.836791in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{4.834674in}}%
\pgfpathlineto{\pgfqpoint{2.831818in}{4.838740in}}%
\pgfpathlineto{\pgfqpoint{2.833227in}{4.836368in}}%
\pgfpathlineto{\pgfqpoint{2.834636in}{4.841535in}}%
\pgfpathlineto{\pgfqpoint{2.836045in}{4.833784in}}%
\pgfpathlineto{\pgfqpoint{2.837455in}{4.838994in}}%
\pgfpathlineto{\pgfqpoint{2.838864in}{4.837257in}}%
\pgfpathlineto{\pgfqpoint{2.840273in}{4.839036in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{4.836918in}}%
\pgfpathlineto{\pgfqpoint{2.843091in}{4.831921in}}%
\pgfpathlineto{\pgfqpoint{2.844500in}{4.832090in}}%
\pgfpathlineto{\pgfqpoint{2.848727in}{4.840180in}}%
\pgfpathlineto{\pgfqpoint{2.850136in}{4.834758in}}%
\pgfpathlineto{\pgfqpoint{2.851545in}{4.844712in}}%
\pgfpathlineto{\pgfqpoint{2.852955in}{4.839799in}}%
\pgfpathlineto{\pgfqpoint{2.854364in}{4.843314in}}%
\pgfpathlineto{\pgfqpoint{2.855773in}{4.842509in}}%
\pgfpathlineto{\pgfqpoint{2.857182in}{4.846703in}}%
\pgfpathlineto{\pgfqpoint{2.858591in}{4.844797in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{4.847465in}}%
\pgfpathlineto{\pgfqpoint{2.861409in}{4.848736in}}%
\pgfpathlineto{\pgfqpoint{2.862818in}{4.844924in}}%
\pgfpathlineto{\pgfqpoint{2.864227in}{4.843145in}}%
\pgfpathlineto{\pgfqpoint{2.865636in}{4.852124in}}%
\pgfpathlineto{\pgfqpoint{2.867045in}{4.846703in}}%
\pgfpathlineto{\pgfqpoint{2.868455in}{4.838189in}}%
\pgfpathlineto{\pgfqpoint{2.869864in}{4.842552in}}%
\pgfpathlineto{\pgfqpoint{2.871273in}{4.841916in}}%
\pgfpathlineto{\pgfqpoint{2.872682in}{4.838655in}}%
\pgfpathlineto{\pgfqpoint{2.874091in}{4.843102in}}%
\pgfpathlineto{\pgfqpoint{2.875500in}{4.841281in}}%
\pgfpathlineto{\pgfqpoint{2.876909in}{4.835860in}}%
\pgfpathlineto{\pgfqpoint{2.878318in}{4.843568in}}%
\pgfpathlineto{\pgfqpoint{2.879727in}{4.841239in}}%
\pgfpathlineto{\pgfqpoint{2.881136in}{4.837935in}}%
\pgfpathlineto{\pgfqpoint{2.883955in}{4.833064in}}%
\pgfpathlineto{\pgfqpoint{2.885364in}{4.825948in}}%
\pgfpathlineto{\pgfqpoint{2.886773in}{4.834716in}}%
\pgfpathlineto{\pgfqpoint{2.888182in}{4.831963in}}%
\pgfpathlineto{\pgfqpoint{2.889591in}{4.830607in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{4.825017in}}%
\pgfpathlineto{\pgfqpoint{2.893818in}{4.825864in}}%
\pgfpathlineto{\pgfqpoint{2.895227in}{4.829167in}}%
\pgfpathlineto{\pgfqpoint{2.896636in}{4.825567in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{4.824381in}}%
\pgfpathlineto{\pgfqpoint{2.899455in}{4.831455in}}%
\pgfpathlineto{\pgfqpoint{2.900864in}{4.830523in}}%
\pgfpathlineto{\pgfqpoint{2.902273in}{4.825482in}}%
\pgfpathlineto{\pgfqpoint{2.905091in}{4.822263in}}%
\pgfpathlineto{\pgfqpoint{2.907909in}{4.829167in}}%
\pgfpathlineto{\pgfqpoint{2.909318in}{4.821840in}}%
\pgfpathlineto{\pgfqpoint{2.910727in}{4.828066in}}%
\pgfpathlineto{\pgfqpoint{2.912136in}{4.825186in}}%
\pgfpathlineto{\pgfqpoint{2.913545in}{4.825144in}}%
\pgfpathlineto{\pgfqpoint{2.914955in}{4.829252in}}%
\pgfpathlineto{\pgfqpoint{2.916364in}{4.826880in}}%
\pgfpathlineto{\pgfqpoint{2.919182in}{4.824042in}}%
\pgfpathlineto{\pgfqpoint{2.920591in}{4.814385in}}%
\pgfpathlineto{\pgfqpoint{2.922000in}{4.818663in}}%
\pgfpathlineto{\pgfqpoint{2.923409in}{4.816461in}}%
\pgfpathlineto{\pgfqpoint{2.924818in}{4.809599in}}%
\pgfpathlineto{\pgfqpoint{2.926227in}{4.815190in}}%
\pgfpathlineto{\pgfqpoint{2.927636in}{4.813581in}}%
\pgfpathlineto{\pgfqpoint{2.929045in}{4.810404in}}%
\pgfpathlineto{\pgfqpoint{2.930455in}{4.821543in}}%
\pgfpathlineto{\pgfqpoint{2.931864in}{4.813496in}}%
\pgfpathlineto{\pgfqpoint{2.933273in}{4.814470in}}%
\pgfpathlineto{\pgfqpoint{2.934682in}{4.814301in}}%
\pgfpathlineto{\pgfqpoint{2.936091in}{4.805491in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{4.812056in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{4.814343in}}%
\pgfpathlineto{\pgfqpoint{2.940318in}{4.815063in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{4.814682in}}%
\pgfpathlineto{\pgfqpoint{2.943136in}{4.817350in}}%
\pgfpathlineto{\pgfqpoint{2.944545in}{4.813792in}}%
\pgfpathlineto{\pgfqpoint{2.945955in}{4.830353in}}%
\pgfpathlineto{\pgfqpoint{2.948773in}{4.812945in}}%
\pgfpathlineto{\pgfqpoint{2.950182in}{4.812395in}}%
\pgfpathlineto{\pgfqpoint{2.951591in}{4.816630in}}%
\pgfpathlineto{\pgfqpoint{2.953000in}{4.813538in}}%
\pgfpathlineto{\pgfqpoint{2.954409in}{4.812776in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{4.808456in}}%
\pgfpathlineto{\pgfqpoint{2.957227in}{4.816334in}}%
\pgfpathlineto{\pgfqpoint{2.958636in}{4.808879in}}%
\pgfpathlineto{\pgfqpoint{2.960045in}{4.819976in}}%
\pgfpathlineto{\pgfqpoint{2.961455in}{4.814216in}}%
\pgfpathlineto{\pgfqpoint{2.962864in}{4.814894in}}%
\pgfpathlineto{\pgfqpoint{2.965682in}{4.817816in}}%
\pgfpathlineto{\pgfqpoint{2.967091in}{4.820061in}}%
\pgfpathlineto{\pgfqpoint{2.968500in}{4.823915in}}%
\pgfpathlineto{\pgfqpoint{2.969909in}{4.813199in}}%
\pgfpathlineto{\pgfqpoint{2.971318in}{4.815275in}}%
\pgfpathlineto{\pgfqpoint{2.972727in}{4.828193in}}%
\pgfpathlineto{\pgfqpoint{2.974136in}{4.821289in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{4.817986in}}%
\pgfpathlineto{\pgfqpoint{2.976955in}{4.828956in}}%
\pgfpathlineto{\pgfqpoint{2.978364in}{4.828998in}}%
\pgfpathlineto{\pgfqpoint{2.979773in}{4.826880in}}%
\pgfpathlineto{\pgfqpoint{2.981182in}{4.833445in}}%
\pgfpathlineto{\pgfqpoint{2.982591in}{4.833911in}}%
\pgfpathlineto{\pgfqpoint{2.984000in}{4.827981in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{4.832429in}}%
\pgfpathlineto{\pgfqpoint{2.986818in}{4.829252in}}%
\pgfpathlineto{\pgfqpoint{2.988227in}{4.829422in}}%
\pgfpathlineto{\pgfqpoint{2.989636in}{4.825228in}}%
\pgfpathlineto{\pgfqpoint{2.991045in}{4.832852in}}%
\pgfpathlineto{\pgfqpoint{2.992455in}{4.830565in}}%
\pgfpathlineto{\pgfqpoint{2.995273in}{4.823873in}}%
\pgfpathlineto{\pgfqpoint{2.996682in}{4.823153in}}%
\pgfpathlineto{\pgfqpoint{2.998091in}{4.823068in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{4.825017in}}%
\pgfpathlineto{\pgfqpoint{3.000909in}{4.811548in}}%
\pgfpathlineto{\pgfqpoint{3.002318in}{4.812691in}}%
\pgfpathlineto{\pgfqpoint{3.003727in}{4.812606in}}%
\pgfpathlineto{\pgfqpoint{3.005136in}{4.815825in}}%
\pgfpathlineto{\pgfqpoint{3.006545in}{4.817054in}}%
\pgfpathlineto{\pgfqpoint{3.007955in}{4.813115in}}%
\pgfpathlineto{\pgfqpoint{3.009364in}{4.820654in}}%
\pgfpathlineto{\pgfqpoint{3.010773in}{4.822136in}}%
\pgfpathlineto{\pgfqpoint{3.013591in}{4.813919in}}%
\pgfpathlineto{\pgfqpoint{3.015000in}{4.813962in}}%
\pgfpathlineto{\pgfqpoint{3.016409in}{4.823746in}}%
\pgfpathlineto{\pgfqpoint{3.017818in}{4.819256in}}%
\pgfpathlineto{\pgfqpoint{3.019227in}{4.818367in}}%
\pgfpathlineto{\pgfqpoint{3.020636in}{4.813199in}}%
\pgfpathlineto{\pgfqpoint{3.022045in}{4.813072in}}%
\pgfpathlineto{\pgfqpoint{3.023455in}{4.809896in}}%
\pgfpathlineto{\pgfqpoint{3.024864in}{4.811124in}}%
\pgfpathlineto{\pgfqpoint{3.026273in}{4.815444in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{4.810531in}}%
\pgfpathlineto{\pgfqpoint{3.030500in}{4.811336in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{4.815105in}}%
\pgfpathlineto{\pgfqpoint{3.033318in}{4.826118in}}%
\pgfpathlineto{\pgfqpoint{3.034727in}{4.817604in}}%
\pgfpathlineto{\pgfqpoint{3.036136in}{4.822984in}}%
\pgfpathlineto{\pgfqpoint{3.038955in}{4.829337in}}%
\pgfpathlineto{\pgfqpoint{3.040364in}{4.820273in}}%
\pgfpathlineto{\pgfqpoint{3.041773in}{4.829930in}}%
\pgfpathlineto{\pgfqpoint{3.043182in}{4.821247in}}%
\pgfpathlineto{\pgfqpoint{3.044591in}{4.823026in}}%
\pgfpathlineto{\pgfqpoint{3.046000in}{4.819214in}}%
\pgfpathlineto{\pgfqpoint{3.047409in}{4.828659in}}%
\pgfpathlineto{\pgfqpoint{3.048818in}{4.830523in}}%
\pgfpathlineto{\pgfqpoint{3.050227in}{4.818790in}}%
\pgfpathlineto{\pgfqpoint{3.051636in}{4.817054in}}%
\pgfpathlineto{\pgfqpoint{3.053045in}{4.823026in}}%
\pgfpathlineto{\pgfqpoint{3.055864in}{4.826838in}}%
\pgfpathlineto{\pgfqpoint{3.057273in}{4.832598in}}%
\pgfpathlineto{\pgfqpoint{3.058682in}{4.829845in}}%
\pgfpathlineto{\pgfqpoint{3.060091in}{4.826033in}}%
\pgfpathlineto{\pgfqpoint{3.061500in}{4.832005in}}%
\pgfpathlineto{\pgfqpoint{3.062909in}{4.823280in}}%
\pgfpathlineto{\pgfqpoint{3.064318in}{4.824932in}}%
\pgfpathlineto{\pgfqpoint{3.065727in}{4.819087in}}%
\pgfpathlineto{\pgfqpoint{3.067136in}{4.827685in}}%
\pgfpathlineto{\pgfqpoint{3.068545in}{4.823449in}}%
\pgfpathlineto{\pgfqpoint{3.069955in}{4.831412in}}%
\pgfpathlineto{\pgfqpoint{3.071364in}{4.823619in}}%
\pgfpathlineto{\pgfqpoint{3.072773in}{4.826965in}}%
\pgfpathlineto{\pgfqpoint{3.074182in}{4.828532in}}%
\pgfpathlineto{\pgfqpoint{3.075591in}{4.834292in}}%
\pgfpathlineto{\pgfqpoint{3.077000in}{4.831455in}}%
\pgfpathlineto{\pgfqpoint{3.079818in}{4.835987in}}%
\pgfpathlineto{\pgfqpoint{3.081227in}{4.839629in}}%
\pgfpathlineto{\pgfqpoint{3.082636in}{4.833488in}}%
\pgfpathlineto{\pgfqpoint{3.084045in}{4.832386in}}%
\pgfpathlineto{\pgfqpoint{3.085455in}{4.834419in}}%
\pgfpathlineto{\pgfqpoint{3.086864in}{4.834843in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{4.828363in}}%
\pgfpathlineto{\pgfqpoint{3.091091in}{4.833149in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{4.834250in}}%
\pgfpathlineto{\pgfqpoint{3.093909in}{4.833361in}}%
\pgfpathlineto{\pgfqpoint{3.095318in}{4.826075in}}%
\pgfpathlineto{\pgfqpoint{3.096727in}{4.834631in}}%
\pgfpathlineto{\pgfqpoint{3.098136in}{4.838486in}}%
\pgfpathlineto{\pgfqpoint{3.099545in}{4.832895in}}%
\pgfpathlineto{\pgfqpoint{3.100955in}{4.834970in}}%
\pgfpathlineto{\pgfqpoint{3.102364in}{4.827897in}}%
\pgfpathlineto{\pgfqpoint{3.103773in}{4.840815in}}%
\pgfpathlineto{\pgfqpoint{3.105182in}{4.828236in}}%
\pgfpathlineto{\pgfqpoint{3.106591in}{4.837935in}}%
\pgfpathlineto{\pgfqpoint{3.108000in}{4.831455in}}%
\pgfpathlineto{\pgfqpoint{3.109409in}{4.833149in}}%
\pgfpathlineto{\pgfqpoint{3.110818in}{4.832895in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{4.833361in}}%
\pgfpathlineto{\pgfqpoint{3.113636in}{4.833149in}}%
\pgfpathlineto{\pgfqpoint{3.115045in}{4.834716in}}%
\pgfpathlineto{\pgfqpoint{3.116455in}{4.840222in}}%
\pgfpathlineto{\pgfqpoint{3.117864in}{4.830946in}}%
\pgfpathlineto{\pgfqpoint{3.119273in}{4.842891in}}%
\pgfpathlineto{\pgfqpoint{3.120682in}{4.839290in}}%
\pgfpathlineto{\pgfqpoint{3.122091in}{4.831539in}}%
\pgfpathlineto{\pgfqpoint{3.123500in}{4.830946in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{4.834208in}}%
\pgfpathlineto{\pgfqpoint{3.126318in}{4.834885in}}%
\pgfpathlineto{\pgfqpoint{3.127727in}{4.831793in}}%
\pgfpathlineto{\pgfqpoint{3.129136in}{4.829887in}}%
\pgfpathlineto{\pgfqpoint{3.130545in}{4.830946in}}%
\pgfpathlineto{\pgfqpoint{3.131955in}{4.825737in}}%
\pgfpathlineto{\pgfqpoint{3.133364in}{4.823958in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{4.823831in}}%
\pgfpathlineto{\pgfqpoint{3.136182in}{4.828363in}}%
\pgfpathlineto{\pgfqpoint{3.137591in}{4.830523in}}%
\pgfpathlineto{\pgfqpoint{3.139000in}{4.827346in}}%
\pgfpathlineto{\pgfqpoint{3.140409in}{4.826626in}}%
\pgfpathlineto{\pgfqpoint{3.141818in}{4.830819in}}%
\pgfpathlineto{\pgfqpoint{3.143227in}{4.829337in}}%
\pgfpathlineto{\pgfqpoint{3.144636in}{4.832725in}}%
\pgfpathlineto{\pgfqpoint{3.146045in}{4.830862in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{4.829718in}}%
\pgfpathlineto{\pgfqpoint{3.148864in}{4.821798in}}%
\pgfpathlineto{\pgfqpoint{3.150273in}{4.828024in}}%
\pgfpathlineto{\pgfqpoint{3.151682in}{4.820061in}}%
\pgfpathlineto{\pgfqpoint{3.153091in}{4.817901in}}%
\pgfpathlineto{\pgfqpoint{3.154500in}{4.812606in}}%
\pgfpathlineto{\pgfqpoint{3.155909in}{4.821840in}}%
\pgfpathlineto{\pgfqpoint{3.157318in}{4.809006in}}%
\pgfpathlineto{\pgfqpoint{3.158727in}{4.811082in}}%
\pgfpathlineto{\pgfqpoint{3.160136in}{4.807990in}}%
\pgfpathlineto{\pgfqpoint{3.161545in}{4.801594in}}%
\pgfpathlineto{\pgfqpoint{3.162955in}{4.814894in}}%
\pgfpathlineto{\pgfqpoint{3.164364in}{4.803204in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{4.807312in}}%
\pgfpathlineto{\pgfqpoint{3.167182in}{4.813030in}}%
\pgfpathlineto{\pgfqpoint{3.168591in}{4.797824in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{4.808456in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{4.811675in}}%
\pgfpathlineto{\pgfqpoint{3.172818in}{4.810192in}}%
\pgfpathlineto{\pgfqpoint{3.174227in}{4.805872in}}%
\pgfpathlineto{\pgfqpoint{3.175636in}{4.815487in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{4.817308in}}%
\pgfpathlineto{\pgfqpoint{3.178455in}{4.820569in}}%
\pgfpathlineto{\pgfqpoint{3.179864in}{4.814385in}}%
\pgfpathlineto{\pgfqpoint{3.181273in}{4.811166in}}%
\pgfpathlineto{\pgfqpoint{3.182682in}{4.811209in}}%
\pgfpathlineto{\pgfqpoint{3.184091in}{4.812098in}}%
\pgfpathlineto{\pgfqpoint{3.185500in}{4.812225in}}%
\pgfpathlineto{\pgfqpoint{3.186909in}{4.810108in}}%
\pgfpathlineto{\pgfqpoint{3.188318in}{4.801509in}}%
\pgfpathlineto{\pgfqpoint{3.189727in}{4.816037in}}%
\pgfpathlineto{\pgfqpoint{3.191136in}{4.806338in}}%
\pgfpathlineto{\pgfqpoint{3.192545in}{4.804855in}}%
\pgfpathlineto{\pgfqpoint{3.193955in}{4.804559in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{4.805491in}}%
\pgfpathlineto{\pgfqpoint{3.196773in}{4.798460in}}%
\pgfpathlineto{\pgfqpoint{3.198182in}{4.797867in}}%
\pgfpathlineto{\pgfqpoint{3.199591in}{4.793250in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{4.799942in}}%
\pgfpathlineto{\pgfqpoint{3.202409in}{4.800789in}}%
\pgfpathlineto{\pgfqpoint{3.203818in}{4.794605in}}%
\pgfpathlineto{\pgfqpoint{3.205227in}{4.810955in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{4.804644in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{4.803500in}}%
\pgfpathlineto{\pgfqpoint{3.209455in}{4.800789in}}%
\pgfpathlineto{\pgfqpoint{3.210864in}{4.799265in}}%
\pgfpathlineto{\pgfqpoint{3.212273in}{4.795707in}}%
\pgfpathlineto{\pgfqpoint{3.213682in}{4.797274in}}%
\pgfpathlineto{\pgfqpoint{3.215091in}{4.796173in}}%
\pgfpathlineto{\pgfqpoint{3.216500in}{4.797782in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{4.795749in}}%
\pgfpathlineto{\pgfqpoint{3.219318in}{4.794521in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{4.784017in}}%
\pgfpathlineto{\pgfqpoint{3.222136in}{4.796003in}}%
\pgfpathlineto{\pgfqpoint{3.224955in}{4.787109in}}%
\pgfpathlineto{\pgfqpoint{3.226364in}{4.789777in}}%
\pgfpathlineto{\pgfqpoint{3.227773in}{4.784017in}}%
\pgfpathlineto{\pgfqpoint{3.229182in}{4.795114in}}%
\pgfpathlineto{\pgfqpoint{3.230591in}{4.786050in}}%
\pgfpathlineto{\pgfqpoint{3.232000in}{4.790963in}}%
\pgfpathlineto{\pgfqpoint{3.233409in}{4.786516in}}%
\pgfpathlineto{\pgfqpoint{3.234818in}{4.793885in}}%
\pgfpathlineto{\pgfqpoint{3.236227in}{4.794775in}}%
\pgfpathlineto{\pgfqpoint{3.237636in}{4.796469in}}%
\pgfpathlineto{\pgfqpoint{3.239045in}{4.804686in}}%
\pgfpathlineto{\pgfqpoint{3.240455in}{4.802441in}}%
\pgfpathlineto{\pgfqpoint{3.241864in}{4.805745in}}%
\pgfpathlineto{\pgfqpoint{3.243273in}{4.810192in}}%
\pgfpathlineto{\pgfqpoint{3.244682in}{4.806634in}}%
\pgfpathlineto{\pgfqpoint{3.246091in}{4.811675in}}%
\pgfpathlineto{\pgfqpoint{3.247500in}{4.806550in}}%
\pgfpathlineto{\pgfqpoint{3.248909in}{4.803585in}}%
\pgfpathlineto{\pgfqpoint{3.250318in}{4.808329in}}%
\pgfpathlineto{\pgfqpoint{3.251727in}{4.808456in}}%
\pgfpathlineto{\pgfqpoint{3.253136in}{4.807481in}}%
\pgfpathlineto{\pgfqpoint{3.254545in}{4.814936in}}%
\pgfpathlineto{\pgfqpoint{3.257364in}{4.811124in}}%
\pgfpathlineto{\pgfqpoint{3.260182in}{4.817562in}}%
\pgfpathlineto{\pgfqpoint{3.261591in}{4.820612in}}%
\pgfpathlineto{\pgfqpoint{3.263000in}{4.814682in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{4.821755in}}%
\pgfpathlineto{\pgfqpoint{3.265818in}{4.818197in}}%
\pgfpathlineto{\pgfqpoint{3.267227in}{4.824974in}}%
\pgfpathlineto{\pgfqpoint{3.268636in}{4.820188in}}%
\pgfpathlineto{\pgfqpoint{3.270045in}{4.820485in}}%
\pgfpathlineto{\pgfqpoint{3.271455in}{4.819807in}}%
\pgfpathlineto{\pgfqpoint{3.272864in}{4.820739in}}%
\pgfpathlineto{\pgfqpoint{3.274273in}{4.818155in}}%
\pgfpathlineto{\pgfqpoint{3.275682in}{4.817859in}}%
\pgfpathlineto{\pgfqpoint{3.277091in}{4.826838in}}%
\pgfpathlineto{\pgfqpoint{3.278500in}{4.825525in}}%
\pgfpathlineto{\pgfqpoint{3.279909in}{4.822602in}}%
\pgfpathlineto{\pgfqpoint{3.281318in}{4.813581in}}%
\pgfpathlineto{\pgfqpoint{3.282727in}{4.812945in}}%
\pgfpathlineto{\pgfqpoint{3.284136in}{4.810277in}}%
\pgfpathlineto{\pgfqpoint{3.285545in}{4.809345in}}%
\pgfpathlineto{\pgfqpoint{3.286955in}{4.806507in}}%
\pgfpathlineto{\pgfqpoint{3.288364in}{4.804813in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{4.799476in}}%
\pgfpathlineto{\pgfqpoint{3.291182in}{4.797274in}}%
\pgfpathlineto{\pgfqpoint{3.292591in}{4.798714in}}%
\pgfpathlineto{\pgfqpoint{3.295409in}{4.807397in}}%
\pgfpathlineto{\pgfqpoint{3.296818in}{4.797909in}}%
\pgfpathlineto{\pgfqpoint{3.298227in}{4.796681in}}%
\pgfpathlineto{\pgfqpoint{3.299636in}{4.797104in}}%
\pgfpathlineto{\pgfqpoint{3.301045in}{4.807016in}}%
\pgfpathlineto{\pgfqpoint{3.302455in}{4.803627in}}%
\pgfpathlineto{\pgfqpoint{3.303864in}{4.807947in}}%
\pgfpathlineto{\pgfqpoint{3.305273in}{4.808879in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{4.802314in}}%
\pgfpathlineto{\pgfqpoint{3.308091in}{4.810192in}}%
\pgfpathlineto{\pgfqpoint{3.309500in}{4.805957in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{4.813454in}}%
\pgfpathlineto{\pgfqpoint{3.313727in}{4.800832in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{4.807185in}}%
\pgfpathlineto{\pgfqpoint{3.317955in}{4.810489in}}%
\pgfpathlineto{\pgfqpoint{3.319364in}{4.802653in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{4.801298in}}%
\pgfpathlineto{\pgfqpoint{3.323591in}{4.806338in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{4.811336in}}%
\pgfpathlineto{\pgfqpoint{3.326409in}{4.802314in}}%
\pgfpathlineto{\pgfqpoint{3.327818in}{4.812098in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{4.807566in}}%
\pgfpathlineto{\pgfqpoint{3.330636in}{4.808159in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{4.819468in}}%
\pgfpathlineto{\pgfqpoint{3.333455in}{4.811336in}}%
\pgfpathlineto{\pgfqpoint{3.334864in}{4.812818in}}%
\pgfpathlineto{\pgfqpoint{3.336273in}{4.813327in}}%
\pgfpathlineto{\pgfqpoint{3.337682in}{4.812479in}}%
\pgfpathlineto{\pgfqpoint{3.339091in}{4.818113in}}%
\pgfpathlineto{\pgfqpoint{3.340500in}{4.801552in}}%
\pgfpathlineto{\pgfqpoint{3.341909in}{4.806126in}}%
\pgfpathlineto{\pgfqpoint{3.343318in}{4.816630in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{4.815571in}}%
\pgfpathlineto{\pgfqpoint{3.346136in}{4.808074in}}%
\pgfpathlineto{\pgfqpoint{3.347545in}{4.811293in}}%
\pgfpathlineto{\pgfqpoint{3.348955in}{4.810743in}}%
\pgfpathlineto{\pgfqpoint{3.350364in}{4.810785in}}%
\pgfpathlineto{\pgfqpoint{3.353182in}{4.806126in}}%
\pgfpathlineto{\pgfqpoint{3.354591in}{4.808032in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{4.812945in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{4.813157in}}%
\pgfpathlineto{\pgfqpoint{3.358818in}{4.817266in}}%
\pgfpathlineto{\pgfqpoint{3.360227in}{4.811463in}}%
\pgfpathlineto{\pgfqpoint{3.361636in}{4.809557in}}%
\pgfpathlineto{\pgfqpoint{3.363045in}{4.814724in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{4.815105in}}%
\pgfpathlineto{\pgfqpoint{3.365864in}{4.810404in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{4.808286in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{4.811548in}}%
\pgfpathlineto{\pgfqpoint{3.370091in}{4.810065in}}%
\pgfpathlineto{\pgfqpoint{3.371500in}{4.814894in}}%
\pgfpathlineto{\pgfqpoint{3.372909in}{4.812945in}}%
\pgfpathlineto{\pgfqpoint{3.374318in}{4.806380in}}%
\pgfpathlineto{\pgfqpoint{3.375727in}{4.815063in}}%
\pgfpathlineto{\pgfqpoint{3.377136in}{4.804855in}}%
\pgfpathlineto{\pgfqpoint{3.378545in}{4.813454in}}%
\pgfpathlineto{\pgfqpoint{3.379955in}{4.817477in}}%
\pgfpathlineto{\pgfqpoint{3.381364in}{4.819722in}}%
\pgfpathlineto{\pgfqpoint{3.382773in}{4.810743in}}%
\pgfpathlineto{\pgfqpoint{3.384182in}{4.814428in}}%
\pgfpathlineto{\pgfqpoint{3.385591in}{4.812437in}}%
\pgfpathlineto{\pgfqpoint{3.387000in}{4.814174in}}%
\pgfpathlineto{\pgfqpoint{3.388409in}{4.812903in}}%
\pgfpathlineto{\pgfqpoint{3.389818in}{4.813919in}}%
\pgfpathlineto{\pgfqpoint{3.391227in}{4.817731in}}%
\pgfpathlineto{\pgfqpoint{3.392636in}{4.809557in}}%
\pgfpathlineto{\pgfqpoint{3.394045in}{4.806846in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{4.814470in}}%
\pgfpathlineto{\pgfqpoint{3.396864in}{4.812818in}}%
\pgfpathlineto{\pgfqpoint{3.398273in}{4.799222in}}%
\pgfpathlineto{\pgfqpoint{3.399682in}{4.804135in}}%
\pgfpathlineto{\pgfqpoint{3.401091in}{4.799900in}}%
\pgfpathlineto{\pgfqpoint{3.402500in}{4.803246in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{4.804983in}}%
\pgfpathlineto{\pgfqpoint{3.405318in}{4.797782in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{4.806380in}}%
\pgfpathlineto{\pgfqpoint{3.408136in}{4.808329in}}%
\pgfpathlineto{\pgfqpoint{3.409545in}{4.804262in}}%
\pgfpathlineto{\pgfqpoint{3.410955in}{4.797274in}}%
\pgfpathlineto{\pgfqpoint{3.412364in}{4.804813in}}%
\pgfpathlineto{\pgfqpoint{3.413773in}{4.802653in}}%
\pgfpathlineto{\pgfqpoint{3.415182in}{4.803542in}}%
\pgfpathlineto{\pgfqpoint{3.416591in}{4.810446in}}%
\pgfpathlineto{\pgfqpoint{3.418000in}{4.812056in}}%
\pgfpathlineto{\pgfqpoint{3.420818in}{4.798714in}}%
\pgfpathlineto{\pgfqpoint{3.422227in}{4.804771in}}%
\pgfpathlineto{\pgfqpoint{3.423636in}{4.808498in}}%
\pgfpathlineto{\pgfqpoint{3.425045in}{4.806296in}}%
\pgfpathlineto{\pgfqpoint{3.426455in}{4.806296in}}%
\pgfpathlineto{\pgfqpoint{3.427864in}{4.809938in}}%
\pgfpathlineto{\pgfqpoint{3.429273in}{4.805957in}}%
\pgfpathlineto{\pgfqpoint{3.432091in}{4.810108in}}%
\pgfpathlineto{\pgfqpoint{3.433500in}{4.804305in}}%
\pgfpathlineto{\pgfqpoint{3.434909in}{4.804813in}}%
\pgfpathlineto{\pgfqpoint{3.436318in}{4.811039in}}%
\pgfpathlineto{\pgfqpoint{3.437727in}{4.812945in}}%
\pgfpathlineto{\pgfqpoint{3.439136in}{4.808498in}}%
\pgfpathlineto{\pgfqpoint{3.440545in}{4.814640in}}%
\pgfpathlineto{\pgfqpoint{3.441955in}{4.806677in}}%
\pgfpathlineto{\pgfqpoint{3.443364in}{4.801552in}}%
\pgfpathlineto{\pgfqpoint{3.444773in}{4.802907in}}%
\pgfpathlineto{\pgfqpoint{3.446182in}{4.801975in}}%
\pgfpathlineto{\pgfqpoint{3.447591in}{4.799688in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{4.804347in}}%
\pgfpathlineto{\pgfqpoint{3.451818in}{4.811421in}}%
\pgfpathlineto{\pgfqpoint{3.453227in}{4.812691in}}%
\pgfpathlineto{\pgfqpoint{3.454636in}{4.809430in}}%
\pgfpathlineto{\pgfqpoint{3.456045in}{4.808964in}}%
\pgfpathlineto{\pgfqpoint{3.457455in}{4.811675in}}%
\pgfpathlineto{\pgfqpoint{3.460273in}{4.804771in}}%
\pgfpathlineto{\pgfqpoint{3.461682in}{4.806168in}}%
\pgfpathlineto{\pgfqpoint{3.463091in}{4.813115in}}%
\pgfpathlineto{\pgfqpoint{3.464500in}{4.808837in}}%
\pgfpathlineto{\pgfqpoint{3.465909in}{4.810743in}}%
\pgfpathlineto{\pgfqpoint{3.467318in}{4.807397in}}%
\pgfpathlineto{\pgfqpoint{3.470136in}{4.804390in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{4.811463in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{4.808667in}}%
\pgfpathlineto{\pgfqpoint{3.474364in}{4.808159in}}%
\pgfpathlineto{\pgfqpoint{3.475773in}{4.813199in}}%
\pgfpathlineto{\pgfqpoint{3.477182in}{4.808413in}}%
\pgfpathlineto{\pgfqpoint{3.478591in}{4.813962in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.813538in}}%
\pgfpathlineto{\pgfqpoint{3.481409in}{4.819087in}}%
\pgfpathlineto{\pgfqpoint{3.482818in}{4.813411in}}%
\pgfpathlineto{\pgfqpoint{3.484227in}{4.812268in}}%
\pgfpathlineto{\pgfqpoint{3.485636in}{4.819680in}}%
\pgfpathlineto{\pgfqpoint{3.487045in}{4.813115in}}%
\pgfpathlineto{\pgfqpoint{3.488455in}{4.822856in}}%
\pgfpathlineto{\pgfqpoint{3.489864in}{4.813411in}}%
\pgfpathlineto{\pgfqpoint{3.491273in}{4.814428in}}%
\pgfpathlineto{\pgfqpoint{3.492682in}{4.818917in}}%
\pgfpathlineto{\pgfqpoint{3.495500in}{4.807100in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{4.808286in}}%
\pgfpathlineto{\pgfqpoint{3.498318in}{4.804855in}}%
\pgfpathlineto{\pgfqpoint{3.499727in}{4.807143in}}%
\pgfpathlineto{\pgfqpoint{3.501136in}{4.812988in}}%
\pgfpathlineto{\pgfqpoint{3.502545in}{4.812988in}}%
\pgfpathlineto{\pgfqpoint{3.505364in}{4.807397in}}%
\pgfpathlineto{\pgfqpoint{3.506773in}{4.806634in}}%
\pgfpathlineto{\pgfqpoint{3.508182in}{4.805279in}}%
\pgfpathlineto{\pgfqpoint{3.509591in}{4.794860in}}%
\pgfpathlineto{\pgfqpoint{3.511000in}{4.792827in}}%
\pgfpathlineto{\pgfqpoint{3.512409in}{4.804347in}}%
\pgfpathlineto{\pgfqpoint{3.513818in}{4.794733in}}%
\pgfpathlineto{\pgfqpoint{3.515227in}{4.794733in}}%
\pgfpathlineto{\pgfqpoint{3.516636in}{4.798502in}}%
\pgfpathlineto{\pgfqpoint{3.518045in}{4.791259in}}%
\pgfpathlineto{\pgfqpoint{3.520864in}{4.806380in}}%
\pgfpathlineto{\pgfqpoint{3.522273in}{4.806465in}}%
\pgfpathlineto{\pgfqpoint{3.523682in}{4.796046in}}%
\pgfpathlineto{\pgfqpoint{3.525091in}{4.802865in}}%
\pgfpathlineto{\pgfqpoint{3.526500in}{4.798417in}}%
\pgfpathlineto{\pgfqpoint{3.527909in}{4.806804in}}%
\pgfpathlineto{\pgfqpoint{3.529318in}{4.807524in}}%
\pgfpathlineto{\pgfqpoint{3.530727in}{4.804644in}}%
\pgfpathlineto{\pgfqpoint{3.532136in}{4.806931in}}%
\pgfpathlineto{\pgfqpoint{3.533545in}{4.810277in}}%
\pgfpathlineto{\pgfqpoint{3.534955in}{4.810955in}}%
\pgfpathlineto{\pgfqpoint{3.536364in}{4.807100in}}%
\pgfpathlineto{\pgfqpoint{3.537773in}{4.809599in}}%
\pgfpathlineto{\pgfqpoint{3.539182in}{4.804474in}}%
\pgfpathlineto{\pgfqpoint{3.540591in}{4.808540in}}%
\pgfpathlineto{\pgfqpoint{3.542000in}{4.811166in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{4.808498in}}%
\pgfpathlineto{\pgfqpoint{3.546227in}{4.816461in}}%
\pgfpathlineto{\pgfqpoint{3.549045in}{4.801891in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{4.801679in}}%
\pgfpathlineto{\pgfqpoint{3.551864in}{4.804262in}}%
\pgfpathlineto{\pgfqpoint{3.553273in}{4.805237in}}%
\pgfpathlineto{\pgfqpoint{3.556091in}{4.815571in}}%
\pgfpathlineto{\pgfqpoint{3.557500in}{4.812141in}}%
\pgfpathlineto{\pgfqpoint{3.558909in}{4.815317in}}%
\pgfpathlineto{\pgfqpoint{3.560318in}{4.806465in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{4.806677in}}%
\pgfpathlineto{\pgfqpoint{3.563136in}{4.805745in}}%
\pgfpathlineto{\pgfqpoint{3.564545in}{4.806973in}}%
\pgfpathlineto{\pgfqpoint{3.565955in}{4.801382in}}%
\pgfpathlineto{\pgfqpoint{3.567364in}{4.805491in}}%
\pgfpathlineto{\pgfqpoint{3.568773in}{4.803542in}}%
\pgfpathlineto{\pgfqpoint{3.570182in}{4.798121in}}%
\pgfpathlineto{\pgfqpoint{3.571591in}{4.803288in}}%
\pgfpathlineto{\pgfqpoint{3.573000in}{4.800069in}}%
\pgfpathlineto{\pgfqpoint{3.574409in}{4.810573in}}%
\pgfpathlineto{\pgfqpoint{3.575818in}{4.807227in}}%
\pgfpathlineto{\pgfqpoint{3.577227in}{4.802907in}}%
\pgfpathlineto{\pgfqpoint{3.578636in}{4.800493in}}%
\pgfpathlineto{\pgfqpoint{3.580045in}{4.811209in}}%
\pgfpathlineto{\pgfqpoint{3.581455in}{4.814428in}}%
\pgfpathlineto{\pgfqpoint{3.584273in}{4.801763in}}%
\pgfpathlineto{\pgfqpoint{3.585682in}{4.800154in}}%
\pgfpathlineto{\pgfqpoint{3.587091in}{4.805110in}}%
\pgfpathlineto{\pgfqpoint{3.588500in}{4.796808in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{4.796723in}}%
\pgfpathlineto{\pgfqpoint{3.591318in}{4.800916in}}%
\pgfpathlineto{\pgfqpoint{3.592727in}{4.791768in}}%
\pgfpathlineto{\pgfqpoint{3.594136in}{4.797867in}}%
\pgfpathlineto{\pgfqpoint{3.595545in}{4.806507in}}%
\pgfpathlineto{\pgfqpoint{3.596955in}{4.803924in}}%
\pgfpathlineto{\pgfqpoint{3.598364in}{4.807863in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{4.802611in}}%
\pgfpathlineto{\pgfqpoint{3.601182in}{4.811632in}}%
\pgfpathlineto{\pgfqpoint{3.602591in}{4.806423in}}%
\pgfpathlineto{\pgfqpoint{3.604000in}{4.806592in}}%
\pgfpathlineto{\pgfqpoint{3.605409in}{4.800493in}}%
\pgfpathlineto{\pgfqpoint{3.606818in}{4.805957in}}%
\pgfpathlineto{\pgfqpoint{3.608227in}{4.802399in}}%
\pgfpathlineto{\pgfqpoint{3.609636in}{4.805533in}}%
\pgfpathlineto{\pgfqpoint{3.611045in}{4.812818in}}%
\pgfpathlineto{\pgfqpoint{3.612455in}{4.806041in}}%
\pgfpathlineto{\pgfqpoint{3.613864in}{4.796977in}}%
\pgfpathlineto{\pgfqpoint{3.615273in}{4.798672in}}%
\pgfpathlineto{\pgfqpoint{3.616682in}{4.803373in}}%
\pgfpathlineto{\pgfqpoint{3.618091in}{4.802018in}}%
\pgfpathlineto{\pgfqpoint{3.619500in}{4.799773in}}%
\pgfpathlineto{\pgfqpoint{3.620909in}{4.800112in}}%
\pgfpathlineto{\pgfqpoint{3.623727in}{4.791513in}}%
\pgfpathlineto{\pgfqpoint{3.625136in}{4.792572in}}%
\pgfpathlineto{\pgfqpoint{3.626545in}{4.791005in}}%
\pgfpathlineto{\pgfqpoint{3.627955in}{4.791175in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{4.783720in}}%
\pgfpathlineto{\pgfqpoint{3.630773in}{4.786685in}}%
\pgfpathlineto{\pgfqpoint{3.633591in}{4.798333in}}%
\pgfpathlineto{\pgfqpoint{3.635000in}{4.791937in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{4.798248in}}%
\pgfpathlineto{\pgfqpoint{3.637818in}{4.791048in}}%
\pgfpathlineto{\pgfqpoint{3.639227in}{4.795453in}}%
\pgfpathlineto{\pgfqpoint{3.640636in}{4.789565in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{4.794944in}}%
\pgfpathlineto{\pgfqpoint{3.643455in}{4.793208in}}%
\pgfpathlineto{\pgfqpoint{3.644864in}{4.803627in}}%
\pgfpathlineto{\pgfqpoint{3.646273in}{4.804051in}}%
\pgfpathlineto{\pgfqpoint{3.647682in}{4.799688in}}%
\pgfpathlineto{\pgfqpoint{3.649091in}{4.796554in}}%
\pgfpathlineto{\pgfqpoint{3.650500in}{4.803712in}}%
\pgfpathlineto{\pgfqpoint{3.651909in}{4.795876in}}%
\pgfpathlineto{\pgfqpoint{3.653318in}{4.804135in}}%
\pgfpathlineto{\pgfqpoint{3.654727in}{4.801721in}}%
\pgfpathlineto{\pgfqpoint{3.656136in}{4.797570in}}%
\pgfpathlineto{\pgfqpoint{3.657545in}{4.797909in}}%
\pgfpathlineto{\pgfqpoint{3.660364in}{4.811632in}}%
\pgfpathlineto{\pgfqpoint{3.661773in}{4.804432in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{4.806846in}}%
\pgfpathlineto{\pgfqpoint{3.664591in}{4.812861in}}%
\pgfpathlineto{\pgfqpoint{3.666000in}{4.809303in}}%
\pgfpathlineto{\pgfqpoint{3.667409in}{4.807481in}}%
\pgfpathlineto{\pgfqpoint{3.668818in}{4.809472in}}%
\pgfpathlineto{\pgfqpoint{3.670227in}{4.809853in}}%
\pgfpathlineto{\pgfqpoint{3.673045in}{4.809387in}}%
\pgfpathlineto{\pgfqpoint{3.674455in}{4.812776in}}%
\pgfpathlineto{\pgfqpoint{3.675864in}{4.807990in}}%
\pgfpathlineto{\pgfqpoint{3.677273in}{4.813157in}}%
\pgfpathlineto{\pgfqpoint{3.678682in}{4.815190in}}%
\pgfpathlineto{\pgfqpoint{3.680091in}{4.826923in}}%
\pgfpathlineto{\pgfqpoint{3.681500in}{4.820612in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{4.821459in}}%
\pgfpathlineto{\pgfqpoint{3.684318in}{4.823661in}}%
\pgfpathlineto{\pgfqpoint{3.685727in}{4.822136in}}%
\pgfpathlineto{\pgfqpoint{3.688545in}{4.814258in}}%
\pgfpathlineto{\pgfqpoint{3.691364in}{4.817562in}}%
\pgfpathlineto{\pgfqpoint{3.692773in}{4.822602in}}%
\pgfpathlineto{\pgfqpoint{3.694182in}{4.825271in}}%
\pgfpathlineto{\pgfqpoint{3.695591in}{4.819722in}}%
\pgfpathlineto{\pgfqpoint{3.697000in}{4.830099in}}%
\pgfpathlineto{\pgfqpoint{3.698409in}{4.826457in}}%
\pgfpathlineto{\pgfqpoint{3.699818in}{4.831921in}}%
\pgfpathlineto{\pgfqpoint{3.701227in}{4.824551in}}%
\pgfpathlineto{\pgfqpoint{3.702636in}{4.823280in}}%
\pgfpathlineto{\pgfqpoint{3.704045in}{4.818790in}}%
\pgfpathlineto{\pgfqpoint{3.705455in}{4.819426in}}%
\pgfpathlineto{\pgfqpoint{3.706864in}{4.820739in}}%
\pgfpathlineto{\pgfqpoint{3.708273in}{4.818494in}}%
\pgfpathlineto{\pgfqpoint{3.709682in}{4.824212in}}%
\pgfpathlineto{\pgfqpoint{3.711091in}{4.822433in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{4.824339in}}%
\pgfpathlineto{\pgfqpoint{3.713909in}{4.824932in}}%
\pgfpathlineto{\pgfqpoint{3.715318in}{4.831455in}}%
\pgfpathlineto{\pgfqpoint{3.716727in}{4.834292in}}%
\pgfpathlineto{\pgfqpoint{3.718136in}{4.822433in}}%
\pgfpathlineto{\pgfqpoint{3.719545in}{4.823915in}}%
\pgfpathlineto{\pgfqpoint{3.720955in}{4.817689in}}%
\pgfpathlineto{\pgfqpoint{3.722364in}{4.831158in}}%
\pgfpathlineto{\pgfqpoint{3.723773in}{4.822348in}}%
\pgfpathlineto{\pgfqpoint{3.725182in}{4.829760in}}%
\pgfpathlineto{\pgfqpoint{3.726591in}{4.831582in}}%
\pgfpathlineto{\pgfqpoint{3.728000in}{4.832175in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{4.835140in}}%
\pgfpathlineto{\pgfqpoint{3.730818in}{4.830099in}}%
\pgfpathlineto{\pgfqpoint{3.732227in}{4.827516in}}%
\pgfpathlineto{\pgfqpoint{3.733636in}{4.830184in}}%
\pgfpathlineto{\pgfqpoint{3.735045in}{4.828702in}}%
\pgfpathlineto{\pgfqpoint{3.736455in}{4.825948in}}%
\pgfpathlineto{\pgfqpoint{3.737864in}{4.818706in}}%
\pgfpathlineto{\pgfqpoint{3.739273in}{4.818409in}}%
\pgfpathlineto{\pgfqpoint{3.740682in}{4.816884in}}%
\pgfpathlineto{\pgfqpoint{3.742091in}{4.818070in}}%
\pgfpathlineto{\pgfqpoint{3.743500in}{4.814216in}}%
\pgfpathlineto{\pgfqpoint{3.744909in}{4.811929in}}%
\pgfpathlineto{\pgfqpoint{3.746318in}{4.819468in}}%
\pgfpathlineto{\pgfqpoint{3.747727in}{4.810489in}}%
\pgfpathlineto{\pgfqpoint{3.749136in}{4.812098in}}%
\pgfpathlineto{\pgfqpoint{3.750545in}{4.806296in}}%
\pgfpathlineto{\pgfqpoint{3.751955in}{4.810235in}}%
\pgfpathlineto{\pgfqpoint{3.753364in}{4.807397in}}%
\pgfpathlineto{\pgfqpoint{3.754773in}{4.808032in}}%
\pgfpathlineto{\pgfqpoint{3.756182in}{4.811209in}}%
\pgfpathlineto{\pgfqpoint{3.757591in}{4.811971in}}%
\pgfpathlineto{\pgfqpoint{3.759000in}{4.801891in}}%
\pgfpathlineto{\pgfqpoint{3.760409in}{4.808710in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{4.818536in}}%
\pgfpathlineto{\pgfqpoint{3.763227in}{4.811632in}}%
\pgfpathlineto{\pgfqpoint{3.764636in}{4.817181in}}%
\pgfpathlineto{\pgfqpoint{3.766045in}{4.814767in}}%
\pgfpathlineto{\pgfqpoint{3.767455in}{4.809684in}}%
\pgfpathlineto{\pgfqpoint{3.768864in}{4.810446in}}%
\pgfpathlineto{\pgfqpoint{3.770273in}{4.814301in}}%
\pgfpathlineto{\pgfqpoint{3.771682in}{4.822984in}}%
\pgfpathlineto{\pgfqpoint{3.773091in}{4.818790in}}%
\pgfpathlineto{\pgfqpoint{3.774500in}{4.822687in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{4.810362in}}%
\pgfpathlineto{\pgfqpoint{3.778727in}{4.821501in}}%
\pgfpathlineto{\pgfqpoint{3.780136in}{4.819256in}}%
\pgfpathlineto{\pgfqpoint{3.781545in}{4.818706in}}%
\pgfpathlineto{\pgfqpoint{3.782955in}{4.821205in}}%
\pgfpathlineto{\pgfqpoint{3.784364in}{4.811632in}}%
\pgfpathlineto{\pgfqpoint{3.785773in}{4.821713in}}%
\pgfpathlineto{\pgfqpoint{3.787182in}{4.821247in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{4.828956in}}%
\pgfpathlineto{\pgfqpoint{3.791409in}{4.822984in}}%
\pgfpathlineto{\pgfqpoint{3.792818in}{4.822984in}}%
\pgfpathlineto{\pgfqpoint{3.794227in}{4.821628in}}%
\pgfpathlineto{\pgfqpoint{3.795636in}{4.823577in}}%
\pgfpathlineto{\pgfqpoint{3.797045in}{4.813581in}}%
\pgfpathlineto{\pgfqpoint{3.799864in}{4.819341in}}%
\pgfpathlineto{\pgfqpoint{3.801273in}{4.818197in}}%
\pgfpathlineto{\pgfqpoint{3.802682in}{4.818452in}}%
\pgfpathlineto{\pgfqpoint{3.804091in}{4.813072in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{4.822814in}}%
\pgfpathlineto{\pgfqpoint{3.806909in}{4.816334in}}%
\pgfpathlineto{\pgfqpoint{3.808318in}{4.815656in}}%
\pgfpathlineto{\pgfqpoint{3.809727in}{4.809938in}}%
\pgfpathlineto{\pgfqpoint{3.811136in}{4.815698in}}%
\pgfpathlineto{\pgfqpoint{3.812545in}{4.814004in}}%
\pgfpathlineto{\pgfqpoint{3.813955in}{4.810235in}}%
\pgfpathlineto{\pgfqpoint{3.815364in}{4.807524in}}%
\pgfpathlineto{\pgfqpoint{3.816773in}{4.806634in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{4.807227in}}%
\pgfpathlineto{\pgfqpoint{3.819591in}{4.811802in}}%
\pgfpathlineto{\pgfqpoint{3.821000in}{4.809853in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{4.804135in}}%
\pgfpathlineto{\pgfqpoint{3.823818in}{4.806592in}}%
\pgfpathlineto{\pgfqpoint{3.825227in}{4.802441in}}%
\pgfpathlineto{\pgfqpoint{3.826636in}{4.803754in}}%
\pgfpathlineto{\pgfqpoint{3.829455in}{4.822052in}}%
\pgfpathlineto{\pgfqpoint{3.833682in}{4.817477in}}%
\pgfpathlineto{\pgfqpoint{3.835091in}{4.813199in}}%
\pgfpathlineto{\pgfqpoint{3.836500in}{4.814301in}}%
\pgfpathlineto{\pgfqpoint{3.837909in}{4.808540in}}%
\pgfpathlineto{\pgfqpoint{3.840727in}{4.809726in}}%
\pgfpathlineto{\pgfqpoint{3.843545in}{4.808286in}}%
\pgfpathlineto{\pgfqpoint{3.844955in}{4.819256in}}%
\pgfpathlineto{\pgfqpoint{3.846364in}{4.809769in}}%
\pgfpathlineto{\pgfqpoint{3.847773in}{4.808498in}}%
\pgfpathlineto{\pgfqpoint{3.849182in}{4.806634in}}%
\pgfpathlineto{\pgfqpoint{3.850591in}{4.808540in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{4.821162in}}%
\pgfpathlineto{\pgfqpoint{3.853409in}{4.816461in}}%
\pgfpathlineto{\pgfqpoint{3.857636in}{4.808456in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{4.811505in}}%
\pgfpathlineto{\pgfqpoint{3.860455in}{4.824593in}}%
\pgfpathlineto{\pgfqpoint{3.861864in}{4.814131in}}%
\pgfpathlineto{\pgfqpoint{3.863273in}{4.817054in}}%
\pgfpathlineto{\pgfqpoint{3.864682in}{4.809049in}}%
\pgfpathlineto{\pgfqpoint{3.866091in}{4.809684in}}%
\pgfpathlineto{\pgfqpoint{3.867500in}{4.804390in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{4.800789in}}%
\pgfpathlineto{\pgfqpoint{3.870318in}{4.804898in}}%
\pgfpathlineto{\pgfqpoint{3.871727in}{4.815233in}}%
\pgfpathlineto{\pgfqpoint{3.873136in}{4.815360in}}%
\pgfpathlineto{\pgfqpoint{3.874545in}{4.818536in}}%
\pgfpathlineto{\pgfqpoint{3.875955in}{4.813792in}}%
\pgfpathlineto{\pgfqpoint{3.877364in}{4.813792in}}%
\pgfpathlineto{\pgfqpoint{3.878773in}{4.810404in}}%
\pgfpathlineto{\pgfqpoint{3.880182in}{4.812395in}}%
\pgfpathlineto{\pgfqpoint{3.881591in}{4.812225in}}%
\pgfpathlineto{\pgfqpoint{3.883000in}{4.804135in}}%
\pgfpathlineto{\pgfqpoint{3.884409in}{4.812013in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{4.809684in}}%
\pgfpathlineto{\pgfqpoint{3.887227in}{4.812141in}}%
\pgfpathlineto{\pgfqpoint{3.888636in}{4.816588in}}%
\pgfpathlineto{\pgfqpoint{3.890045in}{4.817731in}}%
\pgfpathlineto{\pgfqpoint{3.894273in}{4.811802in}}%
\pgfpathlineto{\pgfqpoint{3.895682in}{4.820485in}}%
\pgfpathlineto{\pgfqpoint{3.897091in}{4.821798in}}%
\pgfpathlineto{\pgfqpoint{3.898500in}{4.817350in}}%
\pgfpathlineto{\pgfqpoint{3.899909in}{4.817477in}}%
\pgfpathlineto{\pgfqpoint{3.901318in}{4.824339in}}%
\pgfpathlineto{\pgfqpoint{3.904136in}{4.818960in}}%
\pgfpathlineto{\pgfqpoint{3.905545in}{4.819934in}}%
\pgfpathlineto{\pgfqpoint{3.906955in}{4.817986in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{4.815614in}}%
\pgfpathlineto{\pgfqpoint{3.911182in}{4.813199in}}%
\pgfpathlineto{\pgfqpoint{3.912591in}{4.819553in}}%
\pgfpathlineto{\pgfqpoint{3.914000in}{4.823577in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{4.812268in}}%
\pgfpathlineto{\pgfqpoint{3.916818in}{4.812861in}}%
\pgfpathlineto{\pgfqpoint{3.918227in}{4.811082in}}%
\pgfpathlineto{\pgfqpoint{3.919636in}{4.808202in}}%
\pgfpathlineto{\pgfqpoint{3.921045in}{4.808244in}}%
\pgfpathlineto{\pgfqpoint{3.922455in}{4.814343in}}%
\pgfpathlineto{\pgfqpoint{3.923864in}{4.803712in}}%
\pgfpathlineto{\pgfqpoint{3.925273in}{4.804898in}}%
\pgfpathlineto{\pgfqpoint{3.926682in}{4.813284in}}%
\pgfpathlineto{\pgfqpoint{3.928091in}{4.814004in}}%
\pgfpathlineto{\pgfqpoint{3.929500in}{4.806719in}}%
\pgfpathlineto{\pgfqpoint{3.930909in}{4.808964in}}%
\pgfpathlineto{\pgfqpoint{3.932318in}{4.809176in}}%
\pgfpathlineto{\pgfqpoint{3.933727in}{4.811802in}}%
\pgfpathlineto{\pgfqpoint{3.935136in}{4.808159in}}%
\pgfpathlineto{\pgfqpoint{3.936545in}{4.809642in}}%
\pgfpathlineto{\pgfqpoint{3.937955in}{4.813242in}}%
\pgfpathlineto{\pgfqpoint{3.939364in}{4.809472in}}%
\pgfpathlineto{\pgfqpoint{3.942182in}{4.812564in}}%
\pgfpathlineto{\pgfqpoint{3.943591in}{4.818536in}}%
\pgfpathlineto{\pgfqpoint{3.945000in}{4.808202in}}%
\pgfpathlineto{\pgfqpoint{3.946409in}{4.816630in}}%
\pgfpathlineto{\pgfqpoint{3.947818in}{4.814894in}}%
\pgfpathlineto{\pgfqpoint{3.950636in}{4.824085in}}%
\pgfpathlineto{\pgfqpoint{3.952045in}{4.812479in}}%
\pgfpathlineto{\pgfqpoint{3.953455in}{4.820357in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{4.822729in}}%
\pgfpathlineto{\pgfqpoint{3.956273in}{4.822687in}}%
\pgfpathlineto{\pgfqpoint{3.957682in}{4.820612in}}%
\pgfpathlineto{\pgfqpoint{3.959091in}{4.819765in}}%
\pgfpathlineto{\pgfqpoint{3.960500in}{4.823322in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{4.818028in}}%
\pgfpathlineto{\pgfqpoint{3.963318in}{4.819680in}}%
\pgfpathlineto{\pgfqpoint{3.964727in}{4.819553in}}%
\pgfpathlineto{\pgfqpoint{3.966136in}{4.820146in}}%
\pgfpathlineto{\pgfqpoint{3.968955in}{4.814978in}}%
\pgfpathlineto{\pgfqpoint{3.970364in}{4.816969in}}%
\pgfpathlineto{\pgfqpoint{3.971773in}{4.814936in}}%
\pgfpathlineto{\pgfqpoint{3.973182in}{4.818197in}}%
\pgfpathlineto{\pgfqpoint{3.974591in}{4.818028in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{4.820019in}}%
\pgfpathlineto{\pgfqpoint{3.977409in}{4.815190in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{4.814936in}}%
\pgfpathlineto{\pgfqpoint{3.980227in}{4.815741in}}%
\pgfpathlineto{\pgfqpoint{3.981636in}{4.807354in}}%
\pgfpathlineto{\pgfqpoint{3.984455in}{4.813962in}}%
\pgfpathlineto{\pgfqpoint{3.985864in}{4.811166in}}%
\pgfpathlineto{\pgfqpoint{3.987273in}{4.803288in}}%
\pgfpathlineto{\pgfqpoint{3.988682in}{4.814512in}}%
\pgfpathlineto{\pgfqpoint{3.991500in}{4.821840in}}%
\pgfpathlineto{\pgfqpoint{3.992909in}{4.818367in}}%
\pgfpathlineto{\pgfqpoint{3.994318in}{4.813877in}}%
\pgfpathlineto{\pgfqpoint{3.995727in}{4.805067in}}%
\pgfpathlineto{\pgfqpoint{3.998545in}{4.809176in}}%
\pgfpathlineto{\pgfqpoint{3.999955in}{4.817223in}}%
\pgfpathlineto{\pgfqpoint{4.001364in}{4.813030in}}%
\pgfpathlineto{\pgfqpoint{4.002773in}{4.810489in}}%
\pgfpathlineto{\pgfqpoint{4.004182in}{4.812183in}}%
\pgfpathlineto{\pgfqpoint{4.005591in}{4.803966in}}%
\pgfpathlineto{\pgfqpoint{4.007000in}{4.807947in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{4.804262in}}%
\pgfpathlineto{\pgfqpoint{4.009818in}{4.804390in}}%
\pgfpathlineto{\pgfqpoint{4.011227in}{4.796046in}}%
\pgfpathlineto{\pgfqpoint{4.012636in}{4.806973in}}%
\pgfpathlineto{\pgfqpoint{4.014045in}{4.804771in}}%
\pgfpathlineto{\pgfqpoint{4.015455in}{4.792572in}}%
\pgfpathlineto{\pgfqpoint{4.016864in}{4.800874in}}%
\pgfpathlineto{\pgfqpoint{4.018273in}{4.799392in}}%
\pgfpathlineto{\pgfqpoint{4.019682in}{4.800450in}}%
\pgfpathlineto{\pgfqpoint{4.021091in}{4.812988in}}%
\pgfpathlineto{\pgfqpoint{4.022500in}{4.801213in}}%
\pgfpathlineto{\pgfqpoint{4.023909in}{4.805025in}}%
\pgfpathlineto{\pgfqpoint{4.025318in}{4.804898in}}%
\pgfpathlineto{\pgfqpoint{4.026727in}{4.805787in}}%
\pgfpathlineto{\pgfqpoint{4.028136in}{4.808498in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{4.807990in}}%
\pgfpathlineto{\pgfqpoint{4.030955in}{4.803119in}}%
\pgfpathlineto{\pgfqpoint{4.032364in}{4.807947in}}%
\pgfpathlineto{\pgfqpoint{4.033773in}{4.816418in}}%
\pgfpathlineto{\pgfqpoint{4.035182in}{4.808710in}}%
\pgfpathlineto{\pgfqpoint{4.036591in}{4.812395in}}%
\pgfpathlineto{\pgfqpoint{4.038000in}{4.808371in}}%
\pgfpathlineto{\pgfqpoint{4.039409in}{4.812861in}}%
\pgfpathlineto{\pgfqpoint{4.040818in}{4.804728in}}%
\pgfpathlineto{\pgfqpoint{4.042227in}{4.800620in}}%
\pgfpathlineto{\pgfqpoint{4.043636in}{4.809769in}}%
\pgfpathlineto{\pgfqpoint{4.045045in}{4.809091in}}%
\pgfpathlineto{\pgfqpoint{4.046455in}{4.818452in}}%
\pgfpathlineto{\pgfqpoint{4.047864in}{4.811378in}}%
\pgfpathlineto{\pgfqpoint{4.049273in}{4.818452in}}%
\pgfpathlineto{\pgfqpoint{4.050682in}{4.805491in}}%
\pgfpathlineto{\pgfqpoint{4.052091in}{4.805533in}}%
\pgfpathlineto{\pgfqpoint{4.053500in}{4.820527in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{4.812479in}}%
\pgfpathlineto{\pgfqpoint{4.056318in}{4.811886in}}%
\pgfpathlineto{\pgfqpoint{4.057727in}{4.809896in}}%
\pgfpathlineto{\pgfqpoint{4.059136in}{4.814131in}}%
\pgfpathlineto{\pgfqpoint{4.060545in}{4.820061in}}%
\pgfpathlineto{\pgfqpoint{4.061955in}{4.814089in}}%
\pgfpathlineto{\pgfqpoint{4.063364in}{4.805745in}}%
\pgfpathlineto{\pgfqpoint{4.064773in}{4.815402in}}%
\pgfpathlineto{\pgfqpoint{4.066182in}{4.808371in}}%
\pgfpathlineto{\pgfqpoint{4.067591in}{4.813411in}}%
\pgfpathlineto{\pgfqpoint{4.069000in}{4.804813in}}%
\pgfpathlineto{\pgfqpoint{4.070409in}{4.810023in}}%
\pgfpathlineto{\pgfqpoint{4.071818in}{4.817096in}}%
\pgfpathlineto{\pgfqpoint{4.074636in}{4.815148in}}%
\pgfpathlineto{\pgfqpoint{4.076045in}{4.832895in}}%
\pgfpathlineto{\pgfqpoint{4.078864in}{4.812691in}}%
\pgfpathlineto{\pgfqpoint{4.080273in}{4.820273in}}%
\pgfpathlineto{\pgfqpoint{4.081682in}{4.822179in}}%
\pgfpathlineto{\pgfqpoint{4.083091in}{4.816122in}}%
\pgfpathlineto{\pgfqpoint{4.084500in}{4.813284in}}%
\pgfpathlineto{\pgfqpoint{4.085909in}{4.816546in}}%
\pgfpathlineto{\pgfqpoint{4.087318in}{4.815444in}}%
\pgfpathlineto{\pgfqpoint{4.088727in}{4.816842in}}%
\pgfpathlineto{\pgfqpoint{4.090136in}{4.816673in}}%
\pgfpathlineto{\pgfqpoint{4.091545in}{4.822687in}}%
\pgfpathlineto{\pgfqpoint{4.092955in}{4.811675in}}%
\pgfpathlineto{\pgfqpoint{4.095773in}{4.818452in}}%
\pgfpathlineto{\pgfqpoint{4.097182in}{4.814767in}}%
\pgfpathlineto{\pgfqpoint{4.098591in}{4.816757in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.822179in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{4.820230in}}%
\pgfpathlineto{\pgfqpoint{4.102818in}{4.815741in}}%
\pgfpathlineto{\pgfqpoint{4.104227in}{4.824890in}}%
\pgfpathlineto{\pgfqpoint{4.107045in}{4.818960in}}%
\pgfpathlineto{\pgfqpoint{4.108455in}{4.822221in}}%
\pgfpathlineto{\pgfqpoint{4.109864in}{4.823280in}}%
\pgfpathlineto{\pgfqpoint{4.111273in}{4.811378in}}%
\pgfpathlineto{\pgfqpoint{4.112682in}{4.814767in}}%
\pgfpathlineto{\pgfqpoint{4.114091in}{4.814936in}}%
\pgfpathlineto{\pgfqpoint{4.115500in}{4.816376in}}%
\pgfpathlineto{\pgfqpoint{4.116909in}{4.819256in}}%
\pgfpathlineto{\pgfqpoint{4.118318in}{4.816757in}}%
\pgfpathlineto{\pgfqpoint{4.119727in}{4.824381in}}%
\pgfpathlineto{\pgfqpoint{4.121136in}{4.818494in}}%
\pgfpathlineto{\pgfqpoint{4.123955in}{4.815021in}}%
\pgfpathlineto{\pgfqpoint{4.125364in}{4.818028in}}%
\pgfpathlineto{\pgfqpoint{4.126773in}{4.823492in}}%
\pgfpathlineto{\pgfqpoint{4.128182in}{4.814428in}}%
\pgfpathlineto{\pgfqpoint{4.129591in}{4.820019in}}%
\pgfpathlineto{\pgfqpoint{4.131000in}{4.818282in}}%
\pgfpathlineto{\pgfqpoint{4.132409in}{4.827388in}}%
\pgfpathlineto{\pgfqpoint{4.133818in}{4.817689in}}%
\pgfpathlineto{\pgfqpoint{4.136636in}{4.815783in}}%
\pgfpathlineto{\pgfqpoint{4.138045in}{4.806507in}}%
\pgfpathlineto{\pgfqpoint{4.139455in}{4.812437in}}%
\pgfpathlineto{\pgfqpoint{4.140864in}{4.801763in}}%
\pgfpathlineto{\pgfqpoint{4.142273in}{4.809811in}}%
\pgfpathlineto{\pgfqpoint{4.143682in}{4.808202in}}%
\pgfpathlineto{\pgfqpoint{4.145091in}{4.809218in}}%
\pgfpathlineto{\pgfqpoint{4.146500in}{4.810743in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{4.815021in}}%
\pgfpathlineto{\pgfqpoint{4.149318in}{4.810828in}}%
\pgfpathlineto{\pgfqpoint{4.150727in}{4.804093in}}%
\pgfpathlineto{\pgfqpoint{4.152136in}{4.815783in}}%
\pgfpathlineto{\pgfqpoint{4.153545in}{4.816884in}}%
\pgfpathlineto{\pgfqpoint{4.154955in}{4.810489in}}%
\pgfpathlineto{\pgfqpoint{4.156364in}{4.813665in}}%
\pgfpathlineto{\pgfqpoint{4.157773in}{4.809176in}}%
\pgfpathlineto{\pgfqpoint{4.159182in}{4.811548in}}%
\pgfpathlineto{\pgfqpoint{4.160591in}{4.808032in}}%
\pgfpathlineto{\pgfqpoint{4.162000in}{4.812141in}}%
\pgfpathlineto{\pgfqpoint{4.163409in}{4.810489in}}%
\pgfpathlineto{\pgfqpoint{4.164818in}{4.815063in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{4.811759in}}%
\pgfpathlineto{\pgfqpoint{4.169045in}{4.822136in}}%
\pgfpathlineto{\pgfqpoint{4.170455in}{4.813199in}}%
\pgfpathlineto{\pgfqpoint{4.171864in}{4.815614in}}%
\pgfpathlineto{\pgfqpoint{4.173273in}{4.815571in}}%
\pgfpathlineto{\pgfqpoint{4.174682in}{4.828363in}}%
\pgfpathlineto{\pgfqpoint{4.176091in}{4.828871in}}%
\pgfpathlineto{\pgfqpoint{4.177500in}{4.818536in}}%
\pgfpathlineto{\pgfqpoint{4.178909in}{4.825017in}}%
\pgfpathlineto{\pgfqpoint{4.180318in}{4.828024in}}%
\pgfpathlineto{\pgfqpoint{4.181727in}{4.817138in}}%
\pgfpathlineto{\pgfqpoint{4.183136in}{4.820569in}}%
\pgfpathlineto{\pgfqpoint{4.184545in}{4.819595in}}%
\pgfpathlineto{\pgfqpoint{4.187364in}{4.830523in}}%
\pgfpathlineto{\pgfqpoint{4.188773in}{4.827304in}}%
\pgfpathlineto{\pgfqpoint{4.190182in}{4.822475in}}%
\pgfpathlineto{\pgfqpoint{4.191591in}{4.821078in}}%
\pgfpathlineto{\pgfqpoint{4.193000in}{4.823831in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{4.831031in}}%
\pgfpathlineto{\pgfqpoint{4.197227in}{4.816503in}}%
\pgfpathlineto{\pgfqpoint{4.198636in}{4.820400in}}%
\pgfpathlineto{\pgfqpoint{4.200045in}{4.815825in}}%
\pgfpathlineto{\pgfqpoint{4.202864in}{4.814089in}}%
\pgfpathlineto{\pgfqpoint{4.204273in}{4.810404in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{4.815360in}}%
\pgfpathlineto{\pgfqpoint{4.207091in}{4.817816in}}%
\pgfpathlineto{\pgfqpoint{4.208500in}{4.823111in}}%
\pgfpathlineto{\pgfqpoint{4.209909in}{4.812649in}}%
\pgfpathlineto{\pgfqpoint{4.211318in}{4.812903in}}%
\pgfpathlineto{\pgfqpoint{4.212727in}{4.810870in}}%
\pgfpathlineto{\pgfqpoint{4.214136in}{4.821289in}}%
\pgfpathlineto{\pgfqpoint{4.215545in}{4.815825in}}%
\pgfpathlineto{\pgfqpoint{4.216955in}{4.812437in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{4.813962in}}%
\pgfpathlineto{\pgfqpoint{4.219773in}{4.826160in}}%
\pgfpathlineto{\pgfqpoint{4.221182in}{4.827219in}}%
\pgfpathlineto{\pgfqpoint{4.222591in}{4.832683in}}%
\pgfpathlineto{\pgfqpoint{4.224000in}{4.825525in}}%
\pgfpathlineto{\pgfqpoint{4.225409in}{4.827897in}}%
\pgfpathlineto{\pgfqpoint{4.226818in}{4.817943in}}%
\pgfpathlineto{\pgfqpoint{4.228227in}{4.817901in}}%
\pgfpathlineto{\pgfqpoint{4.229636in}{4.821205in}}%
\pgfpathlineto{\pgfqpoint{4.231045in}{4.820823in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{4.822899in}}%
\pgfpathlineto{\pgfqpoint{4.233864in}{4.815233in}}%
\pgfpathlineto{\pgfqpoint{4.235273in}{4.816630in}}%
\pgfpathlineto{\pgfqpoint{4.236682in}{4.810319in}}%
\pgfpathlineto{\pgfqpoint{4.238091in}{4.814512in}}%
\pgfpathlineto{\pgfqpoint{4.239500in}{4.814343in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{4.812734in}}%
\pgfpathlineto{\pgfqpoint{4.242318in}{4.821332in}}%
\pgfpathlineto{\pgfqpoint{4.243727in}{4.815910in}}%
\pgfpathlineto{\pgfqpoint{4.245136in}{4.816207in}}%
\pgfpathlineto{\pgfqpoint{4.246545in}{4.817562in}}%
\pgfpathlineto{\pgfqpoint{4.247955in}{4.827854in}}%
\pgfpathlineto{\pgfqpoint{4.249364in}{4.816546in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{4.813157in}}%
\pgfpathlineto{\pgfqpoint{4.252182in}{4.812649in}}%
\pgfpathlineto{\pgfqpoint{4.253591in}{4.808032in}}%
\pgfpathlineto{\pgfqpoint{4.255000in}{4.808625in}}%
\pgfpathlineto{\pgfqpoint{4.256409in}{4.800578in}}%
\pgfpathlineto{\pgfqpoint{4.257818in}{4.807312in}}%
\pgfpathlineto{\pgfqpoint{4.259227in}{4.808794in}}%
\pgfpathlineto{\pgfqpoint{4.260636in}{4.808244in}}%
\pgfpathlineto{\pgfqpoint{4.262045in}{4.804305in}}%
\pgfpathlineto{\pgfqpoint{4.263455in}{4.795961in}}%
\pgfpathlineto{\pgfqpoint{4.264864in}{4.799392in}}%
\pgfpathlineto{\pgfqpoint{4.266273in}{4.805152in}}%
\pgfpathlineto{\pgfqpoint{4.267682in}{4.801255in}}%
\pgfpathlineto{\pgfqpoint{4.270500in}{4.804601in}}%
\pgfpathlineto{\pgfqpoint{4.271909in}{4.803669in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{4.811505in}}%
\pgfpathlineto{\pgfqpoint{4.274727in}{4.800874in}}%
\pgfpathlineto{\pgfqpoint{4.276136in}{4.805533in}}%
\pgfpathlineto{\pgfqpoint{4.277545in}{4.806507in}}%
\pgfpathlineto{\pgfqpoint{4.278955in}{4.812352in}}%
\pgfpathlineto{\pgfqpoint{4.280364in}{4.811421in}}%
\pgfpathlineto{\pgfqpoint{4.281773in}{4.806211in}}%
\pgfpathlineto{\pgfqpoint{4.284591in}{4.812395in}}%
\pgfpathlineto{\pgfqpoint{4.286000in}{4.818070in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{4.808074in}}%
\pgfpathlineto{\pgfqpoint{4.290227in}{4.815571in}}%
\pgfpathlineto{\pgfqpoint{4.291636in}{4.818282in}}%
\pgfpathlineto{\pgfqpoint{4.293045in}{4.819172in}}%
\pgfpathlineto{\pgfqpoint{4.294455in}{4.821798in}}%
\pgfpathlineto{\pgfqpoint{4.295864in}{4.814258in}}%
\pgfpathlineto{\pgfqpoint{4.297273in}{4.823915in}}%
\pgfpathlineto{\pgfqpoint{4.298682in}{4.821035in}}%
\pgfpathlineto{\pgfqpoint{4.300091in}{4.824974in}}%
\pgfpathlineto{\pgfqpoint{4.301500in}{4.827473in}}%
\pgfpathlineto{\pgfqpoint{4.302909in}{4.827431in}}%
\pgfpathlineto{\pgfqpoint{4.304318in}{4.823915in}}%
\pgfpathlineto{\pgfqpoint{4.305727in}{4.830946in}}%
\pgfpathlineto{\pgfqpoint{4.307136in}{4.833996in}}%
\pgfpathlineto{\pgfqpoint{4.308545in}{4.829337in}}%
\pgfpathlineto{\pgfqpoint{4.309955in}{4.832513in}}%
\pgfpathlineto{\pgfqpoint{4.311364in}{4.837935in}}%
\pgfpathlineto{\pgfqpoint{4.312773in}{4.833530in}}%
\pgfpathlineto{\pgfqpoint{4.314182in}{4.836241in}}%
\pgfpathlineto{\pgfqpoint{4.315591in}{4.833911in}}%
\pgfpathlineto{\pgfqpoint{4.317000in}{4.827981in}}%
\pgfpathlineto{\pgfqpoint{4.318409in}{4.837384in}}%
\pgfpathlineto{\pgfqpoint{4.319818in}{4.826584in}}%
\pgfpathlineto{\pgfqpoint{4.322636in}{4.837766in}}%
\pgfpathlineto{\pgfqpoint{4.324045in}{4.838189in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{4.837003in}}%
\pgfpathlineto{\pgfqpoint{4.328273in}{4.835987in}}%
\pgfpathlineto{\pgfqpoint{4.329682in}{4.835521in}}%
\pgfpathlineto{\pgfqpoint{4.331091in}{4.831793in}}%
\pgfpathlineto{\pgfqpoint{4.332500in}{4.836325in}}%
\pgfpathlineto{\pgfqpoint{4.335318in}{4.827812in}}%
\pgfpathlineto{\pgfqpoint{4.336727in}{4.828024in}}%
\pgfpathlineto{\pgfqpoint{4.338136in}{4.833954in}}%
\pgfpathlineto{\pgfqpoint{4.339545in}{4.836283in}}%
\pgfpathlineto{\pgfqpoint{4.340955in}{4.835478in}}%
\pgfpathlineto{\pgfqpoint{4.342364in}{4.837596in}}%
\pgfpathlineto{\pgfqpoint{4.343773in}{4.833488in}}%
\pgfpathlineto{\pgfqpoint{4.345182in}{4.841408in}}%
\pgfpathlineto{\pgfqpoint{4.346591in}{4.836241in}}%
\pgfpathlineto{\pgfqpoint{4.348000in}{4.840773in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{4.841578in}}%
\pgfpathlineto{\pgfqpoint{4.350818in}{4.839163in}}%
\pgfpathlineto{\pgfqpoint{4.352227in}{4.834674in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{4.835140in}}%
\pgfpathlineto{\pgfqpoint{4.355045in}{4.836410in}}%
\pgfpathlineto{\pgfqpoint{4.356455in}{4.845262in}}%
\pgfpathlineto{\pgfqpoint{4.357864in}{4.834123in}}%
\pgfpathlineto{\pgfqpoint{4.359273in}{4.829887in}}%
\pgfpathlineto{\pgfqpoint{4.360682in}{4.837130in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{4.835478in}}%
\pgfpathlineto{\pgfqpoint{4.363500in}{4.820739in}}%
\pgfpathlineto{\pgfqpoint{4.364909in}{4.832259in}}%
\pgfpathlineto{\pgfqpoint{4.366318in}{4.836368in}}%
\pgfpathlineto{\pgfqpoint{4.367727in}{4.829887in}}%
\pgfpathlineto{\pgfqpoint{4.369136in}{4.832513in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{4.822729in}}%
\pgfpathlineto{\pgfqpoint{4.371955in}{4.836707in}}%
\pgfpathlineto{\pgfqpoint{4.373364in}{4.836918in}}%
\pgfpathlineto{\pgfqpoint{4.374773in}{4.828193in}}%
\pgfpathlineto{\pgfqpoint{4.376182in}{4.825948in}}%
\pgfpathlineto{\pgfqpoint{4.377591in}{4.829676in}}%
\pgfpathlineto{\pgfqpoint{4.379000in}{4.830565in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{4.821840in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{4.826965in}}%
\pgfpathlineto{\pgfqpoint{4.383227in}{4.825567in}}%
\pgfpathlineto{\pgfqpoint{4.384636in}{4.818324in}}%
\pgfpathlineto{\pgfqpoint{4.386045in}{4.823534in}}%
\pgfpathlineto{\pgfqpoint{4.387455in}{4.819595in}}%
\pgfpathlineto{\pgfqpoint{4.388864in}{4.817731in}}%
\pgfpathlineto{\pgfqpoint{4.390273in}{4.820273in}}%
\pgfpathlineto{\pgfqpoint{4.391682in}{4.814597in}}%
\pgfpathlineto{\pgfqpoint{4.393091in}{4.822729in}}%
\pgfpathlineto{\pgfqpoint{4.394500in}{4.820442in}}%
\pgfpathlineto{\pgfqpoint{4.395909in}{4.815783in}}%
\pgfpathlineto{\pgfqpoint{4.398727in}{4.828617in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{4.824847in}}%
\pgfpathlineto{\pgfqpoint{4.402955in}{4.835605in}}%
\pgfpathlineto{\pgfqpoint{4.404364in}{4.825737in}}%
\pgfpathlineto{\pgfqpoint{4.405773in}{4.831836in}}%
\pgfpathlineto{\pgfqpoint{4.407182in}{4.835605in}}%
\pgfpathlineto{\pgfqpoint{4.408591in}{4.833106in}}%
\pgfpathlineto{\pgfqpoint{4.411409in}{4.837046in}}%
\pgfpathlineto{\pgfqpoint{4.412818in}{4.837850in}}%
\pgfpathlineto{\pgfqpoint{4.414227in}{4.834928in}}%
\pgfpathlineto{\pgfqpoint{4.415636in}{4.840265in}}%
\pgfpathlineto{\pgfqpoint{4.417045in}{4.838189in}}%
\pgfpathlineto{\pgfqpoint{4.418455in}{4.835436in}}%
\pgfpathlineto{\pgfqpoint{4.419864in}{4.835690in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{4.832302in}}%
\pgfpathlineto{\pgfqpoint{4.422682in}{4.831921in}}%
\pgfpathlineto{\pgfqpoint{4.424091in}{4.835267in}}%
\pgfpathlineto{\pgfqpoint{4.425500in}{4.833530in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{4.843060in}}%
\pgfpathlineto{\pgfqpoint{4.429727in}{4.832005in}}%
\pgfpathlineto{\pgfqpoint{4.431136in}{4.843187in}}%
\pgfpathlineto{\pgfqpoint{4.432545in}{4.846660in}}%
\pgfpathlineto{\pgfqpoint{4.433955in}{4.835775in}}%
\pgfpathlineto{\pgfqpoint{4.435364in}{4.841408in}}%
\pgfpathlineto{\pgfqpoint{4.436773in}{4.849922in}}%
\pgfpathlineto{\pgfqpoint{4.438182in}{4.841069in}}%
\pgfpathlineto{\pgfqpoint{4.439591in}{4.836537in}}%
\pgfpathlineto{\pgfqpoint{4.441000in}{4.840137in}}%
\pgfpathlineto{\pgfqpoint{4.442409in}{4.836664in}}%
\pgfpathlineto{\pgfqpoint{4.443818in}{4.836071in}}%
\pgfpathlineto{\pgfqpoint{4.445227in}{4.842382in}}%
\pgfpathlineto{\pgfqpoint{4.446636in}{4.838104in}}%
\pgfpathlineto{\pgfqpoint{4.448045in}{4.837554in}}%
\pgfpathlineto{\pgfqpoint{4.449455in}{4.835267in}}%
\pgfpathlineto{\pgfqpoint{4.450864in}{4.843441in}}%
\pgfpathlineto{\pgfqpoint{4.452273in}{4.837215in}}%
\pgfpathlineto{\pgfqpoint{4.453682in}{4.837427in}}%
\pgfpathlineto{\pgfqpoint{4.455091in}{4.838104in}}%
\pgfpathlineto{\pgfqpoint{4.456500in}{4.834970in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{4.837893in}}%
\pgfpathlineto{\pgfqpoint{4.460727in}{4.831709in}}%
\pgfpathlineto{\pgfqpoint{4.463545in}{4.829464in}}%
\pgfpathlineto{\pgfqpoint{4.464955in}{4.833149in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{4.831412in}}%
\pgfpathlineto{\pgfqpoint{4.467773in}{4.831539in}}%
\pgfpathlineto{\pgfqpoint{4.469182in}{4.834123in}}%
\pgfpathlineto{\pgfqpoint{4.470591in}{4.831539in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{4.834419in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{4.831497in}}%
\pgfpathlineto{\pgfqpoint{4.474818in}{4.825991in}}%
\pgfpathlineto{\pgfqpoint{4.476227in}{4.825313in}}%
\pgfpathlineto{\pgfqpoint{4.477636in}{4.826838in}}%
\pgfpathlineto{\pgfqpoint{4.479045in}{4.826075in}}%
\pgfpathlineto{\pgfqpoint{4.480455in}{4.823280in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{4.829887in}}%
\pgfpathlineto{\pgfqpoint{4.483273in}{4.820188in}}%
\pgfpathlineto{\pgfqpoint{4.486091in}{4.826457in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{4.825948in}}%
\pgfpathlineto{\pgfqpoint{4.488909in}{4.824381in}}%
\pgfpathlineto{\pgfqpoint{4.490318in}{4.820866in}}%
\pgfpathlineto{\pgfqpoint{4.491727in}{4.815953in}}%
\pgfpathlineto{\pgfqpoint{4.493136in}{4.823111in}}%
\pgfpathlineto{\pgfqpoint{4.494545in}{4.824762in}}%
\pgfpathlineto{\pgfqpoint{4.495955in}{4.811548in}}%
\pgfpathlineto{\pgfqpoint{4.497364in}{4.815614in}}%
\pgfpathlineto{\pgfqpoint{4.498773in}{4.812437in}}%
\pgfpathlineto{\pgfqpoint{4.500182in}{4.817011in}}%
\pgfpathlineto{\pgfqpoint{4.501591in}{4.817689in}}%
\pgfpathlineto{\pgfqpoint{4.503000in}{4.817181in}}%
\pgfpathlineto{\pgfqpoint{4.505818in}{4.826584in}}%
\pgfpathlineto{\pgfqpoint{4.507227in}{4.826372in}}%
\pgfpathlineto{\pgfqpoint{4.510045in}{4.816842in}}%
\pgfpathlineto{\pgfqpoint{4.511455in}{4.815825in}}%
\pgfpathlineto{\pgfqpoint{4.512864in}{4.831031in}}%
\pgfpathlineto{\pgfqpoint{4.514273in}{4.828278in}}%
\pgfpathlineto{\pgfqpoint{4.515682in}{4.829845in}}%
\pgfpathlineto{\pgfqpoint{4.517091in}{4.833699in}}%
\pgfpathlineto{\pgfqpoint{4.518500in}{4.830523in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{4.829167in}}%
\pgfpathlineto{\pgfqpoint{4.521318in}{4.838020in}}%
\pgfpathlineto{\pgfqpoint{4.522727in}{4.838020in}}%
\pgfpathlineto{\pgfqpoint{4.524136in}{4.846914in}}%
\pgfpathlineto{\pgfqpoint{4.526955in}{4.841069in}}%
\pgfpathlineto{\pgfqpoint{4.528364in}{4.842721in}}%
\pgfpathlineto{\pgfqpoint{4.529773in}{4.832471in}}%
\pgfpathlineto{\pgfqpoint{4.531182in}{4.836664in}}%
\pgfpathlineto{\pgfqpoint{4.532591in}{4.832725in}}%
\pgfpathlineto{\pgfqpoint{4.534000in}{4.826457in}}%
\pgfpathlineto{\pgfqpoint{4.535409in}{4.836156in}}%
\pgfpathlineto{\pgfqpoint{4.536818in}{4.829549in}}%
\pgfpathlineto{\pgfqpoint{4.538227in}{4.826372in}}%
\pgfpathlineto{\pgfqpoint{4.539636in}{4.824424in}}%
\pgfpathlineto{\pgfqpoint{4.541045in}{4.820188in}}%
\pgfpathlineto{\pgfqpoint{4.542455in}{4.822009in}}%
\pgfpathlineto{\pgfqpoint{4.543864in}{4.821628in}}%
\pgfpathlineto{\pgfqpoint{4.545273in}{4.819129in}}%
\pgfpathlineto{\pgfqpoint{4.546682in}{4.815656in}}%
\pgfpathlineto{\pgfqpoint{4.548091in}{4.821798in}}%
\pgfpathlineto{\pgfqpoint{4.549500in}{4.815105in}}%
\pgfpathlineto{\pgfqpoint{4.550909in}{4.814936in}}%
\pgfpathlineto{\pgfqpoint{4.552318in}{4.817096in}}%
\pgfpathlineto{\pgfqpoint{4.553727in}{4.814851in}}%
\pgfpathlineto{\pgfqpoint{4.555136in}{4.822136in}}%
\pgfpathlineto{\pgfqpoint{4.556545in}{4.812013in}}%
\pgfpathlineto{\pgfqpoint{4.557955in}{4.821925in}}%
\pgfpathlineto{\pgfqpoint{4.559364in}{4.815275in}}%
\pgfpathlineto{\pgfqpoint{4.560773in}{4.819044in}}%
\pgfpathlineto{\pgfqpoint{4.562182in}{4.815698in}}%
\pgfpathlineto{\pgfqpoint{4.563591in}{4.814894in}}%
\pgfpathlineto{\pgfqpoint{4.565000in}{4.809176in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{4.806507in}}%
\pgfpathlineto{\pgfqpoint{4.567818in}{4.818706in}}%
\pgfpathlineto{\pgfqpoint{4.569227in}{4.809218in}}%
\pgfpathlineto{\pgfqpoint{4.570636in}{4.804051in}}%
\pgfpathlineto{\pgfqpoint{4.572045in}{4.805237in}}%
\pgfpathlineto{\pgfqpoint{4.573455in}{4.803712in}}%
\pgfpathlineto{\pgfqpoint{4.574864in}{4.807439in}}%
\pgfpathlineto{\pgfqpoint{4.576273in}{4.805999in}}%
\pgfpathlineto{\pgfqpoint{4.577682in}{4.814131in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{4.805279in}}%
\pgfpathlineto{\pgfqpoint{4.580500in}{4.805364in}}%
\pgfpathlineto{\pgfqpoint{4.581909in}{4.795834in}}%
\pgfpathlineto{\pgfqpoint{4.583318in}{4.794182in}}%
\pgfpathlineto{\pgfqpoint{4.584727in}{4.796554in}}%
\pgfpathlineto{\pgfqpoint{4.586136in}{4.801043in}}%
\pgfpathlineto{\pgfqpoint{4.587545in}{4.807143in}}%
\pgfpathlineto{\pgfqpoint{4.588955in}{4.808032in}}%
\pgfpathlineto{\pgfqpoint{4.590364in}{4.804559in}}%
\pgfpathlineto{\pgfqpoint{4.591773in}{4.806465in}}%
\pgfpathlineto{\pgfqpoint{4.593182in}{4.804347in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{4.803458in}}%
\pgfpathlineto{\pgfqpoint{4.596000in}{4.815021in}}%
\pgfpathlineto{\pgfqpoint{4.597409in}{4.807100in}}%
\pgfpathlineto{\pgfqpoint{4.598818in}{4.802949in}}%
\pgfpathlineto{\pgfqpoint{4.600227in}{4.806550in}}%
\pgfpathlineto{\pgfqpoint{4.601636in}{4.806423in}}%
\pgfpathlineto{\pgfqpoint{4.603045in}{4.804474in}}%
\pgfpathlineto{\pgfqpoint{4.604455in}{4.805025in}}%
\pgfpathlineto{\pgfqpoint{4.605864in}{4.807566in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{4.815910in}}%
\pgfpathlineto{\pgfqpoint{4.608682in}{4.815953in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{4.807524in}}%
\pgfpathlineto{\pgfqpoint{4.611500in}{4.811759in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{4.801891in}}%
\pgfpathlineto{\pgfqpoint{4.614318in}{4.803924in}}%
\pgfpathlineto{\pgfqpoint{4.615727in}{4.810362in}}%
\pgfpathlineto{\pgfqpoint{4.617136in}{4.819341in}}%
\pgfpathlineto{\pgfqpoint{4.618545in}{4.809642in}}%
\pgfpathlineto{\pgfqpoint{4.619955in}{4.807270in}}%
\pgfpathlineto{\pgfqpoint{4.622773in}{4.792064in}}%
\pgfpathlineto{\pgfqpoint{4.625591in}{4.798672in}}%
\pgfpathlineto{\pgfqpoint{4.627000in}{4.804093in}}%
\pgfpathlineto{\pgfqpoint{4.628409in}{4.805914in}}%
\pgfpathlineto{\pgfqpoint{4.629818in}{4.808625in}}%
\pgfpathlineto{\pgfqpoint{4.631227in}{4.806380in}}%
\pgfpathlineto{\pgfqpoint{4.632636in}{4.808667in}}%
\pgfpathlineto{\pgfqpoint{4.634045in}{4.812395in}}%
\pgfpathlineto{\pgfqpoint{4.635455in}{4.811929in}}%
\pgfpathlineto{\pgfqpoint{4.636864in}{4.815063in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{4.816673in}}%
\pgfpathlineto{\pgfqpoint{4.639682in}{4.810277in}}%
\pgfpathlineto{\pgfqpoint{4.641091in}{4.815233in}}%
\pgfpathlineto{\pgfqpoint{4.642500in}{4.808667in}}%
\pgfpathlineto{\pgfqpoint{4.643909in}{4.811717in}}%
\pgfpathlineto{\pgfqpoint{4.645318in}{4.812649in}}%
\pgfpathlineto{\pgfqpoint{4.646727in}{4.811378in}}%
\pgfpathlineto{\pgfqpoint{4.648136in}{4.808498in}}%
\pgfpathlineto{\pgfqpoint{4.649545in}{4.817308in}}%
\pgfpathlineto{\pgfqpoint{4.650955in}{4.815148in}}%
\pgfpathlineto{\pgfqpoint{4.653773in}{4.818113in}}%
\pgfpathlineto{\pgfqpoint{4.655182in}{4.816927in}}%
\pgfpathlineto{\pgfqpoint{4.656591in}{4.822602in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{4.817901in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{4.818028in}}%
\pgfpathlineto{\pgfqpoint{4.660818in}{4.825101in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{4.826118in}}%
\pgfpathlineto{\pgfqpoint{4.663636in}{4.818282in}}%
\pgfpathlineto{\pgfqpoint{4.667864in}{4.827770in}}%
\pgfpathlineto{\pgfqpoint{4.669273in}{4.824381in}}%
\pgfpathlineto{\pgfqpoint{4.670682in}{4.818113in}}%
\pgfpathlineto{\pgfqpoint{4.672091in}{4.822518in}}%
\pgfpathlineto{\pgfqpoint{4.673500in}{4.820781in}}%
\pgfpathlineto{\pgfqpoint{4.674909in}{4.821289in}}%
\pgfpathlineto{\pgfqpoint{4.676318in}{4.829845in}}%
\pgfpathlineto{\pgfqpoint{4.677727in}{4.821501in}}%
\pgfpathlineto{\pgfqpoint{4.679136in}{4.826330in}}%
\pgfpathlineto{\pgfqpoint{4.680545in}{4.821205in}}%
\pgfpathlineto{\pgfqpoint{4.681955in}{4.824297in}}%
\pgfpathlineto{\pgfqpoint{4.683364in}{4.821840in}}%
\pgfpathlineto{\pgfqpoint{4.684773in}{4.826923in}}%
\pgfpathlineto{\pgfqpoint{4.686182in}{4.828066in}}%
\pgfpathlineto{\pgfqpoint{4.687591in}{4.833403in}}%
\pgfpathlineto{\pgfqpoint{4.689000in}{4.825186in}}%
\pgfpathlineto{\pgfqpoint{4.690409in}{4.827346in}}%
\pgfpathlineto{\pgfqpoint{4.691818in}{4.822391in}}%
\pgfpathlineto{\pgfqpoint{4.693227in}{4.821586in}}%
\pgfpathlineto{\pgfqpoint{4.694636in}{4.825610in}}%
\pgfpathlineto{\pgfqpoint{4.696045in}{4.822560in}}%
\pgfpathlineto{\pgfqpoint{4.697455in}{4.826118in}}%
\pgfpathlineto{\pgfqpoint{4.698864in}{4.825017in}}%
\pgfpathlineto{\pgfqpoint{4.700273in}{4.824890in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{4.825228in}}%
\pgfpathlineto{\pgfqpoint{4.703091in}{4.827346in}}%
\pgfpathlineto{\pgfqpoint{4.704500in}{4.826965in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{4.827643in}}%
\pgfpathlineto{\pgfqpoint{4.707318in}{4.832895in}}%
\pgfpathlineto{\pgfqpoint{4.708727in}{4.832513in}}%
\pgfpathlineto{\pgfqpoint{4.710136in}{4.830946in}}%
\pgfpathlineto{\pgfqpoint{4.711545in}{4.837638in}}%
\pgfpathlineto{\pgfqpoint{4.714364in}{4.829379in}}%
\pgfpathlineto{\pgfqpoint{4.715773in}{4.836410in}}%
\pgfpathlineto{\pgfqpoint{4.717182in}{4.828702in}}%
\pgfpathlineto{\pgfqpoint{4.718591in}{4.831412in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.826033in}}%
\pgfpathlineto{\pgfqpoint{4.721409in}{4.831751in}}%
\pgfpathlineto{\pgfqpoint{4.722818in}{4.830650in}}%
\pgfpathlineto{\pgfqpoint{4.724227in}{4.833784in}}%
\pgfpathlineto{\pgfqpoint{4.725636in}{4.832641in}}%
\pgfpathlineto{\pgfqpoint{4.727045in}{4.833911in}}%
\pgfpathlineto{\pgfqpoint{4.729864in}{4.829930in}}%
\pgfpathlineto{\pgfqpoint{4.731273in}{4.834631in}}%
\pgfpathlineto{\pgfqpoint{4.732682in}{4.831921in}}%
\pgfpathlineto{\pgfqpoint{4.734091in}{4.841323in}}%
\pgfpathlineto{\pgfqpoint{4.735500in}{4.834589in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{4.832768in}}%
\pgfpathlineto{\pgfqpoint{4.738318in}{4.824169in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{4.827473in}}%
\pgfpathlineto{\pgfqpoint{4.741136in}{4.824805in}}%
\pgfpathlineto{\pgfqpoint{4.742545in}{4.821332in}}%
\pgfpathlineto{\pgfqpoint{4.745364in}{4.840265in}}%
\pgfpathlineto{\pgfqpoint{4.746773in}{4.827770in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{4.827643in}}%
\pgfpathlineto{\pgfqpoint{4.749591in}{4.833361in}}%
\pgfpathlineto{\pgfqpoint{4.751000in}{4.827177in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{4.827770in}}%
\pgfpathlineto{\pgfqpoint{4.755227in}{4.823831in}}%
\pgfpathlineto{\pgfqpoint{4.756636in}{4.824762in}}%
\pgfpathlineto{\pgfqpoint{4.758045in}{4.820739in}}%
\pgfpathlineto{\pgfqpoint{4.759455in}{4.815444in}}%
\pgfpathlineto{\pgfqpoint{4.760864in}{4.819849in}}%
\pgfpathlineto{\pgfqpoint{4.762273in}{4.816800in}}%
\pgfpathlineto{\pgfqpoint{4.763682in}{4.818536in}}%
\pgfpathlineto{\pgfqpoint{4.765091in}{4.811802in}}%
\pgfpathlineto{\pgfqpoint{4.766500in}{4.821205in}}%
\pgfpathlineto{\pgfqpoint{4.767909in}{4.812437in}}%
\pgfpathlineto{\pgfqpoint{4.769318in}{4.819383in}}%
\pgfpathlineto{\pgfqpoint{4.770727in}{4.817986in}}%
\pgfpathlineto{\pgfqpoint{4.772136in}{4.819765in}}%
\pgfpathlineto{\pgfqpoint{4.773545in}{4.818494in}}%
\pgfpathlineto{\pgfqpoint{4.774955in}{4.825694in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{4.828236in}}%
\pgfpathlineto{\pgfqpoint{4.777773in}{4.828405in}}%
\pgfpathlineto{\pgfqpoint{4.779182in}{4.827854in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{4.829718in}}%
\pgfpathlineto{\pgfqpoint{4.782000in}{4.822179in}}%
\pgfpathlineto{\pgfqpoint{4.783409in}{4.827092in}}%
\pgfpathlineto{\pgfqpoint{4.784818in}{4.818324in}}%
\pgfpathlineto{\pgfqpoint{4.786227in}{4.823958in}}%
\pgfpathlineto{\pgfqpoint{4.787636in}{4.823704in}}%
\pgfpathlineto{\pgfqpoint{4.789045in}{4.827219in}}%
\pgfpathlineto{\pgfqpoint{4.790455in}{4.821035in}}%
\pgfpathlineto{\pgfqpoint{4.791864in}{4.821501in}}%
\pgfpathlineto{\pgfqpoint{4.793273in}{4.827177in}}%
\pgfpathlineto{\pgfqpoint{4.796091in}{4.823577in}}%
\pgfpathlineto{\pgfqpoint{4.797500in}{4.815741in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{4.822687in}}%
\pgfpathlineto{\pgfqpoint{4.800318in}{4.818240in}}%
\pgfpathlineto{\pgfqpoint{4.801727in}{4.822052in}}%
\pgfpathlineto{\pgfqpoint{4.803136in}{4.822221in}}%
\pgfpathlineto{\pgfqpoint{4.804545in}{4.823449in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{4.830989in}}%
\pgfpathlineto{\pgfqpoint{4.807364in}{4.820823in}}%
\pgfpathlineto{\pgfqpoint{4.808773in}{4.826245in}}%
\pgfpathlineto{\pgfqpoint{4.810182in}{4.826965in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{4.825948in}}%
\pgfpathlineto{\pgfqpoint{4.813000in}{4.836156in}}%
\pgfpathlineto{\pgfqpoint{4.814409in}{4.833149in}}%
\pgfpathlineto{\pgfqpoint{4.817227in}{4.821671in}}%
\pgfpathlineto{\pgfqpoint{4.818636in}{4.822941in}}%
\pgfpathlineto{\pgfqpoint{4.820045in}{4.821459in}}%
\pgfpathlineto{\pgfqpoint{4.821455in}{4.821078in}}%
\pgfpathlineto{\pgfqpoint{4.822864in}{4.824424in}}%
\pgfpathlineto{\pgfqpoint{4.824273in}{4.819002in}}%
\pgfpathlineto{\pgfqpoint{4.825682in}{4.808074in}}%
\pgfpathlineto{\pgfqpoint{4.827091in}{4.812988in}}%
\pgfpathlineto{\pgfqpoint{4.828500in}{4.816546in}}%
\pgfpathlineto{\pgfqpoint{4.829909in}{4.822348in}}%
\pgfpathlineto{\pgfqpoint{4.831318in}{4.823111in}}%
\pgfpathlineto{\pgfqpoint{4.832727in}{4.817604in}}%
\pgfpathlineto{\pgfqpoint{4.834136in}{4.818028in}}%
\pgfpathlineto{\pgfqpoint{4.835545in}{4.822306in}}%
\pgfpathlineto{\pgfqpoint{4.836955in}{4.825228in}}%
\pgfpathlineto{\pgfqpoint{4.838364in}{4.816207in}}%
\pgfpathlineto{\pgfqpoint{4.841182in}{4.813750in}}%
\pgfpathlineto{\pgfqpoint{4.842591in}{4.822136in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{4.815741in}}%
\pgfpathlineto{\pgfqpoint{4.848227in}{4.817520in}}%
\pgfpathlineto{\pgfqpoint{4.849636in}{4.813962in}}%
\pgfpathlineto{\pgfqpoint{4.851045in}{4.807863in}}%
\pgfpathlineto{\pgfqpoint{4.852455in}{4.811039in}}%
\pgfpathlineto{\pgfqpoint{4.853864in}{4.815868in}}%
\pgfpathlineto{\pgfqpoint{4.855273in}{4.814428in}}%
\pgfpathlineto{\pgfqpoint{4.856682in}{4.810023in}}%
\pgfpathlineto{\pgfqpoint{4.858091in}{4.817816in}}%
\pgfpathlineto{\pgfqpoint{4.859500in}{4.812564in}}%
\pgfpathlineto{\pgfqpoint{4.860909in}{4.811929in}}%
\pgfpathlineto{\pgfqpoint{4.862318in}{4.809387in}}%
\pgfpathlineto{\pgfqpoint{4.863727in}{4.820781in}}%
\pgfpathlineto{\pgfqpoint{4.865136in}{4.815783in}}%
\pgfpathlineto{\pgfqpoint{4.866545in}{4.815529in}}%
\pgfpathlineto{\pgfqpoint{4.867955in}{4.817138in}}%
\pgfpathlineto{\pgfqpoint{4.870773in}{4.828617in}}%
\pgfpathlineto{\pgfqpoint{4.873591in}{4.826626in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{4.822984in}}%
\pgfpathlineto{\pgfqpoint{4.876409in}{4.833742in}}%
\pgfpathlineto{\pgfqpoint{4.877818in}{4.828447in}}%
\pgfpathlineto{\pgfqpoint{4.879227in}{4.834462in}}%
\pgfpathlineto{\pgfqpoint{4.880636in}{4.830946in}}%
\pgfpathlineto{\pgfqpoint{4.882045in}{4.832429in}}%
\pgfpathlineto{\pgfqpoint{4.883455in}{4.831243in}}%
\pgfpathlineto{\pgfqpoint{4.884864in}{4.832217in}}%
\pgfpathlineto{\pgfqpoint{4.886273in}{4.832386in}}%
\pgfpathlineto{\pgfqpoint{4.887682in}{4.834292in}}%
\pgfpathlineto{\pgfqpoint{4.889091in}{4.832132in}}%
\pgfpathlineto{\pgfqpoint{4.890500in}{4.827685in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{4.828532in}}%
\pgfpathlineto{\pgfqpoint{4.893318in}{4.828363in}}%
\pgfpathlineto{\pgfqpoint{4.894727in}{4.836241in}}%
\pgfpathlineto{\pgfqpoint{4.896136in}{4.833149in}}%
\pgfpathlineto{\pgfqpoint{4.897545in}{4.833911in}}%
\pgfpathlineto{\pgfqpoint{4.898955in}{4.837173in}}%
\pgfpathlineto{\pgfqpoint{4.900364in}{4.830904in}}%
\pgfpathlineto{\pgfqpoint{4.901773in}{4.829930in}}%
\pgfpathlineto{\pgfqpoint{4.903182in}{4.838359in}}%
\pgfpathlineto{\pgfqpoint{4.904591in}{4.829718in}}%
\pgfpathlineto{\pgfqpoint{4.906000in}{4.841408in}}%
\pgfpathlineto{\pgfqpoint{4.907409in}{4.833106in}}%
\pgfpathlineto{\pgfqpoint{4.908818in}{4.839248in}}%
\pgfpathlineto{\pgfqpoint{4.910227in}{4.838909in}}%
\pgfpathlineto{\pgfqpoint{4.911636in}{4.841239in}}%
\pgfpathlineto{\pgfqpoint{4.913045in}{4.832556in}}%
\pgfpathlineto{\pgfqpoint{4.914455in}{4.833022in}}%
\pgfpathlineto{\pgfqpoint{4.915864in}{4.836114in}}%
\pgfpathlineto{\pgfqpoint{4.917273in}{4.836495in}}%
\pgfpathlineto{\pgfqpoint{4.918682in}{4.845135in}}%
\pgfpathlineto{\pgfqpoint{4.920091in}{4.834292in}}%
\pgfpathlineto{\pgfqpoint{4.921500in}{4.841281in}}%
\pgfpathlineto{\pgfqpoint{4.922909in}{4.842298in}}%
\pgfpathlineto{\pgfqpoint{4.924318in}{4.838994in}}%
\pgfpathlineto{\pgfqpoint{4.925727in}{4.840519in}}%
\pgfpathlineto{\pgfqpoint{4.927136in}{4.838867in}}%
\pgfpathlineto{\pgfqpoint{4.928545in}{4.845305in}}%
\pgfpathlineto{\pgfqpoint{4.929955in}{4.841874in}}%
\pgfpathlineto{\pgfqpoint{4.931364in}{4.844839in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{4.838062in}}%
\pgfpathlineto{\pgfqpoint{4.934182in}{4.838147in}}%
\pgfpathlineto{\pgfqpoint{4.935591in}{4.838655in}}%
\pgfpathlineto{\pgfqpoint{4.937000in}{4.841112in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{4.837808in}}%
\pgfpathlineto{\pgfqpoint{4.939818in}{4.829972in}}%
\pgfpathlineto{\pgfqpoint{4.941227in}{4.835309in}}%
\pgfpathlineto{\pgfqpoint{4.942636in}{4.829803in}}%
\pgfpathlineto{\pgfqpoint{4.944045in}{4.828956in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{4.831793in}}%
\pgfpathlineto{\pgfqpoint{4.946864in}{4.836537in}}%
\pgfpathlineto{\pgfqpoint{4.948273in}{4.829845in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{4.832302in}}%
\pgfpathlineto{\pgfqpoint{4.951091in}{4.829040in}}%
\pgfpathlineto{\pgfqpoint{4.952500in}{4.824424in}}%
\pgfpathlineto{\pgfqpoint{4.953909in}{4.831921in}}%
\pgfpathlineto{\pgfqpoint{4.955318in}{4.825271in}}%
\pgfpathlineto{\pgfqpoint{4.956727in}{4.835394in}}%
\pgfpathlineto{\pgfqpoint{4.958136in}{4.837130in}}%
\pgfpathlineto{\pgfqpoint{4.960955in}{4.835944in}}%
\pgfpathlineto{\pgfqpoint{4.962364in}{4.833488in}}%
\pgfpathlineto{\pgfqpoint{4.963773in}{4.829422in}}%
\pgfpathlineto{\pgfqpoint{4.965182in}{4.837681in}}%
\pgfpathlineto{\pgfqpoint{4.966591in}{4.835055in}}%
\pgfpathlineto{\pgfqpoint{4.968000in}{4.828956in}}%
\pgfpathlineto{\pgfqpoint{4.969409in}{4.836580in}}%
\pgfpathlineto{\pgfqpoint{4.970818in}{4.837596in}}%
\pgfpathlineto{\pgfqpoint{4.972227in}{4.835436in}}%
\pgfpathlineto{\pgfqpoint{4.973636in}{4.828871in}}%
\pgfpathlineto{\pgfqpoint{4.975045in}{4.829337in}}%
\pgfpathlineto{\pgfqpoint{4.976455in}{4.818409in}}%
\pgfpathlineto{\pgfqpoint{4.977864in}{4.824890in}}%
\pgfpathlineto{\pgfqpoint{4.979273in}{4.826372in}}%
\pgfpathlineto{\pgfqpoint{4.980682in}{4.818282in}}%
\pgfpathlineto{\pgfqpoint{4.983500in}{4.829210in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{4.821120in}}%
\pgfpathlineto{\pgfqpoint{4.987727in}{4.826499in}}%
\pgfpathlineto{\pgfqpoint{4.989136in}{4.818452in}}%
\pgfpathlineto{\pgfqpoint{4.991955in}{4.821840in}}%
\pgfpathlineto{\pgfqpoint{4.993364in}{4.816461in}}%
\pgfpathlineto{\pgfqpoint{4.996182in}{4.822518in}}%
\pgfpathlineto{\pgfqpoint{4.997591in}{4.814597in}}%
\pgfpathlineto{\pgfqpoint{4.999000in}{4.823915in}}%
\pgfpathlineto{\pgfqpoint{5.000409in}{4.824297in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{4.827261in}}%
\pgfpathlineto{\pgfqpoint{5.003227in}{4.817011in}}%
\pgfpathlineto{\pgfqpoint{5.004636in}{4.815910in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{4.818536in}}%
\pgfpathlineto{\pgfqpoint{5.007455in}{4.813199in}}%
\pgfpathlineto{\pgfqpoint{5.008864in}{4.817986in}}%
\pgfpathlineto{\pgfqpoint{5.010273in}{4.809853in}}%
\pgfpathlineto{\pgfqpoint{5.011682in}{4.818197in}}%
\pgfpathlineto{\pgfqpoint{5.013091in}{4.819468in}}%
\pgfpathlineto{\pgfqpoint{5.014500in}{4.814343in}}%
\pgfpathlineto{\pgfqpoint{5.015909in}{4.814428in}}%
\pgfpathlineto{\pgfqpoint{5.017318in}{4.810912in}}%
\pgfpathlineto{\pgfqpoint{5.018727in}{4.816588in}}%
\pgfpathlineto{\pgfqpoint{5.020136in}{4.808794in}}%
\pgfpathlineto{\pgfqpoint{5.021545in}{4.820993in}}%
\pgfpathlineto{\pgfqpoint{5.022955in}{4.815190in}}%
\pgfpathlineto{\pgfqpoint{5.024364in}{4.812734in}}%
\pgfpathlineto{\pgfqpoint{5.027182in}{4.818663in}}%
\pgfpathlineto{\pgfqpoint{5.028591in}{4.814258in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{4.812225in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{4.816249in}}%
\pgfpathlineto{\pgfqpoint{5.032818in}{4.814555in}}%
\pgfpathlineto{\pgfqpoint{5.034227in}{4.810065in}}%
\pgfpathlineto{\pgfqpoint{5.035636in}{4.814428in}}%
\pgfpathlineto{\pgfqpoint{5.037045in}{4.807566in}}%
\pgfpathlineto{\pgfqpoint{5.038455in}{4.805533in}}%
\pgfpathlineto{\pgfqpoint{5.039864in}{4.811971in}}%
\pgfpathlineto{\pgfqpoint{5.041273in}{4.812818in}}%
\pgfpathlineto{\pgfqpoint{5.042682in}{4.806168in}}%
\pgfpathlineto{\pgfqpoint{5.044091in}{4.814724in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{4.810065in}}%
\pgfpathlineto{\pgfqpoint{5.046909in}{4.819299in}}%
\pgfpathlineto{\pgfqpoint{5.048318in}{4.810658in}}%
\pgfpathlineto{\pgfqpoint{5.049727in}{4.807397in}}%
\pgfpathlineto{\pgfqpoint{5.051136in}{4.812098in}}%
\pgfpathlineto{\pgfqpoint{5.052545in}{4.813072in}}%
\pgfpathlineto{\pgfqpoint{5.053955in}{4.806168in}}%
\pgfpathlineto{\pgfqpoint{5.055364in}{4.803204in}}%
\pgfpathlineto{\pgfqpoint{5.058182in}{4.806296in}}%
\pgfpathlineto{\pgfqpoint{5.059591in}{4.804898in}}%
\pgfpathlineto{\pgfqpoint{5.061000in}{4.801552in}}%
\pgfpathlineto{\pgfqpoint{5.062409in}{4.791598in}}%
\pgfpathlineto{\pgfqpoint{5.063818in}{4.803288in}}%
\pgfpathlineto{\pgfqpoint{5.065227in}{4.794775in}}%
\pgfpathlineto{\pgfqpoint{5.066636in}{4.803373in}}%
\pgfpathlineto{\pgfqpoint{5.068045in}{4.803331in}}%
\pgfpathlineto{\pgfqpoint{5.070864in}{4.796681in}}%
\pgfpathlineto{\pgfqpoint{5.072273in}{4.797486in}}%
\pgfpathlineto{\pgfqpoint{5.073682in}{4.800323in}}%
\pgfpathlineto{\pgfqpoint{5.075091in}{4.799307in}}%
\pgfpathlineto{\pgfqpoint{5.076500in}{4.799985in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{4.797994in}}%
\pgfpathlineto{\pgfqpoint{5.079318in}{4.800578in}}%
\pgfpathlineto{\pgfqpoint{5.080727in}{4.809006in}}%
\pgfpathlineto{\pgfqpoint{5.082136in}{4.809472in}}%
\pgfpathlineto{\pgfqpoint{5.083545in}{4.814301in}}%
\pgfpathlineto{\pgfqpoint{5.084955in}{4.812013in}}%
\pgfpathlineto{\pgfqpoint{5.086364in}{4.805533in}}%
\pgfpathlineto{\pgfqpoint{5.087773in}{4.804390in}}%
\pgfpathlineto{\pgfqpoint{5.089182in}{4.807947in}}%
\pgfpathlineto{\pgfqpoint{5.090591in}{4.806211in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{4.814004in}}%
\pgfpathlineto{\pgfqpoint{5.093409in}{4.809176in}}%
\pgfpathlineto{\pgfqpoint{5.094818in}{4.812903in}}%
\pgfpathlineto{\pgfqpoint{5.096227in}{4.820273in}}%
\pgfpathlineto{\pgfqpoint{5.097636in}{4.812141in}}%
\pgfpathlineto{\pgfqpoint{5.099045in}{4.816291in}}%
\pgfpathlineto{\pgfqpoint{5.101864in}{4.814258in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{4.816884in}}%
\pgfpathlineto{\pgfqpoint{5.104682in}{4.815444in}}%
\pgfpathlineto{\pgfqpoint{5.106091in}{4.809049in}}%
\pgfpathlineto{\pgfqpoint{5.107500in}{4.809853in}}%
\pgfpathlineto{\pgfqpoint{5.108909in}{4.805703in}}%
\pgfpathlineto{\pgfqpoint{5.110318in}{4.806592in}}%
\pgfpathlineto{\pgfqpoint{5.111727in}{4.805406in}}%
\pgfpathlineto{\pgfqpoint{5.113136in}{4.805448in}}%
\pgfpathlineto{\pgfqpoint{5.114545in}{4.806253in}}%
\pgfpathlineto{\pgfqpoint{5.115955in}{4.800662in}}%
\pgfpathlineto{\pgfqpoint{5.117364in}{4.802865in}}%
\pgfpathlineto{\pgfqpoint{5.118773in}{4.800112in}}%
\pgfpathlineto{\pgfqpoint{5.120182in}{4.801001in}}%
\pgfpathlineto{\pgfqpoint{5.121591in}{4.803542in}}%
\pgfpathlineto{\pgfqpoint{5.123000in}{4.815233in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{4.814682in}}%
\pgfpathlineto{\pgfqpoint{5.125818in}{4.815571in}}%
\pgfpathlineto{\pgfqpoint{5.127227in}{4.819510in}}%
\pgfpathlineto{\pgfqpoint{5.128636in}{4.807058in}}%
\pgfpathlineto{\pgfqpoint{5.130045in}{4.821289in}}%
\pgfpathlineto{\pgfqpoint{5.131455in}{4.821416in}}%
\pgfpathlineto{\pgfqpoint{5.132864in}{4.817138in}}%
\pgfpathlineto{\pgfqpoint{5.134273in}{4.814724in}}%
\pgfpathlineto{\pgfqpoint{5.135682in}{4.820400in}}%
\pgfpathlineto{\pgfqpoint{5.137091in}{4.815571in}}%
\pgfpathlineto{\pgfqpoint{5.138500in}{4.821289in}}%
\pgfpathlineto{\pgfqpoint{5.139909in}{4.817604in}}%
\pgfpathlineto{\pgfqpoint{5.142727in}{4.822941in}}%
\pgfpathlineto{\pgfqpoint{5.144136in}{4.826838in}}%
\pgfpathlineto{\pgfqpoint{5.145545in}{4.819849in}}%
\pgfpathlineto{\pgfqpoint{5.146955in}{4.819468in}}%
\pgfpathlineto{\pgfqpoint{5.148364in}{4.822814in}}%
\pgfpathlineto{\pgfqpoint{5.149773in}{4.822899in}}%
\pgfpathlineto{\pgfqpoint{5.151182in}{4.825017in}}%
\pgfpathlineto{\pgfqpoint{5.152591in}{4.821205in}}%
\pgfpathlineto{\pgfqpoint{5.154000in}{4.829887in}}%
\pgfpathlineto{\pgfqpoint{5.155409in}{4.823915in}}%
\pgfpathlineto{\pgfqpoint{5.156818in}{4.829887in}}%
\pgfpathlineto{\pgfqpoint{5.158227in}{4.827473in}}%
\pgfpathlineto{\pgfqpoint{5.159636in}{4.827685in}}%
\pgfpathlineto{\pgfqpoint{5.161045in}{4.829337in}}%
\pgfpathlineto{\pgfqpoint{5.162455in}{4.828151in}}%
\pgfpathlineto{\pgfqpoint{5.163864in}{4.828871in}}%
\pgfpathlineto{\pgfqpoint{5.165273in}{4.827897in}}%
\pgfpathlineto{\pgfqpoint{5.166682in}{4.825652in}}%
\pgfpathlineto{\pgfqpoint{5.168091in}{4.832344in}}%
\pgfpathlineto{\pgfqpoint{5.169500in}{4.829294in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{4.830184in}}%
\pgfpathlineto{\pgfqpoint{5.172318in}{4.823958in}}%
\pgfpathlineto{\pgfqpoint{5.173727in}{4.825948in}}%
\pgfpathlineto{\pgfqpoint{5.175136in}{4.830989in}}%
\pgfpathlineto{\pgfqpoint{5.177955in}{4.836368in}}%
\pgfpathlineto{\pgfqpoint{5.179364in}{4.837723in}}%
\pgfpathlineto{\pgfqpoint{5.180773in}{4.836664in}}%
\pgfpathlineto{\pgfqpoint{5.182182in}{4.832683in}}%
\pgfpathlineto{\pgfqpoint{5.183591in}{4.834419in}}%
\pgfpathlineto{\pgfqpoint{5.185000in}{4.832471in}}%
\pgfpathlineto{\pgfqpoint{5.186409in}{4.837130in}}%
\pgfpathlineto{\pgfqpoint{5.187818in}{4.831624in}}%
\pgfpathlineto{\pgfqpoint{5.189227in}{4.828320in}}%
\pgfpathlineto{\pgfqpoint{5.190636in}{4.842975in}}%
\pgfpathlineto{\pgfqpoint{5.192045in}{4.834038in}}%
\pgfpathlineto{\pgfqpoint{5.193455in}{4.833234in}}%
\pgfpathlineto{\pgfqpoint{5.194864in}{4.836791in}}%
\pgfpathlineto{\pgfqpoint{5.196273in}{4.839163in}}%
\pgfpathlineto{\pgfqpoint{5.197682in}{4.836961in}}%
\pgfpathlineto{\pgfqpoint{5.199091in}{4.843695in}}%
\pgfpathlineto{\pgfqpoint{5.200500in}{4.845517in}}%
\pgfpathlineto{\pgfqpoint{5.201909in}{4.844331in}}%
\pgfpathlineto{\pgfqpoint{5.203318in}{4.840265in}}%
\pgfpathlineto{\pgfqpoint{5.207545in}{4.854962in}}%
\pgfpathlineto{\pgfqpoint{5.208955in}{4.855682in}}%
\pgfpathlineto{\pgfqpoint{5.210364in}{4.848439in}}%
\pgfpathlineto{\pgfqpoint{5.211773in}{4.851235in}}%
\pgfpathlineto{\pgfqpoint{5.213182in}{4.846533in}}%
\pgfpathlineto{\pgfqpoint{5.214591in}{4.845390in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{4.847126in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{4.850091in}}%
\pgfpathlineto{\pgfqpoint{5.218818in}{4.847931in}}%
\pgfpathlineto{\pgfqpoint{5.220227in}{4.848524in}}%
\pgfpathlineto{\pgfqpoint{5.221636in}{4.848609in}}%
\pgfpathlineto{\pgfqpoint{5.223045in}{4.843018in}}%
\pgfpathlineto{\pgfqpoint{5.224455in}{4.845093in}}%
\pgfpathlineto{\pgfqpoint{5.225864in}{4.842043in}}%
\pgfpathlineto{\pgfqpoint{5.227273in}{4.855258in}}%
\pgfpathlineto{\pgfqpoint{5.228682in}{4.853310in}}%
\pgfpathlineto{\pgfqpoint{5.230091in}{4.848185in}}%
\pgfpathlineto{\pgfqpoint{5.231500in}{4.846999in}}%
\pgfpathlineto{\pgfqpoint{5.232909in}{4.842721in}}%
\pgfpathlineto{\pgfqpoint{5.234318in}{4.841493in}}%
\pgfpathlineto{\pgfqpoint{5.235727in}{4.851743in}}%
\pgfpathlineto{\pgfqpoint{5.237136in}{4.848905in}}%
\pgfpathlineto{\pgfqpoint{5.238545in}{4.850345in}}%
\pgfpathlineto{\pgfqpoint{5.239955in}{4.847761in}}%
\pgfpathlineto{\pgfqpoint{5.241364in}{4.851404in}}%
\pgfpathlineto{\pgfqpoint{5.242773in}{4.849710in}}%
\pgfpathlineto{\pgfqpoint{5.244182in}{4.850811in}}%
\pgfpathlineto{\pgfqpoint{5.245591in}{4.848566in}}%
\pgfpathlineto{\pgfqpoint{5.247000in}{4.856868in}}%
\pgfpathlineto{\pgfqpoint{5.248409in}{4.849202in}}%
\pgfpathlineto{\pgfqpoint{5.249818in}{4.848566in}}%
\pgfpathlineto{\pgfqpoint{5.251227in}{4.842509in}}%
\pgfpathlineto{\pgfqpoint{5.252636in}{4.846703in}}%
\pgfpathlineto{\pgfqpoint{5.254045in}{4.842086in}}%
\pgfpathlineto{\pgfqpoint{5.255455in}{4.841323in}}%
\pgfpathlineto{\pgfqpoint{5.256864in}{4.838486in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{4.830311in}}%
\pgfpathlineto{\pgfqpoint{5.261091in}{4.842128in}}%
\pgfpathlineto{\pgfqpoint{5.262500in}{4.843356in}}%
\pgfpathlineto{\pgfqpoint{5.263909in}{4.846703in}}%
\pgfpathlineto{\pgfqpoint{5.265318in}{4.845305in}}%
\pgfpathlineto{\pgfqpoint{5.266727in}{4.846660in}}%
\pgfpathlineto{\pgfqpoint{5.268136in}{4.846448in}}%
\pgfpathlineto{\pgfqpoint{5.269545in}{4.837342in}}%
\pgfpathlineto{\pgfqpoint{5.270955in}{4.836622in}}%
\pgfpathlineto{\pgfqpoint{5.272364in}{4.841239in}}%
\pgfpathlineto{\pgfqpoint{5.273773in}{4.831412in}}%
\pgfpathlineto{\pgfqpoint{5.276591in}{4.834674in}}%
\pgfpathlineto{\pgfqpoint{5.278000in}{4.834758in}}%
\pgfpathlineto{\pgfqpoint{5.279409in}{4.832471in}}%
\pgfpathlineto{\pgfqpoint{5.280818in}{4.840561in}}%
\pgfpathlineto{\pgfqpoint{5.283636in}{4.838994in}}%
\pgfpathlineto{\pgfqpoint{5.286455in}{4.843568in}}%
\pgfpathlineto{\pgfqpoint{5.287864in}{4.839587in}}%
\pgfpathlineto{\pgfqpoint{5.289273in}{4.839587in}}%
\pgfpathlineto{\pgfqpoint{5.290682in}{4.833657in}}%
\pgfpathlineto{\pgfqpoint{5.292091in}{4.835902in}}%
\pgfpathlineto{\pgfqpoint{5.293500in}{4.836368in}}%
\pgfpathlineto{\pgfqpoint{5.294909in}{4.843399in}}%
\pgfpathlineto{\pgfqpoint{5.296318in}{4.839206in}}%
\pgfpathlineto{\pgfqpoint{5.297727in}{4.839290in}}%
\pgfpathlineto{\pgfqpoint{5.299136in}{4.837596in}}%
\pgfpathlineto{\pgfqpoint{5.300545in}{4.838401in}}%
\pgfpathlineto{\pgfqpoint{5.301955in}{4.840265in}}%
\pgfpathlineto{\pgfqpoint{5.303364in}{4.837257in}}%
\pgfpathlineto{\pgfqpoint{5.304773in}{4.843314in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{4.840180in}}%
\pgfpathlineto{\pgfqpoint{5.307591in}{4.838528in}}%
\pgfpathlineto{\pgfqpoint{5.309000in}{4.834504in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{4.842425in}}%
\pgfpathlineto{\pgfqpoint{5.311818in}{4.838020in}}%
\pgfpathlineto{\pgfqpoint{5.313227in}{4.843145in}}%
\pgfpathlineto{\pgfqpoint{5.314636in}{4.839333in}}%
\pgfpathlineto{\pgfqpoint{5.316045in}{4.838782in}}%
\pgfpathlineto{\pgfqpoint{5.317455in}{4.834250in}}%
\pgfpathlineto{\pgfqpoint{5.318864in}{4.833106in}}%
\pgfpathlineto{\pgfqpoint{5.320273in}{4.836918in}}%
\pgfpathlineto{\pgfqpoint{5.321682in}{4.828871in}}%
\pgfpathlineto{\pgfqpoint{5.323091in}{4.832895in}}%
\pgfpathlineto{\pgfqpoint{5.324500in}{4.833106in}}%
\pgfpathlineto{\pgfqpoint{5.325909in}{4.828702in}}%
\pgfpathlineto{\pgfqpoint{5.327318in}{4.833149in}}%
\pgfpathlineto{\pgfqpoint{5.328727in}{4.834758in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{4.826245in}}%
\pgfpathlineto{\pgfqpoint{5.331545in}{4.835902in}}%
\pgfpathlineto{\pgfqpoint{5.332955in}{4.838062in}}%
\pgfpathlineto{\pgfqpoint{5.334364in}{4.835012in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{4.828913in}}%
\pgfpathlineto{\pgfqpoint{5.337182in}{4.831582in}}%
\pgfpathlineto{\pgfqpoint{5.338591in}{4.832429in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{4.831582in}}%
\pgfpathlineto{\pgfqpoint{5.341409in}{4.836876in}}%
\pgfpathlineto{\pgfqpoint{5.342818in}{4.834292in}}%
\pgfpathlineto{\pgfqpoint{5.345636in}{4.831878in}}%
\pgfpathlineto{\pgfqpoint{5.347045in}{4.833530in}}%
\pgfpathlineto{\pgfqpoint{5.348455in}{4.833530in}}%
\pgfpathlineto{\pgfqpoint{5.349864in}{4.826584in}}%
\pgfpathlineto{\pgfqpoint{5.351273in}{4.833530in}}%
\pgfpathlineto{\pgfqpoint{5.352682in}{4.832937in}}%
\pgfpathlineto{\pgfqpoint{5.354091in}{4.827177in}}%
\pgfpathlineto{\pgfqpoint{5.355500in}{4.832048in}}%
\pgfpathlineto{\pgfqpoint{5.356909in}{4.822475in}}%
\pgfpathlineto{\pgfqpoint{5.359727in}{4.833276in}}%
\pgfpathlineto{\pgfqpoint{5.361136in}{4.827770in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{4.825779in}}%
\pgfpathlineto{\pgfqpoint{5.363955in}{4.829125in}}%
\pgfpathlineto{\pgfqpoint{5.365364in}{4.825144in}}%
\pgfpathlineto{\pgfqpoint{5.366773in}{4.828109in}}%
\pgfpathlineto{\pgfqpoint{5.368182in}{4.829167in}}%
\pgfpathlineto{\pgfqpoint{5.369591in}{4.835182in}}%
\pgfpathlineto{\pgfqpoint{5.371000in}{4.827812in}}%
\pgfpathlineto{\pgfqpoint{5.372409in}{4.830735in}}%
\pgfpathlineto{\pgfqpoint{5.373818in}{4.821840in}}%
\pgfpathlineto{\pgfqpoint{5.375227in}{4.828363in}}%
\pgfpathlineto{\pgfqpoint{5.376636in}{4.830311in}}%
\pgfpathlineto{\pgfqpoint{5.378045in}{4.831158in}}%
\pgfpathlineto{\pgfqpoint{5.380864in}{4.819553in}}%
\pgfpathlineto{\pgfqpoint{5.382273in}{4.828490in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{4.825737in}}%
\pgfpathlineto{\pgfqpoint{5.385091in}{4.819849in}}%
\pgfpathlineto{\pgfqpoint{5.386500in}{4.826753in}}%
\pgfpathlineto{\pgfqpoint{5.387909in}{4.825186in}}%
\pgfpathlineto{\pgfqpoint{5.389318in}{4.827558in}}%
\pgfpathlineto{\pgfqpoint{5.390727in}{4.828744in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{4.823534in}}%
\pgfpathlineto{\pgfqpoint{5.393545in}{4.823153in}}%
\pgfpathlineto{\pgfqpoint{5.394955in}{4.822052in}}%
\pgfpathlineto{\pgfqpoint{5.397773in}{4.813454in}}%
\pgfpathlineto{\pgfqpoint{5.399182in}{4.819765in}}%
\pgfpathlineto{\pgfqpoint{5.400591in}{4.822560in}}%
\pgfpathlineto{\pgfqpoint{5.402000in}{4.823026in}}%
\pgfpathlineto{\pgfqpoint{5.404818in}{4.816800in}}%
\pgfpathlineto{\pgfqpoint{5.406227in}{4.821543in}}%
\pgfpathlineto{\pgfqpoint{5.407636in}{4.824127in}}%
\pgfpathlineto{\pgfqpoint{5.409045in}{4.816207in}}%
\pgfpathlineto{\pgfqpoint{5.410455in}{4.824254in}}%
\pgfpathlineto{\pgfqpoint{5.411864in}{4.818070in}}%
\pgfpathlineto{\pgfqpoint{5.413273in}{4.818028in}}%
\pgfpathlineto{\pgfqpoint{5.414682in}{4.822179in}}%
\pgfpathlineto{\pgfqpoint{5.416091in}{4.813835in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{4.822136in}}%
\pgfpathlineto{\pgfqpoint{5.418909in}{4.821162in}}%
\pgfpathlineto{\pgfqpoint{5.420318in}{4.823195in}}%
\pgfpathlineto{\pgfqpoint{5.421727in}{4.826541in}}%
\pgfpathlineto{\pgfqpoint{5.423136in}{4.827261in}}%
\pgfpathlineto{\pgfqpoint{5.424545in}{4.815571in}}%
\pgfpathlineto{\pgfqpoint{5.425955in}{4.827261in}}%
\pgfpathlineto{\pgfqpoint{5.427364in}{4.822433in}}%
\pgfpathlineto{\pgfqpoint{5.428773in}{4.828744in}}%
\pgfpathlineto{\pgfqpoint{5.430182in}{4.825779in}}%
\pgfpathlineto{\pgfqpoint{5.431591in}{4.826541in}}%
\pgfpathlineto{\pgfqpoint{5.433000in}{4.826838in}}%
\pgfpathlineto{\pgfqpoint{5.434409in}{4.825440in}}%
\pgfpathlineto{\pgfqpoint{5.435818in}{4.829972in}}%
\pgfpathlineto{\pgfqpoint{5.437227in}{4.821586in}}%
\pgfpathlineto{\pgfqpoint{5.438636in}{4.823153in}}%
\pgfpathlineto{\pgfqpoint{5.440045in}{4.822052in}}%
\pgfpathlineto{\pgfqpoint{5.441455in}{4.823026in}}%
\pgfpathlineto{\pgfqpoint{5.444273in}{4.817604in}}%
\pgfpathlineto{\pgfqpoint{5.445682in}{4.829464in}}%
\pgfpathlineto{\pgfqpoint{5.447091in}{4.827600in}}%
\pgfpathlineto{\pgfqpoint{5.448500in}{4.822984in}}%
\pgfpathlineto{\pgfqpoint{5.449909in}{4.825948in}}%
\pgfpathlineto{\pgfqpoint{5.451318in}{4.817435in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{4.820612in}}%
\pgfpathlineto{\pgfqpoint{5.454136in}{4.822094in}}%
\pgfpathlineto{\pgfqpoint{5.455545in}{4.830523in}}%
\pgfpathlineto{\pgfqpoint{5.456955in}{4.830269in}}%
\pgfpathlineto{\pgfqpoint{5.458364in}{4.833657in}}%
\pgfpathlineto{\pgfqpoint{5.459773in}{4.833657in}}%
\pgfpathlineto{\pgfqpoint{5.461182in}{4.830396in}}%
\pgfpathlineto{\pgfqpoint{5.462591in}{4.824085in}}%
\pgfpathlineto{\pgfqpoint{5.464000in}{4.834208in}}%
\pgfpathlineto{\pgfqpoint{5.465409in}{4.828574in}}%
\pgfpathlineto{\pgfqpoint{5.466818in}{4.826414in}}%
\pgfpathlineto{\pgfqpoint{5.468227in}{4.831116in}}%
\pgfpathlineto{\pgfqpoint{5.469636in}{4.827219in}}%
\pgfpathlineto{\pgfqpoint{5.471045in}{4.817816in}}%
\pgfpathlineto{\pgfqpoint{5.472455in}{4.821586in}}%
\pgfpathlineto{\pgfqpoint{5.473864in}{4.820019in}}%
\pgfpathlineto{\pgfqpoint{5.475273in}{4.817520in}}%
\pgfpathlineto{\pgfqpoint{5.476682in}{4.807100in}}%
\pgfpathlineto{\pgfqpoint{5.478091in}{4.812945in}}%
\pgfpathlineto{\pgfqpoint{5.479500in}{4.810065in}}%
\pgfpathlineto{\pgfqpoint{5.480909in}{4.809599in}}%
\pgfpathlineto{\pgfqpoint{5.482318in}{4.811166in}}%
\pgfpathlineto{\pgfqpoint{5.483727in}{4.807397in}}%
\pgfpathlineto{\pgfqpoint{5.485136in}{4.807481in}}%
\pgfpathlineto{\pgfqpoint{5.486545in}{4.809049in}}%
\pgfpathlineto{\pgfqpoint{5.487955in}{4.807397in}}%
\pgfpathlineto{\pgfqpoint{5.489364in}{4.804517in}}%
\pgfpathlineto{\pgfqpoint{5.490773in}{4.804347in}}%
\pgfpathlineto{\pgfqpoint{5.492182in}{4.806338in}}%
\pgfpathlineto{\pgfqpoint{5.493591in}{4.809557in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{4.806168in}}%
\pgfpathlineto{\pgfqpoint{5.496409in}{4.798079in}}%
\pgfpathlineto{\pgfqpoint{5.497818in}{4.798587in}}%
\pgfpathlineto{\pgfqpoint{5.499227in}{4.798375in}}%
\pgfpathlineto{\pgfqpoint{5.500636in}{4.801552in}}%
\pgfpathlineto{\pgfqpoint{5.502045in}{4.797697in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{4.801128in}}%
\pgfpathlineto{\pgfqpoint{5.504864in}{4.800747in}}%
\pgfpathlineto{\pgfqpoint{5.506273in}{4.801340in}}%
\pgfpathlineto{\pgfqpoint{5.507682in}{4.802949in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{4.801763in}}%
\pgfpathlineto{\pgfqpoint{5.510500in}{4.809387in}}%
\pgfpathlineto{\pgfqpoint{5.511909in}{4.805067in}}%
\pgfpathlineto{\pgfqpoint{5.513318in}{4.797274in}}%
\pgfpathlineto{\pgfqpoint{5.514727in}{4.798417in}}%
\pgfpathlineto{\pgfqpoint{5.516136in}{4.794775in}}%
\pgfpathlineto{\pgfqpoint{5.518955in}{4.800281in}}%
\pgfpathlineto{\pgfqpoint{5.520364in}{4.800493in}}%
\pgfpathlineto{\pgfqpoint{5.521773in}{4.807100in}}%
\pgfpathlineto{\pgfqpoint{5.523182in}{4.806973in}}%
\pgfpathlineto{\pgfqpoint{5.524591in}{4.811632in}}%
\pgfpathlineto{\pgfqpoint{5.526000in}{4.805067in}}%
\pgfpathlineto{\pgfqpoint{5.527409in}{4.802018in}}%
\pgfpathlineto{\pgfqpoint{5.528818in}{4.809938in}}%
\pgfpathlineto{\pgfqpoint{5.530227in}{4.804135in}}%
\pgfpathlineto{\pgfqpoint{5.531636in}{4.804517in}}%
\pgfpathlineto{\pgfqpoint{5.533045in}{4.806168in}}%
\pgfpathlineto{\pgfqpoint{5.534455in}{4.813030in}}%
\pgfpathlineto{\pgfqpoint{5.535864in}{4.807905in}}%
\pgfpathlineto{\pgfqpoint{5.537273in}{4.813708in}}%
\pgfpathlineto{\pgfqpoint{5.538682in}{4.801552in}}%
\pgfpathlineto{\pgfqpoint{5.540091in}{4.799561in}}%
\pgfpathlineto{\pgfqpoint{5.541500in}{4.815317in}}%
\pgfpathlineto{\pgfqpoint{5.542909in}{4.812225in}}%
\pgfpathlineto{\pgfqpoint{5.544318in}{4.812183in}}%
\pgfpathlineto{\pgfqpoint{5.545727in}{4.812606in}}%
\pgfpathlineto{\pgfqpoint{5.547136in}{4.815233in}}%
\pgfpathlineto{\pgfqpoint{5.548545in}{4.811759in}}%
\pgfpathlineto{\pgfqpoint{5.549955in}{4.823746in}}%
\pgfpathlineto{\pgfqpoint{5.551364in}{4.829040in}}%
\pgfpathlineto{\pgfqpoint{5.552773in}{4.823873in}}%
\pgfpathlineto{\pgfqpoint{5.554182in}{4.822814in}}%
\pgfpathlineto{\pgfqpoint{5.555591in}{4.819426in}}%
\pgfpathlineto{\pgfqpoint{5.557000in}{4.818833in}}%
\pgfpathlineto{\pgfqpoint{5.558409in}{4.811166in}}%
\pgfpathlineto{\pgfqpoint{5.559818in}{4.824551in}}%
\pgfpathlineto{\pgfqpoint{5.561227in}{4.823577in}}%
\pgfpathlineto{\pgfqpoint{5.562636in}{4.813157in}}%
\pgfpathlineto{\pgfqpoint{5.564045in}{4.818833in}}%
\pgfpathlineto{\pgfqpoint{5.565455in}{4.812268in}}%
\pgfpathlineto{\pgfqpoint{5.566864in}{4.809133in}}%
\pgfpathlineto{\pgfqpoint{5.569682in}{4.819680in}}%
\pgfpathlineto{\pgfqpoint{5.571091in}{4.812734in}}%
\pgfpathlineto{\pgfqpoint{5.572500in}{4.816588in}}%
\pgfpathlineto{\pgfqpoint{5.573909in}{4.812522in}}%
\pgfpathlineto{\pgfqpoint{5.575318in}{4.817689in}}%
\pgfpathlineto{\pgfqpoint{5.576727in}{4.814512in}}%
\pgfpathlineto{\pgfqpoint{5.579545in}{4.822687in}}%
\pgfpathlineto{\pgfqpoint{5.580955in}{4.822814in}}%
\pgfpathlineto{\pgfqpoint{5.582364in}{4.825059in}}%
\pgfpathlineto{\pgfqpoint{5.583773in}{4.829125in}}%
\pgfpathlineto{\pgfqpoint{5.585182in}{4.828490in}}%
\pgfpathlineto{\pgfqpoint{5.586591in}{4.821755in}}%
\pgfpathlineto{\pgfqpoint{5.588000in}{4.823915in}}%
\pgfpathlineto{\pgfqpoint{5.589409in}{4.823153in}}%
\pgfpathlineto{\pgfqpoint{5.590818in}{4.819510in}}%
\pgfpathlineto{\pgfqpoint{5.592227in}{4.823915in}}%
\pgfpathlineto{\pgfqpoint{5.593636in}{4.823068in}}%
\pgfpathlineto{\pgfqpoint{5.595045in}{4.827981in}}%
\pgfpathlineto{\pgfqpoint{5.596455in}{4.821543in}}%
\pgfpathlineto{\pgfqpoint{5.597864in}{4.829676in}}%
\pgfpathlineto{\pgfqpoint{5.599273in}{4.827981in}}%
\pgfpathlineto{\pgfqpoint{5.600682in}{4.822433in}}%
\pgfpathlineto{\pgfqpoint{5.602091in}{4.818748in}}%
\pgfpathlineto{\pgfqpoint{5.603500in}{4.824339in}}%
\pgfpathlineto{\pgfqpoint{5.604909in}{4.816969in}}%
\pgfpathlineto{\pgfqpoint{5.606318in}{4.815148in}}%
\pgfpathlineto{\pgfqpoint{5.607727in}{4.818663in}}%
\pgfpathlineto{\pgfqpoint{5.610545in}{4.817266in}}%
\pgfpathlineto{\pgfqpoint{5.611955in}{4.812734in}}%
\pgfpathlineto{\pgfqpoint{5.613364in}{4.815021in}}%
\pgfpathlineto{\pgfqpoint{5.614773in}{4.821035in}}%
\pgfpathlineto{\pgfqpoint{5.616182in}{4.823068in}}%
\pgfpathlineto{\pgfqpoint{5.617591in}{4.816376in}}%
\pgfpathlineto{\pgfqpoint{5.619000in}{4.822729in}}%
\pgfpathlineto{\pgfqpoint{5.620409in}{4.825525in}}%
\pgfpathlineto{\pgfqpoint{5.621818in}{4.818367in}}%
\pgfpathlineto{\pgfqpoint{5.623227in}{4.818706in}}%
\pgfpathlineto{\pgfqpoint{5.624636in}{4.821755in}}%
\pgfpathlineto{\pgfqpoint{5.627455in}{4.815910in}}%
\pgfpathlineto{\pgfqpoint{5.628864in}{4.826245in}}%
\pgfpathlineto{\pgfqpoint{5.630273in}{4.826541in}}%
\pgfpathlineto{\pgfqpoint{5.633091in}{4.821416in}}%
\pgfpathlineto{\pgfqpoint{5.634500in}{4.829845in}}%
\pgfpathlineto{\pgfqpoint{5.635909in}{4.828913in}}%
\pgfpathlineto{\pgfqpoint{5.637318in}{4.822475in}}%
\pgfpathlineto{\pgfqpoint{5.638727in}{4.830946in}}%
\pgfpathlineto{\pgfqpoint{5.640136in}{4.829125in}}%
\pgfpathlineto{\pgfqpoint{5.641545in}{4.821035in}}%
\pgfpathlineto{\pgfqpoint{5.642955in}{4.824254in}}%
\pgfpathlineto{\pgfqpoint{5.644364in}{4.820781in}}%
\pgfpathlineto{\pgfqpoint{5.645773in}{4.815825in}}%
\pgfpathlineto{\pgfqpoint{5.647182in}{4.824974in}}%
\pgfpathlineto{\pgfqpoint{5.648591in}{4.817520in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{4.815529in}}%
\pgfpathlineto{\pgfqpoint{5.651409in}{4.818833in}}%
\pgfpathlineto{\pgfqpoint{5.654227in}{4.809515in}}%
\pgfpathlineto{\pgfqpoint{5.655636in}{4.815021in}}%
\pgfpathlineto{\pgfqpoint{5.657045in}{4.800281in}}%
\pgfpathlineto{\pgfqpoint{5.658455in}{4.804940in}}%
\pgfpathlineto{\pgfqpoint{5.661273in}{4.806465in}}%
\pgfpathlineto{\pgfqpoint{5.662682in}{4.805914in}}%
\pgfpathlineto{\pgfqpoint{5.664091in}{4.803161in}}%
\pgfpathlineto{\pgfqpoint{5.665500in}{4.809896in}}%
\pgfpathlineto{\pgfqpoint{5.666909in}{4.808540in}}%
\pgfpathlineto{\pgfqpoint{5.668318in}{4.812903in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{4.804178in}}%
\pgfpathlineto{\pgfqpoint{5.671136in}{4.801340in}}%
\pgfpathlineto{\pgfqpoint{5.672545in}{4.803627in}}%
\pgfpathlineto{\pgfqpoint{5.673955in}{4.804728in}}%
\pgfpathlineto{\pgfqpoint{5.676773in}{4.810955in}}%
\pgfpathlineto{\pgfqpoint{5.678182in}{4.808032in}}%
\pgfpathlineto{\pgfqpoint{5.679591in}{4.807016in}}%
\pgfpathlineto{\pgfqpoint{5.681000in}{4.813496in}}%
\pgfpathlineto{\pgfqpoint{5.682409in}{4.810785in}}%
\pgfpathlineto{\pgfqpoint{5.683818in}{4.821162in}}%
\pgfpathlineto{\pgfqpoint{5.685227in}{4.826457in}}%
\pgfpathlineto{\pgfqpoint{5.686636in}{4.819341in}}%
\pgfpathlineto{\pgfqpoint{5.688045in}{4.819044in}}%
\pgfpathlineto{\pgfqpoint{5.689455in}{4.816080in}}%
\pgfpathlineto{\pgfqpoint{5.692273in}{4.821416in}}%
\pgfpathlineto{\pgfqpoint{5.693682in}{4.821374in}}%
\pgfpathlineto{\pgfqpoint{5.695091in}{4.813623in}}%
\pgfpathlineto{\pgfqpoint{5.696500in}{4.817350in}}%
\pgfpathlineto{\pgfqpoint{5.697909in}{4.811802in}}%
\pgfpathlineto{\pgfqpoint{5.699318in}{4.818155in}}%
\pgfpathlineto{\pgfqpoint{5.700727in}{4.819214in}}%
\pgfpathlineto{\pgfqpoint{5.702136in}{4.823788in}}%
\pgfpathlineto{\pgfqpoint{5.703545in}{4.819341in}}%
\pgfpathlineto{\pgfqpoint{5.704955in}{4.817604in}}%
\pgfpathlineto{\pgfqpoint{5.706364in}{4.815063in}}%
\pgfpathlineto{\pgfqpoint{5.707773in}{4.819044in}}%
\pgfpathlineto{\pgfqpoint{5.709182in}{4.816461in}}%
\pgfpathlineto{\pgfqpoint{5.710591in}{4.821501in}}%
\pgfpathlineto{\pgfqpoint{5.712000in}{4.817943in}}%
\pgfpathlineto{\pgfqpoint{5.713409in}{4.819129in}}%
\pgfpathlineto{\pgfqpoint{5.714818in}{4.816927in}}%
\pgfpathlineto{\pgfqpoint{5.716227in}{4.816969in}}%
\pgfpathlineto{\pgfqpoint{5.717636in}{4.813919in}}%
\pgfpathlineto{\pgfqpoint{5.719045in}{4.816037in}}%
\pgfpathlineto{\pgfqpoint{5.720455in}{4.813581in}}%
\pgfpathlineto{\pgfqpoint{5.721864in}{4.809938in}}%
\pgfpathlineto{\pgfqpoint{5.723273in}{4.817393in}}%
\pgfpathlineto{\pgfqpoint{5.724682in}{4.816842in}}%
\pgfpathlineto{\pgfqpoint{5.726091in}{4.819172in}}%
\pgfpathlineto{\pgfqpoint{5.728909in}{4.815825in}}%
\pgfpathlineto{\pgfqpoint{5.730318in}{4.820739in}}%
\pgfpathlineto{\pgfqpoint{5.731727in}{4.815402in}}%
\pgfpathlineto{\pgfqpoint{5.733136in}{4.818324in}}%
\pgfpathlineto{\pgfqpoint{5.734545in}{4.819510in}}%
\pgfpathlineto{\pgfqpoint{5.735955in}{4.823915in}}%
\pgfpathlineto{\pgfqpoint{5.738773in}{4.820866in}}%
\pgfpathlineto{\pgfqpoint{5.740182in}{4.823407in}}%
\pgfpathlineto{\pgfqpoint{5.741591in}{4.829972in}}%
\pgfpathlineto{\pgfqpoint{5.743000in}{4.828871in}}%
\pgfpathlineto{\pgfqpoint{5.744409in}{4.825059in}}%
\pgfpathlineto{\pgfqpoint{5.745818in}{4.829760in}}%
\pgfpathlineto{\pgfqpoint{5.747227in}{4.823534in}}%
\pgfpathlineto{\pgfqpoint{5.748636in}{4.825059in}}%
\pgfpathlineto{\pgfqpoint{5.751455in}{4.826584in}}%
\pgfpathlineto{\pgfqpoint{5.752864in}{4.822602in}}%
\pgfpathlineto{\pgfqpoint{5.755682in}{4.830057in}}%
\pgfpathlineto{\pgfqpoint{5.757091in}{4.838274in}}%
\pgfpathlineto{\pgfqpoint{5.758500in}{4.830269in}}%
\pgfpathlineto{\pgfqpoint{5.759909in}{4.835987in}}%
\pgfpathlineto{\pgfqpoint{5.761318in}{4.828871in}}%
\pgfpathlineto{\pgfqpoint{5.762727in}{4.833403in}}%
\pgfpathlineto{\pgfqpoint{5.764136in}{4.841281in}}%
\pgfpathlineto{\pgfqpoint{5.765545in}{4.837173in}}%
\pgfpathlineto{\pgfqpoint{5.766955in}{4.837808in}}%
\pgfpathlineto{\pgfqpoint{5.768364in}{4.830777in}}%
\pgfpathlineto{\pgfqpoint{5.769773in}{4.833191in}}%
\pgfpathlineto{\pgfqpoint{5.771182in}{4.828744in}}%
\pgfpathlineto{\pgfqpoint{5.772591in}{4.825610in}}%
\pgfpathlineto{\pgfqpoint{5.774000in}{4.831370in}}%
\pgfpathlineto{\pgfqpoint{5.775409in}{4.832725in}}%
\pgfpathlineto{\pgfqpoint{5.776818in}{4.823746in}}%
\pgfpathlineto{\pgfqpoint{5.778227in}{4.829125in}}%
\pgfpathlineto{\pgfqpoint{5.779636in}{4.822899in}}%
\pgfpathlineto{\pgfqpoint{5.781045in}{4.824932in}}%
\pgfpathlineto{\pgfqpoint{5.782455in}{4.825355in}}%
\pgfpathlineto{\pgfqpoint{5.783864in}{4.822602in}}%
\pgfpathlineto{\pgfqpoint{5.785273in}{4.830438in}}%
\pgfpathlineto{\pgfqpoint{5.786682in}{4.822602in}}%
\pgfpathlineto{\pgfqpoint{5.788091in}{4.832513in}}%
\pgfpathlineto{\pgfqpoint{5.789500in}{4.829972in}}%
\pgfpathlineto{\pgfqpoint{5.790909in}{4.834250in}}%
\pgfpathlineto{\pgfqpoint{5.792318in}{4.835817in}}%
\pgfpathlineto{\pgfqpoint{5.793727in}{4.833784in}}%
\pgfpathlineto{\pgfqpoint{5.795136in}{4.834038in}}%
\pgfpathlineto{\pgfqpoint{5.796545in}{4.837003in}}%
\pgfpathlineto{\pgfqpoint{5.797955in}{4.833318in}}%
\pgfpathlineto{\pgfqpoint{5.799364in}{4.830692in}}%
\pgfpathlineto{\pgfqpoint{5.800773in}{4.831285in}}%
\pgfpathlineto{\pgfqpoint{5.802182in}{4.835860in}}%
\pgfpathlineto{\pgfqpoint{5.803591in}{4.838909in}}%
\pgfpathlineto{\pgfqpoint{5.805000in}{4.831455in}}%
\pgfpathlineto{\pgfqpoint{5.806409in}{4.830692in}}%
\pgfpathlineto{\pgfqpoint{5.807818in}{4.833403in}}%
\pgfpathlineto{\pgfqpoint{5.809227in}{4.830989in}}%
\pgfpathlineto{\pgfqpoint{5.810636in}{4.829464in}}%
\pgfpathlineto{\pgfqpoint{5.812045in}{4.830396in}}%
\pgfpathlineto{\pgfqpoint{5.813455in}{4.824042in}}%
\pgfpathlineto{\pgfqpoint{5.814864in}{4.822899in}}%
\pgfpathlineto{\pgfqpoint{5.816273in}{4.826033in}}%
\pgfpathlineto{\pgfqpoint{5.817682in}{4.823238in}}%
\pgfpathlineto{\pgfqpoint{5.819091in}{4.815995in}}%
\pgfpathlineto{\pgfqpoint{5.820500in}{4.825186in}}%
\pgfpathlineto{\pgfqpoint{5.821909in}{4.826626in}}%
\pgfpathlineto{\pgfqpoint{5.823318in}{4.823915in}}%
\pgfpathlineto{\pgfqpoint{5.824727in}{4.818536in}}%
\pgfpathlineto{\pgfqpoint{5.827545in}{4.825440in}}%
\pgfpathlineto{\pgfqpoint{5.828955in}{4.820357in}}%
\pgfpathlineto{\pgfqpoint{5.830364in}{4.825864in}}%
\pgfpathlineto{\pgfqpoint{5.831773in}{4.820442in}}%
\pgfpathlineto{\pgfqpoint{5.833182in}{4.811759in}}%
\pgfpathlineto{\pgfqpoint{5.834591in}{4.815444in}}%
\pgfpathlineto{\pgfqpoint{5.836000in}{4.812649in}}%
\pgfpathlineto{\pgfqpoint{5.837409in}{4.821501in}}%
\pgfpathlineto{\pgfqpoint{5.838818in}{4.805152in}}%
\pgfpathlineto{\pgfqpoint{5.840227in}{4.812479in}}%
\pgfpathlineto{\pgfqpoint{5.841636in}{4.806507in}}%
\pgfpathlineto{\pgfqpoint{5.843045in}{4.802229in}}%
\pgfpathlineto{\pgfqpoint{5.844455in}{4.807820in}}%
\pgfpathlineto{\pgfqpoint{5.845864in}{4.802695in}}%
\pgfpathlineto{\pgfqpoint{5.847273in}{4.801213in}}%
\pgfpathlineto{\pgfqpoint{5.848682in}{4.797147in}}%
\pgfpathlineto{\pgfqpoint{5.850091in}{4.805787in}}%
\pgfpathlineto{\pgfqpoint{5.851500in}{4.810828in}}%
\pgfpathlineto{\pgfqpoint{5.852909in}{4.814428in}}%
\pgfpathlineto{\pgfqpoint{5.854318in}{4.811717in}}%
\pgfpathlineto{\pgfqpoint{5.855727in}{4.814301in}}%
\pgfpathlineto{\pgfqpoint{5.857136in}{4.811675in}}%
\pgfpathlineto{\pgfqpoint{5.859955in}{4.821289in}}%
\pgfpathlineto{\pgfqpoint{5.861364in}{4.823661in}}%
\pgfpathlineto{\pgfqpoint{5.862773in}{4.807439in}}%
\pgfpathlineto{\pgfqpoint{5.865591in}{4.822602in}}%
\pgfpathlineto{\pgfqpoint{5.867000in}{4.815614in}}%
\pgfpathlineto{\pgfqpoint{5.868409in}{4.812098in}}%
\pgfpathlineto{\pgfqpoint{5.869818in}{4.814597in}}%
\pgfpathlineto{\pgfqpoint{5.871227in}{4.823958in}}%
\pgfpathlineto{\pgfqpoint{5.872636in}{4.818621in}}%
\pgfpathlineto{\pgfqpoint{5.874045in}{4.820696in}}%
\pgfpathlineto{\pgfqpoint{5.875455in}{4.814851in}}%
\pgfpathlineto{\pgfqpoint{5.876864in}{4.812225in}}%
\pgfpathlineto{\pgfqpoint{5.878273in}{4.818240in}}%
\pgfpathlineto{\pgfqpoint{5.879682in}{4.817054in}}%
\pgfpathlineto{\pgfqpoint{5.881091in}{4.815021in}}%
\pgfpathlineto{\pgfqpoint{5.882500in}{4.817350in}}%
\pgfpathlineto{\pgfqpoint{5.883909in}{4.812691in}}%
\pgfpathlineto{\pgfqpoint{5.885318in}{4.813623in}}%
\pgfpathlineto{\pgfqpoint{5.886727in}{4.819892in}}%
\pgfpathlineto{\pgfqpoint{5.888136in}{4.819383in}}%
\pgfpathlineto{\pgfqpoint{5.889545in}{4.822263in}}%
\pgfpathlineto{\pgfqpoint{5.890955in}{4.814131in}}%
\pgfpathlineto{\pgfqpoint{5.892364in}{4.818070in}}%
\pgfpathlineto{\pgfqpoint{5.893773in}{4.824635in}}%
\pgfpathlineto{\pgfqpoint{5.895182in}{4.818960in}}%
\pgfpathlineto{\pgfqpoint{5.896591in}{4.816673in}}%
\pgfpathlineto{\pgfqpoint{5.898000in}{4.816546in}}%
\pgfpathlineto{\pgfqpoint{5.899409in}{4.821247in}}%
\pgfpathlineto{\pgfqpoint{5.900818in}{4.814894in}}%
\pgfpathlineto{\pgfqpoint{5.902227in}{4.824169in}}%
\pgfpathlineto{\pgfqpoint{5.905045in}{4.832471in}}%
\pgfpathlineto{\pgfqpoint{5.906455in}{4.831539in}}%
\pgfpathlineto{\pgfqpoint{5.907864in}{4.819129in}}%
\pgfpathlineto{\pgfqpoint{5.912091in}{4.838782in}}%
\pgfpathlineto{\pgfqpoint{5.913500in}{4.832302in}}%
\pgfpathlineto{\pgfqpoint{5.914909in}{4.837977in}}%
\pgfpathlineto{\pgfqpoint{5.916318in}{4.834504in}}%
\pgfpathlineto{\pgfqpoint{5.917727in}{4.836241in}}%
\pgfpathlineto{\pgfqpoint{5.919136in}{4.837130in}}%
\pgfpathlineto{\pgfqpoint{5.920545in}{4.834462in}}%
\pgfpathlineto{\pgfqpoint{5.921955in}{4.828151in}}%
\pgfpathlineto{\pgfqpoint{5.924773in}{4.828109in}}%
\pgfpathlineto{\pgfqpoint{5.926182in}{4.826457in}}%
\pgfpathlineto{\pgfqpoint{5.930409in}{4.825610in}}%
\pgfpathlineto{\pgfqpoint{5.931818in}{4.823407in}}%
\pgfpathlineto{\pgfqpoint{5.933227in}{4.825144in}}%
\pgfpathlineto{\pgfqpoint{5.934636in}{4.816546in}}%
\pgfpathlineto{\pgfqpoint{5.936045in}{4.821332in}}%
\pgfpathlineto{\pgfqpoint{5.937455in}{4.821374in}}%
\pgfpathlineto{\pgfqpoint{5.938864in}{4.815614in}}%
\pgfpathlineto{\pgfqpoint{5.940273in}{4.818579in}}%
\pgfpathlineto{\pgfqpoint{5.941682in}{4.812564in}}%
\pgfpathlineto{\pgfqpoint{5.943091in}{4.820993in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{4.819765in}}%
\pgfpathlineto{\pgfqpoint{5.945909in}{4.815021in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{4.820273in}}%
\pgfpathlineto{\pgfqpoint{5.948727in}{4.820315in}}%
\pgfpathlineto{\pgfqpoint{5.951545in}{4.823788in}}%
\pgfpathlineto{\pgfqpoint{5.952955in}{4.834165in}}%
\pgfpathlineto{\pgfqpoint{5.954364in}{4.832979in}}%
\pgfpathlineto{\pgfqpoint{5.955773in}{4.828532in}}%
\pgfpathlineto{\pgfqpoint{5.957182in}{4.835224in}}%
\pgfpathlineto{\pgfqpoint{5.958591in}{4.829803in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{4.832048in}}%
\pgfpathlineto{\pgfqpoint{5.961409in}{4.828829in}}%
\pgfpathlineto{\pgfqpoint{5.962818in}{4.838994in}}%
\pgfpathlineto{\pgfqpoint{5.964227in}{4.827134in}}%
\pgfpathlineto{\pgfqpoint{5.965636in}{4.835563in}}%
\pgfpathlineto{\pgfqpoint{5.967045in}{4.840265in}}%
\pgfpathlineto{\pgfqpoint{5.968455in}{4.834801in}}%
\pgfpathlineto{\pgfqpoint{5.969864in}{4.841069in}}%
\pgfpathlineto{\pgfqpoint{5.971273in}{4.835860in}}%
\pgfpathlineto{\pgfqpoint{5.972682in}{4.839968in}}%
\pgfpathlineto{\pgfqpoint{5.974091in}{4.842043in}}%
\pgfpathlineto{\pgfqpoint{5.975500in}{4.838104in}}%
\pgfpathlineto{\pgfqpoint{5.976909in}{4.831370in}}%
\pgfpathlineto{\pgfqpoint{5.978318in}{4.834631in}}%
\pgfpathlineto{\pgfqpoint{5.979727in}{4.832895in}}%
\pgfpathlineto{\pgfqpoint{5.981136in}{4.828532in}}%
\pgfpathlineto{\pgfqpoint{5.982545in}{4.833234in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{4.825355in}}%
\pgfpathlineto{\pgfqpoint{5.985364in}{4.828744in}}%
\pgfpathlineto{\pgfqpoint{5.986773in}{4.833276in}}%
\pgfpathlineto{\pgfqpoint{5.988182in}{4.831921in}}%
\pgfpathlineto{\pgfqpoint{5.989591in}{4.832259in}}%
\pgfpathlineto{\pgfqpoint{5.993818in}{4.817731in}}%
\pgfpathlineto{\pgfqpoint{5.995227in}{4.819214in}}%
\pgfpathlineto{\pgfqpoint{5.996636in}{4.829549in}}%
\pgfpathlineto{\pgfqpoint{5.998045in}{4.818028in}}%
\pgfpathlineto{\pgfqpoint{5.999455in}{4.819002in}}%
\pgfpathlineto{\pgfqpoint{6.000864in}{4.824508in}}%
\pgfpathlineto{\pgfqpoint{6.002273in}{4.812945in}}%
\pgfpathlineto{\pgfqpoint{6.005091in}{4.824593in}}%
\pgfpathlineto{\pgfqpoint{6.006500in}{4.821120in}}%
\pgfpathlineto{\pgfqpoint{6.007909in}{4.826245in}}%
\pgfpathlineto{\pgfqpoint{6.009318in}{4.827854in}}%
\pgfpathlineto{\pgfqpoint{6.010727in}{4.831455in}}%
\pgfpathlineto{\pgfqpoint{6.012136in}{4.826330in}}%
\pgfpathlineto{\pgfqpoint{6.013545in}{4.827854in}}%
\pgfpathlineto{\pgfqpoint{6.014955in}{4.833318in}}%
\pgfpathlineto{\pgfqpoint{6.017773in}{4.826753in}}%
\pgfpathlineto{\pgfqpoint{6.019182in}{4.829422in}}%
\pgfpathlineto{\pgfqpoint{6.020591in}{4.825652in}}%
\pgfpathlineto{\pgfqpoint{6.022000in}{4.833191in}}%
\pgfpathlineto{\pgfqpoint{6.023409in}{4.832175in}}%
\pgfpathlineto{\pgfqpoint{6.024818in}{4.838486in}}%
\pgfpathlineto{\pgfqpoint{6.026227in}{4.837596in}}%
\pgfpathlineto{\pgfqpoint{6.027636in}{4.841366in}}%
\pgfpathlineto{\pgfqpoint{6.030455in}{4.838486in}}%
\pgfpathlineto{\pgfqpoint{6.031864in}{4.840392in}}%
\pgfpathlineto{\pgfqpoint{6.033273in}{4.828786in}}%
\pgfpathlineto{\pgfqpoint{6.034682in}{4.827854in}}%
\pgfpathlineto{\pgfqpoint{6.036091in}{4.832132in}}%
\pgfpathlineto{\pgfqpoint{6.037500in}{4.830862in}}%
\pgfpathlineto{\pgfqpoint{6.040318in}{4.827304in}}%
\pgfpathlineto{\pgfqpoint{6.041727in}{4.831624in}}%
\pgfpathlineto{\pgfqpoint{6.043136in}{4.828066in}}%
\pgfpathlineto{\pgfqpoint{6.044545in}{4.823238in}}%
\pgfpathlineto{\pgfqpoint{6.045955in}{4.819765in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{4.831709in}}%
\pgfpathlineto{\pgfqpoint{6.050182in}{4.824381in}}%
\pgfpathlineto{\pgfqpoint{6.051591in}{4.827897in}}%
\pgfpathlineto{\pgfqpoint{6.053000in}{4.829422in}}%
\pgfpathlineto{\pgfqpoint{6.054409in}{4.828913in}}%
\pgfpathlineto{\pgfqpoint{6.055818in}{4.827600in}}%
\pgfpathlineto{\pgfqpoint{6.057227in}{4.827558in}}%
\pgfpathlineto{\pgfqpoint{6.058636in}{4.831158in}}%
\pgfpathlineto{\pgfqpoint{6.060045in}{4.829760in}}%
\pgfpathlineto{\pgfqpoint{6.061455in}{4.825144in}}%
\pgfpathlineto{\pgfqpoint{6.062864in}{4.827134in}}%
\pgfpathlineto{\pgfqpoint{6.064273in}{4.825652in}}%
\pgfpathlineto{\pgfqpoint{6.065682in}{4.830862in}}%
\pgfpathlineto{\pgfqpoint{6.067091in}{4.834377in}}%
\pgfpathlineto{\pgfqpoint{6.068500in}{4.828109in}}%
\pgfpathlineto{\pgfqpoint{6.069909in}{4.829930in}}%
\pgfpathlineto{\pgfqpoint{6.071318in}{4.835690in}}%
\pgfpathlineto{\pgfqpoint{6.072727in}{4.832175in}}%
\pgfpathlineto{\pgfqpoint{6.074136in}{4.833149in}}%
\pgfpathlineto{\pgfqpoint{6.075545in}{4.835097in}}%
\pgfpathlineto{\pgfqpoint{6.076955in}{4.836325in}}%
\pgfpathlineto{\pgfqpoint{6.078364in}{4.843526in}}%
\pgfpathlineto{\pgfqpoint{6.079773in}{4.834970in}}%
\pgfpathlineto{\pgfqpoint{6.081182in}{4.835055in}}%
\pgfpathlineto{\pgfqpoint{6.082591in}{4.837469in}}%
\pgfpathlineto{\pgfqpoint{6.084000in}{4.836283in}}%
\pgfpathlineto{\pgfqpoint{6.085409in}{4.835817in}}%
\pgfpathlineto{\pgfqpoint{6.086818in}{4.839036in}}%
\pgfpathlineto{\pgfqpoint{6.088227in}{4.847380in}}%
\pgfpathlineto{\pgfqpoint{6.089636in}{4.830904in}}%
\pgfpathlineto{\pgfqpoint{6.091045in}{4.836198in}}%
\pgfpathlineto{\pgfqpoint{6.092455in}{4.834208in}}%
\pgfpathlineto{\pgfqpoint{6.093864in}{4.828913in}}%
\pgfpathlineto{\pgfqpoint{6.095273in}{4.820781in}}%
\pgfpathlineto{\pgfqpoint{6.096682in}{4.826584in}}%
\pgfpathlineto{\pgfqpoint{6.098091in}{4.823788in}}%
\pgfpathlineto{\pgfqpoint{6.099500in}{4.830269in}}%
\pgfpathlineto{\pgfqpoint{6.100909in}{4.823322in}}%
\pgfpathlineto{\pgfqpoint{6.102318in}{4.825440in}}%
\pgfpathlineto{\pgfqpoint{6.103727in}{4.815698in}}%
\pgfpathlineto{\pgfqpoint{6.105136in}{4.815360in}}%
\pgfpathlineto{\pgfqpoint{6.106545in}{4.827727in}}%
\pgfpathlineto{\pgfqpoint{6.107955in}{4.829337in}}%
\pgfpathlineto{\pgfqpoint{6.109364in}{4.820696in}}%
\pgfpathlineto{\pgfqpoint{6.110773in}{4.827727in}}%
\pgfpathlineto{\pgfqpoint{6.112182in}{4.827770in}}%
\pgfpathlineto{\pgfqpoint{6.113591in}{4.826033in}}%
\pgfpathlineto{\pgfqpoint{6.115000in}{4.821925in}}%
\pgfpathlineto{\pgfqpoint{6.117818in}{4.829210in}}%
\pgfpathlineto{\pgfqpoint{6.120636in}{4.826245in}}%
\pgfpathlineto{\pgfqpoint{6.122045in}{4.826457in}}%
\pgfpathlineto{\pgfqpoint{6.123455in}{4.823577in}}%
\pgfpathlineto{\pgfqpoint{6.124864in}{4.824212in}}%
\pgfpathlineto{\pgfqpoint{6.126273in}{4.815529in}}%
\pgfpathlineto{\pgfqpoint{6.127682in}{4.819637in}}%
\pgfpathlineto{\pgfqpoint{6.129091in}{4.817647in}}%
\pgfpathlineto{\pgfqpoint{6.130500in}{4.811844in}}%
\pgfpathlineto{\pgfqpoint{6.131909in}{4.818494in}}%
\pgfpathlineto{\pgfqpoint{6.133318in}{4.813538in}}%
\pgfpathlineto{\pgfqpoint{6.134727in}{4.812606in}}%
\pgfpathlineto{\pgfqpoint{6.136136in}{4.822391in}}%
\pgfpathlineto{\pgfqpoint{6.137545in}{4.818070in}}%
\pgfpathlineto{\pgfqpoint{6.138955in}{4.820527in}}%
\pgfpathlineto{\pgfqpoint{6.140364in}{4.824508in}}%
\pgfpathlineto{\pgfqpoint{6.141773in}{4.817308in}}%
\pgfpathlineto{\pgfqpoint{6.143182in}{4.819129in}}%
\pgfpathlineto{\pgfqpoint{6.144591in}{4.823958in}}%
\pgfpathlineto{\pgfqpoint{6.146000in}{4.824127in}}%
\pgfpathlineto{\pgfqpoint{6.147409in}{4.821120in}}%
\pgfpathlineto{\pgfqpoint{6.148818in}{4.820061in}}%
\pgfpathlineto{\pgfqpoint{6.150227in}{4.819892in}}%
\pgfpathlineto{\pgfqpoint{6.151636in}{4.822941in}}%
\pgfpathlineto{\pgfqpoint{6.153045in}{4.823068in}}%
\pgfpathlineto{\pgfqpoint{6.154455in}{4.819934in}}%
\pgfpathlineto{\pgfqpoint{6.155864in}{4.825821in}}%
\pgfpathlineto{\pgfqpoint{6.157273in}{4.824297in}}%
\pgfpathlineto{\pgfqpoint{6.158682in}{4.817266in}}%
\pgfpathlineto{\pgfqpoint{6.160091in}{4.823619in}}%
\pgfpathlineto{\pgfqpoint{6.161500in}{4.828066in}}%
\pgfpathlineto{\pgfqpoint{6.162909in}{4.825101in}}%
\pgfpathlineto{\pgfqpoint{6.164318in}{4.817774in}}%
\pgfpathlineto{\pgfqpoint{6.165727in}{4.818282in}}%
\pgfpathlineto{\pgfqpoint{6.167136in}{4.815402in}}%
\pgfpathlineto{\pgfqpoint{6.168545in}{4.818748in}}%
\pgfpathlineto{\pgfqpoint{6.169955in}{4.815360in}}%
\pgfpathlineto{\pgfqpoint{6.171364in}{4.814512in}}%
\pgfpathlineto{\pgfqpoint{6.172773in}{4.816291in}}%
\pgfpathlineto{\pgfqpoint{6.174182in}{4.816207in}}%
\pgfpathlineto{\pgfqpoint{6.175591in}{4.818282in}}%
\pgfpathlineto{\pgfqpoint{6.178409in}{4.804940in}}%
\pgfpathlineto{\pgfqpoint{6.179818in}{4.794140in}}%
\pgfpathlineto{\pgfqpoint{6.181227in}{4.801975in}}%
\pgfpathlineto{\pgfqpoint{6.182636in}{4.796596in}}%
\pgfpathlineto{\pgfqpoint{6.184045in}{4.802399in}}%
\pgfpathlineto{\pgfqpoint{6.185455in}{4.799730in}}%
\pgfpathlineto{\pgfqpoint{6.186864in}{4.801891in}}%
\pgfpathlineto{\pgfqpoint{6.188273in}{4.798290in}}%
\pgfpathlineto{\pgfqpoint{6.189682in}{4.796046in}}%
\pgfpathlineto{\pgfqpoint{6.191091in}{4.799053in}}%
\pgfpathlineto{\pgfqpoint{6.192500in}{4.804051in}}%
\pgfpathlineto{\pgfqpoint{6.193909in}{4.800578in}}%
\pgfpathlineto{\pgfqpoint{6.195318in}{4.802526in}}%
\pgfpathlineto{\pgfqpoint{6.196727in}{4.806677in}}%
\pgfpathlineto{\pgfqpoint{6.198136in}{4.799434in}}%
\pgfpathlineto{\pgfqpoint{6.199545in}{4.803246in}}%
\pgfpathlineto{\pgfqpoint{6.200955in}{4.804220in}}%
\pgfpathlineto{\pgfqpoint{6.202364in}{4.817054in}}%
\pgfpathlineto{\pgfqpoint{6.203773in}{4.811759in}}%
\pgfpathlineto{\pgfqpoint{6.205182in}{4.814343in}}%
\pgfpathlineto{\pgfqpoint{6.206591in}{4.813581in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{4.817859in}}%
\pgfpathlineto{\pgfqpoint{6.209409in}{4.820654in}}%
\pgfpathlineto{\pgfqpoint{6.210818in}{4.813284in}}%
\pgfpathlineto{\pgfqpoint{6.212227in}{4.818960in}}%
\pgfpathlineto{\pgfqpoint{6.213636in}{4.812522in}}%
\pgfpathlineto{\pgfqpoint{6.215045in}{4.812776in}}%
\pgfpathlineto{\pgfqpoint{6.216455in}{4.814978in}}%
\pgfpathlineto{\pgfqpoint{6.217864in}{4.821247in}}%
\pgfpathlineto{\pgfqpoint{6.219273in}{4.812945in}}%
\pgfpathlineto{\pgfqpoint{6.220682in}{4.818282in}}%
\pgfpathlineto{\pgfqpoint{6.222091in}{4.805872in}}%
\pgfpathlineto{\pgfqpoint{6.223500in}{4.809980in}}%
\pgfpathlineto{\pgfqpoint{6.224909in}{4.802865in}}%
\pgfpathlineto{\pgfqpoint{6.226318in}{4.805364in}}%
\pgfpathlineto{\pgfqpoint{6.229136in}{4.801679in}}%
\pgfpathlineto{\pgfqpoint{6.230545in}{4.813242in}}%
\pgfpathlineto{\pgfqpoint{6.231955in}{4.814767in}}%
\pgfpathlineto{\pgfqpoint{6.233364in}{4.813242in}}%
\pgfpathlineto{\pgfqpoint{6.234773in}{4.807736in}}%
\pgfpathlineto{\pgfqpoint{6.236182in}{4.806634in}}%
\pgfpathlineto{\pgfqpoint{6.237591in}{4.817901in}}%
\pgfpathlineto{\pgfqpoint{6.239000in}{4.808837in}}%
\pgfpathlineto{\pgfqpoint{6.240409in}{4.812776in}}%
\pgfpathlineto{\pgfqpoint{6.241818in}{4.819214in}}%
\pgfpathlineto{\pgfqpoint{6.243227in}{4.820739in}}%
\pgfpathlineto{\pgfqpoint{6.244636in}{4.815021in}}%
\pgfpathlineto{\pgfqpoint{6.246045in}{4.816546in}}%
\pgfpathlineto{\pgfqpoint{6.247455in}{4.811971in}}%
\pgfpathlineto{\pgfqpoint{6.248864in}{4.813115in}}%
\pgfpathlineto{\pgfqpoint{6.250273in}{4.816164in}}%
\pgfpathlineto{\pgfqpoint{6.251682in}{4.808413in}}%
\pgfpathlineto{\pgfqpoint{6.254500in}{4.815995in}}%
\pgfpathlineto{\pgfqpoint{6.255909in}{4.805406in}}%
\pgfpathlineto{\pgfqpoint{6.257318in}{4.811929in}}%
\pgfpathlineto{\pgfqpoint{6.258727in}{4.802441in}}%
\pgfpathlineto{\pgfqpoint{6.260136in}{4.809430in}}%
\pgfpathlineto{\pgfqpoint{6.261545in}{4.806761in}}%
\pgfpathlineto{\pgfqpoint{6.262955in}{4.808794in}}%
\pgfpathlineto{\pgfqpoint{6.264364in}{4.815360in}}%
\pgfpathlineto{\pgfqpoint{6.265773in}{4.811929in}}%
\pgfpathlineto{\pgfqpoint{6.268591in}{4.817308in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{4.809472in}}%
\pgfpathlineto{\pgfqpoint{6.271409in}{4.815275in}}%
\pgfpathlineto{\pgfqpoint{6.272818in}{4.813199in}}%
\pgfpathlineto{\pgfqpoint{6.275636in}{4.822094in}}%
\pgfpathlineto{\pgfqpoint{6.278455in}{4.815910in}}%
\pgfpathlineto{\pgfqpoint{6.279864in}{4.814936in}}%
\pgfpathlineto{\pgfqpoint{6.281273in}{4.817477in}}%
\pgfpathlineto{\pgfqpoint{6.282682in}{4.813072in}}%
\pgfpathlineto{\pgfqpoint{6.284091in}{4.802780in}}%
\pgfpathlineto{\pgfqpoint{6.285500in}{4.816249in}}%
\pgfpathlineto{\pgfqpoint{6.286909in}{4.820103in}}%
\pgfpathlineto{\pgfqpoint{6.288318in}{4.820357in}}%
\pgfpathlineto{\pgfqpoint{6.289727in}{4.817647in}}%
\pgfpathlineto{\pgfqpoint{6.291136in}{4.821162in}}%
\pgfpathlineto{\pgfqpoint{6.292545in}{4.821374in}}%
\pgfpathlineto{\pgfqpoint{6.293955in}{4.823577in}}%
\pgfpathlineto{\pgfqpoint{6.295364in}{4.817943in}}%
\pgfpathlineto{\pgfqpoint{6.296773in}{4.822433in}}%
\pgfpathlineto{\pgfqpoint{6.298182in}{4.831370in}}%
\pgfpathlineto{\pgfqpoint{6.299591in}{4.824085in}}%
\pgfpathlineto{\pgfqpoint{6.301000in}{4.829040in}}%
\pgfpathlineto{\pgfqpoint{6.302409in}{4.821840in}}%
\pgfpathlineto{\pgfqpoint{6.303818in}{4.818706in}}%
\pgfpathlineto{\pgfqpoint{6.305227in}{4.821755in}}%
\pgfpathlineto{\pgfqpoint{6.306636in}{4.822348in}}%
\pgfpathlineto{\pgfqpoint{6.308045in}{4.821120in}}%
\pgfpathlineto{\pgfqpoint{6.309455in}{4.820866in}}%
\pgfpathlineto{\pgfqpoint{6.310864in}{4.818790in}}%
\pgfpathlineto{\pgfqpoint{6.312273in}{4.823153in}}%
\pgfpathlineto{\pgfqpoint{6.313682in}{4.811759in}}%
\pgfpathlineto{\pgfqpoint{6.315091in}{4.816249in}}%
\pgfpathlineto{\pgfqpoint{6.316500in}{4.810785in}}%
\pgfpathlineto{\pgfqpoint{6.319318in}{4.815360in}}%
\pgfpathlineto{\pgfqpoint{6.320727in}{4.807566in}}%
\pgfpathlineto{\pgfqpoint{6.322136in}{4.810489in}}%
\pgfpathlineto{\pgfqpoint{6.323545in}{4.806634in}}%
\pgfpathlineto{\pgfqpoint{6.324955in}{4.807058in}}%
\pgfpathlineto{\pgfqpoint{6.326364in}{4.812225in}}%
\pgfpathlineto{\pgfqpoint{6.327773in}{4.811886in}}%
\pgfpathlineto{\pgfqpoint{6.329182in}{4.800027in}}%
\pgfpathlineto{\pgfqpoint{6.330591in}{4.803966in}}%
\pgfpathlineto{\pgfqpoint{6.333409in}{4.807693in}}%
\pgfpathlineto{\pgfqpoint{6.334818in}{4.802399in}}%
\pgfpathlineto{\pgfqpoint{6.336227in}{4.809091in}}%
\pgfpathlineto{\pgfqpoint{6.337636in}{4.807227in}}%
\pgfpathlineto{\pgfqpoint{6.339045in}{4.812903in}}%
\pgfpathlineto{\pgfqpoint{6.340455in}{4.812734in}}%
\pgfpathlineto{\pgfqpoint{6.341864in}{4.811844in}}%
\pgfpathlineto{\pgfqpoint{6.343273in}{4.814936in}}%
\pgfpathlineto{\pgfqpoint{6.344682in}{4.816842in}}%
\pgfpathlineto{\pgfqpoint{6.346091in}{4.820569in}}%
\pgfpathlineto{\pgfqpoint{6.347500in}{4.820019in}}%
\pgfpathlineto{\pgfqpoint{6.348909in}{4.821078in}}%
\pgfpathlineto{\pgfqpoint{6.350318in}{4.821374in}}%
\pgfpathlineto{\pgfqpoint{6.351727in}{4.822729in}}%
\pgfpathlineto{\pgfqpoint{6.353136in}{4.812776in}}%
\pgfpathlineto{\pgfqpoint{6.354545in}{4.812141in}}%
\pgfpathlineto{\pgfqpoint{6.355955in}{4.810658in}}%
\pgfpathlineto{\pgfqpoint{6.357364in}{4.816080in}}%
\pgfpathlineto{\pgfqpoint{6.358773in}{4.815698in}}%
\pgfpathlineto{\pgfqpoint{6.360182in}{4.814258in}}%
\pgfpathlineto{\pgfqpoint{6.361591in}{4.825271in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{4.823322in}}%
\pgfpathlineto{\pgfqpoint{6.364409in}{4.822729in}}%
\pgfpathlineto{\pgfqpoint{6.365818in}{4.829125in}}%
\pgfpathlineto{\pgfqpoint{6.367227in}{4.830015in}}%
\pgfpathlineto{\pgfqpoint{6.368636in}{4.832979in}}%
\pgfpathlineto{\pgfqpoint{6.370045in}{4.819637in}}%
\pgfpathlineto{\pgfqpoint{6.371455in}{4.825355in}}%
\pgfpathlineto{\pgfqpoint{6.372864in}{4.828913in}}%
\pgfpathlineto{\pgfqpoint{6.374273in}{4.829887in}}%
\pgfpathlineto{\pgfqpoint{6.375682in}{4.835860in}}%
\pgfpathlineto{\pgfqpoint{6.377091in}{4.831455in}}%
\pgfpathlineto{\pgfqpoint{6.378500in}{4.823068in}}%
\pgfpathlineto{\pgfqpoint{6.379909in}{4.831836in}}%
\pgfpathlineto{\pgfqpoint{6.381318in}{4.825186in}}%
\pgfpathlineto{\pgfqpoint{6.382727in}{4.833742in}}%
\pgfpathlineto{\pgfqpoint{6.384136in}{4.839629in}}%
\pgfpathlineto{\pgfqpoint{6.385545in}{4.831624in}}%
\pgfpathlineto{\pgfqpoint{6.386955in}{4.833572in}}%
\pgfpathlineto{\pgfqpoint{6.388364in}{4.833869in}}%
\pgfpathlineto{\pgfqpoint{6.391182in}{4.843229in}}%
\pgfpathlineto{\pgfqpoint{6.392591in}{4.834758in}}%
\pgfpathlineto{\pgfqpoint{6.394000in}{4.846110in}}%
\pgfpathlineto{\pgfqpoint{6.395409in}{4.839333in}}%
\pgfpathlineto{\pgfqpoint{6.396818in}{4.842975in}}%
\pgfpathlineto{\pgfqpoint{6.398227in}{4.842933in}}%
\pgfpathlineto{\pgfqpoint{6.399636in}{4.840773in}}%
\pgfpathlineto{\pgfqpoint{6.401045in}{4.835563in}}%
\pgfpathlineto{\pgfqpoint{6.402455in}{4.838401in}}%
\pgfpathlineto{\pgfqpoint{6.403864in}{4.837850in}}%
\pgfpathlineto{\pgfqpoint{6.405273in}{4.834462in}}%
\pgfpathlineto{\pgfqpoint{6.406682in}{4.829125in}}%
\pgfpathlineto{\pgfqpoint{6.408091in}{4.832217in}}%
\pgfpathlineto{\pgfqpoint{6.409500in}{4.831836in}}%
\pgfpathlineto{\pgfqpoint{6.410909in}{4.833488in}}%
\pgfpathlineto{\pgfqpoint{6.412318in}{4.834335in}}%
\pgfpathlineto{\pgfqpoint{6.413727in}{4.838909in}}%
\pgfpathlineto{\pgfqpoint{6.415136in}{4.832259in}}%
\pgfpathlineto{\pgfqpoint{6.416545in}{4.838570in}}%
\pgfpathlineto{\pgfqpoint{6.417955in}{4.841450in}}%
\pgfpathlineto{\pgfqpoint{6.419364in}{4.839460in}}%
\pgfpathlineto{\pgfqpoint{6.420773in}{4.833234in}}%
\pgfpathlineto{\pgfqpoint{6.422182in}{4.832005in}}%
\pgfpathlineto{\pgfqpoint{6.423591in}{4.835267in}}%
\pgfpathlineto{\pgfqpoint{6.425000in}{4.827770in}}%
\pgfpathlineto{\pgfqpoint{6.426409in}{4.837596in}}%
\pgfpathlineto{\pgfqpoint{6.427818in}{4.837808in}}%
\pgfpathlineto{\pgfqpoint{6.429227in}{4.832344in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{4.835012in}}%
\pgfpathlineto{\pgfqpoint{6.432045in}{4.839629in}}%
\pgfpathlineto{\pgfqpoint{6.433455in}{4.835690in}}%
\pgfpathlineto{\pgfqpoint{6.434864in}{4.833911in}}%
\pgfpathlineto{\pgfqpoint{6.436273in}{4.835478in}}%
\pgfpathlineto{\pgfqpoint{6.437682in}{4.827431in}}%
\pgfpathlineto{\pgfqpoint{6.439091in}{4.834081in}}%
\pgfpathlineto{\pgfqpoint{6.440500in}{4.827473in}}%
\pgfpathlineto{\pgfqpoint{6.441909in}{4.825652in}}%
\pgfpathlineto{\pgfqpoint{6.443318in}{4.830311in}}%
\pgfpathlineto{\pgfqpoint{6.444727in}{4.832175in}}%
\pgfpathlineto{\pgfqpoint{6.446136in}{4.835690in}}%
\pgfpathlineto{\pgfqpoint{6.447545in}{4.831031in}}%
\pgfpathlineto{\pgfqpoint{6.448955in}{4.833911in}}%
\pgfpathlineto{\pgfqpoint{6.450364in}{4.832556in}}%
\pgfpathlineto{\pgfqpoint{6.451773in}{4.834123in}}%
\pgfpathlineto{\pgfqpoint{6.453182in}{4.834674in}}%
\pgfpathlineto{\pgfqpoint{6.454591in}{4.829972in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{4.828702in}}%
\pgfpathlineto{\pgfqpoint{6.457409in}{4.818790in}}%
\pgfpathlineto{\pgfqpoint{6.458818in}{4.819468in}}%
\pgfpathlineto{\pgfqpoint{6.460227in}{4.820696in}}%
\pgfpathlineto{\pgfqpoint{6.461636in}{4.813454in}}%
\pgfpathlineto{\pgfqpoint{6.463045in}{4.816800in}}%
\pgfpathlineto{\pgfqpoint{6.464455in}{4.823619in}}%
\pgfpathlineto{\pgfqpoint{6.465864in}{4.811505in}}%
\pgfpathlineto{\pgfqpoint{6.467273in}{4.820908in}}%
\pgfpathlineto{\pgfqpoint{6.468682in}{4.820146in}}%
\pgfpathlineto{\pgfqpoint{6.470091in}{4.823788in}}%
\pgfpathlineto{\pgfqpoint{6.471500in}{4.817731in}}%
\pgfpathlineto{\pgfqpoint{6.472909in}{4.817859in}}%
\pgfpathlineto{\pgfqpoint{6.474318in}{4.825144in}}%
\pgfpathlineto{\pgfqpoint{6.475727in}{4.828998in}}%
\pgfpathlineto{\pgfqpoint{6.478545in}{4.819849in}}%
\pgfpathlineto{\pgfqpoint{6.479955in}{4.824042in}}%
\pgfpathlineto{\pgfqpoint{6.482773in}{4.822560in}}%
\pgfpathlineto{\pgfqpoint{6.484182in}{4.815190in}}%
\pgfpathlineto{\pgfqpoint{6.485591in}{4.803839in}}%
\pgfpathlineto{\pgfqpoint{6.487000in}{4.803034in}}%
\pgfpathlineto{\pgfqpoint{6.488409in}{4.805025in}}%
\pgfpathlineto{\pgfqpoint{6.489818in}{4.811209in}}%
\pgfpathlineto{\pgfqpoint{6.491227in}{4.814851in}}%
\pgfpathlineto{\pgfqpoint{6.492636in}{4.815995in}}%
\pgfpathlineto{\pgfqpoint{6.494045in}{4.816503in}}%
\pgfpathlineto{\pgfqpoint{6.495455in}{4.813369in}}%
\pgfpathlineto{\pgfqpoint{6.496864in}{4.817520in}}%
\pgfpathlineto{\pgfqpoint{6.499682in}{4.807905in}}%
\pgfpathlineto{\pgfqpoint{6.501091in}{4.814301in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{4.816503in}}%
\pgfpathlineto{\pgfqpoint{6.505318in}{4.816546in}}%
\pgfpathlineto{\pgfqpoint{6.506727in}{4.813199in}}%
\pgfpathlineto{\pgfqpoint{6.508136in}{4.812056in}}%
\pgfpathlineto{\pgfqpoint{6.509545in}{4.811632in}}%
\pgfpathlineto{\pgfqpoint{6.510955in}{4.810192in}}%
\pgfpathlineto{\pgfqpoint{6.512364in}{4.807058in}}%
\pgfpathlineto{\pgfqpoint{6.513773in}{4.812352in}}%
\pgfpathlineto{\pgfqpoint{6.515182in}{4.812861in}}%
\pgfpathlineto{\pgfqpoint{6.516591in}{4.809557in}}%
\pgfpathlineto{\pgfqpoint{6.519409in}{4.815910in}}%
\pgfpathlineto{\pgfqpoint{6.520818in}{4.815825in}}%
\pgfpathlineto{\pgfqpoint{6.522227in}{4.806677in}}%
\pgfpathlineto{\pgfqpoint{6.523636in}{4.811886in}}%
\pgfpathlineto{\pgfqpoint{6.525045in}{4.814047in}}%
\pgfpathlineto{\pgfqpoint{6.526455in}{4.806084in}}%
\pgfpathlineto{\pgfqpoint{6.527864in}{4.812903in}}%
\pgfpathlineto{\pgfqpoint{6.529273in}{4.809049in}}%
\pgfpathlineto{\pgfqpoint{6.530682in}{4.809811in}}%
\pgfpathlineto{\pgfqpoint{6.532091in}{4.812564in}}%
\pgfpathlineto{\pgfqpoint{6.534909in}{4.801255in}}%
\pgfpathlineto{\pgfqpoint{6.536318in}{4.798460in}}%
\pgfpathlineto{\pgfqpoint{6.537727in}{4.801552in}}%
\pgfpathlineto{\pgfqpoint{6.539136in}{4.795961in}}%
\pgfpathlineto{\pgfqpoint{6.540545in}{4.797909in}}%
\pgfpathlineto{\pgfqpoint{6.541955in}{4.804262in}}%
\pgfpathlineto{\pgfqpoint{6.543364in}{4.803204in}}%
\pgfpathlineto{\pgfqpoint{6.546182in}{4.803797in}}%
\pgfpathlineto{\pgfqpoint{6.547591in}{4.819426in}}%
\pgfpathlineto{\pgfqpoint{6.549000in}{4.816037in}}%
\pgfpathlineto{\pgfqpoint{6.550409in}{4.821374in}}%
\pgfpathlineto{\pgfqpoint{6.551818in}{4.816715in}}%
\pgfpathlineto{\pgfqpoint{6.553227in}{4.818748in}}%
\pgfpathlineto{\pgfqpoint{6.554636in}{4.812098in}}%
\pgfpathlineto{\pgfqpoint{6.556045in}{4.812310in}}%
\pgfpathlineto{\pgfqpoint{6.557455in}{4.815487in}}%
\pgfpathlineto{\pgfqpoint{6.558864in}{4.816927in}}%
\pgfpathlineto{\pgfqpoint{6.560273in}{4.811463in}}%
\pgfpathlineto{\pgfqpoint{6.561682in}{4.815275in}}%
\pgfpathlineto{\pgfqpoint{6.563091in}{4.815571in}}%
\pgfpathlineto{\pgfqpoint{6.564500in}{4.824169in}}%
\pgfpathlineto{\pgfqpoint{6.565909in}{4.830311in}}%
\pgfpathlineto{\pgfqpoint{6.567318in}{4.829972in}}%
\pgfpathlineto{\pgfqpoint{6.568727in}{4.825864in}}%
\pgfpathlineto{\pgfqpoint{6.570136in}{4.824212in}}%
\pgfpathlineto{\pgfqpoint{6.571545in}{4.824424in}}%
\pgfpathlineto{\pgfqpoint{6.574364in}{4.821543in}}%
\pgfpathlineto{\pgfqpoint{6.575773in}{4.823577in}}%
\pgfpathlineto{\pgfqpoint{6.577182in}{4.820061in}}%
\pgfpathlineto{\pgfqpoint{6.578591in}{4.821289in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{4.829167in}}%
\pgfpathlineto{\pgfqpoint{6.581409in}{4.824127in}}%
\pgfpathlineto{\pgfqpoint{6.582818in}{4.830607in}}%
\pgfpathlineto{\pgfqpoint{6.584227in}{4.831455in}}%
\pgfpathlineto{\pgfqpoint{6.585636in}{4.828193in}}%
\pgfpathlineto{\pgfqpoint{6.588455in}{4.829083in}}%
\pgfpathlineto{\pgfqpoint{6.589864in}{4.826457in}}%
\pgfpathlineto{\pgfqpoint{6.591273in}{4.820696in}}%
\pgfpathlineto{\pgfqpoint{6.592682in}{4.821671in}}%
\pgfpathlineto{\pgfqpoint{6.594091in}{4.828532in}}%
\pgfpathlineto{\pgfqpoint{6.595500in}{4.823111in}}%
\pgfpathlineto{\pgfqpoint{6.596909in}{4.814978in}}%
\pgfpathlineto{\pgfqpoint{6.598318in}{4.814640in}}%
\pgfpathlineto{\pgfqpoint{6.599727in}{4.822348in}}%
\pgfpathlineto{\pgfqpoint{6.601136in}{4.826541in}}%
\pgfpathlineto{\pgfqpoint{6.602545in}{4.827431in}}%
\pgfpathlineto{\pgfqpoint{6.603955in}{4.825991in}}%
\pgfpathlineto{\pgfqpoint{6.605364in}{4.822814in}}%
\pgfpathlineto{\pgfqpoint{6.606773in}{4.826499in}}%
\pgfpathlineto{\pgfqpoint{6.609591in}{4.821501in}}%
\pgfpathlineto{\pgfqpoint{6.611000in}{4.815444in}}%
\pgfpathlineto{\pgfqpoint{6.612409in}{4.820950in}}%
\pgfpathlineto{\pgfqpoint{6.613818in}{4.814555in}}%
\pgfpathlineto{\pgfqpoint{6.615227in}{4.817562in}}%
\pgfpathlineto{\pgfqpoint{6.616636in}{4.810023in}}%
\pgfpathlineto{\pgfqpoint{6.618045in}{4.813115in}}%
\pgfpathlineto{\pgfqpoint{6.619455in}{4.813623in}}%
\pgfpathlineto{\pgfqpoint{6.622273in}{4.803966in}}%
\pgfpathlineto{\pgfqpoint{6.623682in}{4.813496in}}%
\pgfpathlineto{\pgfqpoint{6.625091in}{4.813708in}}%
\pgfpathlineto{\pgfqpoint{6.626500in}{4.821205in}}%
\pgfpathlineto{\pgfqpoint{6.627909in}{4.814428in}}%
\pgfpathlineto{\pgfqpoint{6.629318in}{4.815783in}}%
\pgfpathlineto{\pgfqpoint{6.630727in}{4.807566in}}%
\pgfpathlineto{\pgfqpoint{6.633545in}{4.818409in}}%
\pgfpathlineto{\pgfqpoint{6.634955in}{4.816884in}}%
\pgfpathlineto{\pgfqpoint{6.636364in}{4.817138in}}%
\pgfpathlineto{\pgfqpoint{6.637773in}{4.820485in}}%
\pgfpathlineto{\pgfqpoint{6.639182in}{4.828913in}}%
\pgfpathlineto{\pgfqpoint{6.640591in}{4.826075in}}%
\pgfpathlineto{\pgfqpoint{6.642000in}{4.824805in}}%
\pgfpathlineto{\pgfqpoint{6.643409in}{4.825737in}}%
\pgfpathlineto{\pgfqpoint{6.644818in}{4.824000in}}%
\pgfpathlineto{\pgfqpoint{6.646227in}{4.821374in}}%
\pgfpathlineto{\pgfqpoint{6.647636in}{4.824805in}}%
\pgfpathlineto{\pgfqpoint{6.649045in}{4.819680in}}%
\pgfpathlineto{\pgfqpoint{6.650455in}{4.818579in}}%
\pgfpathlineto{\pgfqpoint{6.651864in}{4.823026in}}%
\pgfpathlineto{\pgfqpoint{6.653273in}{4.817774in}}%
\pgfpathlineto{\pgfqpoint{6.654682in}{4.814131in}}%
\pgfpathlineto{\pgfqpoint{6.656091in}{4.815148in}}%
\pgfpathlineto{\pgfqpoint{6.657500in}{4.805491in}}%
\pgfpathlineto{\pgfqpoint{6.658909in}{4.813750in}}%
\pgfpathlineto{\pgfqpoint{6.660318in}{4.810150in}}%
\pgfpathlineto{\pgfqpoint{6.661727in}{4.813835in}}%
\pgfpathlineto{\pgfqpoint{6.663136in}{4.823619in}}%
\pgfpathlineto{\pgfqpoint{6.664545in}{4.817731in}}%
\pgfpathlineto{\pgfqpoint{6.665955in}{4.822687in}}%
\pgfpathlineto{\pgfqpoint{6.667364in}{4.816164in}}%
\pgfpathlineto{\pgfqpoint{6.668773in}{4.818833in}}%
\pgfpathlineto{\pgfqpoint{6.670182in}{4.812861in}}%
\pgfpathlineto{\pgfqpoint{6.671591in}{4.804262in}}%
\pgfpathlineto{\pgfqpoint{6.673000in}{4.808286in}}%
\pgfpathlineto{\pgfqpoint{6.674409in}{4.809726in}}%
\pgfpathlineto{\pgfqpoint{6.675818in}{4.808329in}}%
\pgfpathlineto{\pgfqpoint{6.677227in}{4.807481in}}%
\pgfpathlineto{\pgfqpoint{6.678636in}{4.815021in}}%
\pgfpathlineto{\pgfqpoint{6.680045in}{4.810277in}}%
\pgfpathlineto{\pgfqpoint{6.681455in}{4.809218in}}%
\pgfpathlineto{\pgfqpoint{6.682864in}{4.817562in}}%
\pgfpathlineto{\pgfqpoint{6.684273in}{4.816927in}}%
\pgfpathlineto{\pgfqpoint{6.685682in}{4.819510in}}%
\pgfpathlineto{\pgfqpoint{6.687091in}{4.816376in}}%
\pgfpathlineto{\pgfqpoint{6.688500in}{4.818409in}}%
\pgfpathlineto{\pgfqpoint{6.689909in}{4.815825in}}%
\pgfpathlineto{\pgfqpoint{6.691318in}{4.807354in}}%
\pgfpathlineto{\pgfqpoint{6.692727in}{4.813242in}}%
\pgfpathlineto{\pgfqpoint{6.694136in}{4.815783in}}%
\pgfpathlineto{\pgfqpoint{6.695545in}{4.809938in}}%
\pgfpathlineto{\pgfqpoint{6.696955in}{4.808159in}}%
\pgfpathlineto{\pgfqpoint{6.698364in}{4.816461in}}%
\pgfpathlineto{\pgfqpoint{6.699773in}{4.806761in}}%
\pgfpathlineto{\pgfqpoint{6.701182in}{4.820993in}}%
\pgfpathlineto{\pgfqpoint{6.702591in}{4.816503in}}%
\pgfpathlineto{\pgfqpoint{6.704000in}{4.810235in}}%
\pgfpathlineto{\pgfqpoint{6.705409in}{4.809769in}}%
\pgfpathlineto{\pgfqpoint{6.706818in}{4.806338in}}%
\pgfpathlineto{\pgfqpoint{6.708227in}{4.810150in}}%
\pgfpathlineto{\pgfqpoint{6.709636in}{4.812013in}}%
\pgfpathlineto{\pgfqpoint{6.711045in}{4.804686in}}%
\pgfpathlineto{\pgfqpoint{6.712455in}{4.804305in}}%
\pgfpathlineto{\pgfqpoint{6.713864in}{4.808032in}}%
\pgfpathlineto{\pgfqpoint{6.715273in}{4.803161in}}%
\pgfpathlineto{\pgfqpoint{6.716682in}{4.802949in}}%
\pgfpathlineto{\pgfqpoint{6.718091in}{4.800535in}}%
\pgfpathlineto{\pgfqpoint{6.719500in}{4.814004in}}%
\pgfpathlineto{\pgfqpoint{6.720909in}{4.814767in}}%
\pgfpathlineto{\pgfqpoint{6.722318in}{4.816842in}}%
\pgfpathlineto{\pgfqpoint{6.723727in}{4.807016in}}%
\pgfpathlineto{\pgfqpoint{6.725136in}{4.817138in}}%
\pgfpathlineto{\pgfqpoint{6.726545in}{4.808032in}}%
\pgfpathlineto{\pgfqpoint{6.727955in}{4.814470in}}%
\pgfpathlineto{\pgfqpoint{6.729364in}{4.818155in}}%
\pgfpathlineto{\pgfqpoint{6.730773in}{4.812395in}}%
\pgfpathlineto{\pgfqpoint{6.733591in}{4.818536in}}%
\pgfpathlineto{\pgfqpoint{6.735000in}{4.814851in}}%
\pgfpathlineto{\pgfqpoint{6.736409in}{4.816164in}}%
\pgfpathlineto{\pgfqpoint{6.737818in}{4.821162in}}%
\pgfpathlineto{\pgfqpoint{6.739227in}{4.818452in}}%
\pgfpathlineto{\pgfqpoint{6.740636in}{4.817477in}}%
\pgfpathlineto{\pgfqpoint{6.742045in}{4.820146in}}%
\pgfpathlineto{\pgfqpoint{6.744864in}{4.809176in}}%
\pgfpathlineto{\pgfqpoint{6.746273in}{4.817731in}}%
\pgfpathlineto{\pgfqpoint{6.749091in}{4.810785in}}%
\pgfpathlineto{\pgfqpoint{6.750500in}{4.815614in}}%
\pgfpathlineto{\pgfqpoint{6.751909in}{4.810700in}}%
\pgfpathlineto{\pgfqpoint{6.753318in}{4.818452in}}%
\pgfpathlineto{\pgfqpoint{6.754727in}{4.821798in}}%
\pgfpathlineto{\pgfqpoint{6.756136in}{4.816800in}}%
\pgfpathlineto{\pgfqpoint{6.757545in}{4.815825in}}%
\pgfpathlineto{\pgfqpoint{6.758955in}{4.826330in}}%
\pgfpathlineto{\pgfqpoint{6.760364in}{4.814385in}}%
\pgfpathlineto{\pgfqpoint{6.761773in}{4.824932in}}%
\pgfpathlineto{\pgfqpoint{6.763182in}{4.826880in}}%
\pgfpathlineto{\pgfqpoint{6.764591in}{4.819256in}}%
\pgfpathlineto{\pgfqpoint{6.766000in}{4.820146in}}%
\pgfpathlineto{\pgfqpoint{6.767409in}{4.820485in}}%
\pgfpathlineto{\pgfqpoint{6.768818in}{4.824424in}}%
\pgfpathlineto{\pgfqpoint{6.770227in}{4.820696in}}%
\pgfpathlineto{\pgfqpoint{6.771636in}{4.824254in}}%
\pgfpathlineto{\pgfqpoint{6.773045in}{4.822009in}}%
\pgfpathlineto{\pgfqpoint{6.774455in}{4.817181in}}%
\pgfpathlineto{\pgfqpoint{6.775864in}{4.820612in}}%
\pgfpathlineto{\pgfqpoint{6.777273in}{4.822899in}}%
\pgfpathlineto{\pgfqpoint{6.778682in}{4.819129in}}%
\pgfpathlineto{\pgfqpoint{6.780091in}{4.817350in}}%
\pgfpathlineto{\pgfqpoint{6.781500in}{4.814385in}}%
\pgfpathlineto{\pgfqpoint{6.782909in}{4.827388in}}%
\pgfpathlineto{\pgfqpoint{6.784318in}{4.817477in}}%
\pgfpathlineto{\pgfqpoint{6.785727in}{4.812734in}}%
\pgfpathlineto{\pgfqpoint{6.787136in}{4.816334in}}%
\pgfpathlineto{\pgfqpoint{6.789955in}{4.806634in}}%
\pgfpathlineto{\pgfqpoint{6.791364in}{4.809387in}}%
\pgfpathlineto{\pgfqpoint{6.792773in}{4.807524in}}%
\pgfpathlineto{\pgfqpoint{6.794182in}{4.803881in}}%
\pgfpathlineto{\pgfqpoint{6.795591in}{4.808456in}}%
\pgfpathlineto{\pgfqpoint{6.797000in}{4.811293in}}%
\pgfpathlineto{\pgfqpoint{6.798409in}{4.811209in}}%
\pgfpathlineto{\pgfqpoint{6.799818in}{4.796808in}}%
\pgfpathlineto{\pgfqpoint{6.801227in}{4.800154in}}%
\pgfpathlineto{\pgfqpoint{6.802636in}{4.804474in}}%
\pgfpathlineto{\pgfqpoint{6.804045in}{4.804178in}}%
\pgfpathlineto{\pgfqpoint{6.805455in}{4.807990in}}%
\pgfpathlineto{\pgfqpoint{6.806864in}{4.809642in}}%
\pgfpathlineto{\pgfqpoint{6.808273in}{4.810404in}}%
\pgfpathlineto{\pgfqpoint{6.809682in}{4.810658in}}%
\pgfpathlineto{\pgfqpoint{6.811091in}{4.811632in}}%
\pgfpathlineto{\pgfqpoint{6.813909in}{4.810743in}}%
\pgfpathlineto{\pgfqpoint{6.815318in}{4.820654in}}%
\pgfpathlineto{\pgfqpoint{6.816727in}{4.818536in}}%
\pgfpathlineto{\pgfqpoint{6.818136in}{4.812141in}}%
\pgfpathlineto{\pgfqpoint{6.819545in}{4.811082in}}%
\pgfpathlineto{\pgfqpoint{6.820955in}{4.811844in}}%
\pgfpathlineto{\pgfqpoint{6.822364in}{4.812141in}}%
\pgfpathlineto{\pgfqpoint{6.823773in}{4.811886in}}%
\pgfpathlineto{\pgfqpoint{6.826591in}{4.816037in}}%
\pgfpathlineto{\pgfqpoint{6.828000in}{4.807736in}}%
\pgfpathlineto{\pgfqpoint{6.829409in}{4.811336in}}%
\pgfpathlineto{\pgfqpoint{6.830818in}{4.809853in}}%
\pgfpathlineto{\pgfqpoint{6.832227in}{4.813369in}}%
\pgfpathlineto{\pgfqpoint{6.833636in}{4.810785in}}%
\pgfpathlineto{\pgfqpoint{6.835045in}{4.804347in}}%
\pgfpathlineto{\pgfqpoint{6.836455in}{4.802145in}}%
\pgfpathlineto{\pgfqpoint{6.837864in}{4.805448in}}%
\pgfpathlineto{\pgfqpoint{6.839273in}{4.804728in}}%
\pgfpathlineto{\pgfqpoint{6.840682in}{4.797824in}}%
\pgfpathlineto{\pgfqpoint{6.842091in}{4.810235in}}%
\pgfpathlineto{\pgfqpoint{6.843500in}{4.805872in}}%
\pgfpathlineto{\pgfqpoint{6.846318in}{4.805067in}}%
\pgfpathlineto{\pgfqpoint{6.847727in}{4.798502in}}%
\pgfpathlineto{\pgfqpoint{6.849136in}{4.797740in}}%
\pgfpathlineto{\pgfqpoint{6.850545in}{4.802272in}}%
\pgfpathlineto{\pgfqpoint{6.851955in}{4.810446in}}%
\pgfpathlineto{\pgfqpoint{6.853364in}{4.805914in}}%
\pgfpathlineto{\pgfqpoint{6.854773in}{4.803797in}}%
\pgfpathlineto{\pgfqpoint{6.856182in}{4.812479in}}%
\pgfpathlineto{\pgfqpoint{6.857591in}{4.805448in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{4.807990in}}%
\pgfpathlineto{\pgfqpoint{6.860409in}{4.800789in}}%
\pgfpathlineto{\pgfqpoint{6.861818in}{4.806888in}}%
\pgfpathlineto{\pgfqpoint{6.863227in}{4.798544in}}%
\pgfpathlineto{\pgfqpoint{6.864636in}{4.805321in}}%
\pgfpathlineto{\pgfqpoint{6.866045in}{4.804474in}}%
\pgfpathlineto{\pgfqpoint{6.867455in}{4.810362in}}%
\pgfpathlineto{\pgfqpoint{6.868864in}{4.807651in}}%
\pgfpathlineto{\pgfqpoint{6.870273in}{4.813835in}}%
\pgfpathlineto{\pgfqpoint{6.871682in}{4.813750in}}%
\pgfpathlineto{\pgfqpoint{6.873091in}{4.814470in}}%
\pgfpathlineto{\pgfqpoint{6.874500in}{4.806338in}}%
\pgfpathlineto{\pgfqpoint{6.875909in}{4.812225in}}%
\pgfpathlineto{\pgfqpoint{6.877318in}{4.815614in}}%
\pgfpathlineto{\pgfqpoint{6.878727in}{4.812225in}}%
\pgfpathlineto{\pgfqpoint{6.880136in}{4.813199in}}%
\pgfpathlineto{\pgfqpoint{6.881545in}{4.818621in}}%
\pgfpathlineto{\pgfqpoint{6.882955in}{4.816884in}}%
\pgfpathlineto{\pgfqpoint{6.884364in}{4.820781in}}%
\pgfpathlineto{\pgfqpoint{6.885773in}{4.812606in}}%
\pgfpathlineto{\pgfqpoint{6.887182in}{4.811717in}}%
\pgfpathlineto{\pgfqpoint{6.888591in}{4.810362in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{4.814004in}}%
\pgfpathlineto{\pgfqpoint{6.891409in}{4.816164in}}%
\pgfpathlineto{\pgfqpoint{6.892818in}{4.815148in}}%
\pgfpathlineto{\pgfqpoint{6.894227in}{4.808371in}}%
\pgfpathlineto{\pgfqpoint{6.895636in}{4.811971in}}%
\pgfpathlineto{\pgfqpoint{6.897045in}{4.821882in}}%
\pgfpathlineto{\pgfqpoint{6.898455in}{4.814851in}}%
\pgfpathlineto{\pgfqpoint{6.899864in}{4.826203in}}%
\pgfpathlineto{\pgfqpoint{6.901273in}{4.817816in}}%
\pgfpathlineto{\pgfqpoint{6.902682in}{4.819426in}}%
\pgfpathlineto{\pgfqpoint{6.904091in}{4.818536in}}%
\pgfpathlineto{\pgfqpoint{6.905500in}{4.811590in}}%
\pgfpathlineto{\pgfqpoint{6.906909in}{4.825186in}}%
\pgfpathlineto{\pgfqpoint{6.908318in}{4.827600in}}%
\pgfpathlineto{\pgfqpoint{6.911136in}{4.818155in}}%
\pgfpathlineto{\pgfqpoint{6.912545in}{4.823788in}}%
\pgfpathlineto{\pgfqpoint{6.913955in}{4.821374in}}%
\pgfpathlineto{\pgfqpoint{6.915364in}{4.817181in}}%
\pgfpathlineto{\pgfqpoint{6.916773in}{4.810192in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.808540in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.808540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.286045in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{1.287455in}{0.872202in}}%
\pgfpathlineto{\pgfqpoint{1.288864in}{0.879996in}}%
\pgfpathlineto{\pgfqpoint{1.290273in}{0.899479in}}%
\pgfpathlineto{\pgfqpoint{1.291682in}{0.935778in}}%
\pgfpathlineto{\pgfqpoint{1.294500in}{1.052043in}}%
\pgfpathlineto{\pgfqpoint{1.297318in}{1.196941in}}%
\pgfpathlineto{\pgfqpoint{1.298727in}{1.286777in}}%
\pgfpathlineto{\pgfqpoint{1.301545in}{1.424474in}}%
\pgfpathlineto{\pgfqpoint{1.305773in}{1.669415in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{1.831340in}}%
\pgfpathlineto{\pgfqpoint{1.314227in}{2.012197in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{2.063108in}}%
\pgfpathlineto{\pgfqpoint{1.317045in}{2.088437in}}%
\pgfpathlineto{\pgfqpoint{1.319864in}{2.180221in}}%
\pgfpathlineto{\pgfqpoint{1.325500in}{2.388059in}}%
\pgfpathlineto{\pgfqpoint{1.328318in}{2.462519in}}%
\pgfpathlineto{\pgfqpoint{1.329727in}{2.522833in}}%
\pgfpathlineto{\pgfqpoint{1.331136in}{2.545070in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{2.599751in}}%
\pgfpathlineto{\pgfqpoint{1.335364in}{2.657777in}}%
\pgfpathlineto{\pgfqpoint{1.336773in}{2.664639in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{2.697549in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{2.745538in}}%
\pgfpathlineto{\pgfqpoint{1.341000in}{2.775737in}}%
\pgfpathlineto{\pgfqpoint{1.342409in}{2.780650in}}%
\pgfpathlineto{\pgfqpoint{1.350864in}{2.953164in}}%
\pgfpathlineto{\pgfqpoint{1.352273in}{2.964642in}}%
\pgfpathlineto{\pgfqpoint{1.353682in}{2.985481in}}%
\pgfpathlineto{\pgfqpoint{1.355091in}{3.015214in}}%
\pgfpathlineto{\pgfqpoint{1.356500in}{3.016146in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{3.043254in}}%
\pgfpathlineto{\pgfqpoint{1.360727in}{3.084381in}}%
\pgfpathlineto{\pgfqpoint{1.362136in}{3.091920in}}%
\pgfpathlineto{\pgfqpoint{1.363545in}{3.127710in}}%
\pgfpathlineto{\pgfqpoint{1.364955in}{3.140713in}}%
\pgfpathlineto{\pgfqpoint{1.366364in}{3.140036in}}%
\pgfpathlineto{\pgfqpoint{1.367773in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{1.369182in}{3.172268in}}%
\pgfpathlineto{\pgfqpoint{1.370591in}{3.191921in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{3.197597in}}%
\pgfpathlineto{\pgfqpoint{1.373409in}{3.185822in}}%
\pgfpathlineto{\pgfqpoint{1.374818in}{3.186542in}}%
\pgfpathlineto{\pgfqpoint{1.376227in}{3.208651in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{3.219410in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{3.245882in}}%
\pgfpathlineto{\pgfqpoint{1.380454in}{3.238724in}}%
\pgfpathlineto{\pgfqpoint{1.381864in}{3.255242in}}%
\pgfpathlineto{\pgfqpoint{1.383273in}{3.277309in}}%
\pgfpathlineto{\pgfqpoint{1.384682in}{3.292642in}}%
\pgfpathlineto{\pgfqpoint{1.386091in}{3.287136in}}%
\pgfpathlineto{\pgfqpoint{1.387500in}{3.303697in}}%
\pgfpathlineto{\pgfqpoint{1.388909in}{3.308398in}}%
\pgfpathlineto{\pgfqpoint{1.390318in}{3.317970in}}%
\pgfpathlineto{\pgfqpoint{1.391727in}{3.324663in}}%
\pgfpathlineto{\pgfqpoint{1.393136in}{3.312337in}}%
\pgfpathlineto{\pgfqpoint{1.394545in}{3.315768in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{3.347704in}}%
\pgfpathlineto{\pgfqpoint{1.398773in}{3.332244in}}%
\pgfpathlineto{\pgfqpoint{1.400182in}{3.321401in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{3.352660in}}%
\pgfpathlineto{\pgfqpoint{1.403000in}{3.337666in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{3.352490in}}%
\pgfpathlineto{\pgfqpoint{1.405818in}{3.377353in}}%
\pgfpathlineto{\pgfqpoint{1.407227in}{3.384468in}}%
\pgfpathlineto{\pgfqpoint{1.408636in}{3.407721in}}%
\pgfpathlineto{\pgfqpoint{1.410045in}{3.415938in}}%
\pgfpathlineto{\pgfqpoint{1.411455in}{3.427544in}}%
\pgfpathlineto{\pgfqpoint{1.412864in}{3.422122in}}%
\pgfpathlineto{\pgfqpoint{1.414273in}{3.450755in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{3.447027in}}%
\pgfpathlineto{\pgfqpoint{1.418500in}{3.457023in}}%
\pgfpathlineto{\pgfqpoint{1.419909in}{3.461047in}}%
\pgfpathlineto{\pgfqpoint{1.421318in}{3.473457in}}%
\pgfpathlineto{\pgfqpoint{1.422727in}{3.476380in}}%
\pgfpathlineto{\pgfqpoint{1.424136in}{3.472568in}}%
\pgfpathlineto{\pgfqpoint{1.425545in}{3.465113in}}%
\pgfpathlineto{\pgfqpoint{1.426955in}{3.480107in}}%
\pgfpathlineto{\pgfqpoint{1.428364in}{3.482902in}}%
\pgfpathlineto{\pgfqpoint{1.429773in}{3.479768in}}%
\pgfpathlineto{\pgfqpoint{1.431182in}{3.495990in}}%
\pgfpathlineto{\pgfqpoint{1.432591in}{3.502132in}}%
\pgfpathlineto{\pgfqpoint{1.434000in}{3.510645in}}%
\pgfpathlineto{\pgfqpoint{1.435409in}{3.515982in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{3.514753in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{3.492220in}}%
\pgfpathlineto{\pgfqpoint{1.439636in}{3.492559in}}%
\pgfpathlineto{\pgfqpoint{1.441045in}{3.514076in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{3.515474in}}%
\pgfpathlineto{\pgfqpoint{1.443864in}{3.512127in}}%
\pgfpathlineto{\pgfqpoint{1.445273in}{3.499421in}}%
\pgfpathlineto{\pgfqpoint{1.446682in}{3.501666in}}%
\pgfpathlineto{\pgfqpoint{1.448091in}{3.520006in}}%
\pgfpathlineto{\pgfqpoint{1.449500in}{3.520980in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{3.514372in}}%
\pgfpathlineto{\pgfqpoint{1.452318in}{3.522377in}}%
\pgfpathlineto{\pgfqpoint{1.453727in}{3.511280in}}%
\pgfpathlineto{\pgfqpoint{1.455136in}{3.509374in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{3.513906in}}%
\pgfpathlineto{\pgfqpoint{1.457954in}{3.527968in}}%
\pgfpathlineto{\pgfqpoint{1.459364in}{3.525681in}}%
\pgfpathlineto{\pgfqpoint{1.460773in}{3.542920in}}%
\pgfpathlineto{\pgfqpoint{1.462182in}{3.527164in}}%
\pgfpathlineto{\pgfqpoint{1.463591in}{3.531272in}}%
\pgfpathlineto{\pgfqpoint{1.467818in}{3.498658in}}%
\pgfpathlineto{\pgfqpoint{1.469227in}{3.497261in}}%
\pgfpathlineto{\pgfqpoint{1.470636in}{3.508358in}}%
\pgfpathlineto{\pgfqpoint{1.474864in}{3.486545in}}%
\pgfpathlineto{\pgfqpoint{1.476273in}{3.484851in}}%
\pgfpathlineto{\pgfqpoint{1.479091in}{3.479768in}}%
\pgfpathlineto{\pgfqpoint{1.480500in}{3.465282in}}%
\pgfpathlineto{\pgfqpoint{1.481909in}{3.471509in}}%
\pgfpathlineto{\pgfqpoint{1.483318in}{3.493195in}}%
\pgfpathlineto{\pgfqpoint{1.484727in}{3.497049in}}%
\pgfpathlineto{\pgfqpoint{1.486136in}{3.497303in}}%
\pgfpathlineto{\pgfqpoint{1.487545in}{3.508739in}}%
\pgfpathlineto{\pgfqpoint{1.490364in}{3.536736in}}%
\pgfpathlineto{\pgfqpoint{1.491773in}{3.543852in}}%
\pgfpathlineto{\pgfqpoint{1.493182in}{3.519243in}}%
\pgfpathlineto{\pgfqpoint{1.494591in}{3.519497in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{3.499040in}}%
\pgfpathlineto{\pgfqpoint{1.498818in}{3.482352in}}%
\pgfpathlineto{\pgfqpoint{1.500227in}{3.488790in}}%
\pgfpathlineto{\pgfqpoint{1.501636in}{3.502640in}}%
\pgfpathlineto{\pgfqpoint{1.503045in}{3.494084in}}%
\pgfpathlineto{\pgfqpoint{1.504455in}{3.497091in}}%
\pgfpathlineto{\pgfqpoint{1.505864in}{3.483834in}}%
\pgfpathlineto{\pgfqpoint{1.508682in}{3.496498in}}%
\pgfpathlineto{\pgfqpoint{1.510091in}{3.490018in}}%
\pgfpathlineto{\pgfqpoint{1.512909in}{3.527037in}}%
\pgfpathlineto{\pgfqpoint{1.514318in}{3.530510in}}%
\pgfpathlineto{\pgfqpoint{1.515727in}{3.518311in}}%
\pgfpathlineto{\pgfqpoint{1.517136in}{3.524241in}}%
\pgfpathlineto{\pgfqpoint{1.518545in}{3.532162in}}%
\pgfpathlineto{\pgfqpoint{1.519954in}{3.511577in}}%
\pgfpathlineto{\pgfqpoint{1.521364in}{3.510391in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{3.527757in}}%
\pgfpathlineto{\pgfqpoint{1.524182in}{3.523818in}}%
\pgfpathlineto{\pgfqpoint{1.525591in}{3.529366in}}%
\pgfpathlineto{\pgfqpoint{1.527000in}{3.541522in}}%
\pgfpathlineto{\pgfqpoint{1.528409in}{3.526698in}}%
\pgfpathlineto{\pgfqpoint{1.529818in}{3.534449in}}%
\pgfpathlineto{\pgfqpoint{1.531227in}{3.548384in}}%
\pgfpathlineto{\pgfqpoint{1.532636in}{3.570620in}}%
\pgfpathlineto{\pgfqpoint{1.534045in}{3.559354in}}%
\pgfpathlineto{\pgfqpoint{1.535454in}{3.565453in}}%
\pgfpathlineto{\pgfqpoint{1.536864in}{3.543513in}}%
\pgfpathlineto{\pgfqpoint{1.538273in}{3.546562in}}%
\pgfpathlineto{\pgfqpoint{1.539682in}{3.546096in}}%
\pgfpathlineto{\pgfqpoint{1.541091in}{3.549739in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{3.579981in}}%
\pgfpathlineto{\pgfqpoint{1.545318in}{3.579049in}}%
\pgfpathlineto{\pgfqpoint{1.546727in}{3.561853in}}%
\pgfpathlineto{\pgfqpoint{1.548136in}{3.567401in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{3.564521in}}%
\pgfpathlineto{\pgfqpoint{1.550954in}{3.567274in}}%
\pgfpathlineto{\pgfqpoint{1.552364in}{3.562954in}}%
\pgfpathlineto{\pgfqpoint{1.553773in}{3.560624in}}%
\pgfpathlineto{\pgfqpoint{1.555182in}{3.563928in}}%
\pgfpathlineto{\pgfqpoint{1.556591in}{3.561344in}}%
\pgfpathlineto{\pgfqpoint{1.558000in}{3.547155in}}%
\pgfpathlineto{\pgfqpoint{1.559409in}{3.553890in}}%
\pgfpathlineto{\pgfqpoint{1.560818in}{3.552577in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{3.555923in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{3.574771in}}%
\pgfpathlineto{\pgfqpoint{1.565045in}{3.573712in}}%
\pgfpathlineto{\pgfqpoint{1.566454in}{3.554652in}}%
\pgfpathlineto{\pgfqpoint{1.567864in}{3.566766in}}%
\pgfpathlineto{\pgfqpoint{1.569273in}{3.569477in}}%
\pgfpathlineto{\pgfqpoint{1.570682in}{3.587605in}}%
\pgfpathlineto{\pgfqpoint{1.572091in}{3.600862in}}%
\pgfpathlineto{\pgfqpoint{1.573500in}{3.583200in}}%
\pgfpathlineto{\pgfqpoint{1.576318in}{3.575237in}}%
\pgfpathlineto{\pgfqpoint{1.577727in}{3.571552in}}%
\pgfpathlineto{\pgfqpoint{1.579136in}{3.579261in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{3.570408in}}%
\pgfpathlineto{\pgfqpoint{1.583364in}{3.550459in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.554102in}}%
\pgfpathlineto{\pgfqpoint{1.587591in}{3.541522in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{3.539023in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{3.532331in}}%
\pgfpathlineto{\pgfqpoint{1.591818in}{3.538303in}}%
\pgfpathlineto{\pgfqpoint{1.593227in}{3.531611in}}%
\pgfpathlineto{\pgfqpoint{1.594636in}{3.533856in}}%
\pgfpathlineto{\pgfqpoint{1.596045in}{3.530552in}}%
\pgfpathlineto{\pgfqpoint{1.598864in}{3.543682in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{3.539150in}}%
\pgfpathlineto{\pgfqpoint{1.601682in}{3.548257in}}%
\pgfpathlineto{\pgfqpoint{1.603091in}{3.525173in}}%
\pgfpathlineto{\pgfqpoint{1.604500in}{3.550501in}}%
\pgfpathlineto{\pgfqpoint{1.605909in}{3.568968in}}%
\pgfpathlineto{\pgfqpoint{1.607318in}{3.571298in}}%
\pgfpathlineto{\pgfqpoint{1.608727in}{3.574390in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{3.567909in}}%
\pgfpathlineto{\pgfqpoint{1.611545in}{3.571552in}}%
\pgfpathlineto{\pgfqpoint{1.612954in}{3.562742in}}%
\pgfpathlineto{\pgfqpoint{1.614364in}{3.557321in}}%
\pgfpathlineto{\pgfqpoint{1.615773in}{3.601328in}}%
\pgfpathlineto{\pgfqpoint{1.618591in}{3.599252in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{3.618355in}}%
\pgfpathlineto{\pgfqpoint{1.622818in}{3.622378in}}%
\pgfpathlineto{\pgfqpoint{1.624227in}{3.612764in}}%
\pgfpathlineto{\pgfqpoint{1.625636in}{3.618143in}}%
\pgfpathlineto{\pgfqpoint{1.627045in}{3.639066in}}%
\pgfpathlineto{\pgfqpoint{1.628454in}{3.619202in}}%
\pgfpathlineto{\pgfqpoint{1.629864in}{3.614373in}}%
\pgfpathlineto{\pgfqpoint{1.632682in}{3.608825in}}%
\pgfpathlineto{\pgfqpoint{1.634091in}{3.598702in}}%
\pgfpathlineto{\pgfqpoint{1.635500in}{3.607639in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{3.605140in}}%
\pgfpathlineto{\pgfqpoint{1.638318in}{3.610688in}}%
\pgfpathlineto{\pgfqpoint{1.639727in}{3.595102in}}%
\pgfpathlineto{\pgfqpoint{1.641136in}{3.597855in}}%
\pgfpathlineto{\pgfqpoint{1.642545in}{3.603107in}}%
\pgfpathlineto{\pgfqpoint{1.643954in}{3.586376in}}%
\pgfpathlineto{\pgfqpoint{1.645364in}{3.593873in}}%
\pgfpathlineto{\pgfqpoint{1.646773in}{3.592560in}}%
\pgfpathlineto{\pgfqpoint{1.648182in}{3.577905in}}%
\pgfpathlineto{\pgfqpoint{1.649591in}{3.574813in}}%
\pgfpathlineto{\pgfqpoint{1.651000in}{3.578879in}}%
\pgfpathlineto{\pgfqpoint{1.652409in}{3.572653in}}%
\pgfpathlineto{\pgfqpoint{1.653818in}{3.572484in}}%
\pgfpathlineto{\pgfqpoint{1.655227in}{3.563462in}}%
\pgfpathlineto{\pgfqpoint{1.656636in}{3.577397in}}%
\pgfpathlineto{\pgfqpoint{1.658045in}{3.554737in}}%
\pgfpathlineto{\pgfqpoint{1.659454in}{3.548002in}}%
\pgfpathlineto{\pgfqpoint{1.660864in}{3.549104in}}%
\pgfpathlineto{\pgfqpoint{1.662273in}{3.556474in}}%
\pgfpathlineto{\pgfqpoint{1.663682in}{3.553847in}}%
\pgfpathlineto{\pgfqpoint{1.665091in}{3.554483in}}%
\pgfpathlineto{\pgfqpoint{1.666500in}{3.573966in}}%
\pgfpathlineto{\pgfqpoint{1.667909in}{3.568799in}}%
\pgfpathlineto{\pgfqpoint{1.669318in}{3.559693in}}%
\pgfpathlineto{\pgfqpoint{1.670727in}{3.555542in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{3.535465in}}%
\pgfpathlineto{\pgfqpoint{1.673545in}{3.533559in}}%
\pgfpathlineto{\pgfqpoint{1.674954in}{3.543216in}}%
\pgfpathlineto{\pgfqpoint{1.677773in}{3.523352in}}%
\pgfpathlineto{\pgfqpoint{1.680591in}{3.541734in}}%
\pgfpathlineto{\pgfqpoint{1.682000in}{3.546562in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{3.547706in}}%
\pgfpathlineto{\pgfqpoint{1.684818in}{3.547960in}}%
\pgfpathlineto{\pgfqpoint{1.687636in}{3.562403in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{3.535381in}}%
\pgfpathlineto{\pgfqpoint{1.690455in}{3.544190in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{3.523309in}}%
\pgfpathlineto{\pgfqpoint{1.693273in}{3.529408in}}%
\pgfpathlineto{\pgfqpoint{1.694682in}{3.546478in}}%
\pgfpathlineto{\pgfqpoint{1.696091in}{3.551560in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{3.546647in}}%
\pgfpathlineto{\pgfqpoint{1.698909in}{3.559481in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{3.562573in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{3.544868in}}%
\pgfpathlineto{\pgfqpoint{1.704545in}{3.579557in}}%
\pgfpathlineto{\pgfqpoint{1.705954in}{3.570874in}}%
\pgfpathlineto{\pgfqpoint{1.707364in}{3.557194in}}%
\pgfpathlineto{\pgfqpoint{1.708773in}{3.581040in}}%
\pgfpathlineto{\pgfqpoint{1.710182in}{3.579557in}}%
\pgfpathlineto{\pgfqpoint{1.711591in}{3.587901in}}%
\pgfpathlineto{\pgfqpoint{1.713000in}{3.615517in}}%
\pgfpathlineto{\pgfqpoint{1.714409in}{3.592179in}}%
\pgfpathlineto{\pgfqpoint{1.715818in}{3.593069in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{3.579684in}}%
\pgfpathlineto{\pgfqpoint{1.718636in}{3.589595in}}%
\pgfpathlineto{\pgfqpoint{1.720045in}{3.585953in}}%
\pgfpathlineto{\pgfqpoint{1.721454in}{3.597897in}}%
\pgfpathlineto{\pgfqpoint{1.724273in}{3.601285in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{3.598998in}}%
\pgfpathlineto{\pgfqpoint{1.727091in}{3.623183in}}%
\pgfpathlineto{\pgfqpoint{1.728500in}{3.632417in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{3.621277in}}%
\pgfpathlineto{\pgfqpoint{1.731318in}{3.600015in}}%
\pgfpathlineto{\pgfqpoint{1.734136in}{3.573289in}}%
\pgfpathlineto{\pgfqpoint{1.735545in}{3.580828in}}%
\pgfpathlineto{\pgfqpoint{1.736954in}{3.584047in}}%
\pgfpathlineto{\pgfqpoint{1.738364in}{3.575152in}}%
\pgfpathlineto{\pgfqpoint{1.739773in}{3.570663in}}%
\pgfpathlineto{\pgfqpoint{1.741182in}{3.585402in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{3.574051in}}%
\pgfpathlineto{\pgfqpoint{1.746818in}{3.591290in}}%
\pgfpathlineto{\pgfqpoint{1.749636in}{3.585360in}}%
\pgfpathlineto{\pgfqpoint{1.751045in}{3.562191in}}%
\pgfpathlineto{\pgfqpoint{1.752455in}{3.564352in}}%
\pgfpathlineto{\pgfqpoint{1.753864in}{3.557998in}}%
\pgfpathlineto{\pgfqpoint{1.755273in}{3.555415in}}%
\pgfpathlineto{\pgfqpoint{1.756682in}{3.576931in}}%
\pgfpathlineto{\pgfqpoint{1.758091in}{3.559523in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{3.549908in}}%
\pgfpathlineto{\pgfqpoint{1.760909in}{3.561090in}}%
\pgfpathlineto{\pgfqpoint{1.762318in}{3.556897in}}%
\pgfpathlineto{\pgfqpoint{1.763727in}{3.575152in}}%
\pgfpathlineto{\pgfqpoint{1.765136in}{3.574220in}}%
\pgfpathlineto{\pgfqpoint{1.766545in}{3.590315in}}%
\pgfpathlineto{\pgfqpoint{1.767955in}{3.593789in}}%
\pgfpathlineto{\pgfqpoint{1.769364in}{3.582819in}}%
\pgfpathlineto{\pgfqpoint{1.770773in}{3.562700in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{3.555923in}}%
\pgfpathlineto{\pgfqpoint{1.773591in}{3.564479in}}%
\pgfpathlineto{\pgfqpoint{1.775000in}{3.565665in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{3.578752in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{3.604208in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{3.584979in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{3.593746in}}%
\pgfpathlineto{\pgfqpoint{1.782045in}{3.599930in}}%
\pgfpathlineto{\pgfqpoint{1.783454in}{3.600947in}}%
\pgfpathlineto{\pgfqpoint{1.784864in}{3.599295in}}%
\pgfpathlineto{\pgfqpoint{1.786273in}{3.573712in}}%
\pgfpathlineto{\pgfqpoint{1.787682in}{3.587689in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{3.579472in}}%
\pgfpathlineto{\pgfqpoint{1.790500in}{3.580531in}}%
\pgfpathlineto{\pgfqpoint{1.791909in}{3.592264in}}%
\pgfpathlineto{\pgfqpoint{1.793318in}{3.597558in}}%
\pgfpathlineto{\pgfqpoint{1.794727in}{3.589638in}}%
\pgfpathlineto{\pgfqpoint{1.796136in}{3.572441in}}%
\pgfpathlineto{\pgfqpoint{1.797545in}{3.567613in}}%
\pgfpathlineto{\pgfqpoint{1.798955in}{3.593746in}}%
\pgfpathlineto{\pgfqpoint{1.800364in}{3.597770in}}%
\pgfpathlineto{\pgfqpoint{1.803182in}{3.575322in}}%
\pgfpathlineto{\pgfqpoint{1.804591in}{3.573839in}}%
\pgfpathlineto{\pgfqpoint{1.806000in}{3.577101in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{3.596457in}}%
\pgfpathlineto{\pgfqpoint{1.808818in}{3.585233in}}%
\pgfpathlineto{\pgfqpoint{1.810227in}{3.610646in}}%
\pgfpathlineto{\pgfqpoint{1.811636in}{3.599083in}}%
\pgfpathlineto{\pgfqpoint{1.813045in}{3.599803in}}%
\pgfpathlineto{\pgfqpoint{1.814454in}{3.601836in}}%
\pgfpathlineto{\pgfqpoint{1.815864in}{3.576719in}}%
\pgfpathlineto{\pgfqpoint{1.817273in}{3.571510in}}%
\pgfpathlineto{\pgfqpoint{1.818682in}{3.576635in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{3.583496in}}%
\pgfpathlineto{\pgfqpoint{1.821500in}{3.573289in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{3.586885in}}%
\pgfpathlineto{\pgfqpoint{1.824318in}{3.582141in}}%
\pgfpathlineto{\pgfqpoint{1.825727in}{3.570747in}}%
\pgfpathlineto{\pgfqpoint{1.827136in}{3.565241in}}%
\pgfpathlineto{\pgfqpoint{1.828545in}{3.562149in}}%
\pgfpathlineto{\pgfqpoint{1.829955in}{3.578371in}}%
\pgfpathlineto{\pgfqpoint{1.831364in}{3.586715in}}%
\pgfpathlineto{\pgfqpoint{1.832773in}{3.580235in}}%
\pgfpathlineto{\pgfqpoint{1.834182in}{3.588198in}}%
\pgfpathlineto{\pgfqpoint{1.835591in}{3.607427in}}%
\pgfpathlineto{\pgfqpoint{1.837000in}{3.617889in}}%
\pgfpathlineto{\pgfqpoint{1.838409in}{3.631866in}}%
\pgfpathlineto{\pgfqpoint{1.839818in}{3.633730in}}%
\pgfpathlineto{\pgfqpoint{1.841227in}{3.628223in}}%
\pgfpathlineto{\pgfqpoint{1.842636in}{3.640803in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{3.636991in}}%
\pgfpathlineto{\pgfqpoint{1.845454in}{3.627249in}}%
\pgfpathlineto{\pgfqpoint{1.846864in}{3.639787in}}%
\pgfpathlineto{\pgfqpoint{1.848273in}{3.643133in}}%
\pgfpathlineto{\pgfqpoint{1.849682in}{3.638304in}}%
\pgfpathlineto{\pgfqpoint{1.851091in}{3.653510in}}%
\pgfpathlineto{\pgfqpoint{1.852500in}{3.639109in}}%
\pgfpathlineto{\pgfqpoint{1.853909in}{3.639532in}}%
\pgfpathlineto{\pgfqpoint{1.855318in}{3.638643in}}%
\pgfpathlineto{\pgfqpoint{1.856727in}{3.636144in}}%
\pgfpathlineto{\pgfqpoint{1.858136in}{3.623226in}}%
\pgfpathlineto{\pgfqpoint{1.859545in}{3.604081in}}%
\pgfpathlineto{\pgfqpoint{1.860954in}{3.613399in}}%
\pgfpathlineto{\pgfqpoint{1.862364in}{3.601370in}}%
\pgfpathlineto{\pgfqpoint{1.863773in}{3.595525in}}%
\pgfpathlineto{\pgfqpoint{1.865182in}{3.595271in}}%
\pgfpathlineto{\pgfqpoint{1.866591in}{3.601497in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{3.605945in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{3.603996in}}%
\pgfpathlineto{\pgfqpoint{1.870818in}{3.615983in}}%
\pgfpathlineto{\pgfqpoint{1.872227in}{3.618058in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{3.631866in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{3.614077in}}%
\pgfpathlineto{\pgfqpoint{1.876454in}{3.614839in}}%
\pgfpathlineto{\pgfqpoint{1.877864in}{3.612552in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{3.630977in}}%
\pgfpathlineto{\pgfqpoint{1.882091in}{3.624666in}}%
\pgfpathlineto{\pgfqpoint{1.884909in}{3.649486in}}%
\pgfpathlineto{\pgfqpoint{1.886318in}{3.626021in}}%
\pgfpathlineto{\pgfqpoint{1.887727in}{3.621489in}}%
\pgfpathlineto{\pgfqpoint{1.889136in}{3.635043in}}%
\pgfpathlineto{\pgfqpoint{1.893364in}{3.650672in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{3.638092in}}%
\pgfpathlineto{\pgfqpoint{1.896182in}{3.642285in}}%
\pgfpathlineto{\pgfqpoint{1.897591in}{3.636695in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{3.617762in}}%
\pgfpathlineto{\pgfqpoint{1.901818in}{3.616322in}}%
\pgfpathlineto{\pgfqpoint{1.903227in}{3.597982in}}%
\pgfpathlineto{\pgfqpoint{1.904636in}{3.604166in}}%
\pgfpathlineto{\pgfqpoint{1.906045in}{3.597855in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{3.602768in}}%
\pgfpathlineto{\pgfqpoint{1.908864in}{3.611620in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{3.589765in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{3.598024in}}%
\pgfpathlineto{\pgfqpoint{1.913091in}{3.593111in}}%
\pgfpathlineto{\pgfqpoint{1.914500in}{3.610519in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{3.600438in}}%
\pgfpathlineto{\pgfqpoint{1.917318in}{3.612001in}}%
\pgfpathlineto{\pgfqpoint{1.918727in}{3.604420in}}%
\pgfpathlineto{\pgfqpoint{1.920136in}{3.613992in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{3.620515in}}%
\pgfpathlineto{\pgfqpoint{1.922954in}{3.643175in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{3.632713in}}%
\pgfpathlineto{\pgfqpoint{1.925773in}{3.619329in}}%
\pgfpathlineto{\pgfqpoint{1.927182in}{3.610011in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{3.621870in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{3.628308in}}%
\pgfpathlineto{\pgfqpoint{1.931409in}{3.646225in}}%
\pgfpathlineto{\pgfqpoint{1.932818in}{3.641862in}}%
\pgfpathlineto{\pgfqpoint{1.934227in}{3.649782in}}%
\pgfpathlineto{\pgfqpoint{1.935636in}{3.635127in}}%
\pgfpathlineto{\pgfqpoint{1.937045in}{3.636525in}}%
\pgfpathlineto{\pgfqpoint{1.938454in}{3.613060in}}%
\pgfpathlineto{\pgfqpoint{1.939864in}{3.600989in}}%
\pgfpathlineto{\pgfqpoint{1.941273in}{3.599464in}}%
\pgfpathlineto{\pgfqpoint{1.942682in}{3.608909in}}%
\pgfpathlineto{\pgfqpoint{1.945500in}{3.616279in}}%
\pgfpathlineto{\pgfqpoint{1.948318in}{3.634323in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{3.625301in}}%
\pgfpathlineto{\pgfqpoint{1.951136in}{3.646352in}}%
\pgfpathlineto{\pgfqpoint{1.952545in}{3.657999in}}%
\pgfpathlineto{\pgfqpoint{1.953954in}{3.662616in}}%
\pgfpathlineto{\pgfqpoint{1.955364in}{3.663590in}}%
\pgfpathlineto{\pgfqpoint{1.956773in}{3.669478in}}%
\pgfpathlineto{\pgfqpoint{1.958182in}{3.645208in}}%
\pgfpathlineto{\pgfqpoint{1.959591in}{3.639151in}}%
\pgfpathlineto{\pgfqpoint{1.961000in}{3.637796in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{3.641523in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{3.622251in}}%
\pgfpathlineto{\pgfqpoint{1.966636in}{3.631315in}}%
\pgfpathlineto{\pgfqpoint{1.968045in}{3.609121in}}%
\pgfpathlineto{\pgfqpoint{1.969454in}{3.612891in}}%
\pgfpathlineto{\pgfqpoint{1.970864in}{3.630934in}}%
\pgfpathlineto{\pgfqpoint{1.973682in}{3.597982in}}%
\pgfpathlineto{\pgfqpoint{1.975091in}{3.596838in}}%
\pgfpathlineto{\pgfqpoint{1.976500in}{3.615220in}}%
\pgfpathlineto{\pgfqpoint{1.977909in}{3.602217in}}%
\pgfpathlineto{\pgfqpoint{1.979318in}{3.614458in}}%
\pgfpathlineto{\pgfqpoint{1.982136in}{3.569815in}}%
\pgfpathlineto{\pgfqpoint{1.983545in}{3.587689in}}%
\pgfpathlineto{\pgfqpoint{1.984955in}{3.616406in}}%
\pgfpathlineto{\pgfqpoint{1.986364in}{3.587986in}}%
\pgfpathlineto{\pgfqpoint{1.987773in}{3.600565in}}%
\pgfpathlineto{\pgfqpoint{1.989182in}{3.604293in}}%
\pgfpathlineto{\pgfqpoint{1.992000in}{3.595779in}}%
\pgfpathlineto{\pgfqpoint{1.993409in}{3.601116in}}%
\pgfpathlineto{\pgfqpoint{1.999045in}{3.559650in}}%
\pgfpathlineto{\pgfqpoint{2.000454in}{3.567909in}}%
\pgfpathlineto{\pgfqpoint{2.001864in}{3.585614in}}%
\pgfpathlineto{\pgfqpoint{2.003273in}{3.564987in}}%
\pgfpathlineto{\pgfqpoint{2.004682in}{3.566131in}}%
\pgfpathlineto{\pgfqpoint{2.007500in}{3.558803in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{3.550290in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{3.557490in}}%
\pgfpathlineto{\pgfqpoint{2.011727in}{3.558380in}}%
\pgfpathlineto{\pgfqpoint{2.013136in}{3.568968in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{3.557109in}}%
\pgfpathlineto{\pgfqpoint{2.015955in}{3.564563in}}%
\pgfpathlineto{\pgfqpoint{2.017364in}{3.567782in}}%
\pgfpathlineto{\pgfqpoint{2.020182in}{3.591120in}}%
\pgfpathlineto{\pgfqpoint{2.021591in}{3.591544in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{3.604886in}}%
\pgfpathlineto{\pgfqpoint{2.024409in}{3.600565in}}%
\pgfpathlineto{\pgfqpoint{2.025818in}{3.604504in}}%
\pgfpathlineto{\pgfqpoint{2.027227in}{3.614458in}}%
\pgfpathlineto{\pgfqpoint{2.028636in}{3.597812in}}%
\pgfpathlineto{\pgfqpoint{2.030045in}{3.574475in}}%
\pgfpathlineto{\pgfqpoint{2.031454in}{3.583835in}}%
\pgfpathlineto{\pgfqpoint{2.034273in}{3.624539in}}%
\pgfpathlineto{\pgfqpoint{2.035682in}{3.620049in}}%
\pgfpathlineto{\pgfqpoint{2.037091in}{3.612806in}}%
\pgfpathlineto{\pgfqpoint{2.039909in}{3.634238in}}%
\pgfpathlineto{\pgfqpoint{2.041318in}{3.612637in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{3.605436in}}%
\pgfpathlineto{\pgfqpoint{2.044136in}{3.619964in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{3.619202in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{3.612764in}}%
\pgfpathlineto{\pgfqpoint{2.048364in}{3.630384in}}%
\pgfpathlineto{\pgfqpoint{2.049773in}{3.623226in}}%
\pgfpathlineto{\pgfqpoint{2.051182in}{3.628096in}}%
\pgfpathlineto{\pgfqpoint{2.052591in}{3.605606in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{3.639617in}}%
\pgfpathlineto{\pgfqpoint{2.056818in}{3.646352in}}%
\pgfpathlineto{\pgfqpoint{2.058227in}{3.646817in}}%
\pgfpathlineto{\pgfqpoint{2.059636in}{3.633518in}}%
\pgfpathlineto{\pgfqpoint{2.061045in}{3.628435in}}%
\pgfpathlineto{\pgfqpoint{2.062454in}{3.601328in}}%
\pgfpathlineto{\pgfqpoint{2.065273in}{3.646394in}}%
\pgfpathlineto{\pgfqpoint{2.066682in}{3.639321in}}%
\pgfpathlineto{\pgfqpoint{2.068091in}{3.659609in}}%
\pgfpathlineto{\pgfqpoint{2.069500in}{3.659439in}}%
\pgfpathlineto{\pgfqpoint{2.070909in}{3.657618in}}%
\pgfpathlineto{\pgfqpoint{2.072318in}{3.654357in}}%
\pgfpathlineto{\pgfqpoint{2.075136in}{3.640041in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{3.638346in}}%
\pgfpathlineto{\pgfqpoint{2.077955in}{3.629875in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{3.629282in}}%
\pgfpathlineto{\pgfqpoint{2.080773in}{3.641904in}}%
\pgfpathlineto{\pgfqpoint{2.082182in}{3.606114in}}%
\pgfpathlineto{\pgfqpoint{2.083591in}{3.597770in}}%
\pgfpathlineto{\pgfqpoint{2.085000in}{3.595610in}}%
\pgfpathlineto{\pgfqpoint{2.086409in}{3.591078in}}%
\pgfpathlineto{\pgfqpoint{2.087818in}{3.580574in}}%
\pgfpathlineto{\pgfqpoint{2.090636in}{3.590527in}}%
\pgfpathlineto{\pgfqpoint{2.092045in}{3.584216in}}%
\pgfpathlineto{\pgfqpoint{2.093455in}{3.574051in}}%
\pgfpathlineto{\pgfqpoint{2.094864in}{3.573204in}}%
\pgfpathlineto{\pgfqpoint{2.096273in}{3.574093in}}%
\pgfpathlineto{\pgfqpoint{2.097682in}{3.572060in}}%
\pgfpathlineto{\pgfqpoint{2.099091in}{3.577736in}}%
\pgfpathlineto{\pgfqpoint{2.100500in}{3.560878in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{3.571086in}}%
\pgfpathlineto{\pgfqpoint{2.103318in}{3.564055in}}%
\pgfpathlineto{\pgfqpoint{2.104727in}{3.570663in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{3.548341in}}%
\pgfpathlineto{\pgfqpoint{2.108955in}{3.564987in}}%
\pgfpathlineto{\pgfqpoint{2.110364in}{3.569773in}}%
\pgfpathlineto{\pgfqpoint{2.111773in}{3.568502in}}%
\pgfpathlineto{\pgfqpoint{2.113182in}{3.578287in}}%
\pgfpathlineto{\pgfqpoint{2.114591in}{3.598066in}}%
\pgfpathlineto{\pgfqpoint{2.116000in}{3.609799in}}%
\pgfpathlineto{\pgfqpoint{2.117409in}{3.643217in}}%
\pgfpathlineto{\pgfqpoint{2.118818in}{3.649105in}}%
\pgfpathlineto{\pgfqpoint{2.120227in}{3.640972in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{3.641481in}}%
\pgfpathlineto{\pgfqpoint{2.123045in}{3.615559in}}%
\pgfpathlineto{\pgfqpoint{2.124455in}{3.620727in}}%
\pgfpathlineto{\pgfqpoint{2.125864in}{3.627673in}}%
\pgfpathlineto{\pgfqpoint{2.127273in}{3.614458in}}%
\pgfpathlineto{\pgfqpoint{2.128682in}{3.610095in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{3.613314in}}%
\pgfpathlineto{\pgfqpoint{2.131500in}{3.590019in}}%
\pgfpathlineto{\pgfqpoint{2.132909in}{3.582056in}}%
\pgfpathlineto{\pgfqpoint{2.134318in}{3.598956in}}%
\pgfpathlineto{\pgfqpoint{2.135727in}{3.595356in}}%
\pgfpathlineto{\pgfqpoint{2.137136in}{3.563928in}}%
\pgfpathlineto{\pgfqpoint{2.138545in}{3.584979in}}%
\pgfpathlineto{\pgfqpoint{2.139954in}{3.572526in}}%
\pgfpathlineto{\pgfqpoint{2.141364in}{3.575872in}}%
\pgfpathlineto{\pgfqpoint{2.142773in}{3.570281in}}%
\pgfpathlineto{\pgfqpoint{2.144182in}{3.575152in}}%
\pgfpathlineto{\pgfqpoint{2.145591in}{3.587562in}}%
\pgfpathlineto{\pgfqpoint{2.147000in}{3.570451in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{3.575406in}}%
\pgfpathlineto{\pgfqpoint{2.149818in}{3.574517in}}%
\pgfpathlineto{\pgfqpoint{2.151227in}{3.584343in}}%
\pgfpathlineto{\pgfqpoint{2.152636in}{3.582649in}}%
\pgfpathlineto{\pgfqpoint{2.154045in}{3.581590in}}%
\pgfpathlineto{\pgfqpoint{2.155455in}{3.555288in}}%
\pgfpathlineto{\pgfqpoint{2.156864in}{3.560794in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{3.546393in}}%
\pgfpathlineto{\pgfqpoint{2.161091in}{3.570112in}}%
\pgfpathlineto{\pgfqpoint{2.162500in}{3.581463in}}%
\pgfpathlineto{\pgfqpoint{2.163909in}{3.576126in}}%
\pgfpathlineto{\pgfqpoint{2.165318in}{3.587562in}}%
\pgfpathlineto{\pgfqpoint{2.166727in}{3.593280in}}%
\pgfpathlineto{\pgfqpoint{2.168136in}{3.587647in}}%
\pgfpathlineto{\pgfqpoint{2.169545in}{3.591374in}}%
\pgfpathlineto{\pgfqpoint{2.170954in}{3.585487in}}%
\pgfpathlineto{\pgfqpoint{2.173773in}{3.607512in}}%
\pgfpathlineto{\pgfqpoint{2.175182in}{3.588621in}}%
\pgfpathlineto{\pgfqpoint{2.176591in}{3.590527in}}%
\pgfpathlineto{\pgfqpoint{2.179409in}{3.614797in}}%
\pgfpathlineto{\pgfqpoint{2.180818in}{3.614754in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{3.602683in}}%
\pgfpathlineto{\pgfqpoint{2.183636in}{3.600438in}}%
\pgfpathlineto{\pgfqpoint{2.185045in}{3.602090in}}%
\pgfpathlineto{\pgfqpoint{2.187864in}{3.581040in}}%
\pgfpathlineto{\pgfqpoint{2.189273in}{3.583412in}}%
\pgfpathlineto{\pgfqpoint{2.190682in}{3.605097in}}%
\pgfpathlineto{\pgfqpoint{2.193500in}{3.591035in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{3.577312in}}%
\pgfpathlineto{\pgfqpoint{2.196318in}{3.584979in}}%
\pgfpathlineto{\pgfqpoint{2.197727in}{3.566935in}}%
\pgfpathlineto{\pgfqpoint{2.199136in}{3.572230in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{3.588240in}}%
\pgfpathlineto{\pgfqpoint{2.201954in}{3.594424in}}%
\pgfpathlineto{\pgfqpoint{2.203364in}{3.594127in}}%
\pgfpathlineto{\pgfqpoint{2.204773in}{3.599888in}}%
\pgfpathlineto{\pgfqpoint{2.206182in}{3.575533in}}%
\pgfpathlineto{\pgfqpoint{2.207591in}{3.592899in}}%
\pgfpathlineto{\pgfqpoint{2.209000in}{3.584682in}}%
\pgfpathlineto{\pgfqpoint{2.210409in}{3.578837in}}%
\pgfpathlineto{\pgfqpoint{2.211818in}{3.562573in}}%
\pgfpathlineto{\pgfqpoint{2.213227in}{3.564775in}}%
\pgfpathlineto{\pgfqpoint{2.214636in}{3.569773in}}%
\pgfpathlineto{\pgfqpoint{2.216045in}{3.550120in}}%
\pgfpathlineto{\pgfqpoint{2.217454in}{3.557236in}}%
\pgfpathlineto{\pgfqpoint{2.220273in}{3.532034in}}%
\pgfpathlineto{\pgfqpoint{2.221682in}{3.536312in}}%
\pgfpathlineto{\pgfqpoint{2.223091in}{3.536821in}}%
\pgfpathlineto{\pgfqpoint{2.224500in}{3.533051in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{3.557490in}}%
\pgfpathlineto{\pgfqpoint{2.227318in}{3.550205in}}%
\pgfpathlineto{\pgfqpoint{2.228727in}{3.558422in}}%
\pgfpathlineto{\pgfqpoint{2.230136in}{3.556685in}}%
\pgfpathlineto{\pgfqpoint{2.232955in}{3.535338in}}%
\pgfpathlineto{\pgfqpoint{2.234364in}{3.544190in}}%
\pgfpathlineto{\pgfqpoint{2.235773in}{3.544529in}}%
\pgfpathlineto{\pgfqpoint{2.237182in}{3.550163in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{3.575660in}}%
\pgfpathlineto{\pgfqpoint{2.242818in}{3.558761in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{3.545927in}}%
\pgfpathlineto{\pgfqpoint{2.248455in}{3.554271in}}%
\pgfpathlineto{\pgfqpoint{2.249864in}{3.577312in}}%
\pgfpathlineto{\pgfqpoint{2.251273in}{3.571721in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{3.528095in}}%
\pgfpathlineto{\pgfqpoint{2.256909in}{3.528307in}}%
\pgfpathlineto{\pgfqpoint{2.258318in}{3.510518in}}%
\pgfpathlineto{\pgfqpoint{2.261136in}{3.525893in}}%
\pgfpathlineto{\pgfqpoint{2.262545in}{3.517210in}}%
\pgfpathlineto{\pgfqpoint{2.263955in}{3.530594in}}%
\pgfpathlineto{\pgfqpoint{2.265364in}{3.529493in}}%
\pgfpathlineto{\pgfqpoint{2.268182in}{3.535931in}}%
\pgfpathlineto{\pgfqpoint{2.269591in}{3.531992in}}%
\pgfpathlineto{\pgfqpoint{2.271000in}{3.523690in}}%
\pgfpathlineto{\pgfqpoint{2.272409in}{3.535042in}}%
\pgfpathlineto{\pgfqpoint{2.273818in}{3.552619in}}%
\pgfpathlineto{\pgfqpoint{2.275227in}{3.562615in}}%
\pgfpathlineto{\pgfqpoint{2.276636in}{3.548511in}}%
\pgfpathlineto{\pgfqpoint{2.278045in}{3.553339in}}%
\pgfpathlineto{\pgfqpoint{2.279455in}{3.540633in}}%
\pgfpathlineto{\pgfqpoint{2.280864in}{3.546478in}}%
\pgfpathlineto{\pgfqpoint{2.282273in}{3.541353in}}%
\pgfpathlineto{\pgfqpoint{2.283682in}{3.547960in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{3.583369in}}%
\pgfpathlineto{\pgfqpoint{2.286500in}{3.591459in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{3.594466in}}%
\pgfpathlineto{\pgfqpoint{2.289318in}{3.603827in}}%
\pgfpathlineto{\pgfqpoint{2.290727in}{3.577609in}}%
\pgfpathlineto{\pgfqpoint{2.293545in}{3.603446in}}%
\pgfpathlineto{\pgfqpoint{2.294954in}{3.598998in}}%
\pgfpathlineto{\pgfqpoint{2.296364in}{3.597389in}}%
\pgfpathlineto{\pgfqpoint{2.297773in}{3.616364in}}%
\pgfpathlineto{\pgfqpoint{2.299182in}{3.612340in}}%
\pgfpathlineto{\pgfqpoint{2.302000in}{3.628944in}}%
\pgfpathlineto{\pgfqpoint{2.303409in}{3.618990in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{3.619159in}}%
\pgfpathlineto{\pgfqpoint{2.307636in}{3.627546in}}%
\pgfpathlineto{\pgfqpoint{2.310455in}{3.622760in}}%
\pgfpathlineto{\pgfqpoint{2.311864in}{3.629791in}}%
\pgfpathlineto{\pgfqpoint{2.313273in}{3.630722in}}%
\pgfpathlineto{\pgfqpoint{2.314682in}{3.646521in}}%
\pgfpathlineto{\pgfqpoint{2.316091in}{3.674348in}}%
\pgfpathlineto{\pgfqpoint{2.318909in}{3.660456in}}%
\pgfpathlineto{\pgfqpoint{2.320318in}{3.691757in}}%
\pgfpathlineto{\pgfqpoint{2.321727in}{3.685361in}}%
\pgfpathlineto{\pgfqpoint{2.324545in}{3.702769in}}%
\pgfpathlineto{\pgfqpoint{2.325954in}{3.704251in}}%
\pgfpathlineto{\pgfqpoint{2.327364in}{3.715518in}}%
\pgfpathlineto{\pgfqpoint{2.328773in}{3.706623in}}%
\pgfpathlineto{\pgfqpoint{2.330182in}{3.712087in}}%
\pgfpathlineto{\pgfqpoint{2.331591in}{3.726361in}}%
\pgfpathlineto{\pgfqpoint{2.333000in}{3.722252in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{3.727970in}}%
\pgfpathlineto{\pgfqpoint{2.335818in}{3.719584in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{3.715264in}}%
\pgfpathlineto{\pgfqpoint{2.338636in}{3.700651in}}%
\pgfpathlineto{\pgfqpoint{2.340045in}{3.699508in}}%
\pgfpathlineto{\pgfqpoint{2.341455in}{3.699465in}}%
\pgfpathlineto{\pgfqpoint{2.342864in}{3.701583in}}%
\pgfpathlineto{\pgfqpoint{2.344273in}{3.696458in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{3.693535in}}%
\pgfpathlineto{\pgfqpoint{2.347091in}{3.675069in}}%
\pgfpathlineto{\pgfqpoint{2.348500in}{3.665327in}}%
\pgfpathlineto{\pgfqpoint{2.349909in}{3.671680in}}%
\pgfpathlineto{\pgfqpoint{2.351318in}{3.672273in}}%
\pgfpathlineto{\pgfqpoint{2.352727in}{3.653764in}}%
\pgfpathlineto{\pgfqpoint{2.355545in}{3.646436in}}%
\pgfpathlineto{\pgfqpoint{2.356955in}{3.647792in}}%
\pgfpathlineto{\pgfqpoint{2.358364in}{3.642836in}}%
\pgfpathlineto{\pgfqpoint{2.359773in}{3.651985in}}%
\pgfpathlineto{\pgfqpoint{2.361182in}{3.643768in}}%
\pgfpathlineto{\pgfqpoint{2.362591in}{3.645420in}}%
\pgfpathlineto{\pgfqpoint{2.364000in}{3.622251in}}%
\pgfpathlineto{\pgfqpoint{2.365409in}{3.622590in}}%
\pgfpathlineto{\pgfqpoint{2.366818in}{3.621193in}}%
\pgfpathlineto{\pgfqpoint{2.368227in}{3.614670in}}%
\pgfpathlineto{\pgfqpoint{2.369636in}{3.622336in}}%
\pgfpathlineto{\pgfqpoint{2.371045in}{3.626995in}}%
\pgfpathlineto{\pgfqpoint{2.372454in}{3.617126in}}%
\pgfpathlineto{\pgfqpoint{2.373864in}{3.632798in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{3.623734in}}%
\pgfpathlineto{\pgfqpoint{2.378091in}{3.639490in}}%
\pgfpathlineto{\pgfqpoint{2.382318in}{3.658465in}}%
\pgfpathlineto{\pgfqpoint{2.383727in}{3.635127in}}%
\pgfpathlineto{\pgfqpoint{2.385136in}{3.621065in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{3.644784in}}%
\pgfpathlineto{\pgfqpoint{2.387955in}{3.649401in}}%
\pgfpathlineto{\pgfqpoint{2.389364in}{3.656093in}}%
\pgfpathlineto{\pgfqpoint{2.390773in}{3.644276in}}%
\pgfpathlineto{\pgfqpoint{2.392182in}{3.658550in}}%
\pgfpathlineto{\pgfqpoint{2.393591in}{3.662616in}}%
\pgfpathlineto{\pgfqpoint{2.395000in}{3.649825in}}%
\pgfpathlineto{\pgfqpoint{2.396409in}{3.644657in}}%
\pgfpathlineto{\pgfqpoint{2.397818in}{3.641438in}}%
\pgfpathlineto{\pgfqpoint{2.399227in}{3.633730in}}%
\pgfpathlineto{\pgfqpoint{2.402045in}{3.645547in}}%
\pgfpathlineto{\pgfqpoint{2.403454in}{3.640507in}}%
\pgfpathlineto{\pgfqpoint{2.404864in}{3.646352in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{3.647749in}}%
\pgfpathlineto{\pgfqpoint{2.407682in}{3.637457in}}%
\pgfpathlineto{\pgfqpoint{2.409091in}{3.656178in}}%
\pgfpathlineto{\pgfqpoint{2.410500in}{3.664395in}}%
\pgfpathlineto{\pgfqpoint{2.411909in}{3.653764in}}%
\pgfpathlineto{\pgfqpoint{2.413318in}{3.655246in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{3.648596in}}%
\pgfpathlineto{\pgfqpoint{2.416136in}{3.652070in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{3.642497in}}%
\pgfpathlineto{\pgfqpoint{2.418955in}{3.618948in}}%
\pgfpathlineto{\pgfqpoint{2.420364in}{3.614246in}}%
\pgfpathlineto{\pgfqpoint{2.421773in}{3.603869in}}%
\pgfpathlineto{\pgfqpoint{2.423182in}{3.583157in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{3.577143in}}%
\pgfpathlineto{\pgfqpoint{2.426000in}{3.579642in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{3.580447in}}%
\pgfpathlineto{\pgfqpoint{2.428818in}{3.595186in}}%
\pgfpathlineto{\pgfqpoint{2.430227in}{3.587139in}}%
\pgfpathlineto{\pgfqpoint{2.431636in}{3.585318in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{3.573797in}}%
\pgfpathlineto{\pgfqpoint{2.434455in}{3.572653in}}%
\pgfpathlineto{\pgfqpoint{2.435864in}{3.566851in}}%
\pgfpathlineto{\pgfqpoint{2.438682in}{3.546012in}}%
\pgfpathlineto{\pgfqpoint{2.440091in}{3.553339in}}%
\pgfpathlineto{\pgfqpoint{2.441500in}{3.543428in}}%
\pgfpathlineto{\pgfqpoint{2.444318in}{3.568926in}}%
\pgfpathlineto{\pgfqpoint{2.445727in}{3.567444in}}%
\pgfpathlineto{\pgfqpoint{2.447136in}{3.575576in}}%
\pgfpathlineto{\pgfqpoint{2.448545in}{3.598405in}}%
\pgfpathlineto{\pgfqpoint{2.449955in}{3.583073in}}%
\pgfpathlineto{\pgfqpoint{2.452773in}{3.607469in}}%
\pgfpathlineto{\pgfqpoint{2.454182in}{3.617592in}}%
\pgfpathlineto{\pgfqpoint{2.455591in}{3.637160in}}%
\pgfpathlineto{\pgfqpoint{2.457000in}{3.635636in}}%
\pgfpathlineto{\pgfqpoint{2.458409in}{3.643810in}}%
\pgfpathlineto{\pgfqpoint{2.459818in}{3.629240in}}%
\pgfpathlineto{\pgfqpoint{2.461227in}{3.630595in}}%
\pgfpathlineto{\pgfqpoint{2.462636in}{3.641142in}}%
\pgfpathlineto{\pgfqpoint{2.464045in}{3.643387in}}%
\pgfpathlineto{\pgfqpoint{2.465454in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{3.630214in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{3.628393in}}%
\pgfpathlineto{\pgfqpoint{2.469682in}{3.612976in}}%
\pgfpathlineto{\pgfqpoint{2.471091in}{3.635763in}}%
\pgfpathlineto{\pgfqpoint{2.472500in}{3.622633in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{3.625004in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{3.638855in}}%
\pgfpathlineto{\pgfqpoint{2.476727in}{3.641777in}}%
\pgfpathlineto{\pgfqpoint{2.478136in}{3.629325in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{3.635720in}}%
\pgfpathlineto{\pgfqpoint{2.480955in}{3.628816in}}%
\pgfpathlineto{\pgfqpoint{2.482364in}{3.625894in}}%
\pgfpathlineto{\pgfqpoint{2.483773in}{3.625216in}}%
\pgfpathlineto{\pgfqpoint{2.485182in}{3.626614in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{3.637118in}}%
\pgfpathlineto{\pgfqpoint{2.488000in}{3.640676in}}%
\pgfpathlineto{\pgfqpoint{2.489409in}{3.637711in}}%
\pgfpathlineto{\pgfqpoint{2.490818in}{3.624369in}}%
\pgfpathlineto{\pgfqpoint{2.492227in}{3.604928in}}%
\pgfpathlineto{\pgfqpoint{2.493636in}{3.591586in}}%
\pgfpathlineto{\pgfqpoint{2.495045in}{3.585699in}}%
\pgfpathlineto{\pgfqpoint{2.496455in}{3.582988in}}%
\pgfpathlineto{\pgfqpoint{2.499273in}{3.608189in}}%
\pgfpathlineto{\pgfqpoint{2.500682in}{3.629494in}}%
\pgfpathlineto{\pgfqpoint{2.502091in}{3.623226in}}%
\pgfpathlineto{\pgfqpoint{2.503500in}{3.622633in}}%
\pgfpathlineto{\pgfqpoint{2.504909in}{3.620134in}}%
\pgfpathlineto{\pgfqpoint{2.506318in}{3.640761in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{3.648300in}}%
\pgfpathlineto{\pgfqpoint{2.509136in}{3.640930in}}%
\pgfpathlineto{\pgfqpoint{2.510545in}{3.652070in}}%
\pgfpathlineto{\pgfqpoint{2.511955in}{3.645293in}}%
\pgfpathlineto{\pgfqpoint{2.513364in}{3.626826in}}%
\pgfpathlineto{\pgfqpoint{2.514773in}{3.630384in}}%
\pgfpathlineto{\pgfqpoint{2.517591in}{3.647707in}}%
\pgfpathlineto{\pgfqpoint{2.519000in}{3.634831in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{3.657237in}}%
\pgfpathlineto{\pgfqpoint{2.521818in}{3.638050in}}%
\pgfpathlineto{\pgfqpoint{2.523227in}{3.635890in}}%
\pgfpathlineto{\pgfqpoint{2.524636in}{3.646606in}}%
\pgfpathlineto{\pgfqpoint{2.526045in}{3.646309in}}%
\pgfpathlineto{\pgfqpoint{2.527455in}{3.642878in}}%
\pgfpathlineto{\pgfqpoint{2.528864in}{3.636652in}}%
\pgfpathlineto{\pgfqpoint{2.530273in}{3.649867in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{3.650757in}}%
\pgfpathlineto{\pgfqpoint{2.533091in}{3.658169in}}%
\pgfpathlineto{\pgfqpoint{2.534500in}{3.658804in}}%
\pgfpathlineto{\pgfqpoint{2.535909in}{3.642455in}}%
\pgfpathlineto{\pgfqpoint{2.537318in}{3.631527in}}%
\pgfpathlineto{\pgfqpoint{2.540136in}{3.662108in}}%
\pgfpathlineto{\pgfqpoint{2.541545in}{3.668885in}}%
\pgfpathlineto{\pgfqpoint{2.542954in}{3.696373in}}%
\pgfpathlineto{\pgfqpoint{2.544364in}{3.662320in}}%
\pgfpathlineto{\pgfqpoint{2.545773in}{3.649105in}}%
\pgfpathlineto{\pgfqpoint{2.547182in}{3.653425in}}%
\pgfpathlineto{\pgfqpoint{2.548591in}{3.651053in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{3.675661in}}%
\pgfpathlineto{\pgfqpoint{2.551409in}{3.678415in}}%
\pgfpathlineto{\pgfqpoint{2.552818in}{3.695780in}}%
\pgfpathlineto{\pgfqpoint{2.555636in}{3.709292in}}%
\pgfpathlineto{\pgfqpoint{2.557045in}{3.680659in}}%
\pgfpathlineto{\pgfqpoint{2.559864in}{3.636779in}}%
\pgfpathlineto{\pgfqpoint{2.561273in}{3.629833in}}%
\pgfpathlineto{\pgfqpoint{2.562682in}{3.654569in}}%
\pgfpathlineto{\pgfqpoint{2.564091in}{3.666682in}}%
\pgfpathlineto{\pgfqpoint{2.565500in}{3.648893in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{3.651053in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{3.648385in}}%
\pgfpathlineto{\pgfqpoint{2.569727in}{3.655162in}}%
\pgfpathlineto{\pgfqpoint{2.572545in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{2.575364in}{3.666428in}}%
\pgfpathlineto{\pgfqpoint{2.576773in}{3.673290in}}%
\pgfpathlineto{\pgfqpoint{2.579591in}{3.645632in}}%
\pgfpathlineto{\pgfqpoint{2.581000in}{3.647453in}}%
\pgfpathlineto{\pgfqpoint{2.582409in}{3.639617in}}%
\pgfpathlineto{\pgfqpoint{2.585227in}{3.620854in}}%
\pgfpathlineto{\pgfqpoint{2.588045in}{3.633010in}}%
\pgfpathlineto{\pgfqpoint{2.589455in}{3.621065in}}%
\pgfpathlineto{\pgfqpoint{2.590864in}{3.629409in}}%
\pgfpathlineto{\pgfqpoint{2.592273in}{3.635127in}}%
\pgfpathlineto{\pgfqpoint{2.595091in}{3.611578in}}%
\pgfpathlineto{\pgfqpoint{2.596500in}{3.627673in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{3.615136in}}%
\pgfpathlineto{\pgfqpoint{2.599318in}{3.616872in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{3.614034in}}%
\pgfpathlineto{\pgfqpoint{2.602136in}{3.602471in}}%
\pgfpathlineto{\pgfqpoint{2.603545in}{3.598829in}}%
\pgfpathlineto{\pgfqpoint{2.606364in}{3.631781in}}%
\pgfpathlineto{\pgfqpoint{2.607773in}{3.634958in}}%
\pgfpathlineto{\pgfqpoint{2.609182in}{3.653806in}}%
\pgfpathlineto{\pgfqpoint{2.612000in}{3.666725in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{3.678245in}}%
\pgfpathlineto{\pgfqpoint{2.614818in}{3.677652in}}%
\pgfpathlineto{\pgfqpoint{2.616227in}{3.674433in}}%
\pgfpathlineto{\pgfqpoint{2.617636in}{3.665284in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{3.668927in}}%
\pgfpathlineto{\pgfqpoint{2.620454in}{3.676847in}}%
\pgfpathlineto{\pgfqpoint{2.623273in}{3.645250in}}%
\pgfpathlineto{\pgfqpoint{2.624682in}{3.647326in}}%
\pgfpathlineto{\pgfqpoint{2.626091in}{3.651858in}}%
\pgfpathlineto{\pgfqpoint{2.627500in}{3.676382in}}%
\pgfpathlineto{\pgfqpoint{2.628909in}{3.687479in}}%
\pgfpathlineto{\pgfqpoint{2.630318in}{3.671045in}}%
\pgfpathlineto{\pgfqpoint{2.631727in}{3.646267in}}%
\pgfpathlineto{\pgfqpoint{2.633136in}{3.643302in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{3.653171in}}%
\pgfpathlineto{\pgfqpoint{2.635955in}{3.630087in}}%
\pgfpathlineto{\pgfqpoint{2.637364in}{3.631146in}}%
\pgfpathlineto{\pgfqpoint{2.638773in}{3.627927in}}%
\pgfpathlineto{\pgfqpoint{2.640182in}{3.610688in}}%
\pgfpathlineto{\pgfqpoint{2.641591in}{3.615559in}}%
\pgfpathlineto{\pgfqpoint{2.643000in}{3.610095in}}%
\pgfpathlineto{\pgfqpoint{2.644409in}{3.606622in}}%
\pgfpathlineto{\pgfqpoint{2.645818in}{3.595822in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{3.580997in}}%
\pgfpathlineto{\pgfqpoint{2.648636in}{3.597389in}}%
\pgfpathlineto{\pgfqpoint{2.650045in}{3.600015in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{3.590358in}}%
\pgfpathlineto{\pgfqpoint{2.655682in}{3.568587in}}%
\pgfpathlineto{\pgfqpoint{2.657091in}{3.576677in}}%
\pgfpathlineto{\pgfqpoint{2.658500in}{3.558380in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{3.558210in}}%
\pgfpathlineto{\pgfqpoint{2.661318in}{3.551094in}}%
\pgfpathlineto{\pgfqpoint{2.662727in}{3.557956in}}%
\pgfpathlineto{\pgfqpoint{2.664136in}{3.548299in}}%
\pgfpathlineto{\pgfqpoint{2.665545in}{3.567528in}}%
\pgfpathlineto{\pgfqpoint{2.666955in}{3.566851in}}%
\pgfpathlineto{\pgfqpoint{2.668364in}{3.556558in}}%
\pgfpathlineto{\pgfqpoint{2.669773in}{3.570070in}}%
\pgfpathlineto{\pgfqpoint{2.671182in}{3.567020in}}%
\pgfpathlineto{\pgfqpoint{2.674000in}{3.571128in}}%
\pgfpathlineto{\pgfqpoint{2.675409in}{3.549485in}}%
\pgfpathlineto{\pgfqpoint{2.676818in}{3.545503in}}%
\pgfpathlineto{\pgfqpoint{2.678227in}{3.537287in}}%
\pgfpathlineto{\pgfqpoint{2.679636in}{3.552746in}}%
\pgfpathlineto{\pgfqpoint{2.681045in}{3.555415in}}%
\pgfpathlineto{\pgfqpoint{2.682455in}{3.564225in}}%
\pgfpathlineto{\pgfqpoint{2.683864in}{3.579091in}}%
\pgfpathlineto{\pgfqpoint{2.685273in}{3.577778in}}%
\pgfpathlineto{\pgfqpoint{2.686682in}{3.584513in}}%
\pgfpathlineto{\pgfqpoint{2.688091in}{3.599676in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{3.603784in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.591078in}}%
\pgfpathlineto{\pgfqpoint{2.692318in}{3.564775in}}%
\pgfpathlineto{\pgfqpoint{2.693727in}{3.579769in}}%
\pgfpathlineto{\pgfqpoint{2.695136in}{3.579854in}}%
\pgfpathlineto{\pgfqpoint{2.696545in}{3.552746in}}%
\pgfpathlineto{\pgfqpoint{2.697955in}{3.533220in}}%
\pgfpathlineto{\pgfqpoint{2.700773in}{3.548511in}}%
\pgfpathlineto{\pgfqpoint{2.702182in}{3.550205in}}%
\pgfpathlineto{\pgfqpoint{2.703591in}{3.536524in}}%
\pgfpathlineto{\pgfqpoint{2.705000in}{3.528943in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{3.548087in}}%
\pgfpathlineto{\pgfqpoint{2.707818in}{3.535719in}}%
\pgfpathlineto{\pgfqpoint{2.709227in}{3.552577in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{3.528985in}}%
\pgfpathlineto{\pgfqpoint{2.712045in}{3.526782in}}%
\pgfpathlineto{\pgfqpoint{2.713455in}{3.543174in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{3.532500in}}%
\pgfpathlineto{\pgfqpoint{2.716273in}{3.546944in}}%
\pgfpathlineto{\pgfqpoint{2.717682in}{3.545249in}}%
\pgfpathlineto{\pgfqpoint{2.719091in}{3.528307in}}%
\pgfpathlineto{\pgfqpoint{2.720500in}{3.526359in}}%
\pgfpathlineto{\pgfqpoint{2.721909in}{3.550501in}}%
\pgfpathlineto{\pgfqpoint{2.723318in}{3.543259in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{3.544783in}}%
\pgfpathlineto{\pgfqpoint{2.726136in}{3.555711in}}%
\pgfpathlineto{\pgfqpoint{2.727545in}{3.549781in}}%
\pgfpathlineto{\pgfqpoint{2.728955in}{3.533983in}}%
\pgfpathlineto{\pgfqpoint{2.730364in}{3.546435in}}%
\pgfpathlineto{\pgfqpoint{2.731773in}{3.539404in}}%
\pgfpathlineto{\pgfqpoint{2.733182in}{3.542242in}}%
\pgfpathlineto{\pgfqpoint{2.734591in}{3.540124in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{3.545334in}}%
\pgfpathlineto{\pgfqpoint{2.738818in}{3.566512in}}%
\pgfpathlineto{\pgfqpoint{2.740227in}{3.568037in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{3.574051in}}%
\pgfpathlineto{\pgfqpoint{2.743045in}{3.593873in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{3.596626in}}%
\pgfpathlineto{\pgfqpoint{2.745864in}{3.588664in}}%
\pgfpathlineto{\pgfqpoint{2.747273in}{3.590188in}}%
\pgfpathlineto{\pgfqpoint{2.748682in}{3.575745in}}%
\pgfpathlineto{\pgfqpoint{2.750091in}{3.595822in}}%
\pgfpathlineto{\pgfqpoint{2.751500in}{3.610222in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{3.635551in}}%
\pgfpathlineto{\pgfqpoint{2.754318in}{3.630045in}}%
\pgfpathlineto{\pgfqpoint{2.755727in}{3.620684in}}%
\pgfpathlineto{\pgfqpoint{2.757136in}{3.623226in}}%
\pgfpathlineto{\pgfqpoint{2.758545in}{3.615898in}}%
\pgfpathlineto{\pgfqpoint{2.759955in}{3.618397in}}%
\pgfpathlineto{\pgfqpoint{2.761364in}{3.623607in}}%
\pgfpathlineto{\pgfqpoint{2.762773in}{3.625513in}}%
\pgfpathlineto{\pgfqpoint{2.764182in}{3.641523in}}%
\pgfpathlineto{\pgfqpoint{2.765591in}{3.638558in}}%
\pgfpathlineto{\pgfqpoint{2.767000in}{3.656644in}}%
\pgfpathlineto{\pgfqpoint{2.768409in}{3.649316in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{3.670409in}}%
\pgfpathlineto{\pgfqpoint{2.772636in}{3.626572in}}%
\pgfpathlineto{\pgfqpoint{2.774045in}{3.616788in}}%
\pgfpathlineto{\pgfqpoint{2.775455in}{3.614754in}}%
\pgfpathlineto{\pgfqpoint{2.776864in}{3.621108in}}%
\pgfpathlineto{\pgfqpoint{2.778273in}{3.615983in}}%
\pgfpathlineto{\pgfqpoint{2.779682in}{3.628096in}}%
\pgfpathlineto{\pgfqpoint{2.781091in}{3.651095in}}%
\pgfpathlineto{\pgfqpoint{2.782500in}{3.632798in}}%
\pgfpathlineto{\pgfqpoint{2.783909in}{3.633137in}}%
\pgfpathlineto{\pgfqpoint{2.785318in}{3.632756in}}%
\pgfpathlineto{\pgfqpoint{2.786727in}{3.617296in}}%
\pgfpathlineto{\pgfqpoint{2.788136in}{3.633730in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{3.681930in}}%
\pgfpathlineto{\pgfqpoint{2.792364in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{2.793773in}{3.673756in}}%
\pgfpathlineto{\pgfqpoint{2.795182in}{3.667021in}}%
\pgfpathlineto{\pgfqpoint{2.798000in}{3.688156in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{3.661642in}}%
\pgfpathlineto{\pgfqpoint{2.800818in}{3.676890in}}%
\pgfpathlineto{\pgfqpoint{2.802227in}{3.682142in}}%
\pgfpathlineto{\pgfqpoint{2.805045in}{3.712934in}}%
\pgfpathlineto{\pgfqpoint{2.806455in}{3.731062in}}%
\pgfpathlineto{\pgfqpoint{2.807864in}{3.711621in}}%
\pgfpathlineto{\pgfqpoint{2.809273in}{3.716746in}}%
\pgfpathlineto{\pgfqpoint{2.810682in}{3.706793in}}%
\pgfpathlineto{\pgfqpoint{2.812091in}{3.673671in}}%
\pgfpathlineto{\pgfqpoint{2.814909in}{3.694128in}}%
\pgfpathlineto{\pgfqpoint{2.816318in}{3.703320in}}%
\pgfpathlineto{\pgfqpoint{2.817727in}{3.685530in}}%
\pgfpathlineto{\pgfqpoint{2.819136in}{3.706200in}}%
\pgfpathlineto{\pgfqpoint{2.820545in}{3.704463in}}%
\pgfpathlineto{\pgfqpoint{2.821955in}{3.690486in}}%
\pgfpathlineto{\pgfqpoint{2.823364in}{3.697517in}}%
\pgfpathlineto{\pgfqpoint{2.824773in}{3.690867in}}%
\pgfpathlineto{\pgfqpoint{2.826182in}{3.718525in}}%
\pgfpathlineto{\pgfqpoint{2.827591in}{3.703531in}}%
\pgfpathlineto{\pgfqpoint{2.829000in}{3.704717in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{3.695484in}}%
\pgfpathlineto{\pgfqpoint{2.831818in}{3.711452in}}%
\pgfpathlineto{\pgfqpoint{2.833227in}{3.711028in}}%
\pgfpathlineto{\pgfqpoint{2.834636in}{3.712892in}}%
\pgfpathlineto{\pgfqpoint{2.836045in}{3.711071in}}%
\pgfpathlineto{\pgfqpoint{2.837455in}{3.713358in}}%
\pgfpathlineto{\pgfqpoint{2.838864in}{3.712553in}}%
\pgfpathlineto{\pgfqpoint{2.840273in}{3.716831in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{2.843091in}{3.685446in}}%
\pgfpathlineto{\pgfqpoint{2.844500in}{3.691418in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{3.701498in}}%
\pgfpathlineto{\pgfqpoint{2.847318in}{3.683455in}}%
\pgfpathlineto{\pgfqpoint{2.848727in}{3.713781in}}%
\pgfpathlineto{\pgfqpoint{2.850136in}{3.712214in}}%
\pgfpathlineto{\pgfqpoint{2.851545in}{3.724074in}}%
\pgfpathlineto{\pgfqpoint{2.852955in}{3.726319in}}%
\pgfpathlineto{\pgfqpoint{2.854364in}{3.733900in}}%
\pgfpathlineto{\pgfqpoint{2.855773in}{3.726742in}}%
\pgfpathlineto{\pgfqpoint{2.857182in}{3.731740in}}%
\pgfpathlineto{\pgfqpoint{2.858591in}{3.732968in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{3.730723in}}%
\pgfpathlineto{\pgfqpoint{2.861409in}{3.746395in}}%
\pgfpathlineto{\pgfqpoint{2.862818in}{3.746268in}}%
\pgfpathlineto{\pgfqpoint{2.864227in}{3.745209in}}%
\pgfpathlineto{\pgfqpoint{2.865636in}{3.745760in}}%
\pgfpathlineto{\pgfqpoint{2.867045in}{3.740719in}}%
\pgfpathlineto{\pgfqpoint{2.868455in}{3.738263in}}%
\pgfpathlineto{\pgfqpoint{2.869864in}{3.717339in}}%
\pgfpathlineto{\pgfqpoint{2.871273in}{3.720473in}}%
\pgfpathlineto{\pgfqpoint{2.872682in}{3.715391in}}%
\pgfpathlineto{\pgfqpoint{2.874091in}{3.716492in}}%
\pgfpathlineto{\pgfqpoint{2.875500in}{3.720855in}}%
\pgfpathlineto{\pgfqpoint{2.876909in}{3.707767in}}%
\pgfpathlineto{\pgfqpoint{2.878318in}{3.719033in}}%
\pgfpathlineto{\pgfqpoint{2.879727in}{3.714671in}}%
\pgfpathlineto{\pgfqpoint{2.881136in}{3.687817in}}%
\pgfpathlineto{\pgfqpoint{2.882545in}{3.698872in}}%
\pgfpathlineto{\pgfqpoint{2.885364in}{3.672654in}}%
\pgfpathlineto{\pgfqpoint{2.886773in}{3.674052in}}%
\pgfpathlineto{\pgfqpoint{2.888182in}{3.687352in}}%
\pgfpathlineto{\pgfqpoint{2.889591in}{3.660752in}}%
\pgfpathlineto{\pgfqpoint{2.891000in}{3.671045in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{3.663802in}}%
\pgfpathlineto{\pgfqpoint{2.893818in}{3.653086in}}%
\pgfpathlineto{\pgfqpoint{2.895227in}{3.657957in}}%
\pgfpathlineto{\pgfqpoint{2.896636in}{3.660244in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{3.656305in}}%
\pgfpathlineto{\pgfqpoint{2.899455in}{3.668461in}}%
\pgfpathlineto{\pgfqpoint{2.900864in}{3.664310in}}%
\pgfpathlineto{\pgfqpoint{2.902273in}{3.669139in}}%
\pgfpathlineto{\pgfqpoint{2.903682in}{3.660159in}}%
\pgfpathlineto{\pgfqpoint{2.905091in}{3.654780in}}%
\pgfpathlineto{\pgfqpoint{2.907909in}{3.637796in}}%
\pgfpathlineto{\pgfqpoint{2.910727in}{3.644615in}}%
\pgfpathlineto{\pgfqpoint{2.912136in}{3.657279in}}%
\pgfpathlineto{\pgfqpoint{2.913545in}{3.645377in}}%
\pgfpathlineto{\pgfqpoint{2.914955in}{3.649528in}}%
\pgfpathlineto{\pgfqpoint{2.916364in}{3.648173in}}%
\pgfpathlineto{\pgfqpoint{2.917773in}{3.642836in}}%
\pgfpathlineto{\pgfqpoint{2.919182in}{3.645123in}}%
\pgfpathlineto{\pgfqpoint{2.920591in}{3.626275in}}%
\pgfpathlineto{\pgfqpoint{2.922000in}{3.623819in}}%
\pgfpathlineto{\pgfqpoint{2.923409in}{3.603784in}}%
\pgfpathlineto{\pgfqpoint{2.924818in}{3.605140in}}%
\pgfpathlineto{\pgfqpoint{2.926227in}{3.614882in}}%
\pgfpathlineto{\pgfqpoint{2.927636in}{3.629748in}}%
\pgfpathlineto{\pgfqpoint{2.929045in}{3.607681in}}%
\pgfpathlineto{\pgfqpoint{2.930455in}{3.619159in}}%
\pgfpathlineto{\pgfqpoint{2.931864in}{3.609206in}}%
\pgfpathlineto{\pgfqpoint{2.933273in}{3.593238in}}%
\pgfpathlineto{\pgfqpoint{2.934682in}{3.615686in}}%
\pgfpathlineto{\pgfqpoint{2.936091in}{3.596838in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{3.589638in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{3.614924in}}%
\pgfpathlineto{\pgfqpoint{2.940318in}{3.616703in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{3.601709in}}%
\pgfpathlineto{\pgfqpoint{2.943136in}{3.614882in}}%
\pgfpathlineto{\pgfqpoint{2.944545in}{3.611832in}}%
\pgfpathlineto{\pgfqpoint{2.945955in}{3.624369in}}%
\pgfpathlineto{\pgfqpoint{2.947364in}{3.621785in}}%
\pgfpathlineto{\pgfqpoint{2.948773in}{3.600565in}}%
\pgfpathlineto{\pgfqpoint{2.950182in}{3.612467in}}%
\pgfpathlineto{\pgfqpoint{2.951591in}{3.598321in}}%
\pgfpathlineto{\pgfqpoint{2.953000in}{3.615771in}}%
\pgfpathlineto{\pgfqpoint{2.954409in}{3.594932in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{3.583496in}}%
\pgfpathlineto{\pgfqpoint{2.957227in}{3.589214in}}%
\pgfpathlineto{\pgfqpoint{2.958636in}{3.602302in}}%
\pgfpathlineto{\pgfqpoint{2.960045in}{3.605563in}}%
\pgfpathlineto{\pgfqpoint{2.961455in}{3.618439in}}%
\pgfpathlineto{\pgfqpoint{2.962864in}{3.613611in}}%
\pgfpathlineto{\pgfqpoint{2.964273in}{3.601540in}}%
\pgfpathlineto{\pgfqpoint{2.965682in}{3.624200in}}%
\pgfpathlineto{\pgfqpoint{2.967091in}{3.625555in}}%
\pgfpathlineto{\pgfqpoint{2.968500in}{3.638516in}}%
\pgfpathlineto{\pgfqpoint{2.969909in}{3.629918in}}%
\pgfpathlineto{\pgfqpoint{2.971318in}{3.635763in}}%
\pgfpathlineto{\pgfqpoint{2.972727in}{3.653976in}}%
\pgfpathlineto{\pgfqpoint{2.974136in}{3.641015in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{3.644107in}}%
\pgfpathlineto{\pgfqpoint{2.976955in}{3.671087in}}%
\pgfpathlineto{\pgfqpoint{2.978364in}{3.688326in}}%
\pgfpathlineto{\pgfqpoint{2.979773in}{3.674857in}}%
\pgfpathlineto{\pgfqpoint{2.982591in}{3.677695in}}%
\pgfpathlineto{\pgfqpoint{2.984000in}{3.652493in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{3.671257in}}%
\pgfpathlineto{\pgfqpoint{2.986818in}{3.673671in}}%
\pgfpathlineto{\pgfqpoint{2.988227in}{3.661218in}}%
\pgfpathlineto{\pgfqpoint{2.989636in}{3.656432in}}%
\pgfpathlineto{\pgfqpoint{2.991045in}{3.689046in}}%
\pgfpathlineto{\pgfqpoint{2.992455in}{3.669181in}}%
\pgfpathlineto{\pgfqpoint{2.993864in}{3.664776in}}%
\pgfpathlineto{\pgfqpoint{2.995273in}{3.650587in}}%
\pgfpathlineto{\pgfqpoint{2.996682in}{3.645547in}}%
\pgfpathlineto{\pgfqpoint{2.998091in}{3.638685in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{3.638982in}}%
\pgfpathlineto{\pgfqpoint{3.003727in}{3.601243in}}%
\pgfpathlineto{\pgfqpoint{3.005136in}{3.624920in}}%
\pgfpathlineto{\pgfqpoint{3.006545in}{3.614712in}}%
\pgfpathlineto{\pgfqpoint{3.007955in}{3.614458in}}%
\pgfpathlineto{\pgfqpoint{3.009364in}{3.621870in}}%
\pgfpathlineto{\pgfqpoint{3.010773in}{3.633476in}}%
\pgfpathlineto{\pgfqpoint{3.012182in}{3.640972in}}%
\pgfpathlineto{\pgfqpoint{3.013591in}{3.612594in}}%
\pgfpathlineto{\pgfqpoint{3.015000in}{3.613992in}}%
\pgfpathlineto{\pgfqpoint{3.016409in}{3.613738in}}%
\pgfpathlineto{\pgfqpoint{3.017818in}{3.622167in}}%
\pgfpathlineto{\pgfqpoint{3.019227in}{3.608825in}}%
\pgfpathlineto{\pgfqpoint{3.020636in}{3.617126in}}%
\pgfpathlineto{\pgfqpoint{3.022045in}{3.613060in}}%
\pgfpathlineto{\pgfqpoint{3.023455in}{3.595440in}}%
\pgfpathlineto{\pgfqpoint{3.024864in}{3.601285in}}%
\pgfpathlineto{\pgfqpoint{3.026273in}{3.608952in}}%
\pgfpathlineto{\pgfqpoint{3.027682in}{3.589595in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{3.583920in}}%
\pgfpathlineto{\pgfqpoint{3.030500in}{3.587562in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{3.595144in}}%
\pgfpathlineto{\pgfqpoint{3.033318in}{3.622463in}}%
\pgfpathlineto{\pgfqpoint{3.034727in}{3.624666in}}%
\pgfpathlineto{\pgfqpoint{3.036136in}{3.648512in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{3.639278in}}%
\pgfpathlineto{\pgfqpoint{3.038955in}{3.640379in}}%
\pgfpathlineto{\pgfqpoint{3.040364in}{3.662574in}}%
\pgfpathlineto{\pgfqpoint{3.043182in}{3.648300in}}%
\pgfpathlineto{\pgfqpoint{3.044591in}{3.642201in}}%
\pgfpathlineto{\pgfqpoint{3.046000in}{3.654314in}}%
\pgfpathlineto{\pgfqpoint{3.047409in}{3.676678in}}%
\pgfpathlineto{\pgfqpoint{3.051636in}{3.638219in}}%
\pgfpathlineto{\pgfqpoint{3.053045in}{3.641777in}}%
\pgfpathlineto{\pgfqpoint{3.054455in}{3.642413in}}%
\pgfpathlineto{\pgfqpoint{3.057273in}{3.664691in}}%
\pgfpathlineto{\pgfqpoint{3.058682in}{3.671680in}}%
\pgfpathlineto{\pgfqpoint{3.060091in}{3.666428in}}%
\pgfpathlineto{\pgfqpoint{3.061500in}{3.669774in}}%
\pgfpathlineto{\pgfqpoint{3.062909in}{3.659185in}}%
\pgfpathlineto{\pgfqpoint{3.065727in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.067136in}{3.659482in}}%
\pgfpathlineto{\pgfqpoint{3.068545in}{3.651519in}}%
\pgfpathlineto{\pgfqpoint{3.069955in}{3.666513in}}%
\pgfpathlineto{\pgfqpoint{3.071364in}{3.667148in}}%
\pgfpathlineto{\pgfqpoint{3.072773in}{3.663336in}}%
\pgfpathlineto{\pgfqpoint{3.075591in}{3.689131in}}%
\pgfpathlineto{\pgfqpoint{3.077000in}{3.692815in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{3.683624in}}%
\pgfpathlineto{\pgfqpoint{3.079818in}{3.682438in}}%
\pgfpathlineto{\pgfqpoint{3.081227in}{3.693451in}}%
\pgfpathlineto{\pgfqpoint{3.084045in}{3.665073in}}%
\pgfpathlineto{\pgfqpoint{3.085455in}{3.670579in}}%
\pgfpathlineto{\pgfqpoint{3.086864in}{3.686166in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{3.695907in}}%
\pgfpathlineto{\pgfqpoint{3.089682in}{3.675746in}}%
\pgfpathlineto{\pgfqpoint{3.091091in}{3.694340in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{3.693620in}}%
\pgfpathlineto{\pgfqpoint{3.093909in}{3.688368in}}%
\pgfpathlineto{\pgfqpoint{3.095318in}{3.677440in}}%
\pgfpathlineto{\pgfqpoint{3.098136in}{3.695780in}}%
\pgfpathlineto{\pgfqpoint{3.099545in}{3.693578in}}%
\pgfpathlineto{\pgfqpoint{3.100955in}{3.705014in}}%
\pgfpathlineto{\pgfqpoint{3.102364in}{3.677483in}}%
\pgfpathlineto{\pgfqpoint{3.103773in}{3.688326in}}%
\pgfpathlineto{\pgfqpoint{3.105182in}{3.688368in}}%
\pgfpathlineto{\pgfqpoint{3.106591in}{3.687097in}}%
\pgfpathlineto{\pgfqpoint{3.108000in}{3.695399in}}%
\pgfpathlineto{\pgfqpoint{3.109409in}{3.676678in}}%
\pgfpathlineto{\pgfqpoint{3.110818in}{3.695018in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{3.687097in}}%
\pgfpathlineto{\pgfqpoint{3.113636in}{3.682311in}}%
\pgfpathlineto{\pgfqpoint{3.115045in}{3.696246in}}%
\pgfpathlineto{\pgfqpoint{3.116455in}{3.700016in}}%
\pgfpathlineto{\pgfqpoint{3.117864in}{3.689681in}}%
\pgfpathlineto{\pgfqpoint{3.119273in}{3.705056in}}%
\pgfpathlineto{\pgfqpoint{3.120682in}{3.702134in}}%
\pgfpathlineto{\pgfqpoint{3.123500in}{3.663040in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{3.679219in}}%
\pgfpathlineto{\pgfqpoint{3.126318in}{3.684260in}}%
\pgfpathlineto{\pgfqpoint{3.127727in}{3.686293in}}%
\pgfpathlineto{\pgfqpoint{3.129136in}{3.674010in}}%
\pgfpathlineto{\pgfqpoint{3.130545in}{3.679092in}}%
\pgfpathlineto{\pgfqpoint{3.131955in}{3.677059in}}%
\pgfpathlineto{\pgfqpoint{3.133364in}{3.663633in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{3.672146in}}%
\pgfpathlineto{\pgfqpoint{3.136182in}{3.657025in}}%
\pgfpathlineto{\pgfqpoint{3.137591in}{3.659948in}}%
\pgfpathlineto{\pgfqpoint{3.139000in}{3.669605in}}%
\pgfpathlineto{\pgfqpoint{3.140409in}{3.648512in}}%
\pgfpathlineto{\pgfqpoint{3.143227in}{3.662828in}}%
\pgfpathlineto{\pgfqpoint{3.144636in}{3.663929in}}%
\pgfpathlineto{\pgfqpoint{3.146045in}{3.659143in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{3.656813in}}%
\pgfpathlineto{\pgfqpoint{3.148864in}{3.631104in}}%
\pgfpathlineto{\pgfqpoint{3.150273in}{3.637288in}}%
\pgfpathlineto{\pgfqpoint{3.151682in}{3.639151in}}%
\pgfpathlineto{\pgfqpoint{3.153091in}{3.624877in}}%
\pgfpathlineto{\pgfqpoint{3.154500in}{3.617084in}}%
\pgfpathlineto{\pgfqpoint{3.155909in}{3.616195in}}%
\pgfpathlineto{\pgfqpoint{3.158727in}{3.575237in}}%
\pgfpathlineto{\pgfqpoint{3.160136in}{3.571044in}}%
\pgfpathlineto{\pgfqpoint{3.161545in}{3.556728in}}%
\pgfpathlineto{\pgfqpoint{3.162955in}{3.572060in}}%
\pgfpathlineto{\pgfqpoint{3.164364in}{3.572484in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{3.567020in}}%
\pgfpathlineto{\pgfqpoint{3.167182in}{3.554525in}}%
\pgfpathlineto{\pgfqpoint{3.168591in}{3.574093in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{3.578202in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{3.574305in}}%
\pgfpathlineto{\pgfqpoint{3.172818in}{3.574093in}}%
\pgfpathlineto{\pgfqpoint{3.174227in}{3.597262in}}%
\pgfpathlineto{\pgfqpoint{3.175636in}{3.606368in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{3.618821in}}%
\pgfpathlineto{\pgfqpoint{3.178455in}{3.622167in}}%
\pgfpathlineto{\pgfqpoint{3.179864in}{3.615051in}}%
\pgfpathlineto{\pgfqpoint{3.181273in}{3.587054in}}%
\pgfpathlineto{\pgfqpoint{3.182682in}{3.586885in}}%
\pgfpathlineto{\pgfqpoint{3.184091in}{3.593196in}}%
\pgfpathlineto{\pgfqpoint{3.185500in}{3.592814in}}%
\pgfpathlineto{\pgfqpoint{3.188318in}{3.587435in}}%
\pgfpathlineto{\pgfqpoint{3.189727in}{3.601285in}}%
\pgfpathlineto{\pgfqpoint{3.192545in}{3.571637in}}%
\pgfpathlineto{\pgfqpoint{3.193955in}{3.572865in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{3.554822in}}%
\pgfpathlineto{\pgfqpoint{3.196773in}{3.557914in}}%
\pgfpathlineto{\pgfqpoint{3.198182in}{3.532966in}}%
\pgfpathlineto{\pgfqpoint{3.199591in}{3.525215in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{3.530806in}}%
\pgfpathlineto{\pgfqpoint{3.202409in}{3.543809in}}%
\pgfpathlineto{\pgfqpoint{3.203818in}{3.532543in}}%
\pgfpathlineto{\pgfqpoint{3.205227in}{3.551010in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{3.542962in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{3.557956in}}%
\pgfpathlineto{\pgfqpoint{3.209455in}{3.552873in}}%
\pgfpathlineto{\pgfqpoint{3.212273in}{3.530552in}}%
\pgfpathlineto{\pgfqpoint{3.213682in}{3.534152in}}%
\pgfpathlineto{\pgfqpoint{3.215091in}{3.533009in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{3.522632in}}%
\pgfpathlineto{\pgfqpoint{3.219318in}{3.520768in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{3.517168in}}%
\pgfpathlineto{\pgfqpoint{3.222136in}{3.502894in}}%
\pgfpathlineto{\pgfqpoint{3.223545in}{3.520387in}}%
\pgfpathlineto{\pgfqpoint{3.224955in}{3.491585in}}%
\pgfpathlineto{\pgfqpoint{3.226364in}{3.488197in}}%
\pgfpathlineto{\pgfqpoint{3.227773in}{3.494592in}}%
\pgfpathlineto{\pgfqpoint{3.229182in}{3.507934in}}%
\pgfpathlineto{\pgfqpoint{3.230591in}{3.496032in}}%
\pgfpathlineto{\pgfqpoint{3.232000in}{3.505351in}}%
\pgfpathlineto{\pgfqpoint{3.233409in}{3.509967in}}%
\pgfpathlineto{\pgfqpoint{3.236227in}{3.498828in}}%
\pgfpathlineto{\pgfqpoint{3.237636in}{3.535338in}}%
\pgfpathlineto{\pgfqpoint{3.239045in}{3.556643in}}%
\pgfpathlineto{\pgfqpoint{3.240455in}{3.556092in}}%
\pgfpathlineto{\pgfqpoint{3.241864in}{3.580108in}}%
\pgfpathlineto{\pgfqpoint{3.243273in}{3.576338in}}%
\pgfpathlineto{\pgfqpoint{3.244682in}{3.569265in}}%
\pgfpathlineto{\pgfqpoint{3.247500in}{3.583877in}}%
\pgfpathlineto{\pgfqpoint{3.248909in}{3.565580in}}%
\pgfpathlineto{\pgfqpoint{3.250318in}{3.583073in}}%
\pgfpathlineto{\pgfqpoint{3.251727in}{3.574432in}}%
\pgfpathlineto{\pgfqpoint{3.253136in}{3.583157in}}%
\pgfpathlineto{\pgfqpoint{3.254545in}{3.605733in}}%
\pgfpathlineto{\pgfqpoint{3.255955in}{3.596076in}}%
\pgfpathlineto{\pgfqpoint{3.257364in}{3.609502in}}%
\pgfpathlineto{\pgfqpoint{3.258773in}{3.600100in}}%
\pgfpathlineto{\pgfqpoint{3.261591in}{3.618566in}}%
\pgfpathlineto{\pgfqpoint{3.263000in}{3.617169in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{3.612933in}}%
\pgfpathlineto{\pgfqpoint{3.265818in}{3.614077in}}%
\pgfpathlineto{\pgfqpoint{3.267227in}{3.630257in}}%
\pgfpathlineto{\pgfqpoint{3.268636in}{3.614839in}}%
\pgfpathlineto{\pgfqpoint{3.270045in}{3.627588in}}%
\pgfpathlineto{\pgfqpoint{3.271455in}{3.625682in}}%
\pgfpathlineto{\pgfqpoint{3.272864in}{3.630595in}}%
\pgfpathlineto{\pgfqpoint{3.274273in}{3.623098in}}%
\pgfpathlineto{\pgfqpoint{3.275682in}{3.627631in}}%
\pgfpathlineto{\pgfqpoint{3.277091in}{3.629537in}}%
\pgfpathlineto{\pgfqpoint{3.278500in}{3.641650in}}%
\pgfpathlineto{\pgfqpoint{3.279909in}{3.628139in}}%
\pgfpathlineto{\pgfqpoint{3.281318in}{3.623268in}}%
\pgfpathlineto{\pgfqpoint{3.284136in}{3.601031in}}%
\pgfpathlineto{\pgfqpoint{3.285545in}{3.572569in}}%
\pgfpathlineto{\pgfqpoint{3.286955in}{3.568375in}}%
\pgfpathlineto{\pgfqpoint{3.288364in}{3.532755in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{3.532924in}}%
\pgfpathlineto{\pgfqpoint{3.291182in}{3.522928in}}%
\pgfpathlineto{\pgfqpoint{3.292591in}{3.552619in}}%
\pgfpathlineto{\pgfqpoint{3.294000in}{3.541734in}}%
\pgfpathlineto{\pgfqpoint{3.295409in}{3.554949in}}%
\pgfpathlineto{\pgfqpoint{3.296818in}{3.534957in}}%
\pgfpathlineto{\pgfqpoint{3.298227in}{3.529366in}}%
\pgfpathlineto{\pgfqpoint{3.299636in}{3.539065in}}%
\pgfpathlineto{\pgfqpoint{3.301045in}{3.556219in}}%
\pgfpathlineto{\pgfqpoint{3.302455in}{3.583962in}}%
\pgfpathlineto{\pgfqpoint{3.303864in}{3.575195in}}%
\pgfpathlineto{\pgfqpoint{3.305273in}{3.576762in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{3.559608in}}%
\pgfpathlineto{\pgfqpoint{3.308091in}{3.570451in}}%
\pgfpathlineto{\pgfqpoint{3.309500in}{3.576423in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{3.570663in}}%
\pgfpathlineto{\pgfqpoint{3.312318in}{3.574644in}}%
\pgfpathlineto{\pgfqpoint{3.313727in}{3.569900in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{3.577397in}}%
\pgfpathlineto{\pgfqpoint{3.316545in}{3.573882in}}%
\pgfpathlineto{\pgfqpoint{3.317955in}{3.566342in}}%
\pgfpathlineto{\pgfqpoint{3.319364in}{3.550586in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{3.548130in}}%
\pgfpathlineto{\pgfqpoint{3.322182in}{3.551645in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{3.583115in}}%
\pgfpathlineto{\pgfqpoint{3.326409in}{3.572060in}}%
\pgfpathlineto{\pgfqpoint{3.327818in}{3.575872in}}%
\pgfpathlineto{\pgfqpoint{3.330636in}{3.591798in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{3.613230in}}%
\pgfpathlineto{\pgfqpoint{3.333455in}{3.591756in}}%
\pgfpathlineto{\pgfqpoint{3.334864in}{3.593196in}}%
\pgfpathlineto{\pgfqpoint{3.336273in}{3.606495in}}%
\pgfpathlineto{\pgfqpoint{3.337682in}{3.603446in}}%
\pgfpathlineto{\pgfqpoint{3.339091in}{3.617635in}}%
\pgfpathlineto{\pgfqpoint{3.340500in}{3.586038in}}%
\pgfpathlineto{\pgfqpoint{3.341909in}{3.577101in}}%
\pgfpathlineto{\pgfqpoint{3.343318in}{3.595949in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{3.603742in}}%
\pgfpathlineto{\pgfqpoint{3.346136in}{3.588282in}}%
\pgfpathlineto{\pgfqpoint{3.347545in}{3.592137in}}%
\pgfpathlineto{\pgfqpoint{3.348955in}{3.584979in}}%
\pgfpathlineto{\pgfqpoint{3.350364in}{3.582776in}}%
\pgfpathlineto{\pgfqpoint{3.351773in}{3.570070in}}%
\pgfpathlineto{\pgfqpoint{3.353182in}{3.570197in}}%
\pgfpathlineto{\pgfqpoint{3.354591in}{3.591205in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{3.597177in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{3.592730in}}%
\pgfpathlineto{\pgfqpoint{3.358818in}{3.604886in}}%
\pgfpathlineto{\pgfqpoint{3.360227in}{3.608444in}}%
\pgfpathlineto{\pgfqpoint{3.361636in}{3.596753in}}%
\pgfpathlineto{\pgfqpoint{3.363045in}{3.599083in}}%
\pgfpathlineto{\pgfqpoint{3.365864in}{3.616449in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{3.598744in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{3.586927in}}%
\pgfpathlineto{\pgfqpoint{3.370091in}{3.595779in}}%
\pgfpathlineto{\pgfqpoint{3.371500in}{3.584174in}}%
\pgfpathlineto{\pgfqpoint{3.372909in}{3.596499in}}%
\pgfpathlineto{\pgfqpoint{3.374318in}{3.594043in}}%
\pgfpathlineto{\pgfqpoint{3.375727in}{3.599507in}}%
\pgfpathlineto{\pgfqpoint{3.377136in}{3.587393in}}%
\pgfpathlineto{\pgfqpoint{3.378545in}{3.595271in}}%
\pgfpathlineto{\pgfqpoint{3.379955in}{3.619625in}}%
\pgfpathlineto{\pgfqpoint{3.381364in}{3.621277in}}%
\pgfpathlineto{\pgfqpoint{3.382773in}{3.597389in}}%
\pgfpathlineto{\pgfqpoint{3.384182in}{3.610519in}}%
\pgfpathlineto{\pgfqpoint{3.385591in}{3.603064in}}%
\pgfpathlineto{\pgfqpoint{3.387000in}{3.584809in}}%
\pgfpathlineto{\pgfqpoint{3.388409in}{3.609926in}}%
\pgfpathlineto{\pgfqpoint{3.389818in}{3.596245in}}%
\pgfpathlineto{\pgfqpoint{3.391227in}{3.588367in}}%
\pgfpathlineto{\pgfqpoint{3.392636in}{3.576084in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{3.603530in}}%
\pgfpathlineto{\pgfqpoint{3.396864in}{3.589045in}}%
\pgfpathlineto{\pgfqpoint{3.398273in}{3.566215in}}%
\pgfpathlineto{\pgfqpoint{3.399682in}{3.562573in}}%
\pgfpathlineto{\pgfqpoint{3.401091in}{3.560201in}}%
\pgfpathlineto{\pgfqpoint{3.402500in}{3.567613in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{3.557914in}}%
\pgfpathlineto{\pgfqpoint{3.405318in}{3.574390in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{3.553551in}}%
\pgfpathlineto{\pgfqpoint{3.408136in}{3.569858in}}%
\pgfpathlineto{\pgfqpoint{3.409545in}{3.574983in}}%
\pgfpathlineto{\pgfqpoint{3.410955in}{3.554271in}}%
\pgfpathlineto{\pgfqpoint{3.412364in}{3.559904in}}%
\pgfpathlineto{\pgfqpoint{3.413773in}{3.553847in}}%
\pgfpathlineto{\pgfqpoint{3.415182in}{3.554483in}}%
\pgfpathlineto{\pgfqpoint{3.418000in}{3.580785in}}%
\pgfpathlineto{\pgfqpoint{3.419409in}{3.575660in}}%
\pgfpathlineto{\pgfqpoint{3.420818in}{3.566766in}}%
\pgfpathlineto{\pgfqpoint{3.422227in}{3.564902in}}%
\pgfpathlineto{\pgfqpoint{3.423636in}{3.574136in}}%
\pgfpathlineto{\pgfqpoint{3.425045in}{3.568926in}}%
\pgfpathlineto{\pgfqpoint{3.426455in}{3.569392in}}%
\pgfpathlineto{\pgfqpoint{3.427864in}{3.566385in}}%
\pgfpathlineto{\pgfqpoint{3.429273in}{3.581506in}}%
\pgfpathlineto{\pgfqpoint{3.430682in}{3.574475in}}%
\pgfpathlineto{\pgfqpoint{3.432091in}{3.593916in}}%
\pgfpathlineto{\pgfqpoint{3.433500in}{3.583666in}}%
\pgfpathlineto{\pgfqpoint{3.434909in}{3.580997in}}%
\pgfpathlineto{\pgfqpoint{3.436318in}{3.609714in}}%
\pgfpathlineto{\pgfqpoint{3.439136in}{3.571128in}}%
\pgfpathlineto{\pgfqpoint{3.441955in}{3.591247in}}%
\pgfpathlineto{\pgfqpoint{3.443364in}{3.579430in}}%
\pgfpathlineto{\pgfqpoint{3.444773in}{3.559904in}}%
\pgfpathlineto{\pgfqpoint{3.446182in}{3.575406in}}%
\pgfpathlineto{\pgfqpoint{3.447591in}{3.565538in}}%
\pgfpathlineto{\pgfqpoint{3.449000in}{3.569773in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{3.568333in}}%
\pgfpathlineto{\pgfqpoint{3.451818in}{3.584894in}}%
\pgfpathlineto{\pgfqpoint{3.453227in}{3.587859in}}%
\pgfpathlineto{\pgfqpoint{3.454636in}{3.578075in}}%
\pgfpathlineto{\pgfqpoint{3.457455in}{3.569350in}}%
\pgfpathlineto{\pgfqpoint{3.458864in}{3.557151in}}%
\pgfpathlineto{\pgfqpoint{3.460273in}{3.562615in}}%
\pgfpathlineto{\pgfqpoint{3.461682in}{3.559735in}}%
\pgfpathlineto{\pgfqpoint{3.463091in}{3.570408in}}%
\pgfpathlineto{\pgfqpoint{3.464500in}{3.588240in}}%
\pgfpathlineto{\pgfqpoint{3.465909in}{3.586673in}}%
\pgfpathlineto{\pgfqpoint{3.467318in}{3.583750in}}%
\pgfpathlineto{\pgfqpoint{3.468727in}{3.559438in}}%
\pgfpathlineto{\pgfqpoint{3.470136in}{3.571044in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{3.577609in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{3.596796in}}%
\pgfpathlineto{\pgfqpoint{3.474364in}{3.588833in}}%
\pgfpathlineto{\pgfqpoint{3.475773in}{3.587266in}}%
\pgfpathlineto{\pgfqpoint{3.477182in}{3.578032in}}%
\pgfpathlineto{\pgfqpoint{3.478591in}{3.601667in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{3.596457in}}%
\pgfpathlineto{\pgfqpoint{3.481409in}{3.597982in}}%
\pgfpathlineto{\pgfqpoint{3.482818in}{3.589002in}}%
\pgfpathlineto{\pgfqpoint{3.484227in}{3.585529in}}%
\pgfpathlineto{\pgfqpoint{3.485636in}{3.603022in}}%
\pgfpathlineto{\pgfqpoint{3.488455in}{3.619879in}}%
\pgfpathlineto{\pgfqpoint{3.489864in}{3.621150in}}%
\pgfpathlineto{\pgfqpoint{3.491273in}{3.607300in}}%
\pgfpathlineto{\pgfqpoint{3.492682in}{3.608655in}}%
\pgfpathlineto{\pgfqpoint{3.495500in}{3.587562in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{3.595483in}}%
\pgfpathlineto{\pgfqpoint{3.498318in}{3.591332in}}%
\pgfpathlineto{\pgfqpoint{3.499727in}{3.602556in}}%
\pgfpathlineto{\pgfqpoint{3.501136in}{3.606453in}}%
\pgfpathlineto{\pgfqpoint{3.502545in}{3.606453in}}%
\pgfpathlineto{\pgfqpoint{3.503955in}{3.586334in}}%
\pgfpathlineto{\pgfqpoint{3.505364in}{3.575576in}}%
\pgfpathlineto{\pgfqpoint{3.506773in}{3.569815in}}%
\pgfpathlineto{\pgfqpoint{3.508182in}{3.567909in}}%
\pgfpathlineto{\pgfqpoint{3.509591in}{3.539023in}}%
\pgfpathlineto{\pgfqpoint{3.511000in}{3.522886in}}%
\pgfpathlineto{\pgfqpoint{3.512409in}{3.534449in}}%
\pgfpathlineto{\pgfqpoint{3.513818in}{3.540209in}}%
\pgfpathlineto{\pgfqpoint{3.515227in}{3.537329in}}%
\pgfpathlineto{\pgfqpoint{3.516636in}{3.530806in}}%
\pgfpathlineto{\pgfqpoint{3.518045in}{3.512339in}}%
\pgfpathlineto{\pgfqpoint{3.519455in}{3.544021in}}%
\pgfpathlineto{\pgfqpoint{3.520864in}{3.564182in}}%
\pgfpathlineto{\pgfqpoint{3.522273in}{3.564225in}}%
\pgfpathlineto{\pgfqpoint{3.523682in}{3.561090in}}%
\pgfpathlineto{\pgfqpoint{3.525091in}{3.543428in}}%
\pgfpathlineto{\pgfqpoint{3.526500in}{3.549781in}}%
\pgfpathlineto{\pgfqpoint{3.527909in}{3.568333in}}%
\pgfpathlineto{\pgfqpoint{3.529318in}{3.565241in}}%
\pgfpathlineto{\pgfqpoint{3.530727in}{3.572823in}}%
\pgfpathlineto{\pgfqpoint{3.532136in}{3.563505in}}%
\pgfpathlineto{\pgfqpoint{3.533545in}{3.576253in}}%
\pgfpathlineto{\pgfqpoint{3.534955in}{3.570663in}}%
\pgfpathlineto{\pgfqpoint{3.536364in}{3.570408in}}%
\pgfpathlineto{\pgfqpoint{3.537773in}{3.592137in}}%
\pgfpathlineto{\pgfqpoint{3.539182in}{3.584979in}}%
\pgfpathlineto{\pgfqpoint{3.540591in}{3.580701in}}%
\pgfpathlineto{\pgfqpoint{3.542000in}{3.582522in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{3.576042in}}%
\pgfpathlineto{\pgfqpoint{3.544818in}{3.590273in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{3.560370in}}%
\pgfpathlineto{\pgfqpoint{3.551864in}{3.557024in}}%
\pgfpathlineto{\pgfqpoint{3.553273in}{3.570070in}}%
\pgfpathlineto{\pgfqpoint{3.554682in}{3.598194in}}%
\pgfpathlineto{\pgfqpoint{3.556091in}{3.589511in}}%
\pgfpathlineto{\pgfqpoint{3.557500in}{3.593323in}}%
\pgfpathlineto{\pgfqpoint{3.558909in}{3.574813in}}%
\pgfpathlineto{\pgfqpoint{3.560318in}{3.581802in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{3.580193in}}%
\pgfpathlineto{\pgfqpoint{3.563136in}{3.572992in}}%
\pgfpathlineto{\pgfqpoint{3.564545in}{3.572526in}}%
\pgfpathlineto{\pgfqpoint{3.565955in}{3.552153in}}%
\pgfpathlineto{\pgfqpoint{3.567364in}{3.569943in}}%
\pgfpathlineto{\pgfqpoint{3.570182in}{3.541141in}}%
\pgfpathlineto{\pgfqpoint{3.571591in}{3.551391in}}%
\pgfpathlineto{\pgfqpoint{3.573000in}{3.547664in}}%
\pgfpathlineto{\pgfqpoint{3.574409in}{3.547409in}}%
\pgfpathlineto{\pgfqpoint{3.575818in}{3.558041in}}%
\pgfpathlineto{\pgfqpoint{3.577227in}{3.556643in}}%
\pgfpathlineto{\pgfqpoint{3.578636in}{3.564987in}}%
\pgfpathlineto{\pgfqpoint{3.580045in}{3.571001in}}%
\pgfpathlineto{\pgfqpoint{3.581455in}{3.582861in}}%
\pgfpathlineto{\pgfqpoint{3.584273in}{3.567105in}}%
\pgfpathlineto{\pgfqpoint{3.585682in}{3.530679in}}%
\pgfpathlineto{\pgfqpoint{3.587091in}{3.545249in}}%
\pgfpathlineto{\pgfqpoint{3.588500in}{3.542581in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{3.541014in}}%
\pgfpathlineto{\pgfqpoint{3.591318in}{3.533729in}}%
\pgfpathlineto{\pgfqpoint{3.592727in}{3.521954in}}%
\pgfpathlineto{\pgfqpoint{3.594136in}{3.536185in}}%
\pgfpathlineto{\pgfqpoint{3.595545in}{3.557363in}}%
\pgfpathlineto{\pgfqpoint{3.598364in}{3.567316in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{3.553339in}}%
\pgfpathlineto{\pgfqpoint{3.601182in}{3.565792in}}%
\pgfpathlineto{\pgfqpoint{3.604000in}{3.571933in}}%
\pgfpathlineto{\pgfqpoint{3.606818in}{3.566512in}}%
\pgfpathlineto{\pgfqpoint{3.608227in}{3.555881in}}%
\pgfpathlineto{\pgfqpoint{3.609636in}{3.582353in}}%
\pgfpathlineto{\pgfqpoint{3.611045in}{3.580743in}}%
\pgfpathlineto{\pgfqpoint{3.612455in}{3.581040in}}%
\pgfpathlineto{\pgfqpoint{3.613864in}{3.555669in}}%
\pgfpathlineto{\pgfqpoint{3.615273in}{3.547706in}}%
\pgfpathlineto{\pgfqpoint{3.616682in}{3.554059in}}%
\pgfpathlineto{\pgfqpoint{3.618091in}{3.542496in}}%
\pgfpathlineto{\pgfqpoint{3.619500in}{3.558422in}}%
\pgfpathlineto{\pgfqpoint{3.620909in}{3.552789in}}%
\pgfpathlineto{\pgfqpoint{3.622318in}{3.534788in}}%
\pgfpathlineto{\pgfqpoint{3.623727in}{3.527248in}}%
\pgfpathlineto{\pgfqpoint{3.625136in}{3.509163in}}%
\pgfpathlineto{\pgfqpoint{3.626545in}{3.510560in}}%
\pgfpathlineto{\pgfqpoint{3.627955in}{3.517422in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{3.493618in}}%
\pgfpathlineto{\pgfqpoint{3.630773in}{3.506071in}}%
\pgfpathlineto{\pgfqpoint{3.632182in}{3.494592in}}%
\pgfpathlineto{\pgfqpoint{3.633591in}{3.506240in}}%
\pgfpathlineto{\pgfqpoint{3.635000in}{3.508231in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{3.517972in}}%
\pgfpathlineto{\pgfqpoint{3.637818in}{3.514838in}}%
\pgfpathlineto{\pgfqpoint{3.640636in}{3.524072in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{3.518184in}}%
\pgfpathlineto{\pgfqpoint{3.643455in}{3.525258in}}%
\pgfpathlineto{\pgfqpoint{3.644864in}{3.540802in}}%
\pgfpathlineto{\pgfqpoint{3.646273in}{3.547452in}}%
\pgfpathlineto{\pgfqpoint{3.647682in}{3.558464in}}%
\pgfpathlineto{\pgfqpoint{3.649091in}{3.542581in}}%
\pgfpathlineto{\pgfqpoint{3.650500in}{3.544487in}}%
\pgfpathlineto{\pgfqpoint{3.651909in}{3.534068in}}%
\pgfpathlineto{\pgfqpoint{3.653318in}{3.556474in}}%
\pgfpathlineto{\pgfqpoint{3.654727in}{3.539023in}}%
\pgfpathlineto{\pgfqpoint{3.656136in}{3.534068in}}%
\pgfpathlineto{\pgfqpoint{3.657545in}{3.548892in}}%
\pgfpathlineto{\pgfqpoint{3.658955in}{3.570154in}}%
\pgfpathlineto{\pgfqpoint{3.660364in}{3.571594in}}%
\pgfpathlineto{\pgfqpoint{3.661773in}{3.574559in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{3.564309in}}%
\pgfpathlineto{\pgfqpoint{3.664591in}{3.585190in}}%
\pgfpathlineto{\pgfqpoint{3.666000in}{3.578837in}}%
\pgfpathlineto{\pgfqpoint{3.667409in}{3.581717in}}%
\pgfpathlineto{\pgfqpoint{3.668818in}{3.583539in}}%
\pgfpathlineto{\pgfqpoint{3.670227in}{3.597770in}}%
\pgfpathlineto{\pgfqpoint{3.671636in}{3.577948in}}%
\pgfpathlineto{\pgfqpoint{3.673045in}{3.589807in}}%
\pgfpathlineto{\pgfqpoint{3.674455in}{3.593450in}}%
\pgfpathlineto{\pgfqpoint{3.675864in}{3.585402in}}%
\pgfpathlineto{\pgfqpoint{3.677273in}{3.587986in}}%
\pgfpathlineto{\pgfqpoint{3.680091in}{3.638473in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{3.635297in}}%
\pgfpathlineto{\pgfqpoint{3.684318in}{3.648131in}}%
\pgfpathlineto{\pgfqpoint{3.685727in}{3.629240in}}%
\pgfpathlineto{\pgfqpoint{3.687136in}{3.623395in}}%
\pgfpathlineto{\pgfqpoint{3.688545in}{3.607724in}}%
\pgfpathlineto{\pgfqpoint{3.689955in}{3.614034in}}%
\pgfpathlineto{\pgfqpoint{3.691364in}{3.635339in}}%
\pgfpathlineto{\pgfqpoint{3.692773in}{3.616915in}}%
\pgfpathlineto{\pgfqpoint{3.694182in}{3.639659in}}%
\pgfpathlineto{\pgfqpoint{3.695591in}{3.634704in}}%
\pgfpathlineto{\pgfqpoint{3.697000in}{3.637711in}}%
\pgfpathlineto{\pgfqpoint{3.698409in}{3.651815in}}%
\pgfpathlineto{\pgfqpoint{3.699818in}{3.648512in}}%
\pgfpathlineto{\pgfqpoint{3.701227in}{3.649105in}}%
\pgfpathlineto{\pgfqpoint{3.702636in}{3.624750in}}%
\pgfpathlineto{\pgfqpoint{3.704045in}{3.632332in}}%
\pgfpathlineto{\pgfqpoint{3.705455in}{3.647961in}}%
\pgfpathlineto{\pgfqpoint{3.706864in}{3.634746in}}%
\pgfpathlineto{\pgfqpoint{3.709682in}{3.639829in}}%
\pgfpathlineto{\pgfqpoint{3.711091in}{3.640083in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{3.641947in}}%
\pgfpathlineto{\pgfqpoint{3.715318in}{3.672570in}}%
\pgfpathlineto{\pgfqpoint{3.716727in}{3.667317in}}%
\pgfpathlineto{\pgfqpoint{3.718136in}{3.651731in}}%
\pgfpathlineto{\pgfqpoint{3.719545in}{3.650841in}}%
\pgfpathlineto{\pgfqpoint{3.720955in}{3.633730in}}%
\pgfpathlineto{\pgfqpoint{3.722364in}{3.660837in}}%
\pgfpathlineto{\pgfqpoint{3.723773in}{3.644149in}}%
\pgfpathlineto{\pgfqpoint{3.725182in}{3.659312in}}%
\pgfpathlineto{\pgfqpoint{3.726591in}{3.682015in}}%
\pgfpathlineto{\pgfqpoint{3.728000in}{3.683201in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{3.675916in}}%
\pgfpathlineto{\pgfqpoint{3.730818in}{3.677356in}}%
\pgfpathlineto{\pgfqpoint{3.732227in}{3.663590in}}%
\pgfpathlineto{\pgfqpoint{3.733636in}{3.678669in}}%
\pgfpathlineto{\pgfqpoint{3.735045in}{3.661472in}}%
\pgfpathlineto{\pgfqpoint{3.736455in}{3.654907in}}%
\pgfpathlineto{\pgfqpoint{3.739273in}{3.630002in}}%
\pgfpathlineto{\pgfqpoint{3.740682in}{3.610773in}}%
\pgfpathlineto{\pgfqpoint{3.742091in}{3.605902in}}%
\pgfpathlineto{\pgfqpoint{3.743500in}{3.612256in}}%
\pgfpathlineto{\pgfqpoint{3.744909in}{3.605097in}}%
\pgfpathlineto{\pgfqpoint{3.746318in}{3.603107in}}%
\pgfpathlineto{\pgfqpoint{3.747727in}{3.582480in}}%
\pgfpathlineto{\pgfqpoint{3.749136in}{3.594720in}}%
\pgfpathlineto{\pgfqpoint{3.750545in}{3.577482in}}%
\pgfpathlineto{\pgfqpoint{3.753364in}{3.569138in}}%
\pgfpathlineto{\pgfqpoint{3.754773in}{3.568079in}}%
\pgfpathlineto{\pgfqpoint{3.756182in}{3.586673in}}%
\pgfpathlineto{\pgfqpoint{3.757591in}{3.593238in}}%
\pgfpathlineto{\pgfqpoint{3.759000in}{3.580870in}}%
\pgfpathlineto{\pgfqpoint{3.760409in}{3.585699in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{3.597982in}}%
\pgfpathlineto{\pgfqpoint{3.763227in}{3.596923in}}%
\pgfpathlineto{\pgfqpoint{3.764636in}{3.604843in}}%
\pgfpathlineto{\pgfqpoint{3.766045in}{3.605606in}}%
\pgfpathlineto{\pgfqpoint{3.767455in}{3.615602in}}%
\pgfpathlineto{\pgfqpoint{3.770273in}{3.598066in}}%
\pgfpathlineto{\pgfqpoint{3.771682in}{3.608698in}}%
\pgfpathlineto{\pgfqpoint{3.773091in}{3.609502in}}%
\pgfpathlineto{\pgfqpoint{3.774500in}{3.634069in}}%
\pgfpathlineto{\pgfqpoint{3.777318in}{3.621150in}}%
\pgfpathlineto{\pgfqpoint{3.778727in}{3.619244in}}%
\pgfpathlineto{\pgfqpoint{3.780136in}{3.610943in}}%
\pgfpathlineto{\pgfqpoint{3.781545in}{3.611747in}}%
\pgfpathlineto{\pgfqpoint{3.782955in}{3.630214in}}%
\pgfpathlineto{\pgfqpoint{3.784364in}{3.620642in}}%
\pgfpathlineto{\pgfqpoint{3.785773in}{3.637245in}}%
\pgfpathlineto{\pgfqpoint{3.787182in}{3.633899in}}%
\pgfpathlineto{\pgfqpoint{3.788591in}{3.639236in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.650206in}}%
\pgfpathlineto{\pgfqpoint{3.791409in}{3.653086in}}%
\pgfpathlineto{\pgfqpoint{3.794227in}{3.635932in}}%
\pgfpathlineto{\pgfqpoint{3.795636in}{3.617719in}}%
\pgfpathlineto{\pgfqpoint{3.797045in}{3.617253in}}%
\pgfpathlineto{\pgfqpoint{3.798455in}{3.615856in}}%
\pgfpathlineto{\pgfqpoint{3.799864in}{3.621193in}}%
\pgfpathlineto{\pgfqpoint{3.801273in}{3.620769in}}%
\pgfpathlineto{\pgfqpoint{3.802682in}{3.606453in}}%
\pgfpathlineto{\pgfqpoint{3.804091in}{3.613780in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{3.608952in}}%
\pgfpathlineto{\pgfqpoint{3.806909in}{3.601328in}}%
\pgfpathlineto{\pgfqpoint{3.808318in}{3.607173in}}%
\pgfpathlineto{\pgfqpoint{3.809727in}{3.610434in}}%
\pgfpathlineto{\pgfqpoint{3.811136in}{3.600989in}}%
\pgfpathlineto{\pgfqpoint{3.812545in}{3.606876in}}%
\pgfpathlineto{\pgfqpoint{3.813955in}{3.591459in}}%
\pgfpathlineto{\pgfqpoint{3.815364in}{3.584216in}}%
\pgfpathlineto{\pgfqpoint{3.816773in}{3.567232in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{3.565410in}}%
\pgfpathlineto{\pgfqpoint{3.819591in}{3.578287in}}%
\pgfpathlineto{\pgfqpoint{3.821000in}{3.565029in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{3.558972in}}%
\pgfpathlineto{\pgfqpoint{3.823818in}{3.561895in}}%
\pgfpathlineto{\pgfqpoint{3.825227in}{3.559989in}}%
\pgfpathlineto{\pgfqpoint{3.826636in}{3.570874in}}%
\pgfpathlineto{\pgfqpoint{3.828045in}{3.585021in}}%
\pgfpathlineto{\pgfqpoint{3.830864in}{3.626487in}}%
\pgfpathlineto{\pgfqpoint{3.833682in}{3.605818in}}%
\pgfpathlineto{\pgfqpoint{3.835091in}{3.603022in}}%
\pgfpathlineto{\pgfqpoint{3.836500in}{3.594890in}}%
\pgfpathlineto{\pgfqpoint{3.837909in}{3.594000in}}%
\pgfpathlineto{\pgfqpoint{3.839318in}{3.590697in}}%
\pgfpathlineto{\pgfqpoint{3.840727in}{3.582310in}}%
\pgfpathlineto{\pgfqpoint{3.842136in}{3.586842in}}%
\pgfpathlineto{\pgfqpoint{3.843545in}{3.594127in}}%
\pgfpathlineto{\pgfqpoint{3.844955in}{3.607427in}}%
\pgfpathlineto{\pgfqpoint{3.846364in}{3.597219in}}%
\pgfpathlineto{\pgfqpoint{3.847773in}{3.565707in}}%
\pgfpathlineto{\pgfqpoint{3.850591in}{3.597431in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{3.598109in}}%
\pgfpathlineto{\pgfqpoint{3.853409in}{3.615644in}}%
\pgfpathlineto{\pgfqpoint{3.854818in}{3.597389in}}%
\pgfpathlineto{\pgfqpoint{3.856227in}{3.605013in}}%
\pgfpathlineto{\pgfqpoint{3.857636in}{3.583496in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{3.595102in}}%
\pgfpathlineto{\pgfqpoint{3.860455in}{3.615305in}}%
\pgfpathlineto{\pgfqpoint{3.861864in}{3.623564in}}%
\pgfpathlineto{\pgfqpoint{3.863273in}{3.610222in}}%
\pgfpathlineto{\pgfqpoint{3.864682in}{3.604886in}}%
\pgfpathlineto{\pgfqpoint{3.866091in}{3.581844in}}%
\pgfpathlineto{\pgfqpoint{3.867500in}{3.571891in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{3.582395in}}%
\pgfpathlineto{\pgfqpoint{3.870318in}{3.568121in}}%
\pgfpathlineto{\pgfqpoint{3.873136in}{3.597177in}}%
\pgfpathlineto{\pgfqpoint{3.874545in}{3.603615in}}%
\pgfpathlineto{\pgfqpoint{3.875955in}{3.601158in}}%
\pgfpathlineto{\pgfqpoint{3.877364in}{3.590273in}}%
\pgfpathlineto{\pgfqpoint{3.878773in}{3.587351in}}%
\pgfpathlineto{\pgfqpoint{3.880182in}{3.603742in}}%
\pgfpathlineto{\pgfqpoint{3.881591in}{3.604928in}}%
\pgfpathlineto{\pgfqpoint{3.883000in}{3.592349in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{3.600057in}}%
\pgfpathlineto{\pgfqpoint{3.887227in}{3.606453in}}%
\pgfpathlineto{\pgfqpoint{3.888636in}{3.601624in}}%
\pgfpathlineto{\pgfqpoint{3.890045in}{3.606114in}}%
\pgfpathlineto{\pgfqpoint{3.891455in}{3.605267in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{3.595737in}}%
\pgfpathlineto{\pgfqpoint{3.894273in}{3.591035in}}%
\pgfpathlineto{\pgfqpoint{3.897091in}{3.635297in}}%
\pgfpathlineto{\pgfqpoint{3.899909in}{3.629198in}}%
\pgfpathlineto{\pgfqpoint{3.901318in}{3.634238in}}%
\pgfpathlineto{\pgfqpoint{3.902727in}{3.635593in}}%
\pgfpathlineto{\pgfqpoint{3.904136in}{3.627292in}}%
\pgfpathlineto{\pgfqpoint{3.905545in}{3.602471in}}%
\pgfpathlineto{\pgfqpoint{3.906955in}{3.618778in}}%
\pgfpathlineto{\pgfqpoint{3.908364in}{3.613441in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.627842in}}%
\pgfpathlineto{\pgfqpoint{3.911182in}{3.609502in}}%
\pgfpathlineto{\pgfqpoint{3.912591in}{3.635763in}}%
\pgfpathlineto{\pgfqpoint{3.914000in}{3.610434in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{3.621150in}}%
\pgfpathlineto{\pgfqpoint{3.916818in}{3.613018in}}%
\pgfpathlineto{\pgfqpoint{3.918227in}{3.595483in}}%
\pgfpathlineto{\pgfqpoint{3.919636in}{3.586631in}}%
\pgfpathlineto{\pgfqpoint{3.921045in}{3.593069in}}%
\pgfpathlineto{\pgfqpoint{3.922455in}{3.594085in}}%
\pgfpathlineto{\pgfqpoint{3.923864in}{3.591756in}}%
\pgfpathlineto{\pgfqpoint{3.925273in}{3.579049in}}%
\pgfpathlineto{\pgfqpoint{3.926682in}{3.584682in}}%
\pgfpathlineto{\pgfqpoint{3.928091in}{3.581675in}}%
\pgfpathlineto{\pgfqpoint{3.929500in}{3.581717in}}%
\pgfpathlineto{\pgfqpoint{3.930909in}{3.589002in}}%
\pgfpathlineto{\pgfqpoint{3.932318in}{3.583581in}}%
\pgfpathlineto{\pgfqpoint{3.933727in}{3.602344in}}%
\pgfpathlineto{\pgfqpoint{3.935136in}{3.578202in}}%
\pgfpathlineto{\pgfqpoint{3.936545in}{3.590400in}}%
\pgfpathlineto{\pgfqpoint{3.937955in}{3.598659in}}%
\pgfpathlineto{\pgfqpoint{3.939364in}{3.580701in}}%
\pgfpathlineto{\pgfqpoint{3.940773in}{3.577905in}}%
\pgfpathlineto{\pgfqpoint{3.942182in}{3.585529in}}%
\pgfpathlineto{\pgfqpoint{3.945000in}{3.594763in}}%
\pgfpathlineto{\pgfqpoint{3.946409in}{3.600269in}}%
\pgfpathlineto{\pgfqpoint{3.949227in}{3.630511in}}%
\pgfpathlineto{\pgfqpoint{3.950636in}{3.635212in}}%
\pgfpathlineto{\pgfqpoint{3.952045in}{3.626190in}}%
\pgfpathlineto{\pgfqpoint{3.953455in}{3.624412in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{3.629240in}}%
\pgfpathlineto{\pgfqpoint{3.956273in}{3.651858in}}%
\pgfpathlineto{\pgfqpoint{3.957682in}{3.641735in}}%
\pgfpathlineto{\pgfqpoint{3.959091in}{3.636059in}}%
\pgfpathlineto{\pgfqpoint{3.960500in}{3.647707in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{3.622124in}}%
\pgfpathlineto{\pgfqpoint{3.963318in}{3.626699in}}%
\pgfpathlineto{\pgfqpoint{3.964727in}{3.634407in}}%
\pgfpathlineto{\pgfqpoint{3.966136in}{3.613865in}}%
\pgfpathlineto{\pgfqpoint{3.967545in}{3.624708in}}%
\pgfpathlineto{\pgfqpoint{3.968955in}{3.613060in}}%
\pgfpathlineto{\pgfqpoint{3.970364in}{3.616152in}}%
\pgfpathlineto{\pgfqpoint{3.971773in}{3.616364in}}%
\pgfpathlineto{\pgfqpoint{3.973182in}{3.614882in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{3.617719in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{3.596711in}}%
\pgfpathlineto{\pgfqpoint{3.980227in}{3.612848in}}%
\pgfpathlineto{\pgfqpoint{3.981636in}{3.597516in}}%
\pgfpathlineto{\pgfqpoint{3.983045in}{3.595695in}}%
\pgfpathlineto{\pgfqpoint{3.985864in}{3.605860in}}%
\pgfpathlineto{\pgfqpoint{3.987273in}{3.596753in}}%
\pgfpathlineto{\pgfqpoint{3.988682in}{3.625047in}}%
\pgfpathlineto{\pgfqpoint{3.990091in}{3.642201in}}%
\pgfpathlineto{\pgfqpoint{3.991500in}{3.632205in}}%
\pgfpathlineto{\pgfqpoint{3.992909in}{3.634196in}}%
\pgfpathlineto{\pgfqpoint{3.995727in}{3.586165in}}%
\pgfpathlineto{\pgfqpoint{3.997136in}{3.588198in}}%
\pgfpathlineto{\pgfqpoint{3.998545in}{3.578287in}}%
\pgfpathlineto{\pgfqpoint{3.999955in}{3.601751in}}%
\pgfpathlineto{\pgfqpoint{4.001364in}{3.595949in}}%
\pgfpathlineto{\pgfqpoint{4.002773in}{3.587351in}}%
\pgfpathlineto{\pgfqpoint{4.005591in}{3.580404in}}%
\pgfpathlineto{\pgfqpoint{4.007000in}{3.573416in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{3.572992in}}%
\pgfpathlineto{\pgfqpoint{4.009818in}{3.562361in}}%
\pgfpathlineto{\pgfqpoint{4.011227in}{3.555796in}}%
\pgfpathlineto{\pgfqpoint{4.012636in}{3.570027in}}%
\pgfpathlineto{\pgfqpoint{4.014045in}{3.577990in}}%
\pgfpathlineto{\pgfqpoint{4.015455in}{3.561133in}}%
\pgfpathlineto{\pgfqpoint{4.016864in}{3.556897in}}%
\pgfpathlineto{\pgfqpoint{4.018273in}{3.568757in}}%
\pgfpathlineto{\pgfqpoint{4.019682in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{4.021091in}{3.566808in}}%
\pgfpathlineto{\pgfqpoint{4.022500in}{3.565114in}}%
\pgfpathlineto{\pgfqpoint{4.023909in}{3.574602in}}%
\pgfpathlineto{\pgfqpoint{4.025318in}{3.555288in}}%
\pgfpathlineto{\pgfqpoint{4.026727in}{3.561133in}}%
\pgfpathlineto{\pgfqpoint{4.028136in}{3.583115in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{3.566427in}}%
\pgfpathlineto{\pgfqpoint{4.030955in}{3.573373in}}%
\pgfpathlineto{\pgfqpoint{4.033773in}{3.593153in}}%
\pgfpathlineto{\pgfqpoint{4.035182in}{3.585021in}}%
\pgfpathlineto{\pgfqpoint{4.036591in}{3.583581in}}%
\pgfpathlineto{\pgfqpoint{4.038000in}{3.561302in}}%
\pgfpathlineto{\pgfqpoint{4.039409in}{3.581760in}}%
\pgfpathlineto{\pgfqpoint{4.040818in}{3.562996in}}%
\pgfpathlineto{\pgfqpoint{4.042227in}{3.580828in}}%
\pgfpathlineto{\pgfqpoint{4.043636in}{3.575576in}}%
\pgfpathlineto{\pgfqpoint{4.045045in}{3.563886in}}%
\pgfpathlineto{\pgfqpoint{4.046455in}{3.580658in}}%
\pgfpathlineto{\pgfqpoint{4.049273in}{3.595525in}}%
\pgfpathlineto{\pgfqpoint{4.050682in}{3.588706in}}%
\pgfpathlineto{\pgfqpoint{4.052091in}{3.584809in}}%
\pgfpathlineto{\pgfqpoint{4.053500in}{3.599125in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{3.607342in}}%
\pgfpathlineto{\pgfqpoint{4.056318in}{3.601116in}}%
\pgfpathlineto{\pgfqpoint{4.057727in}{3.585572in}}%
\pgfpathlineto{\pgfqpoint{4.060545in}{3.600184in}}%
\pgfpathlineto{\pgfqpoint{4.061955in}{3.598363in}}%
\pgfpathlineto{\pgfqpoint{4.063364in}{3.591290in}}%
\pgfpathlineto{\pgfqpoint{4.066182in}{3.580193in}}%
\pgfpathlineto{\pgfqpoint{4.067591in}{3.583412in}}%
\pgfpathlineto{\pgfqpoint{4.069000in}{3.589045in}}%
\pgfpathlineto{\pgfqpoint{4.070409in}{3.588918in}}%
\pgfpathlineto{\pgfqpoint{4.071818in}{3.588325in}}%
\pgfpathlineto{\pgfqpoint{4.076045in}{3.636525in}}%
\pgfpathlineto{\pgfqpoint{4.077455in}{3.645208in}}%
\pgfpathlineto{\pgfqpoint{4.078864in}{3.608486in}}%
\pgfpathlineto{\pgfqpoint{4.080273in}{3.605945in}}%
\pgfpathlineto{\pgfqpoint{4.081682in}{3.615771in}}%
\pgfpathlineto{\pgfqpoint{4.083091in}{3.608571in}}%
\pgfpathlineto{\pgfqpoint{4.084500in}{3.612425in}}%
\pgfpathlineto{\pgfqpoint{4.085909in}{3.612213in}}%
\pgfpathlineto{\pgfqpoint{4.088727in}{3.618101in}}%
\pgfpathlineto{\pgfqpoint{4.090136in}{3.615009in}}%
\pgfpathlineto{\pgfqpoint{4.091545in}{3.631654in}}%
\pgfpathlineto{\pgfqpoint{4.092955in}{3.601285in}}%
\pgfpathlineto{\pgfqpoint{4.094364in}{3.618270in}}%
\pgfpathlineto{\pgfqpoint{4.095773in}{3.616576in}}%
\pgfpathlineto{\pgfqpoint{4.097182in}{3.616703in}}%
\pgfpathlineto{\pgfqpoint{4.098591in}{3.613484in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.622040in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{3.636229in}}%
\pgfpathlineto{\pgfqpoint{4.102818in}{3.635763in}}%
\pgfpathlineto{\pgfqpoint{4.104227in}{3.634069in}}%
\pgfpathlineto{\pgfqpoint{4.105636in}{3.643344in}}%
\pgfpathlineto{\pgfqpoint{4.107045in}{3.628012in}}%
\pgfpathlineto{\pgfqpoint{4.108455in}{3.635678in}}%
\pgfpathlineto{\pgfqpoint{4.109864in}{3.640464in}}%
\pgfpathlineto{\pgfqpoint{4.112682in}{3.614416in}}%
\pgfpathlineto{\pgfqpoint{4.114091in}{3.621320in}}%
\pgfpathlineto{\pgfqpoint{4.115500in}{3.616237in}}%
\pgfpathlineto{\pgfqpoint{4.116909in}{3.627165in}}%
\pgfpathlineto{\pgfqpoint{4.118318in}{3.619625in}}%
\pgfpathlineto{\pgfqpoint{4.119727in}{3.640761in}}%
\pgfpathlineto{\pgfqpoint{4.121136in}{3.622506in}}%
\pgfpathlineto{\pgfqpoint{4.122545in}{3.640252in}}%
\pgfpathlineto{\pgfqpoint{4.125364in}{3.607512in}}%
\pgfpathlineto{\pgfqpoint{4.126773in}{3.621193in}}%
\pgfpathlineto{\pgfqpoint{4.128182in}{3.617677in}}%
\pgfpathlineto{\pgfqpoint{4.129591in}{3.625004in}}%
\pgfpathlineto{\pgfqpoint{4.131000in}{3.635424in}}%
\pgfpathlineto{\pgfqpoint{4.132409in}{3.641354in}}%
\pgfpathlineto{\pgfqpoint{4.133818in}{3.619541in}}%
\pgfpathlineto{\pgfqpoint{4.135227in}{3.611917in}}%
\pgfpathlineto{\pgfqpoint{4.136636in}{3.615983in}}%
\pgfpathlineto{\pgfqpoint{4.138045in}{3.587562in}}%
\pgfpathlineto{\pgfqpoint{4.139455in}{3.589426in}}%
\pgfpathlineto{\pgfqpoint{4.140864in}{3.560497in}}%
\pgfpathlineto{\pgfqpoint{4.142273in}{3.575491in}}%
\pgfpathlineto{\pgfqpoint{4.143682in}{3.553212in}}%
\pgfpathlineto{\pgfqpoint{4.146500in}{3.585402in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{3.590358in}}%
\pgfpathlineto{\pgfqpoint{4.149318in}{3.591501in}}%
\pgfpathlineto{\pgfqpoint{4.150727in}{3.584047in}}%
\pgfpathlineto{\pgfqpoint{4.152136in}{3.582607in}}%
\pgfpathlineto{\pgfqpoint{4.153545in}{3.594254in}}%
\pgfpathlineto{\pgfqpoint{4.154955in}{3.588706in}}%
\pgfpathlineto{\pgfqpoint{4.156364in}{3.591586in}}%
\pgfpathlineto{\pgfqpoint{4.157773in}{3.591925in}}%
\pgfpathlineto{\pgfqpoint{4.159182in}{3.593619in}}%
\pgfpathlineto{\pgfqpoint{4.160591in}{3.589595in}}%
\pgfpathlineto{\pgfqpoint{4.163409in}{3.587096in}}%
\pgfpathlineto{\pgfqpoint{4.164818in}{3.588494in}}%
\pgfpathlineto{\pgfqpoint{4.167636in}{3.622802in}}%
\pgfpathlineto{\pgfqpoint{4.169045in}{3.605690in}}%
\pgfpathlineto{\pgfqpoint{4.170455in}{3.609121in}}%
\pgfpathlineto{\pgfqpoint{4.171864in}{3.610561in}}%
\pgfpathlineto{\pgfqpoint{4.174682in}{3.636991in}}%
\pgfpathlineto{\pgfqpoint{4.176091in}{3.652747in}}%
\pgfpathlineto{\pgfqpoint{4.177500in}{3.640718in}}%
\pgfpathlineto{\pgfqpoint{4.178909in}{3.654950in}}%
\pgfpathlineto{\pgfqpoint{4.180318in}{3.653467in}}%
\pgfpathlineto{\pgfqpoint{4.181727in}{3.632713in}}%
\pgfpathlineto{\pgfqpoint{4.184545in}{3.648088in}}%
\pgfpathlineto{\pgfqpoint{4.185955in}{3.662574in}}%
\pgfpathlineto{\pgfqpoint{4.187364in}{3.662658in}}%
\pgfpathlineto{\pgfqpoint{4.188773in}{3.656771in}}%
\pgfpathlineto{\pgfqpoint{4.190182in}{3.648512in}}%
\pgfpathlineto{\pgfqpoint{4.191591in}{3.647792in}}%
\pgfpathlineto{\pgfqpoint{4.193000in}{3.637160in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{3.654357in}}%
\pgfpathlineto{\pgfqpoint{4.195818in}{3.649867in}}%
\pgfpathlineto{\pgfqpoint{4.197227in}{3.639744in}}%
\pgfpathlineto{\pgfqpoint{4.198636in}{3.622294in}}%
\pgfpathlineto{\pgfqpoint{4.200045in}{3.624877in}}%
\pgfpathlineto{\pgfqpoint{4.201455in}{3.612213in}}%
\pgfpathlineto{\pgfqpoint{4.202864in}{3.610095in}}%
\pgfpathlineto{\pgfqpoint{4.204273in}{3.608909in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{3.622929in}}%
\pgfpathlineto{\pgfqpoint{4.207091in}{3.613314in}}%
\pgfpathlineto{\pgfqpoint{4.208500in}{3.632883in}}%
\pgfpathlineto{\pgfqpoint{4.211318in}{3.600100in}}%
\pgfpathlineto{\pgfqpoint{4.212727in}{3.605733in}}%
\pgfpathlineto{\pgfqpoint{4.214136in}{3.600693in}}%
\pgfpathlineto{\pgfqpoint{4.215545in}{3.609291in}}%
\pgfpathlineto{\pgfqpoint{4.216955in}{3.593407in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{3.596372in}}%
\pgfpathlineto{\pgfqpoint{4.219773in}{3.641820in}}%
\pgfpathlineto{\pgfqpoint{4.221182in}{3.659439in}}%
\pgfpathlineto{\pgfqpoint{4.224000in}{3.671341in}}%
\pgfpathlineto{\pgfqpoint{4.226818in}{3.628689in}}%
\pgfpathlineto{\pgfqpoint{4.228227in}{3.622040in}}%
\pgfpathlineto{\pgfqpoint{4.229636in}{3.623776in}}%
\pgfpathlineto{\pgfqpoint{4.231045in}{3.624369in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{3.637372in}}%
\pgfpathlineto{\pgfqpoint{4.235273in}{3.616618in}}%
\pgfpathlineto{\pgfqpoint{4.236682in}{3.614966in}}%
\pgfpathlineto{\pgfqpoint{4.238091in}{3.606156in}}%
\pgfpathlineto{\pgfqpoint{4.239500in}{3.619964in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{3.613653in}}%
\pgfpathlineto{\pgfqpoint{4.242318in}{3.626783in}}%
\pgfpathlineto{\pgfqpoint{4.245136in}{3.619456in}}%
\pgfpathlineto{\pgfqpoint{4.246545in}{3.613780in}}%
\pgfpathlineto{\pgfqpoint{4.247955in}{3.631273in}}%
\pgfpathlineto{\pgfqpoint{4.249364in}{3.609629in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{3.595313in}}%
\pgfpathlineto{\pgfqpoint{4.252182in}{3.601370in}}%
\pgfpathlineto{\pgfqpoint{4.253591in}{3.592687in}}%
\pgfpathlineto{\pgfqpoint{4.255000in}{3.580828in}}%
\pgfpathlineto{\pgfqpoint{4.256409in}{3.559947in}}%
\pgfpathlineto{\pgfqpoint{4.257818in}{3.569434in}}%
\pgfpathlineto{\pgfqpoint{4.259227in}{3.566681in}}%
\pgfpathlineto{\pgfqpoint{4.260636in}{3.562361in}}%
\pgfpathlineto{\pgfqpoint{4.262045in}{3.562403in}}%
\pgfpathlineto{\pgfqpoint{4.263455in}{3.547748in}}%
\pgfpathlineto{\pgfqpoint{4.264864in}{3.537964in}}%
\pgfpathlineto{\pgfqpoint{4.266273in}{3.551137in}}%
\pgfpathlineto{\pgfqpoint{4.269091in}{3.537075in}}%
\pgfpathlineto{\pgfqpoint{4.270500in}{3.555076in}}%
\pgfpathlineto{\pgfqpoint{4.271909in}{3.563420in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{3.568460in}}%
\pgfpathlineto{\pgfqpoint{4.274727in}{3.577524in}}%
\pgfpathlineto{\pgfqpoint{4.276136in}{3.564563in}}%
\pgfpathlineto{\pgfqpoint{4.277545in}{3.579345in}}%
\pgfpathlineto{\pgfqpoint{4.278955in}{3.576042in}}%
\pgfpathlineto{\pgfqpoint{4.280364in}{3.574263in}}%
\pgfpathlineto{\pgfqpoint{4.281773in}{3.596965in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{3.584725in}}%
\pgfpathlineto{\pgfqpoint{4.284591in}{3.583750in}}%
\pgfpathlineto{\pgfqpoint{4.286000in}{3.601116in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{3.597982in}}%
\pgfpathlineto{\pgfqpoint{4.288818in}{3.597897in}}%
\pgfpathlineto{\pgfqpoint{4.291636in}{3.633476in}}%
\pgfpathlineto{\pgfqpoint{4.293045in}{3.639575in}}%
\pgfpathlineto{\pgfqpoint{4.294455in}{3.639278in}}%
\pgfpathlineto{\pgfqpoint{4.295864in}{3.641057in}}%
\pgfpathlineto{\pgfqpoint{4.298682in}{3.651942in}}%
\pgfpathlineto{\pgfqpoint{4.300091in}{3.671002in}}%
\pgfpathlineto{\pgfqpoint{4.301500in}{3.674052in}}%
\pgfpathlineto{\pgfqpoint{4.302909in}{3.645462in}}%
\pgfpathlineto{\pgfqpoint{4.304318in}{3.665284in}}%
\pgfpathlineto{\pgfqpoint{4.305727in}{3.676085in}}%
\pgfpathlineto{\pgfqpoint{4.307136in}{3.704336in}}%
\pgfpathlineto{\pgfqpoint{4.308545in}{3.675238in}}%
\pgfpathlineto{\pgfqpoint{4.309955in}{3.689851in}}%
\pgfpathlineto{\pgfqpoint{4.311364in}{3.697263in}}%
\pgfpathlineto{\pgfqpoint{4.312773in}{3.707725in}}%
\pgfpathlineto{\pgfqpoint{4.314182in}{3.699846in}}%
\pgfpathlineto{\pgfqpoint{4.315591in}{3.696161in}}%
\pgfpathlineto{\pgfqpoint{4.317000in}{3.674941in}}%
\pgfpathlineto{\pgfqpoint{4.318409in}{3.684683in}}%
\pgfpathlineto{\pgfqpoint{4.319818in}{3.678881in}}%
\pgfpathlineto{\pgfqpoint{4.322636in}{3.688834in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{3.724243in}}%
\pgfpathlineto{\pgfqpoint{4.326864in}{3.714967in}}%
\pgfpathlineto{\pgfqpoint{4.328273in}{3.702218in}}%
\pgfpathlineto{\pgfqpoint{4.331091in}{3.692858in}}%
\pgfpathlineto{\pgfqpoint{4.332500in}{3.693197in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{3.676466in}}%
\pgfpathlineto{\pgfqpoint{4.335318in}{3.669012in}}%
\pgfpathlineto{\pgfqpoint{4.339545in}{3.702642in}}%
\pgfpathlineto{\pgfqpoint{4.340955in}{3.701032in}}%
\pgfpathlineto{\pgfqpoint{4.342364in}{3.704336in}}%
\pgfpathlineto{\pgfqpoint{4.343773in}{3.708826in}}%
\pgfpathlineto{\pgfqpoint{4.345182in}{3.720389in}}%
\pgfpathlineto{\pgfqpoint{4.346591in}{3.700736in}}%
\pgfpathlineto{\pgfqpoint{4.348000in}{3.695187in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{3.708953in}}%
\pgfpathlineto{\pgfqpoint{4.350818in}{3.705946in}}%
\pgfpathlineto{\pgfqpoint{4.352227in}{3.701837in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{3.693451in}}%
\pgfpathlineto{\pgfqpoint{4.355045in}{3.688749in}}%
\pgfpathlineto{\pgfqpoint{4.356455in}{3.703320in}}%
\pgfpathlineto{\pgfqpoint{4.357864in}{3.680786in}}%
\pgfpathlineto{\pgfqpoint{4.359273in}{3.678288in}}%
\pgfpathlineto{\pgfqpoint{4.360682in}{3.699381in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{3.664056in}}%
\pgfpathlineto{\pgfqpoint{4.363500in}{3.674264in}}%
\pgfpathlineto{\pgfqpoint{4.364909in}{3.673459in}}%
\pgfpathlineto{\pgfqpoint{4.366318in}{3.681422in}}%
\pgfpathlineto{\pgfqpoint{4.367727in}{3.685573in}}%
\pgfpathlineto{\pgfqpoint{4.369136in}{3.673586in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.681422in}}%
\pgfpathlineto{\pgfqpoint{4.371955in}{3.679897in}}%
\pgfpathlineto{\pgfqpoint{4.373364in}{3.687987in}}%
\pgfpathlineto{\pgfqpoint{4.376182in}{3.658338in}}%
\pgfpathlineto{\pgfqpoint{4.377591in}{3.665157in}}%
\pgfpathlineto{\pgfqpoint{4.379000in}{3.675323in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{3.644996in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{3.644700in}}%
\pgfpathlineto{\pgfqpoint{4.383227in}{3.660583in}}%
\pgfpathlineto{\pgfqpoint{4.386045in}{3.634704in}}%
\pgfpathlineto{\pgfqpoint{4.387455in}{3.642116in}}%
\pgfpathlineto{\pgfqpoint{4.388864in}{3.623607in}}%
\pgfpathlineto{\pgfqpoint{4.390273in}{3.637033in}}%
\pgfpathlineto{\pgfqpoint{4.391682in}{3.614034in}}%
\pgfpathlineto{\pgfqpoint{4.393091in}{3.616830in}}%
\pgfpathlineto{\pgfqpoint{4.394500in}{3.627631in}}%
\pgfpathlineto{\pgfqpoint{4.395909in}{3.630002in}}%
\pgfpathlineto{\pgfqpoint{4.397318in}{3.636991in}}%
\pgfpathlineto{\pgfqpoint{4.398727in}{3.650545in}}%
\pgfpathlineto{\pgfqpoint{4.400136in}{3.670494in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{3.668207in}}%
\pgfpathlineto{\pgfqpoint{4.402955in}{3.682820in}}%
\pgfpathlineto{\pgfqpoint{4.404364in}{3.672358in}}%
\pgfpathlineto{\pgfqpoint{4.405773in}{3.678457in}}%
\pgfpathlineto{\pgfqpoint{4.407182in}{3.690613in}}%
\pgfpathlineto{\pgfqpoint{4.408591in}{3.679431in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.690020in}}%
\pgfpathlineto{\pgfqpoint{4.411409in}{3.690105in}}%
\pgfpathlineto{\pgfqpoint{4.412818in}{3.703235in}}%
\pgfpathlineto{\pgfqpoint{4.414227in}{3.708487in}}%
\pgfpathlineto{\pgfqpoint{4.415636in}{3.708021in}}%
\pgfpathlineto{\pgfqpoint{4.417045in}{3.711452in}}%
\pgfpathlineto{\pgfqpoint{4.418455in}{3.708402in}}%
\pgfpathlineto{\pgfqpoint{4.419864in}{3.696924in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{3.696034in}}%
\pgfpathlineto{\pgfqpoint{4.422682in}{3.699296in}}%
\pgfpathlineto{\pgfqpoint{4.424091in}{3.686970in}}%
\pgfpathlineto{\pgfqpoint{4.425500in}{3.680786in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{3.696500in}}%
\pgfpathlineto{\pgfqpoint{4.428318in}{3.703701in}}%
\pgfpathlineto{\pgfqpoint{4.429727in}{3.695484in}}%
\pgfpathlineto{\pgfqpoint{4.431136in}{3.718525in}}%
\pgfpathlineto{\pgfqpoint{4.432545in}{3.734959in}}%
\pgfpathlineto{\pgfqpoint{4.435364in}{3.714967in}}%
\pgfpathlineto{\pgfqpoint{4.436773in}{3.728860in}}%
\pgfpathlineto{\pgfqpoint{4.438182in}{3.726615in}}%
\pgfpathlineto{\pgfqpoint{4.439591in}{3.712934in}}%
\pgfpathlineto{\pgfqpoint{4.441000in}{3.720939in}}%
\pgfpathlineto{\pgfqpoint{4.442409in}{3.711875in}}%
\pgfpathlineto{\pgfqpoint{4.443818in}{3.716026in}}%
\pgfpathlineto{\pgfqpoint{4.445227in}{3.715010in}}%
\pgfpathlineto{\pgfqpoint{4.446636in}{3.725429in}}%
\pgfpathlineto{\pgfqpoint{4.448045in}{3.719669in}}%
\pgfpathlineto{\pgfqpoint{4.449455in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{4.450864in}{3.706539in}}%
\pgfpathlineto{\pgfqpoint{4.452273in}{3.698364in}}%
\pgfpathlineto{\pgfqpoint{4.453682in}{3.714459in}}%
\pgfpathlineto{\pgfqpoint{4.455091in}{3.713570in}}%
\pgfpathlineto{\pgfqpoint{4.456500in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{4.457909in}{3.713697in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{3.708402in}}%
\pgfpathlineto{\pgfqpoint{4.462136in}{3.684980in}}%
\pgfpathlineto{\pgfqpoint{4.463545in}{3.685319in}}%
\pgfpathlineto{\pgfqpoint{4.464955in}{3.687013in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{3.687563in}}%
\pgfpathlineto{\pgfqpoint{4.467773in}{3.693154in}}%
\pgfpathlineto{\pgfqpoint{4.469182in}{3.681845in}}%
\pgfpathlineto{\pgfqpoint{4.470591in}{3.683667in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{3.686886in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{3.683878in}}%
\pgfpathlineto{\pgfqpoint{4.474818in}{3.656559in}}%
\pgfpathlineto{\pgfqpoint{4.476227in}{3.663209in}}%
\pgfpathlineto{\pgfqpoint{4.477636in}{3.654272in}}%
\pgfpathlineto{\pgfqpoint{4.479045in}{3.648469in}}%
\pgfpathlineto{\pgfqpoint{4.480455in}{3.651773in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{3.662404in}}%
\pgfpathlineto{\pgfqpoint{4.483273in}{3.641269in}}%
\pgfpathlineto{\pgfqpoint{4.484682in}{3.654103in}}%
\pgfpathlineto{\pgfqpoint{4.486091in}{3.655543in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{3.644064in}}%
\pgfpathlineto{\pgfqpoint{4.488909in}{3.638219in}}%
\pgfpathlineto{\pgfqpoint{4.490318in}{3.639871in}}%
\pgfpathlineto{\pgfqpoint{4.491727in}{3.647919in}}%
\pgfpathlineto{\pgfqpoint{4.493136in}{3.639871in}}%
\pgfpathlineto{\pgfqpoint{4.497364in}{3.605394in}}%
\pgfpathlineto{\pgfqpoint{4.498773in}{3.598405in}}%
\pgfpathlineto{\pgfqpoint{4.501591in}{3.623141in}}%
\pgfpathlineto{\pgfqpoint{4.503000in}{3.614119in}}%
\pgfpathlineto{\pgfqpoint{4.504409in}{3.636102in}}%
\pgfpathlineto{\pgfqpoint{4.505818in}{3.633941in}}%
\pgfpathlineto{\pgfqpoint{4.507227in}{3.640041in}}%
\pgfpathlineto{\pgfqpoint{4.508636in}{3.648088in}}%
\pgfpathlineto{\pgfqpoint{4.511455in}{3.634153in}}%
\pgfpathlineto{\pgfqpoint{4.512864in}{3.647368in}}%
\pgfpathlineto{\pgfqpoint{4.514273in}{3.669139in}}%
\pgfpathlineto{\pgfqpoint{4.515682in}{3.663506in}}%
\pgfpathlineto{\pgfqpoint{4.517091in}{3.674518in}}%
\pgfpathlineto{\pgfqpoint{4.518500in}{3.679728in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{3.687521in}}%
\pgfpathlineto{\pgfqpoint{4.522727in}{3.716619in}}%
\pgfpathlineto{\pgfqpoint{4.524136in}{3.722591in}}%
\pgfpathlineto{\pgfqpoint{4.525545in}{3.719542in}}%
\pgfpathlineto{\pgfqpoint{4.526955in}{3.709334in}}%
\pgfpathlineto{\pgfqpoint{4.528364in}{3.708360in}}%
\pgfpathlineto{\pgfqpoint{4.529773in}{3.689978in}}%
\pgfpathlineto{\pgfqpoint{4.531182in}{3.688029in}}%
\pgfpathlineto{\pgfqpoint{4.532591in}{3.675958in}}%
\pgfpathlineto{\pgfqpoint{4.534000in}{3.688919in}}%
\pgfpathlineto{\pgfqpoint{4.535409in}{3.690782in}}%
\pgfpathlineto{\pgfqpoint{4.538227in}{3.666555in}}%
\pgfpathlineto{\pgfqpoint{4.539636in}{3.642413in}}%
\pgfpathlineto{\pgfqpoint{4.541045in}{3.640168in}}%
\pgfpathlineto{\pgfqpoint{4.542455in}{3.621616in}}%
\pgfpathlineto{\pgfqpoint{4.543864in}{3.627249in}}%
\pgfpathlineto{\pgfqpoint{4.545273in}{3.622124in}}%
\pgfpathlineto{\pgfqpoint{4.546682in}{3.607131in}}%
\pgfpathlineto{\pgfqpoint{4.548091in}{3.619541in}}%
\pgfpathlineto{\pgfqpoint{4.549500in}{3.619202in}}%
\pgfpathlineto{\pgfqpoint{4.550909in}{3.616999in}}%
\pgfpathlineto{\pgfqpoint{4.552318in}{3.613992in}}%
\pgfpathlineto{\pgfqpoint{4.553727in}{3.617931in}}%
\pgfpathlineto{\pgfqpoint{4.555136in}{3.623522in}}%
\pgfpathlineto{\pgfqpoint{4.556545in}{3.605436in}}%
\pgfpathlineto{\pgfqpoint{4.557955in}{3.616703in}}%
\pgfpathlineto{\pgfqpoint{4.559364in}{3.615813in}}%
\pgfpathlineto{\pgfqpoint{4.560773in}{3.611281in}}%
\pgfpathlineto{\pgfqpoint{4.562182in}{3.613611in}}%
\pgfpathlineto{\pgfqpoint{4.565000in}{3.588748in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{3.594975in}}%
\pgfpathlineto{\pgfqpoint{4.567818in}{3.593280in}}%
\pgfpathlineto{\pgfqpoint{4.570636in}{3.563123in}}%
\pgfpathlineto{\pgfqpoint{4.572045in}{3.563589in}}%
\pgfpathlineto{\pgfqpoint{4.573455in}{3.549231in}}%
\pgfpathlineto{\pgfqpoint{4.576273in}{3.568037in}}%
\pgfpathlineto{\pgfqpoint{4.577682in}{3.571383in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{3.564436in}}%
\pgfpathlineto{\pgfqpoint{4.580500in}{3.563970in}}%
\pgfpathlineto{\pgfqpoint{4.581909in}{3.559650in}}%
\pgfpathlineto{\pgfqpoint{4.583318in}{3.539870in}}%
\pgfpathlineto{\pgfqpoint{4.584727in}{3.513610in}}%
\pgfpathlineto{\pgfqpoint{4.586136in}{3.547282in}}%
\pgfpathlineto{\pgfqpoint{4.587545in}{3.562319in}}%
\pgfpathlineto{\pgfqpoint{4.588955in}{3.581971in}}%
\pgfpathlineto{\pgfqpoint{4.590364in}{3.576042in}}%
\pgfpathlineto{\pgfqpoint{4.591773in}{3.564267in}}%
\pgfpathlineto{\pgfqpoint{4.593182in}{3.581844in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{3.575364in}}%
\pgfpathlineto{\pgfqpoint{4.596000in}{3.585318in}}%
\pgfpathlineto{\pgfqpoint{4.597409in}{3.565834in}}%
\pgfpathlineto{\pgfqpoint{4.600227in}{3.553509in}}%
\pgfpathlineto{\pgfqpoint{4.601636in}{3.560370in}}%
\pgfpathlineto{\pgfqpoint{4.603045in}{3.554949in}}%
\pgfpathlineto{\pgfqpoint{4.604455in}{3.559904in}}%
\pgfpathlineto{\pgfqpoint{4.605864in}{3.582056in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{3.585910in}}%
\pgfpathlineto{\pgfqpoint{4.608682in}{3.588198in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{3.585487in}}%
\pgfpathlineto{\pgfqpoint{4.611500in}{3.572484in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{3.571976in}}%
\pgfpathlineto{\pgfqpoint{4.614318in}{3.575618in}}%
\pgfpathlineto{\pgfqpoint{4.615727in}{3.583242in}}%
\pgfpathlineto{\pgfqpoint{4.617136in}{3.604462in}}%
\pgfpathlineto{\pgfqpoint{4.618545in}{3.597728in}}%
\pgfpathlineto{\pgfqpoint{4.619955in}{3.572187in}}%
\pgfpathlineto{\pgfqpoint{4.621364in}{3.564860in}}%
\pgfpathlineto{\pgfqpoint{4.622773in}{3.527375in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{3.519201in}}%
\pgfpathlineto{\pgfqpoint{4.625591in}{3.524326in}}%
\pgfpathlineto{\pgfqpoint{4.627000in}{3.552619in}}%
\pgfpathlineto{\pgfqpoint{4.629818in}{3.580023in}}%
\pgfpathlineto{\pgfqpoint{4.631227in}{3.588325in}}%
\pgfpathlineto{\pgfqpoint{4.632636in}{3.580785in}}%
\pgfpathlineto{\pgfqpoint{4.634045in}{3.588155in}}%
\pgfpathlineto{\pgfqpoint{4.635455in}{3.592349in}}%
\pgfpathlineto{\pgfqpoint{4.636864in}{3.606876in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{3.603361in}}%
\pgfpathlineto{\pgfqpoint{4.639682in}{3.594636in}}%
\pgfpathlineto{\pgfqpoint{4.641091in}{3.599083in}}%
\pgfpathlineto{\pgfqpoint{4.642500in}{3.589680in}}%
\pgfpathlineto{\pgfqpoint{4.643909in}{3.602302in}}%
\pgfpathlineto{\pgfqpoint{4.645318in}{3.587732in}}%
\pgfpathlineto{\pgfqpoint{4.646727in}{3.604166in}}%
\pgfpathlineto{\pgfqpoint{4.648136in}{3.602726in}}%
\pgfpathlineto{\pgfqpoint{4.649545in}{3.603191in}}%
\pgfpathlineto{\pgfqpoint{4.650955in}{3.613272in}}%
\pgfpathlineto{\pgfqpoint{4.652364in}{3.607893in}}%
\pgfpathlineto{\pgfqpoint{4.655182in}{3.631612in}}%
\pgfpathlineto{\pgfqpoint{4.656591in}{3.632290in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{3.641142in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{3.629155in}}%
\pgfpathlineto{\pgfqpoint{4.660818in}{3.635127in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{3.649952in}}%
\pgfpathlineto{\pgfqpoint{4.663636in}{3.639278in}}%
\pgfpathlineto{\pgfqpoint{4.665045in}{3.645081in}}%
\pgfpathlineto{\pgfqpoint{4.666455in}{3.646352in}}%
\pgfpathlineto{\pgfqpoint{4.667864in}{3.662828in}}%
\pgfpathlineto{\pgfqpoint{4.669273in}{3.665200in}}%
\pgfpathlineto{\pgfqpoint{4.670682in}{3.632840in}}%
\pgfpathlineto{\pgfqpoint{4.672091in}{3.641523in}}%
\pgfpathlineto{\pgfqpoint{4.673500in}{3.641735in}}%
\pgfpathlineto{\pgfqpoint{4.676318in}{3.642624in}}%
\pgfpathlineto{\pgfqpoint{4.677727in}{3.642878in}}%
\pgfpathlineto{\pgfqpoint{4.679136in}{3.635678in}}%
\pgfpathlineto{\pgfqpoint{4.680545in}{3.624750in}}%
\pgfpathlineto{\pgfqpoint{4.681955in}{3.656559in}}%
\pgfpathlineto{\pgfqpoint{4.683364in}{3.649867in}}%
\pgfpathlineto{\pgfqpoint{4.684773in}{3.647665in}}%
\pgfpathlineto{\pgfqpoint{4.686182in}{3.640591in}}%
\pgfpathlineto{\pgfqpoint{4.687591in}{3.672231in}}%
\pgfpathlineto{\pgfqpoint{4.689000in}{3.659482in}}%
\pgfpathlineto{\pgfqpoint{4.693227in}{3.635212in}}%
\pgfpathlineto{\pgfqpoint{4.696045in}{3.647029in}}%
\pgfpathlineto{\pgfqpoint{4.697455in}{3.641269in}}%
\pgfpathlineto{\pgfqpoint{4.700273in}{3.666597in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{3.667826in}}%
\pgfpathlineto{\pgfqpoint{4.704500in}{3.663421in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{3.664226in}}%
\pgfpathlineto{\pgfqpoint{4.707318in}{3.659058in}}%
\pgfpathlineto{\pgfqpoint{4.708727in}{3.670155in}}%
\pgfpathlineto{\pgfqpoint{4.710136in}{3.669139in}}%
\pgfpathlineto{\pgfqpoint{4.711545in}{3.689554in}}%
\pgfpathlineto{\pgfqpoint{4.712955in}{3.688029in}}%
\pgfpathlineto{\pgfqpoint{4.714364in}{3.679601in}}%
\pgfpathlineto{\pgfqpoint{4.715773in}{3.684598in}}%
\pgfpathlineto{\pgfqpoint{4.717182in}{3.671426in}}%
\pgfpathlineto{\pgfqpoint{4.718591in}{3.678669in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.665327in}}%
\pgfpathlineto{\pgfqpoint{4.721409in}{3.671722in}}%
\pgfpathlineto{\pgfqpoint{4.722818in}{3.672485in}}%
\pgfpathlineto{\pgfqpoint{4.724227in}{3.683836in}}%
\pgfpathlineto{\pgfqpoint{4.725636in}{3.684853in}}%
\pgfpathlineto{\pgfqpoint{4.727045in}{3.661091in}}%
\pgfpathlineto{\pgfqpoint{4.728455in}{3.666682in}}%
\pgfpathlineto{\pgfqpoint{4.729864in}{3.666809in}}%
\pgfpathlineto{\pgfqpoint{4.731273in}{3.683921in}}%
\pgfpathlineto{\pgfqpoint{4.732682in}{3.673883in}}%
\pgfpathlineto{\pgfqpoint{4.734091in}{3.702515in}}%
\pgfpathlineto{\pgfqpoint{4.738318in}{3.677525in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{3.671892in}}%
\pgfpathlineto{\pgfqpoint{4.741136in}{3.663124in}}%
\pgfpathlineto{\pgfqpoint{4.742545in}{3.664098in}}%
\pgfpathlineto{\pgfqpoint{4.745364in}{3.689639in}}%
\pgfpathlineto{\pgfqpoint{4.746773in}{3.671172in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{3.676254in}}%
\pgfpathlineto{\pgfqpoint{4.749591in}{3.687521in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{3.659312in}}%
\pgfpathlineto{\pgfqpoint{4.755227in}{3.648469in}}%
\pgfpathlineto{\pgfqpoint{4.758045in}{3.632756in}}%
\pgfpathlineto{\pgfqpoint{4.760864in}{3.624877in}}%
\pgfpathlineto{\pgfqpoint{4.763682in}{3.624327in}}%
\pgfpathlineto{\pgfqpoint{4.765091in}{3.600227in}}%
\pgfpathlineto{\pgfqpoint{4.766500in}{3.613060in}}%
\pgfpathlineto{\pgfqpoint{4.767909in}{3.603784in}}%
\pgfpathlineto{\pgfqpoint{4.769318in}{3.621997in}}%
\pgfpathlineto{\pgfqpoint{4.770727in}{3.626233in}}%
\pgfpathlineto{\pgfqpoint{4.772136in}{3.622675in}}%
\pgfpathlineto{\pgfqpoint{4.773545in}{3.624369in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{3.671299in}}%
\pgfpathlineto{\pgfqpoint{4.777773in}{3.657025in}}%
\pgfpathlineto{\pgfqpoint{4.779182in}{3.668503in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{3.665412in}}%
\pgfpathlineto{\pgfqpoint{4.782000in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{4.783409in}{3.647283in}}%
\pgfpathlineto{\pgfqpoint{4.784818in}{3.641947in}}%
\pgfpathlineto{\pgfqpoint{4.786227in}{3.641947in}}%
\pgfpathlineto{\pgfqpoint{4.787636in}{3.629875in}}%
\pgfpathlineto{\pgfqpoint{4.789045in}{3.657279in}}%
\pgfpathlineto{\pgfqpoint{4.790455in}{3.641227in}}%
\pgfpathlineto{\pgfqpoint{4.791864in}{3.640041in}}%
\pgfpathlineto{\pgfqpoint{4.793273in}{3.658889in}}%
\pgfpathlineto{\pgfqpoint{4.794682in}{3.640507in}}%
\pgfpathlineto{\pgfqpoint{4.796091in}{3.641354in}}%
\pgfpathlineto{\pgfqpoint{4.797500in}{3.641354in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{3.624920in}}%
\pgfpathlineto{\pgfqpoint{4.800318in}{3.634069in}}%
\pgfpathlineto{\pgfqpoint{4.801727in}{3.619498in}}%
\pgfpathlineto{\pgfqpoint{4.803136in}{3.637245in}}%
\pgfpathlineto{\pgfqpoint{4.804545in}{3.641311in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.651900in}}%
\pgfpathlineto{\pgfqpoint{4.807364in}{3.649020in}}%
\pgfpathlineto{\pgfqpoint{4.808773in}{3.648723in}}%
\pgfpathlineto{\pgfqpoint{4.810182in}{3.651307in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{3.658635in}}%
\pgfpathlineto{\pgfqpoint{4.813000in}{3.671553in}}%
\pgfpathlineto{\pgfqpoint{4.814409in}{3.662362in}}%
\pgfpathlineto{\pgfqpoint{4.815818in}{3.668334in}}%
\pgfpathlineto{\pgfqpoint{4.817227in}{3.652663in}}%
\pgfpathlineto{\pgfqpoint{4.818636in}{3.644319in}}%
\pgfpathlineto{\pgfqpoint{4.820045in}{3.641354in}}%
\pgfpathlineto{\pgfqpoint{4.821455in}{3.644276in}}%
\pgfpathlineto{\pgfqpoint{4.822864in}{3.645547in}}%
\pgfpathlineto{\pgfqpoint{4.824273in}{3.638389in}}%
\pgfpathlineto{\pgfqpoint{4.825682in}{3.604166in}}%
\pgfpathlineto{\pgfqpoint{4.827091in}{3.603700in}}%
\pgfpathlineto{\pgfqpoint{4.828500in}{3.609164in}}%
\pgfpathlineto{\pgfqpoint{4.829909in}{3.607893in}}%
\pgfpathlineto{\pgfqpoint{4.831318in}{3.630807in}}%
\pgfpathlineto{\pgfqpoint{4.832727in}{3.626148in}}%
\pgfpathlineto{\pgfqpoint{4.834136in}{3.615559in}}%
\pgfpathlineto{\pgfqpoint{4.835545in}{3.622887in}}%
\pgfpathlineto{\pgfqpoint{4.836955in}{3.627715in}}%
\pgfpathlineto{\pgfqpoint{4.838364in}{3.604632in}}%
\pgfpathlineto{\pgfqpoint{4.839773in}{3.621447in}}%
\pgfpathlineto{\pgfqpoint{4.841182in}{3.615093in}}%
\pgfpathlineto{\pgfqpoint{4.842591in}{3.637881in}}%
\pgfpathlineto{\pgfqpoint{4.844000in}{3.634111in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{3.626656in}}%
\pgfpathlineto{\pgfqpoint{4.846818in}{3.625597in}}%
\pgfpathlineto{\pgfqpoint{4.851045in}{3.591967in}}%
\pgfpathlineto{\pgfqpoint{4.853864in}{3.619117in}}%
\pgfpathlineto{\pgfqpoint{4.855273in}{3.601074in}}%
\pgfpathlineto{\pgfqpoint{4.856682in}{3.597897in}}%
\pgfpathlineto{\pgfqpoint{4.858091in}{3.595949in}}%
\pgfpathlineto{\pgfqpoint{4.859500in}{3.600608in}}%
\pgfpathlineto{\pgfqpoint{4.860909in}{3.596288in}}%
\pgfpathlineto{\pgfqpoint{4.862318in}{3.606453in}}%
\pgfpathlineto{\pgfqpoint{4.863727in}{3.601878in}}%
\pgfpathlineto{\pgfqpoint{4.865136in}{3.599507in}}%
\pgfpathlineto{\pgfqpoint{4.866545in}{3.613060in}}%
\pgfpathlineto{\pgfqpoint{4.867955in}{3.605733in}}%
\pgfpathlineto{\pgfqpoint{4.869364in}{3.632247in}}%
\pgfpathlineto{\pgfqpoint{4.870773in}{3.647876in}}%
\pgfpathlineto{\pgfqpoint{4.872182in}{3.658508in}}%
\pgfpathlineto{\pgfqpoint{4.873591in}{3.660371in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{3.651138in}}%
\pgfpathlineto{\pgfqpoint{4.876409in}{3.677440in}}%
\pgfpathlineto{\pgfqpoint{4.877818in}{3.656898in}}%
\pgfpathlineto{\pgfqpoint{4.879227in}{3.682820in}}%
\pgfpathlineto{\pgfqpoint{4.880636in}{3.688622in}}%
\pgfpathlineto{\pgfqpoint{4.882045in}{3.682481in}}%
\pgfpathlineto{\pgfqpoint{4.883455in}{3.682142in}}%
\pgfpathlineto{\pgfqpoint{4.884864in}{3.678499in}}%
\pgfpathlineto{\pgfqpoint{4.886273in}{3.683455in}}%
\pgfpathlineto{\pgfqpoint{4.887682in}{3.684387in}}%
\pgfpathlineto{\pgfqpoint{4.889091in}{3.664183in}}%
\pgfpathlineto{\pgfqpoint{4.890500in}{3.659524in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{3.677652in}}%
\pgfpathlineto{\pgfqpoint{4.893318in}{3.674052in}}%
\pgfpathlineto{\pgfqpoint{4.894727in}{3.691757in}}%
\pgfpathlineto{\pgfqpoint{4.896136in}{3.680914in}}%
\pgfpathlineto{\pgfqpoint{4.897545in}{3.682820in}}%
\pgfpathlineto{\pgfqpoint{4.898955in}{3.678160in}}%
\pgfpathlineto{\pgfqpoint{4.900364in}{3.669774in}}%
\pgfpathlineto{\pgfqpoint{4.901773in}{3.672019in}}%
\pgfpathlineto{\pgfqpoint{4.903182in}{3.683116in}}%
\pgfpathlineto{\pgfqpoint{4.904591in}{3.682481in}}%
\pgfpathlineto{\pgfqpoint{4.906000in}{3.693959in}}%
\pgfpathlineto{\pgfqpoint{4.908818in}{3.687775in}}%
\pgfpathlineto{\pgfqpoint{4.910227in}{3.702600in}}%
\pgfpathlineto{\pgfqpoint{4.911636in}{3.700270in}}%
\pgfpathlineto{\pgfqpoint{4.913045in}{3.704378in}}%
\pgfpathlineto{\pgfqpoint{4.915864in}{3.687648in}}%
\pgfpathlineto{\pgfqpoint{4.917273in}{3.706200in}}%
\pgfpathlineto{\pgfqpoint{4.920091in}{3.722125in}}%
\pgfpathlineto{\pgfqpoint{4.921500in}{3.725048in}}%
\pgfpathlineto{\pgfqpoint{4.922909in}{3.722210in}}%
\pgfpathlineto{\pgfqpoint{4.924318in}{3.721024in}}%
\pgfpathlineto{\pgfqpoint{4.925727in}{3.716111in}}%
\pgfpathlineto{\pgfqpoint{4.927136in}{3.722125in}}%
\pgfpathlineto{\pgfqpoint{4.928545in}{3.735298in}}%
\pgfpathlineto{\pgfqpoint{4.929955in}{3.726827in}}%
\pgfpathlineto{\pgfqpoint{4.931364in}{3.733942in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{3.719076in}}%
\pgfpathlineto{\pgfqpoint{4.934182in}{3.718398in}}%
\pgfpathlineto{\pgfqpoint{4.935591in}{3.701922in}}%
\pgfpathlineto{\pgfqpoint{4.937000in}{3.715772in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{3.702388in}}%
\pgfpathlineto{\pgfqpoint{4.939818in}{3.674137in}}%
\pgfpathlineto{\pgfqpoint{4.941227in}{3.690232in}}%
\pgfpathlineto{\pgfqpoint{4.942636in}{3.663294in}}%
\pgfpathlineto{\pgfqpoint{4.944045in}{3.662955in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{3.666809in}}%
\pgfpathlineto{\pgfqpoint{4.946864in}{3.675704in}}%
\pgfpathlineto{\pgfqpoint{4.948273in}{3.680998in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{3.678372in}}%
\pgfpathlineto{\pgfqpoint{4.952500in}{3.658169in}}%
\pgfpathlineto{\pgfqpoint{4.953909in}{3.685911in}}%
\pgfpathlineto{\pgfqpoint{4.955318in}{3.669732in}}%
\pgfpathlineto{\pgfqpoint{4.956727in}{3.677144in}}%
\pgfpathlineto{\pgfqpoint{4.958136in}{3.692350in}}%
\pgfpathlineto{\pgfqpoint{4.959545in}{3.701795in}}%
\pgfpathlineto{\pgfqpoint{4.960955in}{3.701710in}}%
\pgfpathlineto{\pgfqpoint{4.962364in}{3.684895in}}%
\pgfpathlineto{\pgfqpoint{4.963773in}{3.674010in}}%
\pgfpathlineto{\pgfqpoint{4.965182in}{3.684133in}}%
\pgfpathlineto{\pgfqpoint{4.966591in}{3.684471in}}%
\pgfpathlineto{\pgfqpoint{4.968000in}{3.681252in}}%
\pgfpathlineto{\pgfqpoint{4.969409in}{3.697305in}}%
\pgfpathlineto{\pgfqpoint{4.970818in}{3.707259in}}%
\pgfpathlineto{\pgfqpoint{4.972227in}{3.705183in}}%
\pgfpathlineto{\pgfqpoint{4.975045in}{3.658169in}}%
\pgfpathlineto{\pgfqpoint{4.976455in}{3.648088in}}%
\pgfpathlineto{\pgfqpoint{4.977864in}{3.641862in}}%
\pgfpathlineto{\pgfqpoint{4.979273in}{3.648978in}}%
\pgfpathlineto{\pgfqpoint{4.980682in}{3.653976in}}%
\pgfpathlineto{\pgfqpoint{4.982091in}{3.638982in}}%
\pgfpathlineto{\pgfqpoint{4.983500in}{3.655458in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{3.640549in}}%
\pgfpathlineto{\pgfqpoint{4.986318in}{3.645547in}}%
\pgfpathlineto{\pgfqpoint{4.987727in}{3.642963in}}%
\pgfpathlineto{\pgfqpoint{4.989136in}{3.625386in}}%
\pgfpathlineto{\pgfqpoint{4.991955in}{3.639024in}}%
\pgfpathlineto{\pgfqpoint{4.993364in}{3.632205in}}%
\pgfpathlineto{\pgfqpoint{4.994773in}{3.635297in}}%
\pgfpathlineto{\pgfqpoint{4.996182in}{3.656686in}}%
\pgfpathlineto{\pgfqpoint{4.997591in}{3.616703in}}%
\pgfpathlineto{\pgfqpoint{4.999000in}{3.637923in}}%
\pgfpathlineto{\pgfqpoint{5.000409in}{3.645970in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{3.649909in}}%
\pgfpathlineto{\pgfqpoint{5.003227in}{3.626572in}}%
\pgfpathlineto{\pgfqpoint{5.004636in}{3.623861in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{3.609375in}}%
\pgfpathlineto{\pgfqpoint{5.007455in}{3.608401in}}%
\pgfpathlineto{\pgfqpoint{5.008864in}{3.599252in}}%
\pgfpathlineto{\pgfqpoint{5.010273in}{3.600989in}}%
\pgfpathlineto{\pgfqpoint{5.011682in}{3.610265in}}%
\pgfpathlineto{\pgfqpoint{5.013091in}{3.610265in}}%
\pgfpathlineto{\pgfqpoint{5.014500in}{3.608062in}}%
\pgfpathlineto{\pgfqpoint{5.015909in}{3.594424in}}%
\pgfpathlineto{\pgfqpoint{5.017318in}{3.595525in}}%
\pgfpathlineto{\pgfqpoint{5.018727in}{3.591501in}}%
\pgfpathlineto{\pgfqpoint{5.020136in}{3.597685in}}%
\pgfpathlineto{\pgfqpoint{5.021545in}{3.620642in}}%
\pgfpathlineto{\pgfqpoint{5.022955in}{3.597939in}}%
\pgfpathlineto{\pgfqpoint{5.024364in}{3.595483in}}%
\pgfpathlineto{\pgfqpoint{5.025773in}{3.595398in}}%
\pgfpathlineto{\pgfqpoint{5.027182in}{3.603615in}}%
\pgfpathlineto{\pgfqpoint{5.028591in}{3.614077in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{3.599125in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{3.609121in}}%
\pgfpathlineto{\pgfqpoint{5.032818in}{3.602514in}}%
\pgfpathlineto{\pgfqpoint{5.034227in}{3.580785in}}%
\pgfpathlineto{\pgfqpoint{5.035636in}{3.595525in}}%
\pgfpathlineto{\pgfqpoint{5.038455in}{3.583708in}}%
\pgfpathlineto{\pgfqpoint{5.039864in}{3.597389in}}%
\pgfpathlineto{\pgfqpoint{5.041273in}{3.574051in}}%
\pgfpathlineto{\pgfqpoint{5.042682in}{3.584386in}}%
\pgfpathlineto{\pgfqpoint{5.044091in}{3.589002in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{3.588367in}}%
\pgfpathlineto{\pgfqpoint{5.046909in}{3.598405in}}%
\pgfpathlineto{\pgfqpoint{5.048318in}{3.604462in}}%
\pgfpathlineto{\pgfqpoint{5.049727in}{3.582988in}}%
\pgfpathlineto{\pgfqpoint{5.051136in}{3.581167in}}%
\pgfpathlineto{\pgfqpoint{5.052545in}{3.591247in}}%
\pgfpathlineto{\pgfqpoint{5.053955in}{3.575449in}}%
\pgfpathlineto{\pgfqpoint{5.055364in}{3.571256in}}%
\pgfpathlineto{\pgfqpoint{5.056773in}{3.568460in}}%
\pgfpathlineto{\pgfqpoint{5.058182in}{3.558380in}}%
\pgfpathlineto{\pgfqpoint{5.059591in}{3.567994in}}%
\pgfpathlineto{\pgfqpoint{5.061000in}{3.549019in}}%
\pgfpathlineto{\pgfqpoint{5.062409in}{3.543386in}}%
\pgfpathlineto{\pgfqpoint{5.063818in}{3.542242in}}%
\pgfpathlineto{\pgfqpoint{5.066636in}{3.545588in}}%
\pgfpathlineto{\pgfqpoint{5.068045in}{3.549400in}}%
\pgfpathlineto{\pgfqpoint{5.069455in}{3.540887in}}%
\pgfpathlineto{\pgfqpoint{5.070864in}{3.523182in}}%
\pgfpathlineto{\pgfqpoint{5.073682in}{3.557998in}}%
\pgfpathlineto{\pgfqpoint{5.075091in}{3.536990in}}%
\pgfpathlineto{\pgfqpoint{5.076500in}{3.528604in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{3.541691in}}%
\pgfpathlineto{\pgfqpoint{5.079318in}{3.537880in}}%
\pgfpathlineto{\pgfqpoint{5.083545in}{3.597812in}}%
\pgfpathlineto{\pgfqpoint{5.084955in}{3.601455in}}%
\pgfpathlineto{\pgfqpoint{5.086364in}{3.583623in}}%
\pgfpathlineto{\pgfqpoint{5.087773in}{3.571721in}}%
\pgfpathlineto{\pgfqpoint{5.089182in}{3.577439in}}%
\pgfpathlineto{\pgfqpoint{5.090591in}{3.563377in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{3.585063in}}%
\pgfpathlineto{\pgfqpoint{5.093409in}{3.579811in}}%
\pgfpathlineto{\pgfqpoint{5.094818in}{3.594890in}}%
\pgfpathlineto{\pgfqpoint{5.096227in}{3.597982in}}%
\pgfpathlineto{\pgfqpoint{5.097636in}{3.602726in}}%
\pgfpathlineto{\pgfqpoint{5.099045in}{3.600904in}}%
\pgfpathlineto{\pgfqpoint{5.100455in}{3.599803in}}%
\pgfpathlineto{\pgfqpoint{5.101864in}{3.613653in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{3.618143in}}%
\pgfpathlineto{\pgfqpoint{5.106091in}{3.568206in}}%
\pgfpathlineto{\pgfqpoint{5.107500in}{3.557490in}}%
\pgfpathlineto{\pgfqpoint{5.108909in}{3.565665in}}%
\pgfpathlineto{\pgfqpoint{5.110318in}{3.566512in}}%
\pgfpathlineto{\pgfqpoint{5.111727in}{3.571256in}}%
\pgfpathlineto{\pgfqpoint{5.113136in}{3.555796in}}%
\pgfpathlineto{\pgfqpoint{5.114545in}{3.548468in}}%
\pgfpathlineto{\pgfqpoint{5.115955in}{3.558125in}}%
\pgfpathlineto{\pgfqpoint{5.117364in}{3.551476in}}%
\pgfpathlineto{\pgfqpoint{5.120182in}{3.546562in}}%
\pgfpathlineto{\pgfqpoint{5.121591in}{3.567994in}}%
\pgfpathlineto{\pgfqpoint{5.123000in}{3.597092in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{3.586715in}}%
\pgfpathlineto{\pgfqpoint{5.125818in}{3.606410in}}%
\pgfpathlineto{\pgfqpoint{5.127227in}{3.593365in}}%
\pgfpathlineto{\pgfqpoint{5.128636in}{3.611747in}}%
\pgfpathlineto{\pgfqpoint{5.130045in}{3.617211in}}%
\pgfpathlineto{\pgfqpoint{5.132864in}{3.610731in}}%
\pgfpathlineto{\pgfqpoint{5.134273in}{3.602980in}}%
\pgfpathlineto{\pgfqpoint{5.135682in}{3.624581in}}%
\pgfpathlineto{\pgfqpoint{5.137091in}{3.618101in}}%
\pgfpathlineto{\pgfqpoint{5.138500in}{3.626953in}}%
\pgfpathlineto{\pgfqpoint{5.139909in}{3.617042in}}%
\pgfpathlineto{\pgfqpoint{5.141318in}{3.620007in}}%
\pgfpathlineto{\pgfqpoint{5.142727in}{3.626826in}}%
\pgfpathlineto{\pgfqpoint{5.144136in}{3.652663in}}%
\pgfpathlineto{\pgfqpoint{5.145545in}{3.629579in}}%
\pgfpathlineto{\pgfqpoint{5.146955in}{3.636398in}}%
\pgfpathlineto{\pgfqpoint{5.148364in}{3.640930in}}%
\pgfpathlineto{\pgfqpoint{5.149773in}{3.632713in}}%
\pgfpathlineto{\pgfqpoint{5.151182in}{3.650799in}}%
\pgfpathlineto{\pgfqpoint{5.152591in}{3.642878in}}%
\pgfpathlineto{\pgfqpoint{5.154000in}{3.660456in}}%
\pgfpathlineto{\pgfqpoint{5.155409in}{3.662235in}}%
\pgfpathlineto{\pgfqpoint{5.156818in}{3.662913in}}%
\pgfpathlineto{\pgfqpoint{5.158227in}{3.656940in}}%
\pgfpathlineto{\pgfqpoint{5.159636in}{3.653848in}}%
\pgfpathlineto{\pgfqpoint{5.161045in}{3.661896in}}%
\pgfpathlineto{\pgfqpoint{5.162455in}{3.675873in}}%
\pgfpathlineto{\pgfqpoint{5.163864in}{3.659863in}}%
\pgfpathlineto{\pgfqpoint{5.165273in}{3.667783in}}%
\pgfpathlineto{\pgfqpoint{5.166682in}{3.681168in}}%
\pgfpathlineto{\pgfqpoint{5.169500in}{3.666767in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{3.675026in}}%
\pgfpathlineto{\pgfqpoint{5.172318in}{3.659948in}}%
\pgfpathlineto{\pgfqpoint{5.173727in}{3.674899in}}%
\pgfpathlineto{\pgfqpoint{5.177955in}{3.704082in}}%
\pgfpathlineto{\pgfqpoint{5.179364in}{3.690571in}}%
\pgfpathlineto{\pgfqpoint{5.180773in}{3.702938in}}%
\pgfpathlineto{\pgfqpoint{5.183591in}{3.684598in}}%
\pgfpathlineto{\pgfqpoint{5.185000in}{3.687479in}}%
\pgfpathlineto{\pgfqpoint{5.186409in}{3.711579in}}%
\pgfpathlineto{\pgfqpoint{5.187818in}{3.697686in}}%
\pgfpathlineto{\pgfqpoint{5.189227in}{3.690486in}}%
\pgfpathlineto{\pgfqpoint{5.190636in}{3.696077in}}%
\pgfpathlineto{\pgfqpoint{5.192045in}{3.690952in}}%
\pgfpathlineto{\pgfqpoint{5.193455in}{3.700482in}}%
\pgfpathlineto{\pgfqpoint{5.194864in}{3.684598in}}%
\pgfpathlineto{\pgfqpoint{5.196273in}{3.695738in}}%
\pgfpathlineto{\pgfqpoint{5.197682in}{3.693705in}}%
\pgfpathlineto{\pgfqpoint{5.199091in}{3.720219in}}%
\pgfpathlineto{\pgfqpoint{5.200500in}{3.730003in}}%
\pgfpathlineto{\pgfqpoint{5.201909in}{3.726191in}}%
\pgfpathlineto{\pgfqpoint{5.203318in}{3.737246in}}%
\pgfpathlineto{\pgfqpoint{5.204727in}{3.734620in}}%
\pgfpathlineto{\pgfqpoint{5.206136in}{3.754824in}}%
\pgfpathlineto{\pgfqpoint{5.208955in}{3.772232in}}%
\pgfpathlineto{\pgfqpoint{5.210364in}{3.759356in}}%
\pgfpathlineto{\pgfqpoint{5.211773in}{3.772359in}}%
\pgfpathlineto{\pgfqpoint{5.213182in}{3.767530in}}%
\pgfpathlineto{\pgfqpoint{5.214591in}{3.752198in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{3.752325in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{3.766514in}}%
\pgfpathlineto{\pgfqpoint{5.218818in}{3.758847in}}%
\pgfpathlineto{\pgfqpoint{5.220227in}{3.740338in}}%
\pgfpathlineto{\pgfqpoint{5.221636in}{3.751308in}}%
\pgfpathlineto{\pgfqpoint{5.223045in}{3.741694in}}%
\pgfpathlineto{\pgfqpoint{5.224455in}{3.739872in}}%
\pgfpathlineto{\pgfqpoint{5.225864in}{3.728182in}}%
\pgfpathlineto{\pgfqpoint{5.227273in}{3.756348in}}%
\pgfpathlineto{\pgfqpoint{5.228682in}{3.740423in}}%
\pgfpathlineto{\pgfqpoint{5.230091in}{3.747835in}}%
\pgfpathlineto{\pgfqpoint{5.231500in}{3.742922in}}%
\pgfpathlineto{\pgfqpoint{5.232909in}{3.742456in}}%
\pgfpathlineto{\pgfqpoint{5.234318in}{3.740042in}}%
\pgfpathlineto{\pgfqpoint{5.235727in}{3.757069in}}%
\pgfpathlineto{\pgfqpoint{5.237136in}{3.753172in}}%
\pgfpathlineto{\pgfqpoint{5.238545in}{3.752325in}}%
\pgfpathlineto{\pgfqpoint{5.241364in}{3.777187in}}%
\pgfpathlineto{\pgfqpoint{5.242773in}{3.776171in}}%
\pgfpathlineto{\pgfqpoint{5.244182in}{3.757450in}}%
\pgfpathlineto{\pgfqpoint{5.245591in}{3.762490in}}%
\pgfpathlineto{\pgfqpoint{5.247000in}{3.762998in}}%
\pgfpathlineto{\pgfqpoint{5.248409in}{3.759779in}}%
\pgfpathlineto{\pgfqpoint{5.249818in}{3.748767in}}%
\pgfpathlineto{\pgfqpoint{5.251227in}{3.748216in}}%
\pgfpathlineto{\pgfqpoint{5.252636in}{3.741566in}}%
\pgfpathlineto{\pgfqpoint{5.254045in}{3.731952in}}%
\pgfpathlineto{\pgfqpoint{5.256864in}{3.704463in}}%
\pgfpathlineto{\pgfqpoint{5.258273in}{3.713315in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{3.699211in}}%
\pgfpathlineto{\pgfqpoint{5.261091in}{3.719711in}}%
\pgfpathlineto{\pgfqpoint{5.262500in}{3.713739in}}%
\pgfpathlineto{\pgfqpoint{5.263909in}{3.731740in}}%
\pgfpathlineto{\pgfqpoint{5.265318in}{3.722464in}}%
\pgfpathlineto{\pgfqpoint{5.268136in}{3.732799in}}%
\pgfpathlineto{\pgfqpoint{5.270955in}{3.688876in}}%
\pgfpathlineto{\pgfqpoint{5.272364in}{3.680194in}}%
\pgfpathlineto{\pgfqpoint{5.273773in}{3.674221in}}%
\pgfpathlineto{\pgfqpoint{5.275182in}{3.690825in}}%
\pgfpathlineto{\pgfqpoint{5.276591in}{3.689808in}}%
\pgfpathlineto{\pgfqpoint{5.278000in}{3.683624in}}%
\pgfpathlineto{\pgfqpoint{5.279409in}{3.691036in}}%
\pgfpathlineto{\pgfqpoint{5.280818in}{3.692646in}}%
\pgfpathlineto{\pgfqpoint{5.282227in}{3.687860in}}%
\pgfpathlineto{\pgfqpoint{5.283636in}{3.704760in}}%
\pgfpathlineto{\pgfqpoint{5.285045in}{3.715687in}}%
\pgfpathlineto{\pgfqpoint{5.286455in}{3.713315in}}%
\pgfpathlineto{\pgfqpoint{5.287864in}{3.705141in}}%
\pgfpathlineto{\pgfqpoint{5.289273in}{3.716619in}}%
\pgfpathlineto{\pgfqpoint{5.290682in}{3.698915in}}%
\pgfpathlineto{\pgfqpoint{5.292091in}{3.715687in}}%
\pgfpathlineto{\pgfqpoint{5.293500in}{3.715645in}}%
\pgfpathlineto{\pgfqpoint{5.294909in}{3.729707in}}%
\pgfpathlineto{\pgfqpoint{5.297727in}{3.717000in}}%
\pgfpathlineto{\pgfqpoint{5.299136in}{3.698152in}}%
\pgfpathlineto{\pgfqpoint{5.300545in}{3.719584in}}%
\pgfpathlineto{\pgfqpoint{5.301955in}{3.714163in}}%
\pgfpathlineto{\pgfqpoint{5.303364in}{3.712638in}}%
\pgfpathlineto{\pgfqpoint{5.304773in}{3.721914in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{3.723565in}}%
\pgfpathlineto{\pgfqpoint{5.307591in}{3.714417in}}%
\pgfpathlineto{\pgfqpoint{5.309000in}{3.709038in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{3.715857in}}%
\pgfpathlineto{\pgfqpoint{5.311818in}{3.711240in}}%
\pgfpathlineto{\pgfqpoint{5.313227in}{3.727716in}}%
\pgfpathlineto{\pgfqpoint{5.314636in}{3.720643in}}%
\pgfpathlineto{\pgfqpoint{5.316045in}{3.703870in}}%
\pgfpathlineto{\pgfqpoint{5.317455in}{3.699423in}}%
\pgfpathlineto{\pgfqpoint{5.318864in}{3.700821in}}%
\pgfpathlineto{\pgfqpoint{5.320273in}{3.693493in}}%
\pgfpathlineto{\pgfqpoint{5.321682in}{3.679897in}}%
\pgfpathlineto{\pgfqpoint{5.323091in}{3.690655in}}%
\pgfpathlineto{\pgfqpoint{5.324500in}{3.684429in}}%
\pgfpathlineto{\pgfqpoint{5.325909in}{3.683413in}}%
\pgfpathlineto{\pgfqpoint{5.327318in}{3.665793in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{3.680490in}}%
\pgfpathlineto{\pgfqpoint{5.331545in}{3.674899in}}%
\pgfpathlineto{\pgfqpoint{5.332955in}{3.697983in}}%
\pgfpathlineto{\pgfqpoint{5.334364in}{3.692900in}}%
\pgfpathlineto{\pgfqpoint{5.337182in}{3.676975in}}%
\pgfpathlineto{\pgfqpoint{5.338591in}{3.680659in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.680194in}}%
\pgfpathlineto{\pgfqpoint{5.341409in}{3.691672in}}%
\pgfpathlineto{\pgfqpoint{5.342818in}{3.694679in}}%
\pgfpathlineto{\pgfqpoint{5.344227in}{3.682608in}}%
\pgfpathlineto{\pgfqpoint{5.345636in}{3.685954in}}%
\pgfpathlineto{\pgfqpoint{5.347045in}{3.693620in}}%
\pgfpathlineto{\pgfqpoint{5.351273in}{3.677483in}}%
\pgfpathlineto{\pgfqpoint{5.352682in}{3.691757in}}%
\pgfpathlineto{\pgfqpoint{5.354091in}{3.683794in}}%
\pgfpathlineto{\pgfqpoint{5.355500in}{3.668842in}}%
\pgfpathlineto{\pgfqpoint{5.356909in}{3.666555in}}%
\pgfpathlineto{\pgfqpoint{5.358318in}{3.671002in}}%
\pgfpathlineto{\pgfqpoint{5.359727in}{3.679219in}}%
\pgfpathlineto{\pgfqpoint{5.361136in}{3.666640in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{3.673120in}}%
\pgfpathlineto{\pgfqpoint{5.363955in}{3.675238in}}%
\pgfpathlineto{\pgfqpoint{5.365364in}{3.657830in}}%
\pgfpathlineto{\pgfqpoint{5.366773in}{3.666174in}}%
\pgfpathlineto{\pgfqpoint{5.368182in}{3.663971in}}%
\pgfpathlineto{\pgfqpoint{5.371000in}{3.677102in}}%
\pgfpathlineto{\pgfqpoint{5.372409in}{3.675026in}}%
\pgfpathlineto{\pgfqpoint{5.373818in}{3.659439in}}%
\pgfpathlineto{\pgfqpoint{5.375227in}{3.659905in}}%
\pgfpathlineto{\pgfqpoint{5.376636in}{3.671045in}}%
\pgfpathlineto{\pgfqpoint{5.378045in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{5.379455in}{3.662913in}}%
\pgfpathlineto{\pgfqpoint{5.380864in}{3.649359in}}%
\pgfpathlineto{\pgfqpoint{5.382273in}{3.643556in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{3.658253in}}%
\pgfpathlineto{\pgfqpoint{5.385091in}{3.653637in}}%
\pgfpathlineto{\pgfqpoint{5.386500in}{3.657999in}}%
\pgfpathlineto{\pgfqpoint{5.387909in}{3.659778in}}%
\pgfpathlineto{\pgfqpoint{5.389318in}{3.626275in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{3.654865in}}%
\pgfpathlineto{\pgfqpoint{5.393545in}{3.631781in}}%
\pgfpathlineto{\pgfqpoint{5.394955in}{3.623691in}}%
\pgfpathlineto{\pgfqpoint{5.396364in}{3.623649in}}%
\pgfpathlineto{\pgfqpoint{5.397773in}{3.612213in}}%
\pgfpathlineto{\pgfqpoint{5.399182in}{3.613272in}}%
\pgfpathlineto{\pgfqpoint{5.400591in}{3.617931in}}%
\pgfpathlineto{\pgfqpoint{5.402000in}{3.616872in}}%
\pgfpathlineto{\pgfqpoint{5.404818in}{3.632417in}}%
\pgfpathlineto{\pgfqpoint{5.406227in}{3.618397in}}%
\pgfpathlineto{\pgfqpoint{5.409045in}{3.625428in}}%
\pgfpathlineto{\pgfqpoint{5.410455in}{3.637669in}}%
\pgfpathlineto{\pgfqpoint{5.411864in}{3.619752in}}%
\pgfpathlineto{\pgfqpoint{5.413273in}{3.624962in}}%
\pgfpathlineto{\pgfqpoint{5.414682in}{3.621574in}}%
\pgfpathlineto{\pgfqpoint{5.416091in}{3.629113in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{3.629155in}}%
\pgfpathlineto{\pgfqpoint{5.418909in}{3.644276in}}%
\pgfpathlineto{\pgfqpoint{5.420318in}{3.634111in}}%
\pgfpathlineto{\pgfqpoint{5.421727in}{3.649740in}}%
\pgfpathlineto{\pgfqpoint{5.423136in}{3.652917in}}%
\pgfpathlineto{\pgfqpoint{5.424545in}{3.642921in}}%
\pgfpathlineto{\pgfqpoint{5.425955in}{3.650884in}}%
\pgfpathlineto{\pgfqpoint{5.427364in}{3.640803in}}%
\pgfpathlineto{\pgfqpoint{5.428773in}{3.656856in}}%
\pgfpathlineto{\pgfqpoint{5.430182in}{3.659863in}}%
\pgfpathlineto{\pgfqpoint{5.431591in}{3.659905in}}%
\pgfpathlineto{\pgfqpoint{5.434409in}{3.645843in}}%
\pgfpathlineto{\pgfqpoint{5.435818in}{3.645335in}}%
\pgfpathlineto{\pgfqpoint{5.437227in}{3.638389in}}%
\pgfpathlineto{\pgfqpoint{5.438636in}{3.637245in}}%
\pgfpathlineto{\pgfqpoint{5.440045in}{3.644954in}}%
\pgfpathlineto{\pgfqpoint{5.441455in}{3.645632in}}%
\pgfpathlineto{\pgfqpoint{5.442864in}{3.627885in}}%
\pgfpathlineto{\pgfqpoint{5.444273in}{3.626741in}}%
\pgfpathlineto{\pgfqpoint{5.445682in}{3.645166in}}%
\pgfpathlineto{\pgfqpoint{5.447091in}{3.647834in}}%
\pgfpathlineto{\pgfqpoint{5.448500in}{3.656517in}}%
\pgfpathlineto{\pgfqpoint{5.449909in}{3.653806in}}%
\pgfpathlineto{\pgfqpoint{5.451318in}{3.638219in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{3.638262in}}%
\pgfpathlineto{\pgfqpoint{5.454136in}{3.639448in}}%
\pgfpathlineto{\pgfqpoint{5.455545in}{3.647665in}}%
\pgfpathlineto{\pgfqpoint{5.456955in}{3.662828in}}%
\pgfpathlineto{\pgfqpoint{5.458364in}{3.684175in}}%
\pgfpathlineto{\pgfqpoint{5.459773in}{3.675916in}}%
\pgfpathlineto{\pgfqpoint{5.461182in}{3.686123in}}%
\pgfpathlineto{\pgfqpoint{5.462591in}{3.673163in}}%
\pgfpathlineto{\pgfqpoint{5.464000in}{3.677737in}}%
\pgfpathlineto{\pgfqpoint{5.465409in}{3.659228in}}%
\pgfpathlineto{\pgfqpoint{5.466818in}{3.654992in}}%
\pgfpathlineto{\pgfqpoint{5.468227in}{3.659143in}}%
\pgfpathlineto{\pgfqpoint{5.469636in}{3.669689in}}%
\pgfpathlineto{\pgfqpoint{5.471045in}{3.646606in}}%
\pgfpathlineto{\pgfqpoint{5.472455in}{3.615771in}}%
\pgfpathlineto{\pgfqpoint{5.473864in}{3.613357in}}%
\pgfpathlineto{\pgfqpoint{5.475273in}{3.622717in}}%
\pgfpathlineto{\pgfqpoint{5.476682in}{3.604716in}}%
\pgfpathlineto{\pgfqpoint{5.478091in}{3.593958in}}%
\pgfpathlineto{\pgfqpoint{5.479500in}{3.589045in}}%
\pgfpathlineto{\pgfqpoint{5.480909in}{3.588198in}}%
\pgfpathlineto{\pgfqpoint{5.482318in}{3.601243in}}%
\pgfpathlineto{\pgfqpoint{5.483727in}{3.575110in}}%
\pgfpathlineto{\pgfqpoint{5.485136in}{3.566978in}}%
\pgfpathlineto{\pgfqpoint{5.486545in}{3.582649in}}%
\pgfpathlineto{\pgfqpoint{5.487955in}{3.587351in}}%
\pgfpathlineto{\pgfqpoint{5.489364in}{3.574559in}}%
\pgfpathlineto{\pgfqpoint{5.490773in}{3.565326in}}%
\pgfpathlineto{\pgfqpoint{5.492182in}{3.576169in}}%
\pgfpathlineto{\pgfqpoint{5.493591in}{3.571891in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{3.544106in}}%
\pgfpathlineto{\pgfqpoint{5.496409in}{3.545122in}}%
\pgfpathlineto{\pgfqpoint{5.497818in}{3.545292in}}%
\pgfpathlineto{\pgfqpoint{5.499227in}{3.557066in}}%
\pgfpathlineto{\pgfqpoint{5.500636in}{3.550798in}}%
\pgfpathlineto{\pgfqpoint{5.502045in}{3.540548in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{3.535719in}}%
\pgfpathlineto{\pgfqpoint{5.504864in}{3.550035in}}%
\pgfpathlineto{\pgfqpoint{5.507682in}{3.565199in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.558507in}}%
\pgfpathlineto{\pgfqpoint{5.510500in}{3.564987in}}%
\pgfpathlineto{\pgfqpoint{5.511909in}{3.549231in}}%
\pgfpathlineto{\pgfqpoint{5.513318in}{3.546689in}}%
\pgfpathlineto{\pgfqpoint{5.514727in}{3.557659in}}%
\pgfpathlineto{\pgfqpoint{5.517545in}{3.518057in}}%
\pgfpathlineto{\pgfqpoint{5.518955in}{3.546520in}}%
\pgfpathlineto{\pgfqpoint{5.520364in}{3.550713in}}%
\pgfpathlineto{\pgfqpoint{5.521773in}{3.570324in}}%
\pgfpathlineto{\pgfqpoint{5.523182in}{3.580065in}}%
\pgfpathlineto{\pgfqpoint{5.524591in}{3.581506in}}%
\pgfpathlineto{\pgfqpoint{5.526000in}{3.586758in}}%
\pgfpathlineto{\pgfqpoint{5.527409in}{3.563505in}}%
\pgfpathlineto{\pgfqpoint{5.528818in}{3.574856in}}%
\pgfpathlineto{\pgfqpoint{5.530227in}{3.571764in}}%
\pgfpathlineto{\pgfqpoint{5.531636in}{3.563759in}}%
\pgfpathlineto{\pgfqpoint{5.533045in}{3.568799in}}%
\pgfpathlineto{\pgfqpoint{5.534455in}{3.569138in}}%
\pgfpathlineto{\pgfqpoint{5.537273in}{3.585445in}}%
\pgfpathlineto{\pgfqpoint{5.538682in}{3.583454in}}%
\pgfpathlineto{\pgfqpoint{5.540091in}{3.574475in}}%
\pgfpathlineto{\pgfqpoint{5.541500in}{3.586461in}}%
\pgfpathlineto{\pgfqpoint{5.542909in}{3.579981in}}%
\pgfpathlineto{\pgfqpoint{5.544318in}{3.590612in}}%
\pgfpathlineto{\pgfqpoint{5.545727in}{3.587435in}}%
\pgfpathlineto{\pgfqpoint{5.547136in}{3.606580in}}%
\pgfpathlineto{\pgfqpoint{5.548545in}{3.591756in}}%
\pgfpathlineto{\pgfqpoint{5.549955in}{3.636059in}}%
\pgfpathlineto{\pgfqpoint{5.551364in}{3.632671in}}%
\pgfpathlineto{\pgfqpoint{5.552773in}{3.638601in}}%
\pgfpathlineto{\pgfqpoint{5.554182in}{3.625767in}}%
\pgfpathlineto{\pgfqpoint{5.555591in}{3.629918in}}%
\pgfpathlineto{\pgfqpoint{5.557000in}{3.635847in}}%
\pgfpathlineto{\pgfqpoint{5.558409in}{3.609121in}}%
\pgfpathlineto{\pgfqpoint{5.559818in}{3.622760in}}%
\pgfpathlineto{\pgfqpoint{5.561227in}{3.632035in}}%
\pgfpathlineto{\pgfqpoint{5.562636in}{3.621531in}}%
\pgfpathlineto{\pgfqpoint{5.564045in}{3.620896in}}%
\pgfpathlineto{\pgfqpoint{5.565455in}{3.605690in}}%
\pgfpathlineto{\pgfqpoint{5.566864in}{3.610858in}}%
\pgfpathlineto{\pgfqpoint{5.568273in}{3.610180in}}%
\pgfpathlineto{\pgfqpoint{5.569682in}{3.603827in}}%
\pgfpathlineto{\pgfqpoint{5.571091in}{3.607935in}}%
\pgfpathlineto{\pgfqpoint{5.572500in}{3.593026in}}%
\pgfpathlineto{\pgfqpoint{5.573909in}{3.590993in}}%
\pgfpathlineto{\pgfqpoint{5.575318in}{3.618058in}}%
\pgfpathlineto{\pgfqpoint{5.576727in}{3.597812in}}%
\pgfpathlineto{\pgfqpoint{5.579545in}{3.624327in}}%
\pgfpathlineto{\pgfqpoint{5.580955in}{3.643853in}}%
\pgfpathlineto{\pgfqpoint{5.582364in}{3.645039in}}%
\pgfpathlineto{\pgfqpoint{5.583773in}{3.636059in}}%
\pgfpathlineto{\pgfqpoint{5.585182in}{3.649147in}}%
\pgfpathlineto{\pgfqpoint{5.586591in}{3.648554in}}%
\pgfpathlineto{\pgfqpoint{5.588000in}{3.630214in}}%
\pgfpathlineto{\pgfqpoint{5.589409in}{3.632544in}}%
\pgfpathlineto{\pgfqpoint{5.590818in}{3.613187in}}%
\pgfpathlineto{\pgfqpoint{5.593636in}{3.644191in}}%
\pgfpathlineto{\pgfqpoint{5.595045in}{3.640634in}}%
\pgfpathlineto{\pgfqpoint{5.596455in}{3.638346in}}%
\pgfpathlineto{\pgfqpoint{5.597864in}{3.637203in}}%
\pgfpathlineto{\pgfqpoint{5.599273in}{3.646817in}}%
\pgfpathlineto{\pgfqpoint{5.603500in}{3.627800in}}%
\pgfpathlineto{\pgfqpoint{5.607727in}{3.616618in}}%
\pgfpathlineto{\pgfqpoint{5.609136in}{3.608740in}}%
\pgfpathlineto{\pgfqpoint{5.610545in}{3.628181in}}%
\pgfpathlineto{\pgfqpoint{5.611955in}{3.622590in}}%
\pgfpathlineto{\pgfqpoint{5.613364in}{3.624073in}}%
\pgfpathlineto{\pgfqpoint{5.614773in}{3.634026in}}%
\pgfpathlineto{\pgfqpoint{5.616182in}{3.636568in}}%
\pgfpathlineto{\pgfqpoint{5.619000in}{3.629325in}}%
\pgfpathlineto{\pgfqpoint{5.620409in}{3.636059in}}%
\pgfpathlineto{\pgfqpoint{5.621818in}{3.627249in}}%
\pgfpathlineto{\pgfqpoint{5.623227in}{3.625132in}}%
\pgfpathlineto{\pgfqpoint{5.624636in}{3.633857in}}%
\pgfpathlineto{\pgfqpoint{5.627455in}{3.624073in}}%
\pgfpathlineto{\pgfqpoint{5.630273in}{3.651858in}}%
\pgfpathlineto{\pgfqpoint{5.631682in}{3.640591in}}%
\pgfpathlineto{\pgfqpoint{5.633091in}{3.637330in}}%
\pgfpathlineto{\pgfqpoint{5.634500in}{3.651307in}}%
\pgfpathlineto{\pgfqpoint{5.635909in}{3.654399in}}%
\pgfpathlineto{\pgfqpoint{5.637318in}{3.638092in}}%
\pgfpathlineto{\pgfqpoint{5.638727in}{3.658211in}}%
\pgfpathlineto{\pgfqpoint{5.640136in}{3.659397in}}%
\pgfpathlineto{\pgfqpoint{5.641545in}{3.655289in}}%
\pgfpathlineto{\pgfqpoint{5.642955in}{3.660668in}}%
\pgfpathlineto{\pgfqpoint{5.644364in}{3.629579in}}%
\pgfpathlineto{\pgfqpoint{5.645773in}{3.620515in}}%
\pgfpathlineto{\pgfqpoint{5.647182in}{3.622675in}}%
\pgfpathlineto{\pgfqpoint{5.648591in}{3.602429in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{3.604716in}}%
\pgfpathlineto{\pgfqpoint{5.652818in}{3.613823in}}%
\pgfpathlineto{\pgfqpoint{5.654227in}{3.596796in}}%
\pgfpathlineto{\pgfqpoint{5.655636in}{3.588494in}}%
\pgfpathlineto{\pgfqpoint{5.657045in}{3.563123in}}%
\pgfpathlineto{\pgfqpoint{5.658455in}{3.568630in}}%
\pgfpathlineto{\pgfqpoint{5.659864in}{3.570535in}}%
\pgfpathlineto{\pgfqpoint{5.661273in}{3.564860in}}%
\pgfpathlineto{\pgfqpoint{5.662682in}{3.565707in}}%
\pgfpathlineto{\pgfqpoint{5.664091in}{3.568418in}}%
\pgfpathlineto{\pgfqpoint{5.665500in}{3.583962in}}%
\pgfpathlineto{\pgfqpoint{5.666909in}{3.590400in}}%
\pgfpathlineto{\pgfqpoint{5.668318in}{3.589511in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{3.585021in}}%
\pgfpathlineto{\pgfqpoint{5.671136in}{3.568164in}}%
\pgfpathlineto{\pgfqpoint{5.672545in}{3.559693in}}%
\pgfpathlineto{\pgfqpoint{5.675364in}{3.573289in}}%
\pgfpathlineto{\pgfqpoint{5.676773in}{3.581378in}}%
\pgfpathlineto{\pgfqpoint{5.678182in}{3.574347in}}%
\pgfpathlineto{\pgfqpoint{5.679591in}{3.587520in}}%
\pgfpathlineto{\pgfqpoint{5.681000in}{3.593619in}}%
\pgfpathlineto{\pgfqpoint{5.682409in}{3.606834in}}%
\pgfpathlineto{\pgfqpoint{5.683818in}{3.611070in}}%
\pgfpathlineto{\pgfqpoint{5.685227in}{3.625767in}}%
\pgfpathlineto{\pgfqpoint{5.686636in}{3.626487in}}%
\pgfpathlineto{\pgfqpoint{5.688045in}{3.625428in}}%
\pgfpathlineto{\pgfqpoint{5.689455in}{3.606241in}}%
\pgfpathlineto{\pgfqpoint{5.690864in}{3.620557in}}%
\pgfpathlineto{\pgfqpoint{5.692273in}{3.625640in}}%
\pgfpathlineto{\pgfqpoint{5.693682in}{3.611493in}}%
\pgfpathlineto{\pgfqpoint{5.695091in}{3.583496in}}%
\pgfpathlineto{\pgfqpoint{5.696500in}{3.612891in}}%
\pgfpathlineto{\pgfqpoint{5.697909in}{3.608613in}}%
\pgfpathlineto{\pgfqpoint{5.699318in}{3.634111in}}%
\pgfpathlineto{\pgfqpoint{5.700727in}{3.625470in}}%
\pgfpathlineto{\pgfqpoint{5.702136in}{3.628901in}}%
\pgfpathlineto{\pgfqpoint{5.703545in}{3.621320in}}%
\pgfpathlineto{\pgfqpoint{5.704955in}{3.610222in}}%
\pgfpathlineto{\pgfqpoint{5.706364in}{3.620684in}}%
\pgfpathlineto{\pgfqpoint{5.707773in}{3.602471in}}%
\pgfpathlineto{\pgfqpoint{5.709182in}{3.636144in}}%
\pgfpathlineto{\pgfqpoint{5.710591in}{3.629071in}}%
\pgfpathlineto{\pgfqpoint{5.712000in}{3.633010in}}%
\pgfpathlineto{\pgfqpoint{5.713409in}{3.614373in}}%
\pgfpathlineto{\pgfqpoint{5.714818in}{3.609291in}}%
\pgfpathlineto{\pgfqpoint{5.716227in}{3.618694in}}%
\pgfpathlineto{\pgfqpoint{5.717636in}{3.601031in}}%
\pgfpathlineto{\pgfqpoint{5.720455in}{3.611027in}}%
\pgfpathlineto{\pgfqpoint{5.721864in}{3.599464in}}%
\pgfpathlineto{\pgfqpoint{5.723273in}{3.603446in}}%
\pgfpathlineto{\pgfqpoint{5.724682in}{3.628562in}}%
\pgfpathlineto{\pgfqpoint{5.726091in}{3.616449in}}%
\pgfpathlineto{\pgfqpoint{5.727500in}{3.625470in}}%
\pgfpathlineto{\pgfqpoint{5.728909in}{3.624073in}}%
\pgfpathlineto{\pgfqpoint{5.730318in}{3.626445in}}%
\pgfpathlineto{\pgfqpoint{5.731727in}{3.626275in}}%
\pgfpathlineto{\pgfqpoint{5.733136in}{3.630934in}}%
\pgfpathlineto{\pgfqpoint{5.734545in}{3.632332in}}%
\pgfpathlineto{\pgfqpoint{5.735955in}{3.654992in}}%
\pgfpathlineto{\pgfqpoint{5.738773in}{3.629833in}}%
\pgfpathlineto{\pgfqpoint{5.740182in}{3.638304in}}%
\pgfpathlineto{\pgfqpoint{5.741591in}{3.633476in}}%
\pgfpathlineto{\pgfqpoint{5.744409in}{3.661303in}}%
\pgfpathlineto{\pgfqpoint{5.747227in}{3.656390in}}%
\pgfpathlineto{\pgfqpoint{5.748636in}{3.663590in}}%
\pgfpathlineto{\pgfqpoint{5.750045in}{3.648766in}}%
\pgfpathlineto{\pgfqpoint{5.751455in}{3.645293in}}%
\pgfpathlineto{\pgfqpoint{5.754273in}{3.679050in}}%
\pgfpathlineto{\pgfqpoint{5.755682in}{3.680363in}}%
\pgfpathlineto{\pgfqpoint{5.757091in}{3.695611in}}%
\pgfpathlineto{\pgfqpoint{5.759909in}{3.672400in}}%
\pgfpathlineto{\pgfqpoint{5.761318in}{3.672442in}}%
\pgfpathlineto{\pgfqpoint{5.762727in}{3.671892in}}%
\pgfpathlineto{\pgfqpoint{5.764136in}{3.700101in}}%
\pgfpathlineto{\pgfqpoint{5.765545in}{3.697813in}}%
\pgfpathlineto{\pgfqpoint{5.766955in}{3.697390in}}%
\pgfpathlineto{\pgfqpoint{5.768364in}{3.675069in}}%
\pgfpathlineto{\pgfqpoint{5.769773in}{3.667868in}}%
\pgfpathlineto{\pgfqpoint{5.772591in}{3.672273in}}%
\pgfpathlineto{\pgfqpoint{5.774000in}{3.658762in}}%
\pgfpathlineto{\pgfqpoint{5.775409in}{3.668207in}}%
\pgfpathlineto{\pgfqpoint{5.776818in}{3.662108in}}%
\pgfpathlineto{\pgfqpoint{5.778227in}{3.674603in}}%
\pgfpathlineto{\pgfqpoint{5.779636in}{3.665115in}}%
\pgfpathlineto{\pgfqpoint{5.781045in}{3.647538in}}%
\pgfpathlineto{\pgfqpoint{5.782455in}{3.655458in}}%
\pgfpathlineto{\pgfqpoint{5.783864in}{3.642201in}}%
\pgfpathlineto{\pgfqpoint{5.785273in}{3.660795in}}%
\pgfpathlineto{\pgfqpoint{5.786682in}{3.654399in}}%
\pgfpathlineto{\pgfqpoint{5.788091in}{3.674094in}}%
\pgfpathlineto{\pgfqpoint{5.789500in}{3.672188in}}%
\pgfpathlineto{\pgfqpoint{5.792318in}{3.702430in}}%
\pgfpathlineto{\pgfqpoint{5.793727in}{3.694425in}}%
\pgfpathlineto{\pgfqpoint{5.795136in}{3.674179in}}%
\pgfpathlineto{\pgfqpoint{5.796545in}{3.686504in}}%
\pgfpathlineto{\pgfqpoint{5.797955in}{3.689131in}}%
\pgfpathlineto{\pgfqpoint{5.799364in}{3.681379in}}%
\pgfpathlineto{\pgfqpoint{5.800773in}{3.685191in}}%
\pgfpathlineto{\pgfqpoint{5.803591in}{3.705564in}}%
\pgfpathlineto{\pgfqpoint{5.805000in}{3.694213in}}%
\pgfpathlineto{\pgfqpoint{5.806409in}{3.687563in}}%
\pgfpathlineto{\pgfqpoint{5.807818in}{3.674730in}}%
\pgfpathlineto{\pgfqpoint{5.809227in}{3.667317in}}%
\pgfpathlineto{\pgfqpoint{5.810636in}{3.678118in}}%
\pgfpathlineto{\pgfqpoint{5.812045in}{3.663336in}}%
\pgfpathlineto{\pgfqpoint{5.813455in}{3.661600in}}%
\pgfpathlineto{\pgfqpoint{5.816273in}{3.636991in}}%
\pgfpathlineto{\pgfqpoint{5.817682in}{3.648978in}}%
\pgfpathlineto{\pgfqpoint{5.819091in}{3.642455in}}%
\pgfpathlineto{\pgfqpoint{5.820500in}{3.653679in}}%
\pgfpathlineto{\pgfqpoint{5.821909in}{3.651688in}}%
\pgfpathlineto{\pgfqpoint{5.823318in}{3.634704in}}%
\pgfpathlineto{\pgfqpoint{5.824727in}{3.642158in}}%
\pgfpathlineto{\pgfqpoint{5.826136in}{3.655373in}}%
\pgfpathlineto{\pgfqpoint{5.827545in}{3.638262in}}%
\pgfpathlineto{\pgfqpoint{5.828955in}{3.641227in}}%
\pgfpathlineto{\pgfqpoint{5.830364in}{3.639109in}}%
\pgfpathlineto{\pgfqpoint{5.831773in}{3.608655in}}%
\pgfpathlineto{\pgfqpoint{5.833182in}{3.604801in}}%
\pgfpathlineto{\pgfqpoint{5.834591in}{3.612128in}}%
\pgfpathlineto{\pgfqpoint{5.836000in}{3.606876in}}%
\pgfpathlineto{\pgfqpoint{5.837409in}{3.600100in}}%
\pgfpathlineto{\pgfqpoint{5.838818in}{3.590315in}}%
\pgfpathlineto{\pgfqpoint{5.840227in}{3.588282in}}%
\pgfpathlineto{\pgfqpoint{5.841636in}{3.602133in}}%
\pgfpathlineto{\pgfqpoint{5.843045in}{3.572780in}}%
\pgfpathlineto{\pgfqpoint{5.844455in}{3.561980in}}%
\pgfpathlineto{\pgfqpoint{5.845864in}{3.555542in}}%
\pgfpathlineto{\pgfqpoint{5.847273in}{3.542412in}}%
\pgfpathlineto{\pgfqpoint{5.848682in}{3.538388in}}%
\pgfpathlineto{\pgfqpoint{5.850091in}{3.552323in}}%
\pgfpathlineto{\pgfqpoint{5.851500in}{3.573585in}}%
\pgfpathlineto{\pgfqpoint{5.852909in}{3.582861in}}%
\pgfpathlineto{\pgfqpoint{5.854318in}{3.589341in}}%
\pgfpathlineto{\pgfqpoint{5.857136in}{3.607808in}}%
\pgfpathlineto{\pgfqpoint{5.858545in}{3.606283in}}%
\pgfpathlineto{\pgfqpoint{5.861364in}{3.617084in}}%
\pgfpathlineto{\pgfqpoint{5.862773in}{3.612298in}}%
\pgfpathlineto{\pgfqpoint{5.864182in}{3.609545in}}%
\pgfpathlineto{\pgfqpoint{5.865591in}{3.622209in}}%
\pgfpathlineto{\pgfqpoint{5.867000in}{3.602387in}}%
\pgfpathlineto{\pgfqpoint{5.868409in}{3.607681in}}%
\pgfpathlineto{\pgfqpoint{5.871227in}{3.627800in}}%
\pgfpathlineto{\pgfqpoint{5.872636in}{3.623522in}}%
\pgfpathlineto{\pgfqpoint{5.874045in}{3.623564in}}%
\pgfpathlineto{\pgfqpoint{5.875455in}{3.615475in}}%
\pgfpathlineto{\pgfqpoint{5.876864in}{3.600608in}}%
\pgfpathlineto{\pgfqpoint{5.878273in}{3.602853in}}%
\pgfpathlineto{\pgfqpoint{5.879682in}{3.599507in}}%
\pgfpathlineto{\pgfqpoint{5.881091in}{3.609375in}}%
\pgfpathlineto{\pgfqpoint{5.883909in}{3.584597in}}%
\pgfpathlineto{\pgfqpoint{5.885318in}{3.606580in}}%
\pgfpathlineto{\pgfqpoint{5.886727in}{3.608189in}}%
\pgfpathlineto{\pgfqpoint{5.888136in}{3.615432in}}%
\pgfpathlineto{\pgfqpoint{5.889545in}{3.631019in}}%
\pgfpathlineto{\pgfqpoint{5.890955in}{3.606368in}}%
\pgfpathlineto{\pgfqpoint{5.892364in}{3.622929in}}%
\pgfpathlineto{\pgfqpoint{5.893773in}{3.623522in}}%
\pgfpathlineto{\pgfqpoint{5.895182in}{3.639617in}}%
\pgfpathlineto{\pgfqpoint{5.896591in}{3.618651in}}%
\pgfpathlineto{\pgfqpoint{5.898000in}{3.623437in}}%
\pgfpathlineto{\pgfqpoint{5.899409in}{3.635975in}}%
\pgfpathlineto{\pgfqpoint{5.900818in}{3.627461in}}%
\pgfpathlineto{\pgfqpoint{5.902227in}{3.641396in}}%
\pgfpathlineto{\pgfqpoint{5.903636in}{3.650375in}}%
\pgfpathlineto{\pgfqpoint{5.905045in}{3.680321in}}%
\pgfpathlineto{\pgfqpoint{5.906455in}{3.661091in}}%
\pgfpathlineto{\pgfqpoint{5.907864in}{3.649740in}}%
\pgfpathlineto{\pgfqpoint{5.909273in}{3.645462in}}%
\pgfpathlineto{\pgfqpoint{5.910682in}{3.668165in}}%
\pgfpathlineto{\pgfqpoint{5.912091in}{3.684048in}}%
\pgfpathlineto{\pgfqpoint{5.913500in}{3.681210in}}%
\pgfpathlineto{\pgfqpoint{5.914909in}{3.671468in}}%
\pgfpathlineto{\pgfqpoint{5.916318in}{3.678288in}}%
\pgfpathlineto{\pgfqpoint{5.917727in}{3.681041in}}%
\pgfpathlineto{\pgfqpoint{5.919136in}{3.674137in}}%
\pgfpathlineto{\pgfqpoint{5.920545in}{3.674730in}}%
\pgfpathlineto{\pgfqpoint{5.921955in}{3.667741in}}%
\pgfpathlineto{\pgfqpoint{5.924773in}{3.646945in}}%
\pgfpathlineto{\pgfqpoint{5.926182in}{3.648893in}}%
\pgfpathlineto{\pgfqpoint{5.927591in}{3.647792in}}%
\pgfpathlineto{\pgfqpoint{5.929000in}{3.654484in}}%
\pgfpathlineto{\pgfqpoint{5.930409in}{3.648512in}}%
\pgfpathlineto{\pgfqpoint{5.931818in}{3.651095in}}%
\pgfpathlineto{\pgfqpoint{5.934636in}{3.629155in}}%
\pgfpathlineto{\pgfqpoint{5.936045in}{3.642582in}}%
\pgfpathlineto{\pgfqpoint{5.937455in}{3.635975in}}%
\pgfpathlineto{\pgfqpoint{5.938864in}{3.614882in}}%
\pgfpathlineto{\pgfqpoint{5.941682in}{3.620388in}}%
\pgfpathlineto{\pgfqpoint{5.943091in}{3.635678in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{3.622378in}}%
\pgfpathlineto{\pgfqpoint{5.945909in}{3.621997in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{3.621193in}}%
\pgfpathlineto{\pgfqpoint{5.948727in}{3.628139in}}%
\pgfpathlineto{\pgfqpoint{5.950136in}{3.632586in}}%
\pgfpathlineto{\pgfqpoint{5.951545in}{3.628562in}}%
\pgfpathlineto{\pgfqpoint{5.952955in}{3.658465in}}%
\pgfpathlineto{\pgfqpoint{5.954364in}{3.668631in}}%
\pgfpathlineto{\pgfqpoint{5.955773in}{3.663336in}}%
\pgfpathlineto{\pgfqpoint{5.957182in}{3.680109in}}%
\pgfpathlineto{\pgfqpoint{5.958591in}{3.662658in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.686928in}}%
\pgfpathlineto{\pgfqpoint{5.961409in}{3.666047in}}%
\pgfpathlineto{\pgfqpoint{5.962818in}{3.690232in}}%
\pgfpathlineto{\pgfqpoint{5.964227in}{3.689342in}}%
\pgfpathlineto{\pgfqpoint{5.965636in}{3.694213in}}%
\pgfpathlineto{\pgfqpoint{5.967045in}{3.700778in}}%
\pgfpathlineto{\pgfqpoint{5.968455in}{3.680236in}}%
\pgfpathlineto{\pgfqpoint{5.971273in}{3.697390in}}%
\pgfpathlineto{\pgfqpoint{5.972682in}{3.707767in}}%
\pgfpathlineto{\pgfqpoint{5.974091in}{3.697263in}}%
\pgfpathlineto{\pgfqpoint{5.975500in}{3.700355in}}%
\pgfpathlineto{\pgfqpoint{5.976909in}{3.686716in}}%
\pgfpathlineto{\pgfqpoint{5.978318in}{3.678923in}}%
\pgfpathlineto{\pgfqpoint{5.979727in}{3.666597in}}%
\pgfpathlineto{\pgfqpoint{5.981136in}{3.682777in}}%
\pgfpathlineto{\pgfqpoint{5.982545in}{3.678542in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{3.663082in}}%
\pgfpathlineto{\pgfqpoint{5.985364in}{3.660202in}}%
\pgfpathlineto{\pgfqpoint{5.986773in}{3.658677in}}%
\pgfpathlineto{\pgfqpoint{5.988182in}{3.667487in}}%
\pgfpathlineto{\pgfqpoint{5.989591in}{3.668673in}}%
\pgfpathlineto{\pgfqpoint{5.991000in}{3.664056in}}%
\pgfpathlineto{\pgfqpoint{5.993818in}{3.638177in}}%
\pgfpathlineto{\pgfqpoint{5.995227in}{3.624242in}}%
\pgfpathlineto{\pgfqpoint{5.996636in}{3.640761in}}%
\pgfpathlineto{\pgfqpoint{5.998045in}{3.635847in}}%
\pgfpathlineto{\pgfqpoint{5.999455in}{3.628435in}}%
\pgfpathlineto{\pgfqpoint{6.000864in}{3.639405in}}%
\pgfpathlineto{\pgfqpoint{6.002273in}{3.627842in}}%
\pgfpathlineto{\pgfqpoint{6.003682in}{3.635678in}}%
\pgfpathlineto{\pgfqpoint{6.005091in}{3.636440in}}%
\pgfpathlineto{\pgfqpoint{6.006500in}{3.639829in}}%
\pgfpathlineto{\pgfqpoint{6.007909in}{3.645759in}}%
\pgfpathlineto{\pgfqpoint{6.009318in}{3.656051in}}%
\pgfpathlineto{\pgfqpoint{6.010727in}{3.660202in}}%
\pgfpathlineto{\pgfqpoint{6.012136in}{3.667783in}}%
\pgfpathlineto{\pgfqpoint{6.013545in}{3.668758in}}%
\pgfpathlineto{\pgfqpoint{6.014955in}{3.678838in}}%
\pgfpathlineto{\pgfqpoint{6.016364in}{3.666725in}}%
\pgfpathlineto{\pgfqpoint{6.017773in}{3.678330in}}%
\pgfpathlineto{\pgfqpoint{6.019182in}{3.656813in}}%
\pgfpathlineto{\pgfqpoint{6.020591in}{3.653340in}}%
\pgfpathlineto{\pgfqpoint{6.023409in}{3.696839in}}%
\pgfpathlineto{\pgfqpoint{6.024818in}{3.698152in}}%
\pgfpathlineto{\pgfqpoint{6.026227in}{3.698322in}}%
\pgfpathlineto{\pgfqpoint{6.027636in}{3.706920in}}%
\pgfpathlineto{\pgfqpoint{6.029045in}{3.706030in}}%
\pgfpathlineto{\pgfqpoint{6.030455in}{3.703616in}}%
\pgfpathlineto{\pgfqpoint{6.034682in}{3.682820in}}%
\pgfpathlineto{\pgfqpoint{6.036091in}{3.679219in}}%
\pgfpathlineto{\pgfqpoint{6.037500in}{3.678499in}}%
\pgfpathlineto{\pgfqpoint{6.038909in}{3.669393in}}%
\pgfpathlineto{\pgfqpoint{6.040318in}{3.666216in}}%
\pgfpathlineto{\pgfqpoint{6.041727in}{3.684133in}}%
\pgfpathlineto{\pgfqpoint{6.043136in}{3.656686in}}%
\pgfpathlineto{\pgfqpoint{6.044545in}{3.651392in}}%
\pgfpathlineto{\pgfqpoint{6.045955in}{3.640676in}}%
\pgfpathlineto{\pgfqpoint{6.047364in}{3.646225in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{3.661769in}}%
\pgfpathlineto{\pgfqpoint{6.050182in}{3.642878in}}%
\pgfpathlineto{\pgfqpoint{6.051591in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{6.053000in}{3.673501in}}%
\pgfpathlineto{\pgfqpoint{6.054409in}{3.666725in}}%
\pgfpathlineto{\pgfqpoint{6.055818in}{3.657915in}}%
\pgfpathlineto{\pgfqpoint{6.057227in}{3.669266in}}%
\pgfpathlineto{\pgfqpoint{6.058636in}{3.684006in}}%
\pgfpathlineto{\pgfqpoint{6.060045in}{3.668715in}}%
\pgfpathlineto{\pgfqpoint{6.061455in}{3.660075in}}%
\pgfpathlineto{\pgfqpoint{6.062864in}{3.669393in}}%
\pgfpathlineto{\pgfqpoint{6.064273in}{3.672781in}}%
\pgfpathlineto{\pgfqpoint{6.065682in}{3.684090in}}%
\pgfpathlineto{\pgfqpoint{6.067091in}{3.682227in}}%
\pgfpathlineto{\pgfqpoint{6.068500in}{3.677059in}}%
\pgfpathlineto{\pgfqpoint{6.069909in}{3.689766in}}%
\pgfpathlineto{\pgfqpoint{6.071318in}{3.676127in}}%
\pgfpathlineto{\pgfqpoint{6.072727in}{3.670664in}}%
\pgfpathlineto{\pgfqpoint{6.074136in}{3.669266in}}%
\pgfpathlineto{\pgfqpoint{6.075545in}{3.697136in}}%
\pgfpathlineto{\pgfqpoint{6.076955in}{3.702769in}}%
\pgfpathlineto{\pgfqpoint{6.078364in}{3.715984in}}%
\pgfpathlineto{\pgfqpoint{6.079773in}{3.694467in}}%
\pgfpathlineto{\pgfqpoint{6.081182in}{3.693154in}}%
\pgfpathlineto{\pgfqpoint{6.082591in}{3.693070in}}%
\pgfpathlineto{\pgfqpoint{6.084000in}{3.702727in}}%
\pgfpathlineto{\pgfqpoint{6.085409in}{3.690994in}}%
\pgfpathlineto{\pgfqpoint{6.086818in}{3.714290in}}%
\pgfpathlineto{\pgfqpoint{6.088227in}{3.731401in}}%
\pgfpathlineto{\pgfqpoint{6.089636in}{3.717424in}}%
\pgfpathlineto{\pgfqpoint{6.091045in}{3.711875in}}%
\pgfpathlineto{\pgfqpoint{6.093864in}{3.669562in}}%
\pgfpathlineto{\pgfqpoint{6.095273in}{3.655119in}}%
\pgfpathlineto{\pgfqpoint{6.096682in}{3.670706in}}%
\pgfpathlineto{\pgfqpoint{6.098091in}{3.672231in}}%
\pgfpathlineto{\pgfqpoint{6.099500in}{3.675661in}}%
\pgfpathlineto{\pgfqpoint{6.100909in}{3.652324in}}%
\pgfpathlineto{\pgfqpoint{6.102318in}{3.660329in}}%
\pgfpathlineto{\pgfqpoint{6.103727in}{3.634704in}}%
\pgfpathlineto{\pgfqpoint{6.105136in}{3.642031in}}%
\pgfpathlineto{\pgfqpoint{6.107955in}{3.663251in}}%
\pgfpathlineto{\pgfqpoint{6.109364in}{3.645462in}}%
\pgfpathlineto{\pgfqpoint{6.110773in}{3.656009in}}%
\pgfpathlineto{\pgfqpoint{6.112182in}{3.655670in}}%
\pgfpathlineto{\pgfqpoint{6.113591in}{3.644954in}}%
\pgfpathlineto{\pgfqpoint{6.115000in}{3.652917in}}%
\pgfpathlineto{\pgfqpoint{6.116409in}{3.655331in}}%
\pgfpathlineto{\pgfqpoint{6.117818in}{3.643810in}}%
\pgfpathlineto{\pgfqpoint{6.119227in}{3.639321in}}%
\pgfpathlineto{\pgfqpoint{6.120636in}{3.638219in}}%
\pgfpathlineto{\pgfqpoint{6.122045in}{3.634789in}}%
\pgfpathlineto{\pgfqpoint{6.123455in}{3.641989in}}%
\pgfpathlineto{\pgfqpoint{6.124864in}{3.634111in}}%
\pgfpathlineto{\pgfqpoint{6.126273in}{3.607342in}}%
\pgfpathlineto{\pgfqpoint{6.127682in}{3.623226in}}%
\pgfpathlineto{\pgfqpoint{6.129091in}{3.619752in}}%
\pgfpathlineto{\pgfqpoint{6.130500in}{3.621320in}}%
\pgfpathlineto{\pgfqpoint{6.131909in}{3.624708in}}%
\pgfpathlineto{\pgfqpoint{6.133318in}{3.620007in}}%
\pgfpathlineto{\pgfqpoint{6.134727in}{3.612086in}}%
\pgfpathlineto{\pgfqpoint{6.136136in}{3.626402in}}%
\pgfpathlineto{\pgfqpoint{6.137545in}{3.625132in}}%
\pgfpathlineto{\pgfqpoint{6.138955in}{3.626529in}}%
\pgfpathlineto{\pgfqpoint{6.140364in}{3.635382in}}%
\pgfpathlineto{\pgfqpoint{6.141773in}{3.619752in}}%
\pgfpathlineto{\pgfqpoint{6.143182in}{3.620303in}}%
\pgfpathlineto{\pgfqpoint{6.144591in}{3.619329in}}%
\pgfpathlineto{\pgfqpoint{6.146000in}{3.640337in}}%
\pgfpathlineto{\pgfqpoint{6.147409in}{3.644022in}}%
\pgfpathlineto{\pgfqpoint{6.148818in}{3.642031in}}%
\pgfpathlineto{\pgfqpoint{6.150227in}{3.616364in}}%
\pgfpathlineto{\pgfqpoint{6.151636in}{3.622463in}}%
\pgfpathlineto{\pgfqpoint{6.153045in}{3.617423in}}%
\pgfpathlineto{\pgfqpoint{6.154455in}{3.629113in}}%
\pgfpathlineto{\pgfqpoint{6.155864in}{3.649528in}}%
\pgfpathlineto{\pgfqpoint{6.157273in}{3.644319in}}%
\pgfpathlineto{\pgfqpoint{6.158682in}{3.651138in}}%
\pgfpathlineto{\pgfqpoint{6.160091in}{3.660075in}}%
\pgfpathlineto{\pgfqpoint{6.161500in}{3.658846in}}%
\pgfpathlineto{\pgfqpoint{6.162909in}{3.645335in}}%
\pgfpathlineto{\pgfqpoint{6.164318in}{3.650333in}}%
\pgfpathlineto{\pgfqpoint{6.165727in}{3.645843in}}%
\pgfpathlineto{\pgfqpoint{6.167136in}{3.633391in}}%
\pgfpathlineto{\pgfqpoint{6.168545in}{3.638728in}}%
\pgfpathlineto{\pgfqpoint{6.169955in}{3.638262in}}%
\pgfpathlineto{\pgfqpoint{6.171364in}{3.619668in}}%
\pgfpathlineto{\pgfqpoint{6.172773in}{3.613653in}}%
\pgfpathlineto{\pgfqpoint{6.174182in}{3.601921in}}%
\pgfpathlineto{\pgfqpoint{6.175591in}{3.599761in}}%
\pgfpathlineto{\pgfqpoint{6.177000in}{3.599634in}}%
\pgfpathlineto{\pgfqpoint{6.178409in}{3.584809in}}%
\pgfpathlineto{\pgfqpoint{6.179818in}{3.563843in}}%
\pgfpathlineto{\pgfqpoint{6.181227in}{3.569688in}}%
\pgfpathlineto{\pgfqpoint{6.182636in}{3.546774in}}%
\pgfpathlineto{\pgfqpoint{6.184045in}{3.560624in}}%
\pgfpathlineto{\pgfqpoint{6.185455in}{3.566935in}}%
\pgfpathlineto{\pgfqpoint{6.186864in}{3.558718in}}%
\pgfpathlineto{\pgfqpoint{6.188273in}{3.562530in}}%
\pgfpathlineto{\pgfqpoint{6.189682in}{3.531907in}}%
\pgfpathlineto{\pgfqpoint{6.191091in}{3.538218in}}%
\pgfpathlineto{\pgfqpoint{6.192500in}{3.550417in}}%
\pgfpathlineto{\pgfqpoint{6.193909in}{3.545800in}}%
\pgfpathlineto{\pgfqpoint{6.195318in}{3.549400in}}%
\pgfpathlineto{\pgfqpoint{6.196727in}{3.548934in}}%
\pgfpathlineto{\pgfqpoint{6.198136in}{3.545419in}}%
\pgfpathlineto{\pgfqpoint{6.199545in}{3.563632in}}%
\pgfpathlineto{\pgfqpoint{6.200955in}{3.566215in}}%
\pgfpathlineto{\pgfqpoint{6.202364in}{3.589638in}}%
\pgfpathlineto{\pgfqpoint{6.203773in}{3.574009in}}%
\pgfpathlineto{\pgfqpoint{6.205182in}{3.571806in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{3.615771in}}%
\pgfpathlineto{\pgfqpoint{6.209409in}{3.604335in}}%
\pgfpathlineto{\pgfqpoint{6.212227in}{3.618905in}}%
\pgfpathlineto{\pgfqpoint{6.215045in}{3.597643in}}%
\pgfpathlineto{\pgfqpoint{6.216455in}{3.614754in}}%
\pgfpathlineto{\pgfqpoint{6.217864in}{3.620938in}}%
\pgfpathlineto{\pgfqpoint{6.219273in}{3.609460in}}%
\pgfpathlineto{\pgfqpoint{6.220682in}{3.610858in}}%
\pgfpathlineto{\pgfqpoint{6.222091in}{3.586969in}}%
\pgfpathlineto{\pgfqpoint{6.223500in}{3.581971in}}%
\pgfpathlineto{\pgfqpoint{6.224909in}{3.561768in}}%
\pgfpathlineto{\pgfqpoint{6.226318in}{3.558337in}}%
\pgfpathlineto{\pgfqpoint{6.227727in}{3.571128in}}%
\pgfpathlineto{\pgfqpoint{6.229136in}{3.560540in}}%
\pgfpathlineto{\pgfqpoint{6.230545in}{3.585148in}}%
\pgfpathlineto{\pgfqpoint{6.231955in}{3.581463in}}%
\pgfpathlineto{\pgfqpoint{6.233364in}{3.589426in}}%
\pgfpathlineto{\pgfqpoint{6.234773in}{3.580616in}}%
\pgfpathlineto{\pgfqpoint{6.236182in}{3.579515in}}%
\pgfpathlineto{\pgfqpoint{6.237591in}{3.587308in}}%
\pgfpathlineto{\pgfqpoint{6.239000in}{3.585572in}}%
\pgfpathlineto{\pgfqpoint{6.240409in}{3.597304in}}%
\pgfpathlineto{\pgfqpoint{6.241818in}{3.615432in}}%
\pgfpathlineto{\pgfqpoint{6.243227in}{3.625555in}}%
\pgfpathlineto{\pgfqpoint{6.244636in}{3.600989in}}%
\pgfpathlineto{\pgfqpoint{6.246045in}{3.616915in}}%
\pgfpathlineto{\pgfqpoint{6.247455in}{3.603488in}}%
\pgfpathlineto{\pgfqpoint{6.248864in}{3.582310in}}%
\pgfpathlineto{\pgfqpoint{6.250273in}{3.598998in}}%
\pgfpathlineto{\pgfqpoint{6.253091in}{3.589765in}}%
\pgfpathlineto{\pgfqpoint{6.254500in}{3.582099in}}%
\pgfpathlineto{\pgfqpoint{6.255909in}{3.577863in}}%
\pgfpathlineto{\pgfqpoint{6.257318in}{3.585529in}}%
\pgfpathlineto{\pgfqpoint{6.258727in}{3.574940in}}%
\pgfpathlineto{\pgfqpoint{6.260136in}{3.577228in}}%
\pgfpathlineto{\pgfqpoint{6.261545in}{3.595313in}}%
\pgfpathlineto{\pgfqpoint{6.262955in}{3.592560in}}%
\pgfpathlineto{\pgfqpoint{6.264364in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{6.265773in}{3.596372in}}%
\pgfpathlineto{\pgfqpoint{6.267182in}{3.592645in}}%
\pgfpathlineto{\pgfqpoint{6.268591in}{3.605140in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{3.592179in}}%
\pgfpathlineto{\pgfqpoint{6.271409in}{3.606580in}}%
\pgfpathlineto{\pgfqpoint{6.272818in}{3.607215in}}%
\pgfpathlineto{\pgfqpoint{6.274227in}{3.611874in}}%
\pgfpathlineto{\pgfqpoint{6.275636in}{3.624666in}}%
\pgfpathlineto{\pgfqpoint{6.277045in}{3.632586in}}%
\pgfpathlineto{\pgfqpoint{6.279864in}{3.607512in}}%
\pgfpathlineto{\pgfqpoint{6.281273in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{6.282682in}{3.601243in}}%
\pgfpathlineto{\pgfqpoint{6.284091in}{3.593407in}}%
\pgfpathlineto{\pgfqpoint{6.285500in}{3.605733in}}%
\pgfpathlineto{\pgfqpoint{6.286909in}{3.623056in}}%
\pgfpathlineto{\pgfqpoint{6.288318in}{3.629113in}}%
\pgfpathlineto{\pgfqpoint{6.289727in}{3.609121in}}%
\pgfpathlineto{\pgfqpoint{6.291136in}{3.639066in}}%
\pgfpathlineto{\pgfqpoint{6.292545in}{3.635466in}}%
\pgfpathlineto{\pgfqpoint{6.293955in}{3.648554in}}%
\pgfpathlineto{\pgfqpoint{6.295364in}{3.642031in}}%
\pgfpathlineto{\pgfqpoint{6.296773in}{3.650502in}}%
\pgfpathlineto{\pgfqpoint{6.298182in}{3.650037in}}%
\pgfpathlineto{\pgfqpoint{6.299591in}{3.654357in}}%
\pgfpathlineto{\pgfqpoint{6.301000in}{3.659990in}}%
\pgfpathlineto{\pgfqpoint{6.302409in}{3.653425in}}%
\pgfpathlineto{\pgfqpoint{6.303818in}{3.649486in}}%
\pgfpathlineto{\pgfqpoint{6.305227in}{3.630299in}}%
\pgfpathlineto{\pgfqpoint{6.306636in}{3.621743in}}%
\pgfpathlineto{\pgfqpoint{6.308045in}{3.620981in}}%
\pgfpathlineto{\pgfqpoint{6.309455in}{3.623395in}}%
\pgfpathlineto{\pgfqpoint{6.310864in}{3.615940in}}%
\pgfpathlineto{\pgfqpoint{6.313682in}{3.590400in}}%
\pgfpathlineto{\pgfqpoint{6.315091in}{3.601963in}}%
\pgfpathlineto{\pgfqpoint{6.316500in}{3.595102in}}%
\pgfpathlineto{\pgfqpoint{6.317909in}{3.600565in}}%
\pgfpathlineto{\pgfqpoint{6.319318in}{3.616872in}}%
\pgfpathlineto{\pgfqpoint{6.320727in}{3.595949in}}%
\pgfpathlineto{\pgfqpoint{6.322136in}{3.588664in}}%
\pgfpathlineto{\pgfqpoint{6.323545in}{3.589468in}}%
\pgfpathlineto{\pgfqpoint{6.324955in}{3.583581in}}%
\pgfpathlineto{\pgfqpoint{6.326364in}{3.602090in}}%
\pgfpathlineto{\pgfqpoint{6.329182in}{3.570790in}}%
\pgfpathlineto{\pgfqpoint{6.330591in}{3.572823in}}%
\pgfpathlineto{\pgfqpoint{6.332000in}{3.557490in}}%
\pgfpathlineto{\pgfqpoint{6.333409in}{3.565156in}}%
\pgfpathlineto{\pgfqpoint{6.334818in}{3.568672in}}%
\pgfpathlineto{\pgfqpoint{6.336227in}{3.570239in}}%
\pgfpathlineto{\pgfqpoint{6.337636in}{3.573458in}}%
\pgfpathlineto{\pgfqpoint{6.339045in}{3.574390in}}%
\pgfpathlineto{\pgfqpoint{6.341864in}{3.598829in}}%
\pgfpathlineto{\pgfqpoint{6.343273in}{3.597092in}}%
\pgfpathlineto{\pgfqpoint{6.344682in}{3.607215in}}%
\pgfpathlineto{\pgfqpoint{6.346091in}{3.627969in}}%
\pgfpathlineto{\pgfqpoint{6.347500in}{3.612256in}}%
\pgfpathlineto{\pgfqpoint{6.348909in}{3.620049in}}%
\pgfpathlineto{\pgfqpoint{6.350318in}{3.623819in}}%
\pgfpathlineto{\pgfqpoint{6.351727in}{3.641989in}}%
\pgfpathlineto{\pgfqpoint{6.353136in}{3.622506in}}%
\pgfpathlineto{\pgfqpoint{6.354545in}{3.614077in}}%
\pgfpathlineto{\pgfqpoint{6.355955in}{3.602387in}}%
\pgfpathlineto{\pgfqpoint{6.357364in}{3.605606in}}%
\pgfpathlineto{\pgfqpoint{6.358773in}{3.603446in}}%
\pgfpathlineto{\pgfqpoint{6.360182in}{3.614966in}}%
\pgfpathlineto{\pgfqpoint{6.361591in}{3.640718in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{3.642540in}}%
\pgfpathlineto{\pgfqpoint{6.364409in}{3.645547in}}%
\pgfpathlineto{\pgfqpoint{6.365818in}{3.665327in}}%
\pgfpathlineto{\pgfqpoint{6.367227in}{3.665073in}}%
\pgfpathlineto{\pgfqpoint{6.368636in}{3.646097in}}%
\pgfpathlineto{\pgfqpoint{6.371455in}{3.653467in}}%
\pgfpathlineto{\pgfqpoint{6.372864in}{3.663717in}}%
\pgfpathlineto{\pgfqpoint{6.374273in}{3.667233in}}%
\pgfpathlineto{\pgfqpoint{6.375682in}{3.659143in}}%
\pgfpathlineto{\pgfqpoint{6.377091in}{3.670748in}}%
\pgfpathlineto{\pgfqpoint{6.378500in}{3.664776in}}%
\pgfpathlineto{\pgfqpoint{6.379909in}{3.673840in}}%
\pgfpathlineto{\pgfqpoint{6.381318in}{3.654018in}}%
\pgfpathlineto{\pgfqpoint{6.384136in}{3.692138in}}%
\pgfpathlineto{\pgfqpoint{6.385545in}{3.685742in}}%
\pgfpathlineto{\pgfqpoint{6.386955in}{3.691121in}}%
\pgfpathlineto{\pgfqpoint{6.388364in}{3.687436in}}%
\pgfpathlineto{\pgfqpoint{6.389773in}{3.702472in}}%
\pgfpathlineto{\pgfqpoint{6.391182in}{3.702557in}}%
\pgfpathlineto{\pgfqpoint{6.392591in}{3.707725in}}%
\pgfpathlineto{\pgfqpoint{6.394000in}{3.721617in}}%
\pgfpathlineto{\pgfqpoint{6.395409in}{3.726700in}}%
\pgfpathlineto{\pgfqpoint{6.396818in}{3.734408in}}%
\pgfpathlineto{\pgfqpoint{6.398227in}{3.724624in}}%
\pgfpathlineto{\pgfqpoint{6.399636in}{3.705903in}}%
\pgfpathlineto{\pgfqpoint{6.401045in}{3.679643in}}%
\pgfpathlineto{\pgfqpoint{6.402455in}{3.699635in}}%
\pgfpathlineto{\pgfqpoint{6.403864in}{3.706581in}}%
\pgfpathlineto{\pgfqpoint{6.406682in}{3.678203in}}%
\pgfpathlineto{\pgfqpoint{6.409500in}{3.681168in}}%
\pgfpathlineto{\pgfqpoint{6.410909in}{3.692900in}}%
\pgfpathlineto{\pgfqpoint{6.412318in}{3.687097in}}%
\pgfpathlineto{\pgfqpoint{6.413727in}{3.697263in}}%
\pgfpathlineto{\pgfqpoint{6.415136in}{3.698830in}}%
\pgfpathlineto{\pgfqpoint{6.416545in}{3.701202in}}%
\pgfpathlineto{\pgfqpoint{6.417955in}{3.701414in}}%
\pgfpathlineto{\pgfqpoint{6.420773in}{3.710816in}}%
\pgfpathlineto{\pgfqpoint{6.422182in}{3.698745in}}%
\pgfpathlineto{\pgfqpoint{6.423591in}{3.706539in}}%
\pgfpathlineto{\pgfqpoint{6.425000in}{3.689596in}}%
\pgfpathlineto{\pgfqpoint{6.426409in}{3.693281in}}%
\pgfpathlineto{\pgfqpoint{6.427818in}{3.700482in}}%
\pgfpathlineto{\pgfqpoint{6.429227in}{3.696543in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{3.706284in}}%
\pgfpathlineto{\pgfqpoint{6.432045in}{3.683158in}}%
\pgfpathlineto{\pgfqpoint{6.433455in}{3.683455in}}%
\pgfpathlineto{\pgfqpoint{6.434864in}{3.696585in}}%
\pgfpathlineto{\pgfqpoint{6.436273in}{3.690316in}}%
\pgfpathlineto{\pgfqpoint{6.437682in}{3.674687in}}%
\pgfpathlineto{\pgfqpoint{6.439091in}{3.680024in}}%
\pgfpathlineto{\pgfqpoint{6.440500in}{3.677864in}}%
\pgfpathlineto{\pgfqpoint{6.441909in}{3.668038in}}%
\pgfpathlineto{\pgfqpoint{6.443318in}{3.682100in}}%
\pgfpathlineto{\pgfqpoint{6.444727in}{3.671765in}}%
\pgfpathlineto{\pgfqpoint{6.446136in}{3.680194in}}%
\pgfpathlineto{\pgfqpoint{6.447545in}{3.696627in}}%
\pgfpathlineto{\pgfqpoint{6.450364in}{3.681845in}}%
\pgfpathlineto{\pgfqpoint{6.453182in}{3.694001in}}%
\pgfpathlineto{\pgfqpoint{6.454591in}{3.672781in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{3.672315in}}%
\pgfpathlineto{\pgfqpoint{6.457409in}{3.650799in}}%
\pgfpathlineto{\pgfqpoint{6.458818in}{3.659058in}}%
\pgfpathlineto{\pgfqpoint{6.460227in}{3.639575in}}%
\pgfpathlineto{\pgfqpoint{6.461636in}{3.629282in}}%
\pgfpathlineto{\pgfqpoint{6.463045in}{3.626529in}}%
\pgfpathlineto{\pgfqpoint{6.464455in}{3.626953in}}%
\pgfpathlineto{\pgfqpoint{6.465864in}{3.613441in}}%
\pgfpathlineto{\pgfqpoint{6.467273in}{3.605097in}}%
\pgfpathlineto{\pgfqpoint{6.468682in}{3.630384in}}%
\pgfpathlineto{\pgfqpoint{6.471500in}{3.622633in}}%
\pgfpathlineto{\pgfqpoint{6.472909in}{3.614034in}}%
\pgfpathlineto{\pgfqpoint{6.474318in}{3.646690in}}%
\pgfpathlineto{\pgfqpoint{6.475727in}{3.663421in}}%
\pgfpathlineto{\pgfqpoint{6.478545in}{3.623056in}}%
\pgfpathlineto{\pgfqpoint{6.479955in}{3.637160in}}%
\pgfpathlineto{\pgfqpoint{6.481364in}{3.636398in}}%
\pgfpathlineto{\pgfqpoint{6.482773in}{3.642285in}}%
\pgfpathlineto{\pgfqpoint{6.484182in}{3.621108in}}%
\pgfpathlineto{\pgfqpoint{6.485591in}{3.590908in}}%
\pgfpathlineto{\pgfqpoint{6.487000in}{3.587647in}}%
\pgfpathlineto{\pgfqpoint{6.488409in}{3.589045in}}%
\pgfpathlineto{\pgfqpoint{6.489818in}{3.587181in}}%
\pgfpathlineto{\pgfqpoint{6.491227in}{3.604801in}}%
\pgfpathlineto{\pgfqpoint{6.492636in}{3.617423in}}%
\pgfpathlineto{\pgfqpoint{6.494045in}{3.618778in}}%
\pgfpathlineto{\pgfqpoint{6.495455in}{3.602895in}}%
\pgfpathlineto{\pgfqpoint{6.496864in}{3.596203in}}%
\pgfpathlineto{\pgfqpoint{6.498273in}{3.594805in}}%
\pgfpathlineto{\pgfqpoint{6.499682in}{3.588833in}}%
\pgfpathlineto{\pgfqpoint{6.501091in}{3.603234in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{3.607893in}}%
\pgfpathlineto{\pgfqpoint{6.503909in}{3.602980in}}%
\pgfpathlineto{\pgfqpoint{6.505318in}{3.606749in}}%
\pgfpathlineto{\pgfqpoint{6.508136in}{3.587859in}}%
\pgfpathlineto{\pgfqpoint{6.509545in}{3.586461in}}%
\pgfpathlineto{\pgfqpoint{6.510955in}{3.584301in}}%
\pgfpathlineto{\pgfqpoint{6.512364in}{3.598702in}}%
\pgfpathlineto{\pgfqpoint{6.513773in}{3.595737in}}%
\pgfpathlineto{\pgfqpoint{6.515182in}{3.585995in}}%
\pgfpathlineto{\pgfqpoint{6.516591in}{3.587478in}}%
\pgfpathlineto{\pgfqpoint{6.518000in}{3.581124in}}%
\pgfpathlineto{\pgfqpoint{6.519409in}{3.593111in}}%
\pgfpathlineto{\pgfqpoint{6.520818in}{3.591840in}}%
\pgfpathlineto{\pgfqpoint{6.523636in}{3.598617in}}%
\pgfpathlineto{\pgfqpoint{6.525045in}{3.602302in}}%
\pgfpathlineto{\pgfqpoint{6.526455in}{3.577566in}}%
\pgfpathlineto{\pgfqpoint{6.527864in}{3.592264in}}%
\pgfpathlineto{\pgfqpoint{6.529273in}{3.587351in}}%
\pgfpathlineto{\pgfqpoint{6.530682in}{3.591501in}}%
\pgfpathlineto{\pgfqpoint{6.534909in}{3.561980in}}%
\pgfpathlineto{\pgfqpoint{6.536318in}{3.559481in}}%
\pgfpathlineto{\pgfqpoint{6.537727in}{3.552196in}}%
\pgfpathlineto{\pgfqpoint{6.539136in}{3.525300in}}%
\pgfpathlineto{\pgfqpoint{6.540545in}{3.528519in}}%
\pgfpathlineto{\pgfqpoint{6.541955in}{3.552577in}}%
\pgfpathlineto{\pgfqpoint{6.543364in}{3.569392in}}%
\pgfpathlineto{\pgfqpoint{6.544773in}{3.571086in}}%
\pgfpathlineto{\pgfqpoint{6.546182in}{3.584259in}}%
\pgfpathlineto{\pgfqpoint{6.547591in}{3.620727in}}%
\pgfpathlineto{\pgfqpoint{6.549000in}{3.604504in}}%
\pgfpathlineto{\pgfqpoint{6.550409in}{3.622294in}}%
\pgfpathlineto{\pgfqpoint{6.551818in}{3.615305in}}%
\pgfpathlineto{\pgfqpoint{6.553227in}{3.620896in}}%
\pgfpathlineto{\pgfqpoint{6.554636in}{3.609799in}}%
\pgfpathlineto{\pgfqpoint{6.556045in}{3.622887in}}%
\pgfpathlineto{\pgfqpoint{6.557455in}{3.600184in}}%
\pgfpathlineto{\pgfqpoint{6.558864in}{3.610688in}}%
\pgfpathlineto{\pgfqpoint{6.560273in}{3.607596in}}%
\pgfpathlineto{\pgfqpoint{6.561682in}{3.620854in}}%
\pgfpathlineto{\pgfqpoint{6.563091in}{3.608528in}}%
\pgfpathlineto{\pgfqpoint{6.564500in}{3.628096in}}%
\pgfpathlineto{\pgfqpoint{6.565909in}{3.654230in}}%
\pgfpathlineto{\pgfqpoint{6.567318in}{3.650418in}}%
\pgfpathlineto{\pgfqpoint{6.568727in}{3.658423in}}%
\pgfpathlineto{\pgfqpoint{6.570136in}{3.648300in}}%
\pgfpathlineto{\pgfqpoint{6.571545in}{3.654611in}}%
\pgfpathlineto{\pgfqpoint{6.572955in}{3.650206in}}%
\pgfpathlineto{\pgfqpoint{6.574364in}{3.633306in}}%
\pgfpathlineto{\pgfqpoint{6.575773in}{3.645589in}}%
\pgfpathlineto{\pgfqpoint{6.577182in}{3.641396in}}%
\pgfpathlineto{\pgfqpoint{6.578591in}{3.644191in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{3.645970in}}%
\pgfpathlineto{\pgfqpoint{6.581409in}{3.659524in}}%
\pgfpathlineto{\pgfqpoint{6.582818in}{3.662023in}}%
\pgfpathlineto{\pgfqpoint{6.584227in}{3.675577in}}%
\pgfpathlineto{\pgfqpoint{6.585636in}{3.649952in}}%
\pgfpathlineto{\pgfqpoint{6.587045in}{3.667783in}}%
\pgfpathlineto{\pgfqpoint{6.588455in}{3.649867in}}%
\pgfpathlineto{\pgfqpoint{6.589864in}{3.653298in}}%
\pgfpathlineto{\pgfqpoint{6.591273in}{3.637669in}}%
\pgfpathlineto{\pgfqpoint{6.592682in}{3.638008in}}%
\pgfpathlineto{\pgfqpoint{6.594091in}{3.633137in}}%
\pgfpathlineto{\pgfqpoint{6.595500in}{3.630468in}}%
\pgfpathlineto{\pgfqpoint{6.596909in}{3.625979in}}%
\pgfpathlineto{\pgfqpoint{6.598318in}{3.619498in}}%
\pgfpathlineto{\pgfqpoint{6.599727in}{3.636568in}}%
\pgfpathlineto{\pgfqpoint{6.601136in}{3.637669in}}%
\pgfpathlineto{\pgfqpoint{6.602545in}{3.646013in}}%
\pgfpathlineto{\pgfqpoint{6.603955in}{3.649147in}}%
\pgfpathlineto{\pgfqpoint{6.605364in}{3.640549in}}%
\pgfpathlineto{\pgfqpoint{6.606773in}{3.647834in}}%
\pgfpathlineto{\pgfqpoint{6.608182in}{3.645801in}}%
\pgfpathlineto{\pgfqpoint{6.609591in}{3.636991in}}%
\pgfpathlineto{\pgfqpoint{6.611000in}{3.631019in}}%
\pgfpathlineto{\pgfqpoint{6.612409in}{3.617508in}}%
\pgfpathlineto{\pgfqpoint{6.613818in}{3.612044in}}%
\pgfpathlineto{\pgfqpoint{6.615227in}{3.624539in}}%
\pgfpathlineto{\pgfqpoint{6.616636in}{3.610307in}}%
\pgfpathlineto{\pgfqpoint{6.619455in}{3.597982in}}%
\pgfpathlineto{\pgfqpoint{6.620864in}{3.581590in}}%
\pgfpathlineto{\pgfqpoint{6.622273in}{3.560455in}}%
\pgfpathlineto{\pgfqpoint{6.623682in}{3.589553in}}%
\pgfpathlineto{\pgfqpoint{6.625091in}{3.605818in}}%
\pgfpathlineto{\pgfqpoint{6.627909in}{3.613653in}}%
\pgfpathlineto{\pgfqpoint{6.629318in}{3.603742in}}%
\pgfpathlineto{\pgfqpoint{6.630727in}{3.586631in}}%
\pgfpathlineto{\pgfqpoint{6.632136in}{3.607935in}}%
\pgfpathlineto{\pgfqpoint{6.633545in}{3.619922in}}%
\pgfpathlineto{\pgfqpoint{6.634955in}{3.625682in}}%
\pgfpathlineto{\pgfqpoint{6.636364in}{3.610688in}}%
\pgfpathlineto{\pgfqpoint{6.639182in}{3.650629in}}%
\pgfpathlineto{\pgfqpoint{6.640591in}{3.654484in}}%
\pgfpathlineto{\pgfqpoint{6.642000in}{3.649444in}}%
\pgfpathlineto{\pgfqpoint{6.643409in}{3.647368in}}%
\pgfpathlineto{\pgfqpoint{6.644818in}{3.649232in}}%
\pgfpathlineto{\pgfqpoint{6.646227in}{3.645547in}}%
\pgfpathlineto{\pgfqpoint{6.647636in}{3.633433in}}%
\pgfpathlineto{\pgfqpoint{6.649045in}{3.635847in}}%
\pgfpathlineto{\pgfqpoint{6.650455in}{3.631527in}}%
\pgfpathlineto{\pgfqpoint{6.651864in}{3.634704in}}%
\pgfpathlineto{\pgfqpoint{6.653273in}{3.611747in}}%
\pgfpathlineto{\pgfqpoint{6.654682in}{3.614670in}}%
\pgfpathlineto{\pgfqpoint{6.656091in}{3.612383in}}%
\pgfpathlineto{\pgfqpoint{6.657500in}{3.597050in}}%
\pgfpathlineto{\pgfqpoint{6.658909in}{3.590231in}}%
\pgfpathlineto{\pgfqpoint{6.660318in}{3.609460in}}%
\pgfpathlineto{\pgfqpoint{6.661727in}{3.594593in}}%
\pgfpathlineto{\pgfqpoint{6.663136in}{3.620007in}}%
\pgfpathlineto{\pgfqpoint{6.664545in}{3.621658in}}%
\pgfpathlineto{\pgfqpoint{6.665955in}{3.625809in}}%
\pgfpathlineto{\pgfqpoint{6.667364in}{3.624496in}}%
\pgfpathlineto{\pgfqpoint{6.668773in}{3.621108in}}%
\pgfpathlineto{\pgfqpoint{6.671591in}{3.592433in}}%
\pgfpathlineto{\pgfqpoint{6.673000in}{3.595144in}}%
\pgfpathlineto{\pgfqpoint{6.674409in}{3.599507in}}%
\pgfpathlineto{\pgfqpoint{6.675818in}{3.569985in}}%
\pgfpathlineto{\pgfqpoint{6.677227in}{3.582226in}}%
\pgfpathlineto{\pgfqpoint{6.678636in}{3.603276in}}%
\pgfpathlineto{\pgfqpoint{6.680045in}{3.610222in}}%
\pgfpathlineto{\pgfqpoint{6.682864in}{3.587012in}}%
\pgfpathlineto{\pgfqpoint{6.684273in}{3.627842in}}%
\pgfpathlineto{\pgfqpoint{6.685682in}{3.616068in}}%
\pgfpathlineto{\pgfqpoint{6.687091in}{3.626445in}}%
\pgfpathlineto{\pgfqpoint{6.688500in}{3.607978in}}%
\pgfpathlineto{\pgfqpoint{6.689909in}{3.610858in}}%
\pgfpathlineto{\pgfqpoint{6.691318in}{3.600184in}}%
\pgfpathlineto{\pgfqpoint{6.692727in}{3.600311in}}%
\pgfpathlineto{\pgfqpoint{6.694136in}{3.598871in}}%
\pgfpathlineto{\pgfqpoint{6.695545in}{3.598236in}}%
\pgfpathlineto{\pgfqpoint{6.696955in}{3.590612in}}%
\pgfpathlineto{\pgfqpoint{6.698364in}{3.610180in}}%
\pgfpathlineto{\pgfqpoint{6.699773in}{3.603912in}}%
\pgfpathlineto{\pgfqpoint{6.701182in}{3.605690in}}%
\pgfpathlineto{\pgfqpoint{6.702591in}{3.614966in}}%
\pgfpathlineto{\pgfqpoint{6.704000in}{3.592052in}}%
\pgfpathlineto{\pgfqpoint{6.705409in}{3.580277in}}%
\pgfpathlineto{\pgfqpoint{6.706818in}{3.592518in}}%
\pgfpathlineto{\pgfqpoint{6.708227in}{3.589680in}}%
\pgfpathlineto{\pgfqpoint{6.709636in}{3.577736in}}%
\pgfpathlineto{\pgfqpoint{6.711045in}{3.572780in}}%
\pgfpathlineto{\pgfqpoint{6.712455in}{3.563759in}}%
\pgfpathlineto{\pgfqpoint{6.713864in}{3.567189in}}%
\pgfpathlineto{\pgfqpoint{6.718091in}{3.583581in}}%
\pgfpathlineto{\pgfqpoint{6.719500in}{3.595483in}}%
\pgfpathlineto{\pgfqpoint{6.720909in}{3.599337in}}%
\pgfpathlineto{\pgfqpoint{6.722318in}{3.596033in}}%
\pgfpathlineto{\pgfqpoint{6.723727in}{3.590273in}}%
\pgfpathlineto{\pgfqpoint{6.725136in}{3.603234in}}%
\pgfpathlineto{\pgfqpoint{6.726545in}{3.593407in}}%
\pgfpathlineto{\pgfqpoint{6.727955in}{3.608274in}}%
\pgfpathlineto{\pgfqpoint{6.729364in}{3.612256in}}%
\pgfpathlineto{\pgfqpoint{6.730773in}{3.591628in}}%
\pgfpathlineto{\pgfqpoint{6.732182in}{3.619414in}}%
\pgfpathlineto{\pgfqpoint{6.733591in}{3.619964in}}%
\pgfpathlineto{\pgfqpoint{6.735000in}{3.633052in}}%
\pgfpathlineto{\pgfqpoint{6.736409in}{3.619625in}}%
\pgfpathlineto{\pgfqpoint{6.739227in}{3.636017in}}%
\pgfpathlineto{\pgfqpoint{6.740636in}{3.628859in}}%
\pgfpathlineto{\pgfqpoint{6.742045in}{3.619244in}}%
\pgfpathlineto{\pgfqpoint{6.743455in}{3.614797in}}%
\pgfpathlineto{\pgfqpoint{6.744864in}{3.618863in}}%
\pgfpathlineto{\pgfqpoint{6.746273in}{3.615559in}}%
\pgfpathlineto{\pgfqpoint{6.747682in}{3.616703in}}%
\pgfpathlineto{\pgfqpoint{6.749091in}{3.603827in}}%
\pgfpathlineto{\pgfqpoint{6.750500in}{3.613187in}}%
\pgfpathlineto{\pgfqpoint{6.751909in}{3.616957in}}%
\pgfpathlineto{\pgfqpoint{6.753318in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{6.754727in}{3.621574in}}%
\pgfpathlineto{\pgfqpoint{6.756136in}{3.631612in}}%
\pgfpathlineto{\pgfqpoint{6.757545in}{3.625682in}}%
\pgfpathlineto{\pgfqpoint{6.758955in}{3.624539in}}%
\pgfpathlineto{\pgfqpoint{6.760364in}{3.621913in}}%
\pgfpathlineto{\pgfqpoint{6.761773in}{3.634619in}}%
\pgfpathlineto{\pgfqpoint{6.763182in}{3.637160in}}%
\pgfpathlineto{\pgfqpoint{6.764591in}{3.643048in}}%
\pgfpathlineto{\pgfqpoint{6.766000in}{3.635678in}}%
\pgfpathlineto{\pgfqpoint{6.767409in}{3.643471in}}%
\pgfpathlineto{\pgfqpoint{6.768818in}{3.638643in}}%
\pgfpathlineto{\pgfqpoint{6.770227in}{3.644615in}}%
\pgfpathlineto{\pgfqpoint{6.771636in}{3.646267in}}%
\pgfpathlineto{\pgfqpoint{6.773045in}{3.646097in}}%
\pgfpathlineto{\pgfqpoint{6.774455in}{3.633306in}}%
\pgfpathlineto{\pgfqpoint{6.775864in}{3.638812in}}%
\pgfpathlineto{\pgfqpoint{6.777273in}{3.613060in}}%
\pgfpathlineto{\pgfqpoint{6.778682in}{3.613187in}}%
\pgfpathlineto{\pgfqpoint{6.780091in}{3.611324in}}%
\pgfpathlineto{\pgfqpoint{6.781500in}{3.621870in}}%
\pgfpathlineto{\pgfqpoint{6.782909in}{3.614077in}}%
\pgfpathlineto{\pgfqpoint{6.784318in}{3.613780in}}%
\pgfpathlineto{\pgfqpoint{6.785727in}{3.630892in}}%
\pgfpathlineto{\pgfqpoint{6.787136in}{3.605352in}}%
\pgfpathlineto{\pgfqpoint{6.788545in}{3.592603in}}%
\pgfpathlineto{\pgfqpoint{6.789955in}{3.573458in}}%
\pgfpathlineto{\pgfqpoint{6.791364in}{3.578837in}}%
\pgfpathlineto{\pgfqpoint{6.794182in}{3.568884in}}%
\pgfpathlineto{\pgfqpoint{6.795591in}{3.573204in}}%
\pgfpathlineto{\pgfqpoint{6.797000in}{3.587774in}}%
\pgfpathlineto{\pgfqpoint{6.798409in}{3.581887in}}%
\pgfpathlineto{\pgfqpoint{6.799818in}{3.552492in}}%
\pgfpathlineto{\pgfqpoint{6.801227in}{3.557532in}}%
\pgfpathlineto{\pgfqpoint{6.802636in}{3.561090in}}%
\pgfpathlineto{\pgfqpoint{6.805455in}{3.562064in}}%
\pgfpathlineto{\pgfqpoint{6.806864in}{3.577990in}}%
\pgfpathlineto{\pgfqpoint{6.808273in}{3.586927in}}%
\pgfpathlineto{\pgfqpoint{6.809682in}{3.580616in}}%
\pgfpathlineto{\pgfqpoint{6.811091in}{3.599972in}}%
\pgfpathlineto{\pgfqpoint{6.812500in}{3.596753in}}%
\pgfpathlineto{\pgfqpoint{6.813909in}{3.592603in}}%
\pgfpathlineto{\pgfqpoint{6.815318in}{3.610858in}}%
\pgfpathlineto{\pgfqpoint{6.816727in}{3.608020in}}%
\pgfpathlineto{\pgfqpoint{6.818136in}{3.609629in}}%
\pgfpathlineto{\pgfqpoint{6.819545in}{3.599041in}}%
\pgfpathlineto{\pgfqpoint{6.820955in}{3.601794in}}%
\pgfpathlineto{\pgfqpoint{6.822364in}{3.607893in}}%
\pgfpathlineto{\pgfqpoint{6.823773in}{3.606072in}}%
\pgfpathlineto{\pgfqpoint{6.825182in}{3.602344in}}%
\pgfpathlineto{\pgfqpoint{6.826591in}{3.611197in}}%
\pgfpathlineto{\pgfqpoint{6.828000in}{3.594424in}}%
\pgfpathlineto{\pgfqpoint{6.829409in}{3.602895in}}%
\pgfpathlineto{\pgfqpoint{6.830818in}{3.603488in}}%
\pgfpathlineto{\pgfqpoint{6.833636in}{3.586376in}}%
\pgfpathlineto{\pgfqpoint{6.835045in}{3.575110in}}%
\pgfpathlineto{\pgfqpoint{6.836455in}{3.574644in}}%
\pgfpathlineto{\pgfqpoint{6.837864in}{3.582183in}}%
\pgfpathlineto{\pgfqpoint{6.839273in}{3.551984in}}%
\pgfpathlineto{\pgfqpoint{6.840682in}{3.550035in}}%
\pgfpathlineto{\pgfqpoint{6.842091in}{3.550332in}}%
\pgfpathlineto{\pgfqpoint{6.843500in}{3.576253in}}%
\pgfpathlineto{\pgfqpoint{6.844909in}{3.557871in}}%
\pgfpathlineto{\pgfqpoint{6.846318in}{3.558549in}}%
\pgfpathlineto{\pgfqpoint{6.847727in}{3.552577in}}%
\pgfpathlineto{\pgfqpoint{6.849136in}{3.536482in}}%
\pgfpathlineto{\pgfqpoint{6.850545in}{3.556812in}}%
\pgfpathlineto{\pgfqpoint{6.851955in}{3.560582in}}%
\pgfpathlineto{\pgfqpoint{6.853364in}{3.570408in}}%
\pgfpathlineto{\pgfqpoint{6.854773in}{3.550798in}}%
\pgfpathlineto{\pgfqpoint{6.856182in}{3.574051in}}%
\pgfpathlineto{\pgfqpoint{6.857591in}{3.574305in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{3.572230in}}%
\pgfpathlineto{\pgfqpoint{6.860409in}{3.546605in}}%
\pgfpathlineto{\pgfqpoint{6.861818in}{3.564055in}}%
\pgfpathlineto{\pgfqpoint{6.863227in}{3.545376in}}%
\pgfpathlineto{\pgfqpoint{6.864636in}{3.565580in}}%
\pgfpathlineto{\pgfqpoint{6.866045in}{3.570663in}}%
\pgfpathlineto{\pgfqpoint{6.867455in}{3.577736in}}%
\pgfpathlineto{\pgfqpoint{6.868864in}{3.581675in}}%
\pgfpathlineto{\pgfqpoint{6.870273in}{3.596923in}}%
\pgfpathlineto{\pgfqpoint{6.871682in}{3.587181in}}%
\pgfpathlineto{\pgfqpoint{6.873091in}{3.595144in}}%
\pgfpathlineto{\pgfqpoint{6.874500in}{3.592687in}}%
\pgfpathlineto{\pgfqpoint{6.875909in}{3.592518in}}%
\pgfpathlineto{\pgfqpoint{6.877318in}{3.590654in}}%
\pgfpathlineto{\pgfqpoint{6.878727in}{3.595356in}}%
\pgfpathlineto{\pgfqpoint{6.880136in}{3.580743in}}%
\pgfpathlineto{\pgfqpoint{6.881545in}{3.588918in}}%
\pgfpathlineto{\pgfqpoint{6.882955in}{3.611790in}}%
\pgfpathlineto{\pgfqpoint{6.884364in}{3.615940in}}%
\pgfpathlineto{\pgfqpoint{6.885773in}{3.613738in}}%
\pgfpathlineto{\pgfqpoint{6.888591in}{3.593153in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{3.608528in}}%
\pgfpathlineto{\pgfqpoint{6.891409in}{3.616703in}}%
\pgfpathlineto{\pgfqpoint{6.892818in}{3.606453in}}%
\pgfpathlineto{\pgfqpoint{6.894227in}{3.610095in}}%
\pgfpathlineto{\pgfqpoint{6.895636in}{3.603700in}}%
\pgfpathlineto{\pgfqpoint{6.897045in}{3.606834in}}%
\pgfpathlineto{\pgfqpoint{6.898455in}{3.603276in}}%
\pgfpathlineto{\pgfqpoint{6.899864in}{3.615559in}}%
\pgfpathlineto{\pgfqpoint{6.901273in}{3.619964in}}%
\pgfpathlineto{\pgfqpoint{6.902682in}{3.630638in}}%
\pgfpathlineto{\pgfqpoint{6.904091in}{3.614034in}}%
\pgfpathlineto{\pgfqpoint{6.905500in}{3.602090in}}%
\pgfpathlineto{\pgfqpoint{6.908318in}{3.630045in}}%
\pgfpathlineto{\pgfqpoint{6.909727in}{3.638982in}}%
\pgfpathlineto{\pgfqpoint{6.911136in}{3.640591in}}%
\pgfpathlineto{\pgfqpoint{6.912545in}{3.644446in}}%
\pgfpathlineto{\pgfqpoint{6.913955in}{3.623056in}}%
\pgfpathlineto{\pgfqpoint{6.915364in}{3.622971in}}%
\pgfpathlineto{\pgfqpoint{6.916773in}{3.602937in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.591163in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.591163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.308591in}{0.870296in}}%
\pgfpathlineto{\pgfqpoint{1.314227in}{0.871186in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{0.871948in}}%
\pgfpathlineto{\pgfqpoint{1.318454in}{0.872033in}}%
\pgfpathlineto{\pgfqpoint{1.319864in}{0.873134in}}%
\pgfpathlineto{\pgfqpoint{1.321273in}{0.873134in}}%
\pgfpathlineto{\pgfqpoint{1.322682in}{0.875210in}}%
\pgfpathlineto{\pgfqpoint{1.325500in}{0.877370in}}%
\pgfpathlineto{\pgfqpoint{1.326909in}{0.879657in}}%
\pgfpathlineto{\pgfqpoint{1.328318in}{0.880589in}}%
\pgfpathlineto{\pgfqpoint{1.329727in}{0.882071in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{0.887366in}}%
\pgfpathlineto{\pgfqpoint{1.335364in}{0.889483in}}%
\pgfpathlineto{\pgfqpoint{1.336773in}{0.893423in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{1.342409in}{0.904816in}}%
\pgfpathlineto{\pgfqpoint{1.345227in}{0.910026in}}%
\pgfpathlineto{\pgfqpoint{1.346636in}{0.911466in}}%
\pgfpathlineto{\pgfqpoint{1.348045in}{0.914431in}}%
\pgfpathlineto{\pgfqpoint{1.350864in}{0.925867in}}%
\pgfpathlineto{\pgfqpoint{1.352273in}{0.930611in}}%
\pgfpathlineto{\pgfqpoint{1.353682in}{0.932855in}}%
\pgfpathlineto{\pgfqpoint{1.355091in}{0.936752in}}%
\pgfpathlineto{\pgfqpoint{1.356500in}{0.936921in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{1.360727in}{0.947637in}}%
\pgfpathlineto{\pgfqpoint{1.362136in}{0.950009in}}%
\pgfpathlineto{\pgfqpoint{1.363545in}{0.956405in}}%
\pgfpathlineto{\pgfqpoint{1.364955in}{0.959539in}}%
\pgfpathlineto{\pgfqpoint{1.366364in}{0.965300in}}%
\pgfpathlineto{\pgfqpoint{1.367773in}{0.968900in}}%
\pgfpathlineto{\pgfqpoint{1.369182in}{0.973644in}}%
\pgfpathlineto{\pgfqpoint{1.370591in}{0.981352in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{0.983597in}}%
\pgfpathlineto{\pgfqpoint{1.373409in}{0.984063in}}%
\pgfpathlineto{\pgfqpoint{1.374818in}{0.979531in}}%
\pgfpathlineto{\pgfqpoint{1.376227in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{0.989823in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{0.990077in}}%
\pgfpathlineto{\pgfqpoint{1.383273in}{1.001937in}}%
\pgfpathlineto{\pgfqpoint{1.384682in}{1.011340in}}%
\pgfpathlineto{\pgfqpoint{1.386091in}{1.009053in}}%
\pgfpathlineto{\pgfqpoint{1.387500in}{1.016550in}}%
\pgfpathlineto{\pgfqpoint{1.388909in}{1.017693in}}%
\pgfpathlineto{\pgfqpoint{1.390318in}{1.025359in}}%
\pgfpathlineto{\pgfqpoint{1.391727in}{1.027265in}}%
\pgfpathlineto{\pgfqpoint{1.393136in}{1.026122in}}%
\pgfpathlineto{\pgfqpoint{1.394545in}{1.031205in}}%
\pgfpathlineto{\pgfqpoint{1.395954in}{1.027816in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{1.032052in}}%
\pgfpathlineto{\pgfqpoint{1.398773in}{1.030484in}}%
\pgfpathlineto{\pgfqpoint{1.400182in}{1.027562in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{1.032518in}}%
\pgfpathlineto{\pgfqpoint{1.403000in}{1.030823in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.033280in}}%
\pgfpathlineto{\pgfqpoint{1.410045in}{1.066698in}}%
\pgfpathlineto{\pgfqpoint{1.411455in}{1.066275in}}%
\pgfpathlineto{\pgfqpoint{1.412864in}{1.070129in}}%
\pgfpathlineto{\pgfqpoint{1.414273in}{1.070044in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{1.080930in}}%
\pgfpathlineto{\pgfqpoint{1.418500in}{1.085038in}}%
\pgfpathlineto{\pgfqpoint{1.421318in}{1.087834in}}%
\pgfpathlineto{\pgfqpoint{1.422727in}{1.097787in}}%
\pgfpathlineto{\pgfqpoint{1.424136in}{1.101557in}}%
\pgfpathlineto{\pgfqpoint{1.425545in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.426955in}{1.099143in}}%
\pgfpathlineto{\pgfqpoint{1.428364in}{1.097575in}}%
\pgfpathlineto{\pgfqpoint{1.429773in}{1.098804in}}%
\pgfpathlineto{\pgfqpoint{1.431182in}{1.102446in}}%
\pgfpathlineto{\pgfqpoint{1.432591in}{1.108334in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{1.116551in}}%
\pgfpathlineto{\pgfqpoint{1.438227in}{1.115703in}}%
\pgfpathlineto{\pgfqpoint{1.439636in}{1.111044in}}%
\pgfpathlineto{\pgfqpoint{1.441045in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.112400in}}%
\pgfpathlineto{\pgfqpoint{1.443864in}{1.115619in}}%
\pgfpathlineto{\pgfqpoint{1.445273in}{1.114475in}}%
\pgfpathlineto{\pgfqpoint{1.449500in}{1.117228in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.117737in}}%
\pgfpathlineto{\pgfqpoint{1.452318in}{1.114475in}}%
\pgfpathlineto{\pgfqpoint{1.453727in}{1.121633in}}%
\pgfpathlineto{\pgfqpoint{1.455136in}{1.122692in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{1.118245in}}%
\pgfpathlineto{\pgfqpoint{1.457954in}{1.121803in}}%
\pgfpathlineto{\pgfqpoint{1.459364in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{1.460773in}{1.129257in}}%
\pgfpathlineto{\pgfqpoint{1.462182in}{1.122862in}}%
\pgfpathlineto{\pgfqpoint{1.463591in}{1.127055in}}%
\pgfpathlineto{\pgfqpoint{1.465000in}{1.123370in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.118287in}}%
\pgfpathlineto{\pgfqpoint{1.467818in}{1.120024in}}%
\pgfpathlineto{\pgfqpoint{1.469227in}{1.113925in}}%
\pgfpathlineto{\pgfqpoint{1.470636in}{1.110663in}}%
\pgfpathlineto{\pgfqpoint{1.472045in}{1.113755in}}%
\pgfpathlineto{\pgfqpoint{1.473454in}{1.108630in}}%
\pgfpathlineto{\pgfqpoint{1.474864in}{1.104903in}}%
\pgfpathlineto{\pgfqpoint{1.476273in}{1.097702in}}%
\pgfpathlineto{\pgfqpoint{1.477682in}{1.098761in}}%
\pgfpathlineto{\pgfqpoint{1.479091in}{1.094949in}}%
\pgfpathlineto{\pgfqpoint{1.480500in}{1.094738in}}%
\pgfpathlineto{\pgfqpoint{1.481909in}{1.089697in}}%
\pgfpathlineto{\pgfqpoint{1.483318in}{1.095246in}}%
\pgfpathlineto{\pgfqpoint{1.486136in}{1.109858in}}%
\pgfpathlineto{\pgfqpoint{1.487545in}{1.111595in}}%
\pgfpathlineto{\pgfqpoint{1.488954in}{1.114645in}}%
\pgfpathlineto{\pgfqpoint{1.491773in}{1.129427in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.118795in}}%
\pgfpathlineto{\pgfqpoint{1.498818in}{1.105792in}}%
\pgfpathlineto{\pgfqpoint{1.500227in}{1.108927in}}%
\pgfpathlineto{\pgfqpoint{1.501636in}{1.106936in}}%
\pgfpathlineto{\pgfqpoint{1.503045in}{1.106766in}}%
\pgfpathlineto{\pgfqpoint{1.504455in}{1.110240in}}%
\pgfpathlineto{\pgfqpoint{1.505864in}{1.105369in}}%
\pgfpathlineto{\pgfqpoint{1.507273in}{1.104988in}}%
\pgfpathlineto{\pgfqpoint{1.508682in}{1.102362in}}%
\pgfpathlineto{\pgfqpoint{1.510091in}{1.104522in}}%
\pgfpathlineto{\pgfqpoint{1.511500in}{1.107487in}}%
\pgfpathlineto{\pgfqpoint{1.512909in}{1.119727in}}%
\pgfpathlineto{\pgfqpoint{1.514318in}{1.125233in}}%
\pgfpathlineto{\pgfqpoint{1.515727in}{1.126801in}}%
\pgfpathlineto{\pgfqpoint{1.517136in}{1.124471in}}%
\pgfpathlineto{\pgfqpoint{1.519954in}{1.123285in}}%
\pgfpathlineto{\pgfqpoint{1.521364in}{1.119685in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{1.122480in}}%
\pgfpathlineto{\pgfqpoint{1.524182in}{1.119304in}}%
\pgfpathlineto{\pgfqpoint{1.527000in}{1.126504in}}%
\pgfpathlineto{\pgfqpoint{1.528409in}{1.132773in}}%
\pgfpathlineto{\pgfqpoint{1.529818in}{1.130570in}}%
\pgfpathlineto{\pgfqpoint{1.531227in}{1.131290in}}%
\pgfpathlineto{\pgfqpoint{1.532636in}{1.138872in}}%
\pgfpathlineto{\pgfqpoint{1.534045in}{1.138999in}}%
\pgfpathlineto{\pgfqpoint{1.535454in}{1.144082in}}%
\pgfpathlineto{\pgfqpoint{1.536864in}{1.138575in}}%
\pgfpathlineto{\pgfqpoint{1.538273in}{1.142514in}}%
\pgfpathlineto{\pgfqpoint{1.539682in}{1.143870in}}%
\pgfpathlineto{\pgfqpoint{1.541091in}{1.136839in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{1.143362in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.146581in}}%
\pgfpathlineto{\pgfqpoint{1.545318in}{1.155094in}}%
\pgfpathlineto{\pgfqpoint{1.546727in}{1.153612in}}%
\pgfpathlineto{\pgfqpoint{1.548136in}{1.148105in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{1.146962in}}%
\pgfpathlineto{\pgfqpoint{1.550954in}{1.140651in}}%
\pgfpathlineto{\pgfqpoint{1.552364in}{1.145395in}}%
\pgfpathlineto{\pgfqpoint{1.553773in}{1.141286in}}%
\pgfpathlineto{\pgfqpoint{1.555182in}{1.142726in}}%
\pgfpathlineto{\pgfqpoint{1.556591in}{1.143573in}}%
\pgfpathlineto{\pgfqpoint{1.558000in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{1.559409in}{1.139973in}}%
\pgfpathlineto{\pgfqpoint{1.560818in}{1.139295in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{1.142387in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{1.151197in}}%
\pgfpathlineto{\pgfqpoint{1.565045in}{1.147597in}}%
\pgfpathlineto{\pgfqpoint{1.566454in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{1.569273in}{1.151536in}}%
\pgfpathlineto{\pgfqpoint{1.570682in}{1.153315in}}%
\pgfpathlineto{\pgfqpoint{1.572091in}{1.164370in}}%
\pgfpathlineto{\pgfqpoint{1.573500in}{1.166996in}}%
\pgfpathlineto{\pgfqpoint{1.574909in}{1.163650in}}%
\pgfpathlineto{\pgfqpoint{1.577727in}{1.152129in}}%
\pgfpathlineto{\pgfqpoint{1.579136in}{1.149969in}}%
\pgfpathlineto{\pgfqpoint{1.580545in}{1.144124in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.146030in}}%
\pgfpathlineto{\pgfqpoint{1.583364in}{1.145606in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.140354in}}%
\pgfpathlineto{\pgfqpoint{1.586182in}{1.142896in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{1.129088in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.134043in}}%
\pgfpathlineto{\pgfqpoint{1.594636in}{1.123539in}}%
\pgfpathlineto{\pgfqpoint{1.596045in}{1.129088in}}%
\pgfpathlineto{\pgfqpoint{1.597455in}{1.124302in}}%
\pgfpathlineto{\pgfqpoint{1.598864in}{1.128029in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{1.134594in}}%
\pgfpathlineto{\pgfqpoint{1.603091in}{1.133747in}}%
\pgfpathlineto{\pgfqpoint{1.604500in}{1.134467in}}%
\pgfpathlineto{\pgfqpoint{1.610136in}{1.159541in}}%
\pgfpathlineto{\pgfqpoint{1.611545in}{1.150477in}}%
\pgfpathlineto{\pgfqpoint{1.612954in}{1.148317in}}%
\pgfpathlineto{\pgfqpoint{1.614364in}{1.149715in}}%
\pgfpathlineto{\pgfqpoint{1.615773in}{1.160812in}}%
\pgfpathlineto{\pgfqpoint{1.618591in}{1.168944in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.177669in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{1.179533in}}%
\pgfpathlineto{\pgfqpoint{1.622818in}{1.180253in}}%
\pgfpathlineto{\pgfqpoint{1.624227in}{1.180380in}}%
\pgfpathlineto{\pgfqpoint{1.625636in}{1.182540in}}%
\pgfpathlineto{\pgfqpoint{1.627045in}{1.183599in}}%
\pgfpathlineto{\pgfqpoint{1.628454in}{1.191816in}}%
\pgfpathlineto{\pgfqpoint{1.629864in}{1.185336in}}%
\pgfpathlineto{\pgfqpoint{1.631273in}{1.181142in}}%
\pgfpathlineto{\pgfqpoint{1.634091in}{1.176399in}}%
\pgfpathlineto{\pgfqpoint{1.635500in}{1.173815in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.179618in}}%
\pgfpathlineto{\pgfqpoint{1.638318in}{1.168859in}}%
\pgfpathlineto{\pgfqpoint{1.639727in}{1.170596in}}%
\pgfpathlineto{\pgfqpoint{1.641136in}{1.179236in}}%
\pgfpathlineto{\pgfqpoint{1.642545in}{1.171951in}}%
\pgfpathlineto{\pgfqpoint{1.643954in}{1.172502in}}%
\pgfpathlineto{\pgfqpoint{1.645364in}{1.166572in}}%
\pgfpathlineto{\pgfqpoint{1.646773in}{1.168732in}}%
\pgfpathlineto{\pgfqpoint{1.648182in}{1.159584in}}%
\pgfpathlineto{\pgfqpoint{1.649591in}{1.164878in}}%
\pgfpathlineto{\pgfqpoint{1.651000in}{1.156831in}}%
\pgfpathlineto{\pgfqpoint{1.653818in}{1.151155in}}%
\pgfpathlineto{\pgfqpoint{1.655227in}{1.159668in}}%
\pgfpathlineto{\pgfqpoint{1.656636in}{1.152002in}}%
\pgfpathlineto{\pgfqpoint{1.658045in}{1.152129in}}%
\pgfpathlineto{\pgfqpoint{1.659454in}{1.140990in}}%
\pgfpathlineto{\pgfqpoint{1.660864in}{1.145140in}}%
\pgfpathlineto{\pgfqpoint{1.662273in}{1.136923in}}%
\pgfpathlineto{\pgfqpoint{1.663682in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{1.666500in}{1.147428in}}%
\pgfpathlineto{\pgfqpoint{1.667909in}{1.145988in}}%
\pgfpathlineto{\pgfqpoint{1.669318in}{1.143616in}}%
\pgfpathlineto{\pgfqpoint{1.670727in}{1.146708in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{1.142641in}}%
\pgfpathlineto{\pgfqpoint{1.673545in}{1.133874in}}%
\pgfpathlineto{\pgfqpoint{1.674954in}{1.130613in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{1.133577in}}%
\pgfpathlineto{\pgfqpoint{1.677773in}{1.130401in}}%
\pgfpathlineto{\pgfqpoint{1.679182in}{1.132095in}}%
\pgfpathlineto{\pgfqpoint{1.680591in}{1.130147in}}%
\pgfpathlineto{\pgfqpoint{1.682000in}{1.140270in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.134636in}}%
\pgfpathlineto{\pgfqpoint{1.684818in}{1.139507in}}%
\pgfpathlineto{\pgfqpoint{1.686227in}{1.141328in}}%
\pgfpathlineto{\pgfqpoint{1.687636in}{1.134721in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{1.135865in}}%
\pgfpathlineto{\pgfqpoint{1.690455in}{1.132646in}}%
\pgfpathlineto{\pgfqpoint{1.691864in}{1.133408in}}%
\pgfpathlineto{\pgfqpoint{1.693273in}{1.127266in}}%
\pgfpathlineto{\pgfqpoint{1.694682in}{1.134975in}}%
\pgfpathlineto{\pgfqpoint{1.696091in}{1.138025in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{1.133916in}}%
\pgfpathlineto{\pgfqpoint{1.698909in}{1.141286in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{1.143616in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{1.141964in}}%
\pgfpathlineto{\pgfqpoint{1.703136in}{1.141328in}}%
\pgfpathlineto{\pgfqpoint{1.704545in}{1.156238in}}%
\pgfpathlineto{\pgfqpoint{1.705954in}{1.148359in}}%
\pgfpathlineto{\pgfqpoint{1.707364in}{1.145649in}}%
\pgfpathlineto{\pgfqpoint{1.708773in}{1.147428in}}%
\pgfpathlineto{\pgfqpoint{1.710182in}{1.150774in}}%
\pgfpathlineto{\pgfqpoint{1.715818in}{1.171401in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{1.165683in}}%
\pgfpathlineto{\pgfqpoint{1.718636in}{1.167250in}}%
\pgfpathlineto{\pgfqpoint{1.720045in}{1.162083in}}%
\pgfpathlineto{\pgfqpoint{1.721454in}{1.166022in}}%
\pgfpathlineto{\pgfqpoint{1.722864in}{1.166488in}}%
\pgfpathlineto{\pgfqpoint{1.724273in}{1.173264in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{1.170681in}}%
\pgfpathlineto{\pgfqpoint{1.727091in}{1.180550in}}%
\pgfpathlineto{\pgfqpoint{1.728500in}{1.181608in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.188046in}}%
\pgfpathlineto{\pgfqpoint{1.731318in}{1.179236in}}%
\pgfpathlineto{\pgfqpoint{1.732727in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{1.734136in}{1.163607in}}%
\pgfpathlineto{\pgfqpoint{1.735545in}{1.155263in}}%
\pgfpathlineto{\pgfqpoint{1.736954in}{1.150350in}}%
\pgfpathlineto{\pgfqpoint{1.738364in}{1.154628in}}%
\pgfpathlineto{\pgfqpoint{1.739773in}{1.153146in}}%
\pgfpathlineto{\pgfqpoint{1.741182in}{1.163141in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{1.160050in}}%
\pgfpathlineto{\pgfqpoint{1.745409in}{1.162294in}}%
\pgfpathlineto{\pgfqpoint{1.746818in}{1.159414in}}%
\pgfpathlineto{\pgfqpoint{1.748227in}{1.164709in}}%
\pgfpathlineto{\pgfqpoint{1.749636in}{1.165852in}}%
\pgfpathlineto{\pgfqpoint{1.752455in}{1.149503in}}%
\pgfpathlineto{\pgfqpoint{1.753864in}{1.143616in}}%
\pgfpathlineto{\pgfqpoint{1.755273in}{1.141117in}}%
\pgfpathlineto{\pgfqpoint{1.756682in}{1.143954in}}%
\pgfpathlineto{\pgfqpoint{1.758091in}{1.147766in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{1.141117in}}%
\pgfpathlineto{\pgfqpoint{1.760909in}{1.144759in}}%
\pgfpathlineto{\pgfqpoint{1.762318in}{1.143531in}}%
\pgfpathlineto{\pgfqpoint{1.763727in}{1.144293in}}%
\pgfpathlineto{\pgfqpoint{1.765136in}{1.148444in}}%
\pgfpathlineto{\pgfqpoint{1.766545in}{1.154459in}}%
\pgfpathlineto{\pgfqpoint{1.767955in}{1.156110in}}%
\pgfpathlineto{\pgfqpoint{1.769364in}{1.165005in}}%
\pgfpathlineto{\pgfqpoint{1.770773in}{1.157508in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{1.152764in}}%
\pgfpathlineto{\pgfqpoint{1.773591in}{1.140820in}}%
\pgfpathlineto{\pgfqpoint{1.775000in}{1.147428in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.168309in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{1.166276in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{1.166572in}}%
\pgfpathlineto{\pgfqpoint{1.783454in}{1.172163in}}%
\pgfpathlineto{\pgfqpoint{1.784864in}{1.169071in}}%
\pgfpathlineto{\pgfqpoint{1.786273in}{1.169410in}}%
\pgfpathlineto{\pgfqpoint{1.787682in}{1.159075in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{1.159160in}}%
\pgfpathlineto{\pgfqpoint{1.790500in}{1.155645in}}%
\pgfpathlineto{\pgfqpoint{1.793318in}{1.171147in}}%
\pgfpathlineto{\pgfqpoint{1.794727in}{1.172417in}}%
\pgfpathlineto{\pgfqpoint{1.796136in}{1.163819in}}%
\pgfpathlineto{\pgfqpoint{1.797545in}{1.163311in}}%
\pgfpathlineto{\pgfqpoint{1.798955in}{1.160515in}}%
\pgfpathlineto{\pgfqpoint{1.800364in}{1.161405in}}%
\pgfpathlineto{\pgfqpoint{1.801773in}{1.165556in}}%
\pgfpathlineto{\pgfqpoint{1.803182in}{1.156449in}}%
\pgfpathlineto{\pgfqpoint{1.804591in}{1.161108in}}%
\pgfpathlineto{\pgfqpoint{1.806000in}{1.158779in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{1.160219in}}%
\pgfpathlineto{\pgfqpoint{1.808818in}{1.162887in}}%
\pgfpathlineto{\pgfqpoint{1.810227in}{1.166953in}}%
\pgfpathlineto{\pgfqpoint{1.811636in}{1.168648in}}%
\pgfpathlineto{\pgfqpoint{1.813045in}{1.172671in}}%
\pgfpathlineto{\pgfqpoint{1.815864in}{1.161066in}}%
\pgfpathlineto{\pgfqpoint{1.817273in}{1.157042in}}%
\pgfpathlineto{\pgfqpoint{1.818682in}{1.147173in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{1.154289in}}%
\pgfpathlineto{\pgfqpoint{1.821500in}{1.154459in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.160092in}}%
\pgfpathlineto{\pgfqpoint{1.824318in}{1.160981in}}%
\pgfpathlineto{\pgfqpoint{1.825727in}{1.153315in}}%
\pgfpathlineto{\pgfqpoint{1.827136in}{1.148571in}}%
\pgfpathlineto{\pgfqpoint{1.828545in}{1.149122in}}%
\pgfpathlineto{\pgfqpoint{1.829955in}{1.146962in}}%
\pgfpathlineto{\pgfqpoint{1.831364in}{1.158652in}}%
\pgfpathlineto{\pgfqpoint{1.832773in}{1.156661in}}%
\pgfpathlineto{\pgfqpoint{1.834182in}{1.164200in}}%
\pgfpathlineto{\pgfqpoint{1.835591in}{1.168944in}}%
\pgfpathlineto{\pgfqpoint{1.837000in}{1.179279in}}%
\pgfpathlineto{\pgfqpoint{1.838409in}{1.184489in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{1.189614in}}%
\pgfpathlineto{\pgfqpoint{1.845454in}{1.194781in}}%
\pgfpathlineto{\pgfqpoint{1.846864in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{1.848273in}{1.204819in}}%
\pgfpathlineto{\pgfqpoint{1.849682in}{1.202701in}}%
\pgfpathlineto{\pgfqpoint{1.851091in}{1.199440in}}%
\pgfpathlineto{\pgfqpoint{1.852500in}{1.206005in}}%
\pgfpathlineto{\pgfqpoint{1.855318in}{1.195247in}}%
\pgfpathlineto{\pgfqpoint{1.856727in}{1.195501in}}%
\pgfpathlineto{\pgfqpoint{1.858136in}{1.188470in}}%
\pgfpathlineto{\pgfqpoint{1.859545in}{1.175509in}}%
\pgfpathlineto{\pgfqpoint{1.860954in}{1.173391in}}%
\pgfpathlineto{\pgfqpoint{1.863773in}{1.171401in}}%
\pgfpathlineto{\pgfqpoint{1.865182in}{1.173264in}}%
\pgfpathlineto{\pgfqpoint{1.866591in}{1.166784in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{1.173095in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.173476in}}%
\pgfpathlineto{\pgfqpoint{1.870818in}{1.175170in}}%
\pgfpathlineto{\pgfqpoint{1.872227in}{1.178347in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{1.188682in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{1.193680in}}%
\pgfpathlineto{\pgfqpoint{1.877864in}{1.183726in}}%
\pgfpathlineto{\pgfqpoint{1.879273in}{1.184531in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{1.181397in}}%
\pgfpathlineto{\pgfqpoint{1.883500in}{1.178516in}}%
\pgfpathlineto{\pgfqpoint{1.884909in}{1.196052in}}%
\pgfpathlineto{\pgfqpoint{1.886318in}{1.197280in}}%
\pgfpathlineto{\pgfqpoint{1.887727in}{1.188639in}}%
\pgfpathlineto{\pgfqpoint{1.889136in}{1.187962in}}%
\pgfpathlineto{\pgfqpoint{1.890545in}{1.188639in}}%
\pgfpathlineto{\pgfqpoint{1.891955in}{1.195628in}}%
\pgfpathlineto{\pgfqpoint{1.893364in}{1.196645in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{1.191435in}}%
\pgfpathlineto{\pgfqpoint{1.896182in}{1.195670in}}%
\pgfpathlineto{\pgfqpoint{1.897591in}{1.196221in}}%
\pgfpathlineto{\pgfqpoint{1.899000in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{1.181990in}}%
\pgfpathlineto{\pgfqpoint{1.901818in}{1.184023in}}%
\pgfpathlineto{\pgfqpoint{1.903227in}{1.174789in}}%
\pgfpathlineto{\pgfqpoint{1.904636in}{1.173815in}}%
\pgfpathlineto{\pgfqpoint{1.906045in}{1.172036in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{1.175255in}}%
\pgfpathlineto{\pgfqpoint{1.908864in}{1.166488in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{1.164793in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.166911in}}%
\pgfpathlineto{\pgfqpoint{1.913091in}{1.167462in}}%
\pgfpathlineto{\pgfqpoint{1.914500in}{1.167589in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.175933in}}%
\pgfpathlineto{\pgfqpoint{1.917318in}{1.179999in}}%
\pgfpathlineto{\pgfqpoint{1.918727in}{1.177754in}}%
\pgfpathlineto{\pgfqpoint{1.920136in}{1.177754in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{1.185802in}}%
\pgfpathlineto{\pgfqpoint{1.922954in}{1.197746in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{1.192113in}}%
\pgfpathlineto{\pgfqpoint{1.925773in}{1.192705in}}%
\pgfpathlineto{\pgfqpoint{1.927182in}{1.184531in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{1.189317in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.188555in}}%
\pgfpathlineto{\pgfqpoint{1.931409in}{1.193044in}}%
\pgfpathlineto{\pgfqpoint{1.932818in}{1.194103in}}%
\pgfpathlineto{\pgfqpoint{1.934227in}{1.202871in}}%
\pgfpathlineto{\pgfqpoint{1.935636in}{1.200118in}}%
\pgfpathlineto{\pgfqpoint{1.938454in}{1.188131in}}%
\pgfpathlineto{\pgfqpoint{1.939864in}{1.186522in}}%
\pgfpathlineto{\pgfqpoint{1.941273in}{1.179702in}}%
\pgfpathlineto{\pgfqpoint{1.942682in}{1.178220in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.184446in}}%
\pgfpathlineto{\pgfqpoint{1.945500in}{1.181905in}}%
\pgfpathlineto{\pgfqpoint{1.946909in}{1.181778in}}%
\pgfpathlineto{\pgfqpoint{1.948318in}{1.188301in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.191774in}}%
\pgfpathlineto{\pgfqpoint{1.951136in}{1.189021in}}%
\pgfpathlineto{\pgfqpoint{1.952545in}{1.202871in}}%
\pgfpathlineto{\pgfqpoint{1.953954in}{1.206937in}}%
\pgfpathlineto{\pgfqpoint{1.955364in}{1.215832in}}%
\pgfpathlineto{\pgfqpoint{1.956773in}{1.216425in}}%
\pgfpathlineto{\pgfqpoint{1.958182in}{1.213417in}}%
\pgfpathlineto{\pgfqpoint{1.959591in}{1.203548in}}%
\pgfpathlineto{\pgfqpoint{1.961000in}{1.197153in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.193383in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{1.191858in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{1.189656in}}%
\pgfpathlineto{\pgfqpoint{1.966636in}{1.186606in}}%
\pgfpathlineto{\pgfqpoint{1.968045in}{1.181651in}}%
\pgfpathlineto{\pgfqpoint{1.969454in}{1.185717in}}%
\pgfpathlineto{\pgfqpoint{1.970864in}{1.191096in}}%
\pgfpathlineto{\pgfqpoint{1.972273in}{1.186860in}}%
\pgfpathlineto{\pgfqpoint{1.973682in}{1.176187in}}%
\pgfpathlineto{\pgfqpoint{1.975091in}{1.172883in}}%
\pgfpathlineto{\pgfqpoint{1.976500in}{1.172671in}}%
\pgfpathlineto{\pgfqpoint{1.977909in}{1.169114in}}%
\pgfpathlineto{\pgfqpoint{1.979318in}{1.174027in}}%
\pgfpathlineto{\pgfqpoint{1.980727in}{1.167758in}}%
\pgfpathlineto{\pgfqpoint{1.982136in}{1.165640in}}%
\pgfpathlineto{\pgfqpoint{1.983545in}{1.165556in}}%
\pgfpathlineto{\pgfqpoint{1.984955in}{1.169749in}}%
\pgfpathlineto{\pgfqpoint{1.986364in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{1.987773in}{1.175848in}}%
\pgfpathlineto{\pgfqpoint{1.989182in}{1.174154in}}%
\pgfpathlineto{\pgfqpoint{1.992000in}{1.166869in}}%
\pgfpathlineto{\pgfqpoint{1.993409in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{1.994818in}{1.170850in}}%
\pgfpathlineto{\pgfqpoint{1.996227in}{1.165513in}}%
\pgfpathlineto{\pgfqpoint{1.997636in}{1.156153in}}%
\pgfpathlineto{\pgfqpoint{1.999045in}{1.157847in}}%
\pgfpathlineto{\pgfqpoint{2.000454in}{1.156449in}}%
\pgfpathlineto{\pgfqpoint{2.001864in}{1.161405in}}%
\pgfpathlineto{\pgfqpoint{2.003273in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{2.004682in}{1.150562in}}%
\pgfpathlineto{\pgfqpoint{2.006091in}{1.146538in}}%
\pgfpathlineto{\pgfqpoint{2.007500in}{1.143912in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{1.141752in}}%
\pgfpathlineto{\pgfqpoint{2.011727in}{1.144082in}}%
\pgfpathlineto{\pgfqpoint{2.013136in}{1.145437in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{1.143404in}}%
\pgfpathlineto{\pgfqpoint{2.015955in}{1.144802in}}%
\pgfpathlineto{\pgfqpoint{2.017364in}{1.153866in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{1.153866in}}%
\pgfpathlineto{\pgfqpoint{2.020182in}{1.156746in}}%
\pgfpathlineto{\pgfqpoint{2.021591in}{1.157254in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.164624in}}%
\pgfpathlineto{\pgfqpoint{2.024409in}{1.176145in}}%
\pgfpathlineto{\pgfqpoint{2.025818in}{1.175552in}}%
\pgfpathlineto{\pgfqpoint{2.027227in}{1.173815in}}%
\pgfpathlineto{\pgfqpoint{2.028636in}{1.170681in}}%
\pgfpathlineto{\pgfqpoint{2.030045in}{1.163014in}}%
\pgfpathlineto{\pgfqpoint{2.031454in}{1.159118in}}%
\pgfpathlineto{\pgfqpoint{2.032864in}{1.165513in}}%
\pgfpathlineto{\pgfqpoint{2.034273in}{1.178220in}}%
\pgfpathlineto{\pgfqpoint{2.035682in}{1.176187in}}%
\pgfpathlineto{\pgfqpoint{2.037091in}{1.181905in}}%
\pgfpathlineto{\pgfqpoint{2.038500in}{1.183048in}}%
\pgfpathlineto{\pgfqpoint{2.039909in}{1.189232in}}%
\pgfpathlineto{\pgfqpoint{2.041318in}{1.185971in}}%
\pgfpathlineto{\pgfqpoint{2.042727in}{1.180380in}}%
\pgfpathlineto{\pgfqpoint{2.044136in}{1.181990in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{1.181608in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{1.187157in}}%
\pgfpathlineto{\pgfqpoint{2.048364in}{1.186183in}}%
\pgfpathlineto{\pgfqpoint{2.049773in}{1.186564in}}%
\pgfpathlineto{\pgfqpoint{2.051182in}{1.183218in}}%
\pgfpathlineto{\pgfqpoint{2.052591in}{1.181142in}}%
\pgfpathlineto{\pgfqpoint{2.054000in}{1.197238in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.196602in}}%
\pgfpathlineto{\pgfqpoint{2.058227in}{1.200922in}}%
\pgfpathlineto{\pgfqpoint{2.059636in}{1.194357in}}%
\pgfpathlineto{\pgfqpoint{2.061045in}{1.191520in}}%
\pgfpathlineto{\pgfqpoint{2.062454in}{1.181905in}}%
\pgfpathlineto{\pgfqpoint{2.063864in}{1.183769in}}%
\pgfpathlineto{\pgfqpoint{2.066682in}{1.193680in}}%
\pgfpathlineto{\pgfqpoint{2.068091in}{1.208377in}}%
\pgfpathlineto{\pgfqpoint{2.069500in}{1.215535in}}%
\pgfpathlineto{\pgfqpoint{2.070909in}{1.216679in}}%
\pgfpathlineto{\pgfqpoint{2.073727in}{1.204777in}}%
\pgfpathlineto{\pgfqpoint{2.075136in}{1.204904in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.080773in}{1.189021in}}%
\pgfpathlineto{\pgfqpoint{2.082182in}{1.182625in}}%
\pgfpathlineto{\pgfqpoint{2.083591in}{1.169664in}}%
\pgfpathlineto{\pgfqpoint{2.086409in}{1.161913in}}%
\pgfpathlineto{\pgfqpoint{2.087818in}{1.161701in}}%
\pgfpathlineto{\pgfqpoint{2.089227in}{1.162125in}}%
\pgfpathlineto{\pgfqpoint{2.090636in}{1.166149in}}%
\pgfpathlineto{\pgfqpoint{2.092045in}{1.164836in}}%
\pgfpathlineto{\pgfqpoint{2.093455in}{1.156703in}}%
\pgfpathlineto{\pgfqpoint{2.094864in}{1.156661in}}%
\pgfpathlineto{\pgfqpoint{2.096273in}{1.152595in}}%
\pgfpathlineto{\pgfqpoint{2.097682in}{1.155517in}}%
\pgfpathlineto{\pgfqpoint{2.099091in}{1.161235in}}%
\pgfpathlineto{\pgfqpoint{2.100500in}{1.153823in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.153696in}}%
\pgfpathlineto{\pgfqpoint{2.103318in}{1.152214in}}%
\pgfpathlineto{\pgfqpoint{2.104727in}{1.147089in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{1.147851in}}%
\pgfpathlineto{\pgfqpoint{2.110364in}{1.142303in}}%
\pgfpathlineto{\pgfqpoint{2.116000in}{1.170130in}}%
\pgfpathlineto{\pgfqpoint{2.117409in}{1.186140in}}%
\pgfpathlineto{\pgfqpoint{2.118818in}{1.196814in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{1.199652in}}%
\pgfpathlineto{\pgfqpoint{2.123045in}{1.194781in}}%
\pgfpathlineto{\pgfqpoint{2.124455in}{1.195204in}}%
\pgfpathlineto{\pgfqpoint{2.125864in}{1.191520in}}%
\pgfpathlineto{\pgfqpoint{2.127273in}{1.185971in}}%
\pgfpathlineto{\pgfqpoint{2.128682in}{1.178008in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.175890in}}%
\pgfpathlineto{\pgfqpoint{2.131500in}{1.178305in}}%
\pgfpathlineto{\pgfqpoint{2.132909in}{1.172756in}}%
\pgfpathlineto{\pgfqpoint{2.134318in}{1.171740in}}%
\pgfpathlineto{\pgfqpoint{2.135727in}{1.164454in}}%
\pgfpathlineto{\pgfqpoint{2.137136in}{1.160727in}}%
\pgfpathlineto{\pgfqpoint{2.138545in}{1.161193in}}%
\pgfpathlineto{\pgfqpoint{2.141364in}{1.154755in}}%
\pgfpathlineto{\pgfqpoint{2.142773in}{1.147766in}}%
\pgfpathlineto{\pgfqpoint{2.144182in}{1.154586in}}%
\pgfpathlineto{\pgfqpoint{2.145591in}{1.159329in}}%
\pgfpathlineto{\pgfqpoint{2.147000in}{1.149884in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.149800in}}%
\pgfpathlineto{\pgfqpoint{2.149818in}{1.153188in}}%
\pgfpathlineto{\pgfqpoint{2.152636in}{1.155390in}}%
\pgfpathlineto{\pgfqpoint{2.154045in}{1.157508in}}%
\pgfpathlineto{\pgfqpoint{2.155455in}{1.146369in}}%
\pgfpathlineto{\pgfqpoint{2.156864in}{1.142048in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{2.161091in}{1.143997in}}%
\pgfpathlineto{\pgfqpoint{2.163909in}{1.158991in}}%
\pgfpathlineto{\pgfqpoint{2.165318in}{1.161828in}}%
\pgfpathlineto{\pgfqpoint{2.166727in}{1.169198in}}%
\pgfpathlineto{\pgfqpoint{2.168136in}{1.163226in}}%
\pgfpathlineto{\pgfqpoint{2.169545in}{1.159965in}}%
\pgfpathlineto{\pgfqpoint{2.170954in}{1.160007in}}%
\pgfpathlineto{\pgfqpoint{2.172364in}{1.168986in}}%
\pgfpathlineto{\pgfqpoint{2.173773in}{1.166826in}}%
\pgfpathlineto{\pgfqpoint{2.176591in}{1.169961in}}%
\pgfpathlineto{\pgfqpoint{2.178000in}{1.173603in}}%
\pgfpathlineto{\pgfqpoint{2.179409in}{1.180973in}}%
\pgfpathlineto{\pgfqpoint{2.180818in}{1.182456in}}%
\pgfpathlineto{\pgfqpoint{2.183636in}{1.163607in}}%
\pgfpathlineto{\pgfqpoint{2.185045in}{1.166360in}}%
\pgfpathlineto{\pgfqpoint{2.186455in}{1.163734in}}%
\pgfpathlineto{\pgfqpoint{2.189273in}{1.160642in}}%
\pgfpathlineto{\pgfqpoint{2.190682in}{1.164370in}}%
\pgfpathlineto{\pgfqpoint{2.192091in}{1.160642in}}%
\pgfpathlineto{\pgfqpoint{2.193500in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.159838in}}%
\pgfpathlineto{\pgfqpoint{2.196318in}{1.162210in}}%
\pgfpathlineto{\pgfqpoint{2.197727in}{1.154120in}}%
\pgfpathlineto{\pgfqpoint{2.199136in}{1.151113in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{1.153569in}}%
\pgfpathlineto{\pgfqpoint{2.201954in}{1.161151in}}%
\pgfpathlineto{\pgfqpoint{2.203364in}{1.171951in}}%
\pgfpathlineto{\pgfqpoint{2.204773in}{1.168986in}}%
\pgfpathlineto{\pgfqpoint{2.206182in}{1.164158in}}%
\pgfpathlineto{\pgfqpoint{2.207591in}{1.164454in}}%
\pgfpathlineto{\pgfqpoint{2.209000in}{1.161235in}}%
\pgfpathlineto{\pgfqpoint{2.210409in}{1.160388in}}%
\pgfpathlineto{\pgfqpoint{2.211818in}{1.149418in}}%
\pgfpathlineto{\pgfqpoint{2.213227in}{1.143658in}}%
\pgfpathlineto{\pgfqpoint{2.214636in}{1.140778in}}%
\pgfpathlineto{\pgfqpoint{2.216045in}{1.148190in}}%
\pgfpathlineto{\pgfqpoint{2.217454in}{1.139846in}}%
\pgfpathlineto{\pgfqpoint{2.218864in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{2.220273in}{1.132942in}}%
\pgfpathlineto{\pgfqpoint{2.221682in}{1.132476in}}%
\pgfpathlineto{\pgfqpoint{2.224500in}{1.129469in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{1.126589in}}%
\pgfpathlineto{\pgfqpoint{2.227318in}{1.135865in}}%
\pgfpathlineto{\pgfqpoint{2.228727in}{1.138364in}}%
\pgfpathlineto{\pgfqpoint{2.230136in}{1.144039in}}%
\pgfpathlineto{\pgfqpoint{2.232955in}{1.133323in}}%
\pgfpathlineto{\pgfqpoint{2.234364in}{1.134679in}}%
\pgfpathlineto{\pgfqpoint{2.235773in}{1.133154in}}%
\pgfpathlineto{\pgfqpoint{2.238591in}{1.138025in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.146453in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.150985in}}%
\pgfpathlineto{\pgfqpoint{2.242818in}{1.147639in}}%
\pgfpathlineto{\pgfqpoint{2.244227in}{1.146538in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{1.144209in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{1.139168in}}%
\pgfpathlineto{\pgfqpoint{2.248455in}{1.140990in}}%
\pgfpathlineto{\pgfqpoint{2.249864in}{1.145691in}}%
\pgfpathlineto{\pgfqpoint{2.251273in}{1.153569in}}%
\pgfpathlineto{\pgfqpoint{2.252682in}{1.149291in}}%
\pgfpathlineto{\pgfqpoint{2.258318in}{1.119643in}}%
\pgfpathlineto{\pgfqpoint{2.259727in}{1.127817in}}%
\pgfpathlineto{\pgfqpoint{2.261136in}{1.122311in}}%
\pgfpathlineto{\pgfqpoint{2.262545in}{1.124895in}}%
\pgfpathlineto{\pgfqpoint{2.263955in}{1.121591in}}%
\pgfpathlineto{\pgfqpoint{2.265364in}{1.124090in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{1.129045in}}%
\pgfpathlineto{\pgfqpoint{2.269591in}{1.134297in}}%
\pgfpathlineto{\pgfqpoint{2.271000in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.272409in}{1.131036in}}%
\pgfpathlineto{\pgfqpoint{2.273818in}{1.137644in}}%
\pgfpathlineto{\pgfqpoint{2.275227in}{1.140651in}}%
\pgfpathlineto{\pgfqpoint{2.276636in}{1.140524in}}%
\pgfpathlineto{\pgfqpoint{2.278045in}{1.144929in}}%
\pgfpathlineto{\pgfqpoint{2.279455in}{1.146919in}}%
\pgfpathlineto{\pgfqpoint{2.280864in}{1.141117in}}%
\pgfpathlineto{\pgfqpoint{2.282273in}{1.142684in}}%
\pgfpathlineto{\pgfqpoint{2.283682in}{1.136712in}}%
\pgfpathlineto{\pgfqpoint{2.285091in}{1.145056in}}%
\pgfpathlineto{\pgfqpoint{2.286500in}{1.156576in}}%
\pgfpathlineto{\pgfqpoint{2.289318in}{1.160346in}}%
\pgfpathlineto{\pgfqpoint{2.290727in}{1.159965in}}%
\pgfpathlineto{\pgfqpoint{2.293545in}{1.170003in}}%
\pgfpathlineto{\pgfqpoint{2.294954in}{1.170892in}}%
\pgfpathlineto{\pgfqpoint{2.296364in}{1.167208in}}%
\pgfpathlineto{\pgfqpoint{2.297773in}{1.174281in}}%
\pgfpathlineto{\pgfqpoint{2.299182in}{1.179236in}}%
\pgfpathlineto{\pgfqpoint{2.300591in}{1.181863in}}%
\pgfpathlineto{\pgfqpoint{2.302000in}{1.187581in}}%
\pgfpathlineto{\pgfqpoint{2.303409in}{1.188004in}}%
\pgfpathlineto{\pgfqpoint{2.304818in}{1.189021in}}%
\pgfpathlineto{\pgfqpoint{2.306227in}{1.185971in}}%
\pgfpathlineto{\pgfqpoint{2.307636in}{1.193044in}}%
\pgfpathlineto{\pgfqpoint{2.309045in}{1.186140in}}%
\pgfpathlineto{\pgfqpoint{2.310455in}{1.187284in}}%
\pgfpathlineto{\pgfqpoint{2.311864in}{1.194527in}}%
\pgfpathlineto{\pgfqpoint{2.313273in}{1.192705in}}%
\pgfpathlineto{\pgfqpoint{2.314682in}{1.197407in}}%
\pgfpathlineto{\pgfqpoint{2.316091in}{1.205751in}}%
\pgfpathlineto{\pgfqpoint{2.317500in}{1.218203in}}%
\pgfpathlineto{\pgfqpoint{2.318909in}{1.216721in}}%
\pgfpathlineto{\pgfqpoint{2.321727in}{1.228538in}}%
\pgfpathlineto{\pgfqpoint{2.323136in}{1.237899in}}%
\pgfpathlineto{\pgfqpoint{2.325954in}{1.247047in}}%
\pgfpathlineto{\pgfqpoint{2.327364in}{1.253782in}}%
\pgfpathlineto{\pgfqpoint{2.328773in}{1.244464in}}%
\pgfpathlineto{\pgfqpoint{2.330182in}{1.246031in}}%
\pgfpathlineto{\pgfqpoint{2.331591in}{1.251071in}}%
\pgfpathlineto{\pgfqpoint{2.333000in}{1.251325in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.262931in}}%
\pgfpathlineto{\pgfqpoint{2.335818in}{1.266997in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{1.259076in}}%
\pgfpathlineto{\pgfqpoint{2.338636in}{1.248233in}}%
\pgfpathlineto{\pgfqpoint{2.340045in}{1.245014in}}%
\pgfpathlineto{\pgfqpoint{2.341455in}{1.244633in}}%
\pgfpathlineto{\pgfqpoint{2.342864in}{1.241795in}}%
\pgfpathlineto{\pgfqpoint{2.344273in}{1.247895in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{1.245734in}}%
\pgfpathlineto{\pgfqpoint{2.347091in}{1.234341in}}%
\pgfpathlineto{\pgfqpoint{2.348500in}{1.227564in}}%
\pgfpathlineto{\pgfqpoint{2.349909in}{1.229639in}}%
\pgfpathlineto{\pgfqpoint{2.351318in}{1.214180in}}%
\pgfpathlineto{\pgfqpoint{2.352727in}{1.213968in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{1.206513in}}%
\pgfpathlineto{\pgfqpoint{2.355545in}{1.206683in}}%
\pgfpathlineto{\pgfqpoint{2.356955in}{1.205285in}}%
\pgfpathlineto{\pgfqpoint{2.358364in}{1.207742in}}%
\pgfpathlineto{\pgfqpoint{2.359773in}{1.204523in}}%
\pgfpathlineto{\pgfqpoint{2.361182in}{1.204396in}}%
\pgfpathlineto{\pgfqpoint{2.362591in}{1.206090in}}%
\pgfpathlineto{\pgfqpoint{2.364000in}{1.194950in}}%
\pgfpathlineto{\pgfqpoint{2.365409in}{1.191604in}}%
\pgfpathlineto{\pgfqpoint{2.366818in}{1.181947in}}%
\pgfpathlineto{\pgfqpoint{2.368227in}{1.177076in}}%
\pgfpathlineto{\pgfqpoint{2.369636in}{1.174535in}}%
\pgfpathlineto{\pgfqpoint{2.371045in}{1.184954in}}%
\pgfpathlineto{\pgfqpoint{2.372454in}{1.184489in}}%
\pgfpathlineto{\pgfqpoint{2.373864in}{1.190630in}}%
\pgfpathlineto{\pgfqpoint{2.375273in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{1.188894in}}%
\pgfpathlineto{\pgfqpoint{2.378091in}{1.186776in}}%
\pgfpathlineto{\pgfqpoint{2.379500in}{1.199355in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.198381in}}%
\pgfpathlineto{\pgfqpoint{2.382318in}{1.206683in}}%
\pgfpathlineto{\pgfqpoint{2.383727in}{1.203845in}}%
\pgfpathlineto{\pgfqpoint{2.385136in}{1.193891in}}%
\pgfpathlineto{\pgfqpoint{2.387955in}{1.202490in}}%
\pgfpathlineto{\pgfqpoint{2.389364in}{1.202532in}}%
\pgfpathlineto{\pgfqpoint{2.390773in}{1.203040in}}%
\pgfpathlineto{\pgfqpoint{2.392182in}{1.208758in}}%
\pgfpathlineto{\pgfqpoint{2.393591in}{1.209055in}}%
\pgfpathlineto{\pgfqpoint{2.395000in}{1.204692in}}%
\pgfpathlineto{\pgfqpoint{2.396409in}{1.202871in}}%
\pgfpathlineto{\pgfqpoint{2.397818in}{1.205285in}}%
\pgfpathlineto{\pgfqpoint{2.399227in}{1.195416in}}%
\pgfpathlineto{\pgfqpoint{2.400636in}{1.197534in}}%
\pgfpathlineto{\pgfqpoint{2.402045in}{1.197492in}}%
\pgfpathlineto{\pgfqpoint{2.403454in}{1.201939in}}%
\pgfpathlineto{\pgfqpoint{2.404864in}{1.203591in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{1.208335in}}%
\pgfpathlineto{\pgfqpoint{2.407682in}{1.200795in}}%
\pgfpathlineto{\pgfqpoint{2.409091in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{2.410500in}{1.203379in}}%
\pgfpathlineto{\pgfqpoint{2.411909in}{1.209521in}}%
\pgfpathlineto{\pgfqpoint{2.413318in}{1.210918in}}%
\pgfpathlineto{\pgfqpoint{2.414727in}{1.205793in}}%
\pgfpathlineto{\pgfqpoint{2.416136in}{1.205497in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{1.205963in}}%
\pgfpathlineto{\pgfqpoint{2.418955in}{1.195035in}}%
\pgfpathlineto{\pgfqpoint{2.420364in}{1.178855in}}%
\pgfpathlineto{\pgfqpoint{2.421773in}{1.176145in}}%
\pgfpathlineto{\pgfqpoint{2.423182in}{1.170427in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{1.166996in}}%
\pgfpathlineto{\pgfqpoint{2.426000in}{1.155941in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{1.152891in}}%
\pgfpathlineto{\pgfqpoint{2.428818in}{1.158355in}}%
\pgfpathlineto{\pgfqpoint{2.431636in}{1.164878in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{1.158398in}}%
\pgfpathlineto{\pgfqpoint{2.434455in}{1.156873in}}%
\pgfpathlineto{\pgfqpoint{2.435864in}{1.153950in}}%
\pgfpathlineto{\pgfqpoint{2.437273in}{1.147301in}}%
\pgfpathlineto{\pgfqpoint{2.438682in}{1.142853in}}%
\pgfpathlineto{\pgfqpoint{2.440091in}{1.146199in}}%
\pgfpathlineto{\pgfqpoint{2.441500in}{1.144082in}}%
\pgfpathlineto{\pgfqpoint{2.442909in}{1.138957in}}%
\pgfpathlineto{\pgfqpoint{2.444318in}{1.141921in}}%
\pgfpathlineto{\pgfqpoint{2.445727in}{1.149927in}}%
\pgfpathlineto{\pgfqpoint{2.448545in}{1.158694in}}%
\pgfpathlineto{\pgfqpoint{2.449955in}{1.159245in}}%
\pgfpathlineto{\pgfqpoint{2.452773in}{1.171740in}}%
\pgfpathlineto{\pgfqpoint{2.454182in}{1.174747in}}%
\pgfpathlineto{\pgfqpoint{2.457000in}{1.189486in}}%
\pgfpathlineto{\pgfqpoint{2.458409in}{1.194188in}}%
\pgfpathlineto{\pgfqpoint{2.459818in}{1.190588in}}%
\pgfpathlineto{\pgfqpoint{2.461227in}{1.191604in}}%
\pgfpathlineto{\pgfqpoint{2.462636in}{1.191054in}}%
\pgfpathlineto{\pgfqpoint{2.464045in}{1.197534in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{1.200626in}}%
\pgfpathlineto{\pgfqpoint{2.469682in}{1.180338in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.194146in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{1.193129in}}%
\pgfpathlineto{\pgfqpoint{2.476727in}{1.203040in}}%
\pgfpathlineto{\pgfqpoint{2.478136in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.190079in}}%
\pgfpathlineto{\pgfqpoint{2.480955in}{1.189529in}}%
\pgfpathlineto{\pgfqpoint{2.482364in}{1.187072in}}%
\pgfpathlineto{\pgfqpoint{2.483773in}{1.191054in}}%
\pgfpathlineto{\pgfqpoint{2.485182in}{1.198169in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{1.189656in}}%
\pgfpathlineto{\pgfqpoint{2.488000in}{1.198000in}}%
\pgfpathlineto{\pgfqpoint{2.489409in}{1.196941in}}%
\pgfpathlineto{\pgfqpoint{2.490818in}{1.191477in}}%
\pgfpathlineto{\pgfqpoint{2.492227in}{1.181354in}}%
\pgfpathlineto{\pgfqpoint{2.493636in}{1.165979in}}%
\pgfpathlineto{\pgfqpoint{2.495045in}{1.168394in}}%
\pgfpathlineto{\pgfqpoint{2.496455in}{1.163692in}}%
\pgfpathlineto{\pgfqpoint{2.499273in}{1.168902in}}%
\pgfpathlineto{\pgfqpoint{2.500682in}{1.179999in}}%
\pgfpathlineto{\pgfqpoint{2.502091in}{1.178008in}}%
\pgfpathlineto{\pgfqpoint{2.503500in}{1.182540in}}%
\pgfpathlineto{\pgfqpoint{2.504909in}{1.184997in}}%
\pgfpathlineto{\pgfqpoint{2.506318in}{1.184489in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{1.197873in}}%
\pgfpathlineto{\pgfqpoint{2.509136in}{1.197026in}}%
\pgfpathlineto{\pgfqpoint{2.510545in}{1.195035in}}%
\pgfpathlineto{\pgfqpoint{2.513364in}{1.203167in}}%
\pgfpathlineto{\pgfqpoint{2.514773in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{2.516182in}{1.196390in}}%
\pgfpathlineto{\pgfqpoint{2.517591in}{1.199779in}}%
\pgfpathlineto{\pgfqpoint{2.519000in}{1.204565in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.202828in}}%
\pgfpathlineto{\pgfqpoint{2.521818in}{1.203548in}}%
\pgfpathlineto{\pgfqpoint{2.523227in}{1.200075in}}%
\pgfpathlineto{\pgfqpoint{2.524636in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{2.526045in}{1.204396in}}%
\pgfpathlineto{\pgfqpoint{2.527455in}{1.204311in}}%
\pgfpathlineto{\pgfqpoint{2.528864in}{1.199821in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{1.205412in}}%
\pgfpathlineto{\pgfqpoint{2.533091in}{1.209266in}}%
\pgfpathlineto{\pgfqpoint{2.534500in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{2.535909in}{1.203083in}}%
\pgfpathlineto{\pgfqpoint{2.537318in}{1.194654in}}%
\pgfpathlineto{\pgfqpoint{2.538727in}{1.199525in}}%
\pgfpathlineto{\pgfqpoint{2.540136in}{1.215196in}}%
\pgfpathlineto{\pgfqpoint{2.541545in}{1.216213in}}%
\pgfpathlineto{\pgfqpoint{2.542954in}{1.222397in}}%
\pgfpathlineto{\pgfqpoint{2.544364in}{1.225700in}}%
\pgfpathlineto{\pgfqpoint{2.545773in}{1.215154in}}%
\pgfpathlineto{\pgfqpoint{2.547182in}{1.216382in}}%
\pgfpathlineto{\pgfqpoint{2.548591in}{1.207615in}}%
\pgfpathlineto{\pgfqpoint{2.551409in}{1.218373in}}%
\pgfpathlineto{\pgfqpoint{2.554227in}{1.239085in}}%
\pgfpathlineto{\pgfqpoint{2.555636in}{1.242812in}}%
\pgfpathlineto{\pgfqpoint{2.558455in}{1.220067in}}%
\pgfpathlineto{\pgfqpoint{2.559864in}{1.206090in}}%
\pgfpathlineto{\pgfqpoint{2.561273in}{1.197153in}}%
\pgfpathlineto{\pgfqpoint{2.562682in}{1.197195in}}%
\pgfpathlineto{\pgfqpoint{2.564091in}{1.217738in}}%
\pgfpathlineto{\pgfqpoint{2.565500in}{1.209902in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{1.209478in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{1.211765in}}%
\pgfpathlineto{\pgfqpoint{2.569727in}{1.211427in}}%
\pgfpathlineto{\pgfqpoint{2.571136in}{1.211554in}}%
\pgfpathlineto{\pgfqpoint{2.572545in}{1.199906in}}%
\pgfpathlineto{\pgfqpoint{2.573955in}{1.201261in}}%
\pgfpathlineto{\pgfqpoint{2.575364in}{1.209859in}}%
\pgfpathlineto{\pgfqpoint{2.576773in}{1.223371in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{1.216552in}}%
\pgfpathlineto{\pgfqpoint{2.579591in}{1.203972in}}%
\pgfpathlineto{\pgfqpoint{2.581000in}{1.198720in}}%
\pgfpathlineto{\pgfqpoint{2.582409in}{1.197407in}}%
\pgfpathlineto{\pgfqpoint{2.583818in}{1.192367in}}%
\pgfpathlineto{\pgfqpoint{2.585227in}{1.183853in}}%
\pgfpathlineto{\pgfqpoint{2.586636in}{1.182032in}}%
\pgfpathlineto{\pgfqpoint{2.588045in}{1.189529in}}%
\pgfpathlineto{\pgfqpoint{2.589455in}{1.194484in}}%
\pgfpathlineto{\pgfqpoint{2.590864in}{1.194357in}}%
\pgfpathlineto{\pgfqpoint{2.592273in}{1.193044in}}%
\pgfpathlineto{\pgfqpoint{2.593682in}{1.188936in}}%
\pgfpathlineto{\pgfqpoint{2.595091in}{1.180295in}}%
\pgfpathlineto{\pgfqpoint{2.596500in}{1.184912in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{1.183557in}}%
\pgfpathlineto{\pgfqpoint{2.599318in}{1.184658in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{1.185124in}}%
\pgfpathlineto{\pgfqpoint{2.602136in}{1.178432in}}%
\pgfpathlineto{\pgfqpoint{2.603545in}{1.180380in}}%
\pgfpathlineto{\pgfqpoint{2.606364in}{1.192282in}}%
\pgfpathlineto{\pgfqpoint{2.607773in}{1.194527in}}%
\pgfpathlineto{\pgfqpoint{2.610591in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{2.612000in}{1.212147in}}%
\pgfpathlineto{\pgfqpoint{2.614818in}{1.228877in}}%
\pgfpathlineto{\pgfqpoint{2.616227in}{1.231884in}}%
\pgfpathlineto{\pgfqpoint{2.617636in}{1.216001in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{1.210198in}}%
\pgfpathlineto{\pgfqpoint{2.620454in}{1.214900in}}%
\pgfpathlineto{\pgfqpoint{2.621864in}{1.213205in}}%
\pgfpathlineto{\pgfqpoint{2.623273in}{1.212231in}}%
\pgfpathlineto{\pgfqpoint{2.624682in}{1.205412in}}%
\pgfpathlineto{\pgfqpoint{2.626091in}{1.205200in}}%
\pgfpathlineto{\pgfqpoint{2.627500in}{1.216763in}}%
\pgfpathlineto{\pgfqpoint{2.628909in}{1.224896in}}%
\pgfpathlineto{\pgfqpoint{2.630318in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{2.633136in}{1.208589in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{1.210071in}}%
\pgfpathlineto{\pgfqpoint{2.635955in}{1.197110in}}%
\pgfpathlineto{\pgfqpoint{2.638773in}{1.192960in}}%
\pgfpathlineto{\pgfqpoint{2.640182in}{1.183133in}}%
\pgfpathlineto{\pgfqpoint{2.641591in}{1.189063in}}%
\pgfpathlineto{\pgfqpoint{2.643000in}{1.181990in}}%
\pgfpathlineto{\pgfqpoint{2.644409in}{1.179491in}}%
\pgfpathlineto{\pgfqpoint{2.645818in}{1.171994in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{1.169368in}}%
\pgfpathlineto{\pgfqpoint{2.648636in}{1.176907in}}%
\pgfpathlineto{\pgfqpoint{2.650045in}{1.174366in}}%
\pgfpathlineto{\pgfqpoint{2.651455in}{1.176272in}}%
\pgfpathlineto{\pgfqpoint{2.652864in}{1.170723in}}%
\pgfpathlineto{\pgfqpoint{2.654273in}{1.169791in}}%
\pgfpathlineto{\pgfqpoint{2.655682in}{1.161320in}}%
\pgfpathlineto{\pgfqpoint{2.657091in}{1.163946in}}%
\pgfpathlineto{\pgfqpoint{2.658500in}{1.152934in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{1.149207in}}%
\pgfpathlineto{\pgfqpoint{2.661318in}{1.147682in}}%
\pgfpathlineto{\pgfqpoint{2.662727in}{1.149842in}}%
\pgfpathlineto{\pgfqpoint{2.664136in}{1.139888in}}%
\pgfpathlineto{\pgfqpoint{2.668364in}{1.149672in}}%
\pgfpathlineto{\pgfqpoint{2.669773in}{1.146496in}}%
\pgfpathlineto{\pgfqpoint{2.671182in}{1.145310in}}%
\pgfpathlineto{\pgfqpoint{2.674000in}{1.149334in}}%
\pgfpathlineto{\pgfqpoint{2.675409in}{1.146581in}}%
\pgfpathlineto{\pgfqpoint{2.676818in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{2.678227in}{1.133916in}}%
\pgfpathlineto{\pgfqpoint{2.679636in}{1.132053in}}%
\pgfpathlineto{\pgfqpoint{2.682455in}{1.143658in}}%
\pgfpathlineto{\pgfqpoint{2.683864in}{1.148614in}}%
\pgfpathlineto{\pgfqpoint{2.685273in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{2.686682in}{1.156492in}}%
\pgfpathlineto{\pgfqpoint{2.688091in}{1.165895in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{1.165767in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.165259in}}%
\pgfpathlineto{\pgfqpoint{2.692318in}{1.152298in}}%
\pgfpathlineto{\pgfqpoint{2.693727in}{1.153484in}}%
\pgfpathlineto{\pgfqpoint{2.695136in}{1.152044in}}%
\pgfpathlineto{\pgfqpoint{2.696545in}{1.143785in}}%
\pgfpathlineto{\pgfqpoint{2.697955in}{1.142430in}}%
\pgfpathlineto{\pgfqpoint{2.699364in}{1.133239in}}%
\pgfpathlineto{\pgfqpoint{2.700773in}{1.135949in}}%
\pgfpathlineto{\pgfqpoint{2.702182in}{1.142430in}}%
\pgfpathlineto{\pgfqpoint{2.703591in}{1.131714in}}%
\pgfpathlineto{\pgfqpoint{2.705000in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{1.130147in}}%
\pgfpathlineto{\pgfqpoint{2.707818in}{1.131629in}}%
\pgfpathlineto{\pgfqpoint{2.709227in}{1.131333in}}%
\pgfpathlineto{\pgfqpoint{2.710636in}{1.129342in}}%
\pgfpathlineto{\pgfqpoint{2.712045in}{1.129638in}}%
\pgfpathlineto{\pgfqpoint{2.713455in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{1.134001in}}%
\pgfpathlineto{\pgfqpoint{2.716273in}{1.134806in}}%
\pgfpathlineto{\pgfqpoint{2.717682in}{1.136161in}}%
\pgfpathlineto{\pgfqpoint{2.719091in}{1.129723in}}%
\pgfpathlineto{\pgfqpoint{2.720500in}{1.129808in}}%
\pgfpathlineto{\pgfqpoint{2.721909in}{1.138745in}}%
\pgfpathlineto{\pgfqpoint{2.723318in}{1.137644in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{1.137940in}}%
\pgfpathlineto{\pgfqpoint{2.726136in}{1.145140in}}%
\pgfpathlineto{\pgfqpoint{2.727545in}{1.139084in}}%
\pgfpathlineto{\pgfqpoint{2.728955in}{1.135187in}}%
\pgfpathlineto{\pgfqpoint{2.730364in}{1.128664in}}%
\pgfpathlineto{\pgfqpoint{2.731773in}{1.134297in}}%
\pgfpathlineto{\pgfqpoint{2.733182in}{1.129554in}}%
\pgfpathlineto{\pgfqpoint{2.734591in}{1.134001in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{1.131671in}}%
\pgfpathlineto{\pgfqpoint{2.737409in}{1.138491in}}%
\pgfpathlineto{\pgfqpoint{2.740227in}{1.142641in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{1.143870in}}%
\pgfpathlineto{\pgfqpoint{2.743045in}{1.155517in}}%
\pgfpathlineto{\pgfqpoint{2.745864in}{1.171485in}}%
\pgfpathlineto{\pgfqpoint{2.747273in}{1.166784in}}%
\pgfpathlineto{\pgfqpoint{2.748682in}{1.158694in}}%
\pgfpathlineto{\pgfqpoint{2.750091in}{1.167928in}}%
\pgfpathlineto{\pgfqpoint{2.751500in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{1.187750in}}%
\pgfpathlineto{\pgfqpoint{2.754318in}{1.186988in}}%
\pgfpathlineto{\pgfqpoint{2.755727in}{1.183853in}}%
\pgfpathlineto{\pgfqpoint{2.757136in}{1.178813in}}%
\pgfpathlineto{\pgfqpoint{2.758545in}{1.183260in}}%
\pgfpathlineto{\pgfqpoint{2.759955in}{1.186479in}}%
\pgfpathlineto{\pgfqpoint{2.761364in}{1.185166in}}%
\pgfpathlineto{\pgfqpoint{2.762773in}{1.186013in}}%
\pgfpathlineto{\pgfqpoint{2.764182in}{1.194103in}}%
\pgfpathlineto{\pgfqpoint{2.765591in}{1.194357in}}%
\pgfpathlineto{\pgfqpoint{2.767000in}{1.203887in}}%
\pgfpathlineto{\pgfqpoint{2.768409in}{1.205285in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{1.209097in}}%
\pgfpathlineto{\pgfqpoint{2.771227in}{1.210749in}}%
\pgfpathlineto{\pgfqpoint{2.772636in}{1.195882in}}%
\pgfpathlineto{\pgfqpoint{2.774045in}{1.189232in}}%
\pgfpathlineto{\pgfqpoint{2.775455in}{1.188216in}}%
\pgfpathlineto{\pgfqpoint{2.776864in}{1.182074in}}%
\pgfpathlineto{\pgfqpoint{2.778273in}{1.189995in}}%
\pgfpathlineto{\pgfqpoint{2.779682in}{1.190122in}}%
\pgfpathlineto{\pgfqpoint{2.781091in}{1.195925in}}%
\pgfpathlineto{\pgfqpoint{2.782500in}{1.193807in}}%
\pgfpathlineto{\pgfqpoint{2.785318in}{1.192875in}}%
\pgfpathlineto{\pgfqpoint{2.786727in}{1.189529in}}%
\pgfpathlineto{\pgfqpoint{2.788136in}{1.192536in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{1.207615in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{1.207996in}}%
\pgfpathlineto{\pgfqpoint{2.792364in}{1.213629in}}%
\pgfpathlineto{\pgfqpoint{2.793773in}{1.221507in}}%
\pgfpathlineto{\pgfqpoint{2.795182in}{1.220533in}}%
\pgfpathlineto{\pgfqpoint{2.798000in}{1.231715in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{1.231249in}}%
\pgfpathlineto{\pgfqpoint{2.800818in}{1.229470in}}%
\pgfpathlineto{\pgfqpoint{2.802227in}{1.232392in}}%
\pgfpathlineto{\pgfqpoint{2.803636in}{1.240609in}}%
\pgfpathlineto{\pgfqpoint{2.805045in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{2.806455in}{1.257679in}}%
\pgfpathlineto{\pgfqpoint{2.807864in}{1.260771in}}%
\pgfpathlineto{\pgfqpoint{2.809273in}{1.256620in}}%
\pgfpathlineto{\pgfqpoint{2.810682in}{1.258314in}}%
\pgfpathlineto{\pgfqpoint{2.812091in}{1.235569in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.233875in}}%
\pgfpathlineto{\pgfqpoint{2.814909in}{1.234256in}}%
\pgfpathlineto{\pgfqpoint{2.816318in}{1.245607in}}%
\pgfpathlineto{\pgfqpoint{2.817727in}{1.232138in}}%
\pgfpathlineto{\pgfqpoint{2.819136in}{1.239593in}}%
\pgfpathlineto{\pgfqpoint{2.820545in}{1.238661in}}%
\pgfpathlineto{\pgfqpoint{2.823364in}{1.239339in}}%
\pgfpathlineto{\pgfqpoint{2.824773in}{1.242770in}}%
\pgfpathlineto{\pgfqpoint{2.826182in}{1.252638in}}%
\pgfpathlineto{\pgfqpoint{2.827591in}{1.250224in}}%
\pgfpathlineto{\pgfqpoint{2.829000in}{1.250097in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{1.248233in}}%
\pgfpathlineto{\pgfqpoint{2.831818in}{1.250944in}}%
\pgfpathlineto{\pgfqpoint{2.833227in}{1.248445in}}%
\pgfpathlineto{\pgfqpoint{2.834636in}{1.247640in}}%
\pgfpathlineto{\pgfqpoint{2.836045in}{1.255603in}}%
\pgfpathlineto{\pgfqpoint{2.837455in}{1.253231in}}%
\pgfpathlineto{\pgfqpoint{2.838864in}{1.253613in}}%
\pgfpathlineto{\pgfqpoint{2.840273in}{1.262041in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{1.253274in}}%
\pgfpathlineto{\pgfqpoint{2.843091in}{1.239042in}}%
\pgfpathlineto{\pgfqpoint{2.844500in}{1.233536in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{1.234595in}}%
\pgfpathlineto{\pgfqpoint{2.847318in}{1.231503in}}%
\pgfpathlineto{\pgfqpoint{2.848727in}{1.245141in}}%
\pgfpathlineto{\pgfqpoint{2.850136in}{1.248530in}}%
\pgfpathlineto{\pgfqpoint{2.851545in}{1.260051in}}%
\pgfpathlineto{\pgfqpoint{2.852955in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{2.854364in}{1.263947in}}%
\pgfpathlineto{\pgfqpoint{2.855773in}{1.259923in}}%
\pgfpathlineto{\pgfqpoint{2.857182in}{1.263185in}}%
\pgfpathlineto{\pgfqpoint{2.858591in}{1.271571in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{1.272969in}}%
\pgfpathlineto{\pgfqpoint{2.862818in}{1.282880in}}%
\pgfpathlineto{\pgfqpoint{2.864227in}{1.294443in}}%
\pgfpathlineto{\pgfqpoint{2.867045in}{1.287624in}}%
\pgfpathlineto{\pgfqpoint{2.868455in}{1.273774in}}%
\pgfpathlineto{\pgfqpoint{2.872682in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{2.874091in}{1.260093in}}%
\pgfpathlineto{\pgfqpoint{2.875500in}{1.263820in}}%
\pgfpathlineto{\pgfqpoint{2.876909in}{1.257043in}}%
\pgfpathlineto{\pgfqpoint{2.878318in}{1.262168in}}%
\pgfpathlineto{\pgfqpoint{2.881136in}{1.246666in}}%
\pgfpathlineto{\pgfqpoint{2.882545in}{1.244887in}}%
\pgfpathlineto{\pgfqpoint{2.883955in}{1.240059in}}%
\pgfpathlineto{\pgfqpoint{2.885364in}{1.227860in}}%
\pgfpathlineto{\pgfqpoint{2.888182in}{1.236162in}}%
\pgfpathlineto{\pgfqpoint{2.889591in}{1.232943in}}%
\pgfpathlineto{\pgfqpoint{2.891000in}{1.218330in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{1.221168in}}%
\pgfpathlineto{\pgfqpoint{2.893818in}{1.215789in}}%
\pgfpathlineto{\pgfqpoint{2.895227in}{1.218796in}}%
\pgfpathlineto{\pgfqpoint{2.896636in}{1.211723in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{1.212147in}}%
\pgfpathlineto{\pgfqpoint{2.899455in}{1.216806in}}%
\pgfpathlineto{\pgfqpoint{2.900864in}{1.219559in}}%
\pgfpathlineto{\pgfqpoint{2.902273in}{1.217568in}}%
\pgfpathlineto{\pgfqpoint{2.903682in}{1.209521in}}%
\pgfpathlineto{\pgfqpoint{2.905091in}{1.207742in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{1.207445in}}%
\pgfpathlineto{\pgfqpoint{2.907909in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{2.909318in}{1.198932in}}%
\pgfpathlineto{\pgfqpoint{2.910727in}{1.200329in}}%
\pgfpathlineto{\pgfqpoint{2.912136in}{1.206852in}}%
\pgfpathlineto{\pgfqpoint{2.913545in}{1.203972in}}%
\pgfpathlineto{\pgfqpoint{2.914955in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{2.916364in}{1.199864in}}%
\pgfpathlineto{\pgfqpoint{2.917773in}{1.198805in}}%
\pgfpathlineto{\pgfqpoint{2.919182in}{1.206217in}}%
\pgfpathlineto{\pgfqpoint{2.922000in}{1.191520in}}%
\pgfpathlineto{\pgfqpoint{2.924818in}{1.175721in}}%
\pgfpathlineto{\pgfqpoint{2.926227in}{1.174111in}}%
\pgfpathlineto{\pgfqpoint{2.927636in}{1.179279in}}%
\pgfpathlineto{\pgfqpoint{2.929045in}{1.182159in}}%
\pgfpathlineto{\pgfqpoint{2.930455in}{1.181312in}}%
\pgfpathlineto{\pgfqpoint{2.931864in}{1.177627in}}%
\pgfpathlineto{\pgfqpoint{2.933273in}{1.169834in}}%
\pgfpathlineto{\pgfqpoint{2.934682in}{1.174620in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{1.163904in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{1.166022in}}%
\pgfpathlineto{\pgfqpoint{2.940318in}{1.175933in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{1.173688in}}%
\pgfpathlineto{\pgfqpoint{2.943136in}{1.175255in}}%
\pgfpathlineto{\pgfqpoint{2.944545in}{1.174789in}}%
\pgfpathlineto{\pgfqpoint{2.945955in}{1.181990in}}%
\pgfpathlineto{\pgfqpoint{2.947364in}{1.182794in}}%
\pgfpathlineto{\pgfqpoint{2.948773in}{1.173264in}}%
\pgfpathlineto{\pgfqpoint{2.950182in}{1.180295in}}%
\pgfpathlineto{\pgfqpoint{2.951591in}{1.183853in}}%
\pgfpathlineto{\pgfqpoint{2.953000in}{1.172926in}}%
\pgfpathlineto{\pgfqpoint{2.954409in}{1.174281in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.166276in}}%
\pgfpathlineto{\pgfqpoint{2.957227in}{1.167335in}}%
\pgfpathlineto{\pgfqpoint{2.958636in}{1.169452in}}%
\pgfpathlineto{\pgfqpoint{2.960045in}{1.174662in}}%
\pgfpathlineto{\pgfqpoint{2.961455in}{1.175721in}}%
\pgfpathlineto{\pgfqpoint{2.962864in}{1.167631in}}%
\pgfpathlineto{\pgfqpoint{2.965682in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{2.967091in}{1.189783in}}%
\pgfpathlineto{\pgfqpoint{2.968500in}{1.189148in}}%
\pgfpathlineto{\pgfqpoint{2.969909in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{2.972727in}{1.199864in}}%
\pgfpathlineto{\pgfqpoint{2.974136in}{1.200075in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{1.204353in}}%
\pgfpathlineto{\pgfqpoint{2.976955in}{1.207106in}}%
\pgfpathlineto{\pgfqpoint{2.978364in}{1.226124in}}%
\pgfpathlineto{\pgfqpoint{2.979773in}{1.221846in}}%
\pgfpathlineto{\pgfqpoint{2.981182in}{1.222735in}}%
\pgfpathlineto{\pgfqpoint{2.982591in}{1.225531in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{1.215069in}}%
\pgfpathlineto{\pgfqpoint{2.986818in}{1.219559in}}%
\pgfpathlineto{\pgfqpoint{2.988227in}{1.216509in}}%
\pgfpathlineto{\pgfqpoint{2.989636in}{1.211723in}}%
\pgfpathlineto{\pgfqpoint{2.991045in}{1.222142in}}%
\pgfpathlineto{\pgfqpoint{2.992455in}{1.222566in}}%
\pgfpathlineto{\pgfqpoint{2.996682in}{1.205963in}}%
\pgfpathlineto{\pgfqpoint{2.998091in}{1.201346in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{3.000909in}{1.193087in}}%
\pgfpathlineto{\pgfqpoint{3.002318in}{1.183641in}}%
\pgfpathlineto{\pgfqpoint{3.003727in}{1.177796in}}%
\pgfpathlineto{\pgfqpoint{3.005136in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{3.006545in}{1.181778in}}%
\pgfpathlineto{\pgfqpoint{3.007955in}{1.180634in}}%
\pgfpathlineto{\pgfqpoint{3.009364in}{1.183514in}}%
\pgfpathlineto{\pgfqpoint{3.012182in}{1.192367in}}%
\pgfpathlineto{\pgfqpoint{3.013591in}{1.186352in}}%
\pgfpathlineto{\pgfqpoint{3.015000in}{1.182667in}}%
\pgfpathlineto{\pgfqpoint{3.016409in}{1.186267in}}%
\pgfpathlineto{\pgfqpoint{3.017818in}{1.182794in}}%
\pgfpathlineto{\pgfqpoint{3.020636in}{1.181354in}}%
\pgfpathlineto{\pgfqpoint{3.022045in}{1.185420in}}%
\pgfpathlineto{\pgfqpoint{3.023455in}{1.177034in}}%
\pgfpathlineto{\pgfqpoint{3.024864in}{1.177034in}}%
\pgfpathlineto{\pgfqpoint{3.026273in}{1.174493in}}%
\pgfpathlineto{\pgfqpoint{3.027682in}{1.169410in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{1.166488in}}%
\pgfpathlineto{\pgfqpoint{3.030500in}{1.166318in}}%
\pgfpathlineto{\pgfqpoint{3.033318in}{1.175975in}}%
\pgfpathlineto{\pgfqpoint{3.034727in}{1.184997in}}%
\pgfpathlineto{\pgfqpoint{3.036136in}{1.188724in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{1.198593in}}%
\pgfpathlineto{\pgfqpoint{3.038955in}{1.201388in}}%
\pgfpathlineto{\pgfqpoint{3.040364in}{1.206047in}}%
\pgfpathlineto{\pgfqpoint{3.041773in}{1.204734in}}%
\pgfpathlineto{\pgfqpoint{3.043182in}{1.204396in}}%
\pgfpathlineto{\pgfqpoint{3.044591in}{1.203252in}}%
\pgfpathlineto{\pgfqpoint{3.046000in}{1.209775in}}%
\pgfpathlineto{\pgfqpoint{3.047409in}{1.212613in}}%
\pgfpathlineto{\pgfqpoint{3.051636in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{3.053045in}{1.205793in}}%
\pgfpathlineto{\pgfqpoint{3.054455in}{1.197703in}}%
\pgfpathlineto{\pgfqpoint{3.055864in}{1.205878in}}%
\pgfpathlineto{\pgfqpoint{3.057273in}{1.209309in}}%
\pgfpathlineto{\pgfqpoint{3.060091in}{1.212951in}}%
\pgfpathlineto{\pgfqpoint{3.061500in}{1.211511in}}%
\pgfpathlineto{\pgfqpoint{3.062909in}{1.211892in}}%
\pgfpathlineto{\pgfqpoint{3.064318in}{1.206302in}}%
\pgfpathlineto{\pgfqpoint{3.065727in}{1.196052in}}%
\pgfpathlineto{\pgfqpoint{3.067136in}{1.198847in}}%
\pgfpathlineto{\pgfqpoint{3.068545in}{1.203718in}}%
\pgfpathlineto{\pgfqpoint{3.069955in}{1.219178in}}%
\pgfpathlineto{\pgfqpoint{3.071364in}{1.217017in}}%
\pgfpathlineto{\pgfqpoint{3.072773in}{1.220745in}}%
\pgfpathlineto{\pgfqpoint{3.074182in}{1.230148in}}%
\pgfpathlineto{\pgfqpoint{3.075591in}{1.228919in}}%
\pgfpathlineto{\pgfqpoint{3.077000in}{1.234426in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.232477in}}%
\pgfpathlineto{\pgfqpoint{3.079818in}{1.237475in}}%
\pgfpathlineto{\pgfqpoint{3.081227in}{1.236120in}}%
\pgfpathlineto{\pgfqpoint{3.082636in}{1.235315in}}%
\pgfpathlineto{\pgfqpoint{3.084045in}{1.224260in}}%
\pgfpathlineto{\pgfqpoint{3.085455in}{1.216340in}}%
\pgfpathlineto{\pgfqpoint{3.086864in}{1.226166in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{1.229639in}}%
\pgfpathlineto{\pgfqpoint{3.089682in}{1.227225in}}%
\pgfpathlineto{\pgfqpoint{3.091091in}{1.227988in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{1.236077in}}%
\pgfpathlineto{\pgfqpoint{3.093909in}{1.235993in}}%
\pgfpathlineto{\pgfqpoint{3.095318in}{1.225150in}}%
\pgfpathlineto{\pgfqpoint{3.096727in}{1.228623in}}%
\pgfpathlineto{\pgfqpoint{3.100955in}{1.246327in}}%
\pgfpathlineto{\pgfqpoint{3.102364in}{1.240398in}}%
\pgfpathlineto{\pgfqpoint{3.103773in}{1.239254in}}%
\pgfpathlineto{\pgfqpoint{3.105182in}{1.245269in}}%
\pgfpathlineto{\pgfqpoint{3.106591in}{1.234044in}}%
\pgfpathlineto{\pgfqpoint{3.108000in}{1.238619in}}%
\pgfpathlineto{\pgfqpoint{3.109409in}{1.232265in}}%
\pgfpathlineto{\pgfqpoint{3.110818in}{1.230486in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{1.232096in}}%
\pgfpathlineto{\pgfqpoint{3.113636in}{1.235061in}}%
\pgfpathlineto{\pgfqpoint{3.115045in}{1.236882in}}%
\pgfpathlineto{\pgfqpoint{3.116455in}{1.233451in}}%
\pgfpathlineto{\pgfqpoint{3.117864in}{1.234087in}}%
\pgfpathlineto{\pgfqpoint{3.119273in}{1.239381in}}%
\pgfpathlineto{\pgfqpoint{3.120682in}{1.241033in}}%
\pgfpathlineto{\pgfqpoint{3.122091in}{1.239296in}}%
\pgfpathlineto{\pgfqpoint{3.123500in}{1.228538in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{1.222651in}}%
\pgfpathlineto{\pgfqpoint{3.126318in}{1.225234in}}%
\pgfpathlineto{\pgfqpoint{3.127727in}{1.225150in}}%
\pgfpathlineto{\pgfqpoint{3.129136in}{1.217483in}}%
\pgfpathlineto{\pgfqpoint{3.130545in}{1.221084in}}%
\pgfpathlineto{\pgfqpoint{3.131955in}{1.227183in}}%
\pgfpathlineto{\pgfqpoint{3.133364in}{1.223837in}}%
\pgfpathlineto{\pgfqpoint{3.136182in}{1.212655in}}%
\pgfpathlineto{\pgfqpoint{3.137591in}{1.214349in}}%
\pgfpathlineto{\pgfqpoint{3.139000in}{1.214095in}}%
\pgfpathlineto{\pgfqpoint{3.140409in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{3.141818in}{1.206513in}}%
\pgfpathlineto{\pgfqpoint{3.143227in}{1.211384in}}%
\pgfpathlineto{\pgfqpoint{3.146045in}{1.208462in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{1.214434in}}%
\pgfpathlineto{\pgfqpoint{3.148864in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{3.150273in}{1.195289in}}%
\pgfpathlineto{\pgfqpoint{3.151682in}{1.191223in}}%
\pgfpathlineto{\pgfqpoint{3.153091in}{1.189275in}}%
\pgfpathlineto{\pgfqpoint{3.155909in}{1.180168in}}%
\pgfpathlineto{\pgfqpoint{3.157318in}{1.177161in}}%
\pgfpathlineto{\pgfqpoint{3.158727in}{1.168817in}}%
\pgfpathlineto{\pgfqpoint{3.160136in}{1.163989in}}%
\pgfpathlineto{\pgfqpoint{3.161545in}{1.149164in}}%
\pgfpathlineto{\pgfqpoint{3.162955in}{1.144675in}}%
\pgfpathlineto{\pgfqpoint{3.164364in}{1.148190in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.167182in}{1.148995in}}%
\pgfpathlineto{\pgfqpoint{3.168591in}{1.151282in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.155052in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{1.154077in}}%
\pgfpathlineto{\pgfqpoint{3.172818in}{1.157254in}}%
\pgfpathlineto{\pgfqpoint{3.174227in}{1.157466in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{1.183896in}}%
\pgfpathlineto{\pgfqpoint{3.178455in}{1.186564in}}%
\pgfpathlineto{\pgfqpoint{3.179864in}{1.177119in}}%
\pgfpathlineto{\pgfqpoint{3.181273in}{1.171994in}}%
\pgfpathlineto{\pgfqpoint{3.182682in}{1.160304in}}%
\pgfpathlineto{\pgfqpoint{3.184091in}{1.162887in}}%
\pgfpathlineto{\pgfqpoint{3.185500in}{1.166403in}}%
\pgfpathlineto{\pgfqpoint{3.186909in}{1.159541in}}%
\pgfpathlineto{\pgfqpoint{3.188318in}{1.164327in}}%
\pgfpathlineto{\pgfqpoint{3.189727in}{1.159414in}}%
\pgfpathlineto{\pgfqpoint{3.191136in}{1.161532in}}%
\pgfpathlineto{\pgfqpoint{3.192545in}{1.158144in}}%
\pgfpathlineto{\pgfqpoint{3.193955in}{1.146835in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.141583in}}%
\pgfpathlineto{\pgfqpoint{3.196773in}{1.139338in}}%
\pgfpathlineto{\pgfqpoint{3.198182in}{1.139677in}}%
\pgfpathlineto{\pgfqpoint{3.199591in}{1.135907in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{1.129427in}}%
\pgfpathlineto{\pgfqpoint{3.202409in}{1.129045in}}%
\pgfpathlineto{\pgfqpoint{3.203818in}{1.125488in}}%
\pgfpathlineto{\pgfqpoint{3.205227in}{1.133832in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{1.137940in}}%
\pgfpathlineto{\pgfqpoint{3.209455in}{1.141032in}}%
\pgfpathlineto{\pgfqpoint{3.210864in}{1.134933in}}%
\pgfpathlineto{\pgfqpoint{3.212273in}{1.126843in}}%
\pgfpathlineto{\pgfqpoint{3.213682in}{1.127902in}}%
\pgfpathlineto{\pgfqpoint{3.215091in}{1.130274in}}%
\pgfpathlineto{\pgfqpoint{3.216500in}{1.126123in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{1.125360in}}%
\pgfpathlineto{\pgfqpoint{3.219318in}{1.128918in}}%
\pgfpathlineto{\pgfqpoint{3.222136in}{1.118160in}}%
\pgfpathlineto{\pgfqpoint{3.223545in}{1.114136in}}%
\pgfpathlineto{\pgfqpoint{3.226364in}{1.104013in}}%
\pgfpathlineto{\pgfqpoint{3.227773in}{1.105623in}}%
\pgfpathlineto{\pgfqpoint{3.229182in}{1.113289in}}%
\pgfpathlineto{\pgfqpoint{3.230591in}{1.110536in}}%
\pgfpathlineto{\pgfqpoint{3.232000in}{1.109520in}}%
\pgfpathlineto{\pgfqpoint{3.233409in}{1.111595in}}%
\pgfpathlineto{\pgfqpoint{3.234818in}{1.108207in}}%
\pgfpathlineto{\pgfqpoint{3.236227in}{1.107868in}}%
\pgfpathlineto{\pgfqpoint{3.237636in}{1.115068in}}%
\pgfpathlineto{\pgfqpoint{3.239045in}{1.130358in}}%
\pgfpathlineto{\pgfqpoint{3.240455in}{1.141456in}}%
\pgfpathlineto{\pgfqpoint{3.243273in}{1.149672in}}%
\pgfpathlineto{\pgfqpoint{3.244682in}{1.148021in}}%
\pgfpathlineto{\pgfqpoint{3.247500in}{1.155390in}}%
\pgfpathlineto{\pgfqpoint{3.248909in}{1.153146in}}%
\pgfpathlineto{\pgfqpoint{3.250318in}{1.155645in}}%
\pgfpathlineto{\pgfqpoint{3.251727in}{1.159753in}}%
\pgfpathlineto{\pgfqpoint{3.253136in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{3.254545in}{1.173773in}}%
\pgfpathlineto{\pgfqpoint{3.255955in}{1.166488in}}%
\pgfpathlineto{\pgfqpoint{3.258773in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{3.260182in}{1.172121in}}%
\pgfpathlineto{\pgfqpoint{3.261591in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{3.263000in}{1.176483in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{3.267227in}{1.183430in}}%
\pgfpathlineto{\pgfqpoint{3.268636in}{1.182244in}}%
\pgfpathlineto{\pgfqpoint{3.270045in}{1.182710in}}%
\pgfpathlineto{\pgfqpoint{3.271455in}{1.188046in}}%
\pgfpathlineto{\pgfqpoint{3.272864in}{1.186013in}}%
\pgfpathlineto{\pgfqpoint{3.274273in}{1.187496in}}%
\pgfpathlineto{\pgfqpoint{3.275682in}{1.187708in}}%
\pgfpathlineto{\pgfqpoint{3.277091in}{1.186860in}}%
\pgfpathlineto{\pgfqpoint{3.278500in}{1.189444in}}%
\pgfpathlineto{\pgfqpoint{3.279909in}{1.186098in}}%
\pgfpathlineto{\pgfqpoint{3.281318in}{1.187877in}}%
\pgfpathlineto{\pgfqpoint{3.282727in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{3.284136in}{1.177246in}}%
\pgfpathlineto{\pgfqpoint{3.286955in}{1.149164in}}%
\pgfpathlineto{\pgfqpoint{3.288364in}{1.137644in}}%
\pgfpathlineto{\pgfqpoint{3.291182in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.292591in}{1.134721in}}%
\pgfpathlineto{\pgfqpoint{3.294000in}{1.131968in}}%
\pgfpathlineto{\pgfqpoint{3.295409in}{1.131078in}}%
\pgfpathlineto{\pgfqpoint{3.296818in}{1.126843in}}%
\pgfpathlineto{\pgfqpoint{3.298227in}{1.129342in}}%
\pgfpathlineto{\pgfqpoint{3.299636in}{1.126250in}}%
\pgfpathlineto{\pgfqpoint{3.301045in}{1.134001in}}%
\pgfpathlineto{\pgfqpoint{3.302455in}{1.152637in}}%
\pgfpathlineto{\pgfqpoint{3.303864in}{1.151875in}}%
\pgfpathlineto{\pgfqpoint{3.305273in}{1.157127in}}%
\pgfpathlineto{\pgfqpoint{3.306682in}{1.151409in}}%
\pgfpathlineto{\pgfqpoint{3.308091in}{1.150350in}}%
\pgfpathlineto{\pgfqpoint{3.309500in}{1.150138in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{1.156492in}}%
\pgfpathlineto{\pgfqpoint{3.312318in}{1.153866in}}%
\pgfpathlineto{\pgfqpoint{3.313727in}{1.155729in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{1.154840in}}%
\pgfpathlineto{\pgfqpoint{3.316545in}{1.152680in}}%
\pgfpathlineto{\pgfqpoint{3.317955in}{1.148741in}}%
\pgfpathlineto{\pgfqpoint{3.319364in}{1.150435in}}%
\pgfpathlineto{\pgfqpoint{3.320773in}{1.147766in}}%
\pgfpathlineto{\pgfqpoint{3.322182in}{1.143023in}}%
\pgfpathlineto{\pgfqpoint{3.323591in}{1.143192in}}%
\pgfpathlineto{\pgfqpoint{3.326409in}{1.153357in}}%
\pgfpathlineto{\pgfqpoint{3.327818in}{1.149249in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.157127in}}%
\pgfpathlineto{\pgfqpoint{3.330636in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.167504in}}%
\pgfpathlineto{\pgfqpoint{3.333455in}{1.171020in}}%
\pgfpathlineto{\pgfqpoint{3.334864in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{3.336273in}{1.171867in}}%
\pgfpathlineto{\pgfqpoint{3.337682in}{1.173434in}}%
\pgfpathlineto{\pgfqpoint{3.339091in}{1.174027in}}%
\pgfpathlineto{\pgfqpoint{3.340500in}{1.170469in}}%
\pgfpathlineto{\pgfqpoint{3.343318in}{1.158609in}}%
\pgfpathlineto{\pgfqpoint{3.344727in}{1.166742in}}%
\pgfpathlineto{\pgfqpoint{3.346136in}{1.163819in}}%
\pgfpathlineto{\pgfqpoint{3.347545in}{1.163650in}}%
\pgfpathlineto{\pgfqpoint{3.348955in}{1.164878in}}%
\pgfpathlineto{\pgfqpoint{3.350364in}{1.161871in}}%
\pgfpathlineto{\pgfqpoint{3.351773in}{1.157339in}}%
\pgfpathlineto{\pgfqpoint{3.353182in}{1.156110in}}%
\pgfpathlineto{\pgfqpoint{3.354591in}{1.155645in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{1.162760in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{1.163607in}}%
\pgfpathlineto{\pgfqpoint{3.358818in}{1.168351in}}%
\pgfpathlineto{\pgfqpoint{3.360227in}{1.179109in}}%
\pgfpathlineto{\pgfqpoint{3.361636in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{3.363045in}{1.170215in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{1.173137in}}%
\pgfpathlineto{\pgfqpoint{3.365864in}{1.177034in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.176865in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{1.171782in}}%
\pgfpathlineto{\pgfqpoint{3.370091in}{1.169918in}}%
\pgfpathlineto{\pgfqpoint{3.371500in}{1.165640in}}%
\pgfpathlineto{\pgfqpoint{3.372909in}{1.171824in}}%
\pgfpathlineto{\pgfqpoint{3.375727in}{1.162718in}}%
\pgfpathlineto{\pgfqpoint{3.378545in}{1.166149in}}%
\pgfpathlineto{\pgfqpoint{3.379955in}{1.179236in}}%
\pgfpathlineto{\pgfqpoint{3.381364in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{3.384182in}{1.170977in}}%
\pgfpathlineto{\pgfqpoint{3.385591in}{1.170088in}}%
\pgfpathlineto{\pgfqpoint{3.387000in}{1.166869in}}%
\pgfpathlineto{\pgfqpoint{3.388409in}{1.172375in}}%
\pgfpathlineto{\pgfqpoint{3.389818in}{1.172078in}}%
\pgfpathlineto{\pgfqpoint{3.391227in}{1.172290in}}%
\pgfpathlineto{\pgfqpoint{3.392636in}{1.160939in}}%
\pgfpathlineto{\pgfqpoint{3.394045in}{1.156958in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{1.160770in}}%
\pgfpathlineto{\pgfqpoint{3.396864in}{1.160346in}}%
\pgfpathlineto{\pgfqpoint{3.398273in}{1.158652in}}%
\pgfpathlineto{\pgfqpoint{3.399682in}{1.152087in}}%
\pgfpathlineto{\pgfqpoint{3.401091in}{1.147724in}}%
\pgfpathlineto{\pgfqpoint{3.402500in}{1.149884in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{1.146665in}}%
\pgfpathlineto{\pgfqpoint{3.405318in}{1.149122in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{1.149800in}}%
\pgfpathlineto{\pgfqpoint{3.408136in}{1.145818in}}%
\pgfpathlineto{\pgfqpoint{3.409545in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{3.410955in}{1.155263in}}%
\pgfpathlineto{\pgfqpoint{3.412364in}{1.152553in}}%
\pgfpathlineto{\pgfqpoint{3.413773in}{1.145903in}}%
\pgfpathlineto{\pgfqpoint{3.416591in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{3.418000in}{1.149037in}}%
\pgfpathlineto{\pgfqpoint{3.419409in}{1.149207in}}%
\pgfpathlineto{\pgfqpoint{3.420818in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{3.422227in}{1.148698in}}%
\pgfpathlineto{\pgfqpoint{3.423636in}{1.147724in}}%
\pgfpathlineto{\pgfqpoint{3.425045in}{1.151917in}}%
\pgfpathlineto{\pgfqpoint{3.427864in}{1.151790in}}%
\pgfpathlineto{\pgfqpoint{3.429273in}{1.160642in}}%
\pgfpathlineto{\pgfqpoint{3.430682in}{1.157381in}}%
\pgfpathlineto{\pgfqpoint{3.432091in}{1.156746in}}%
\pgfpathlineto{\pgfqpoint{3.433500in}{1.162718in}}%
\pgfpathlineto{\pgfqpoint{3.434909in}{1.159457in}}%
\pgfpathlineto{\pgfqpoint{3.437727in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{3.439136in}{1.161659in}}%
\pgfpathlineto{\pgfqpoint{3.440545in}{1.160685in}}%
\pgfpathlineto{\pgfqpoint{3.441955in}{1.158567in}}%
\pgfpathlineto{\pgfqpoint{3.443364in}{1.167589in}}%
\pgfpathlineto{\pgfqpoint{3.444773in}{1.152934in}}%
\pgfpathlineto{\pgfqpoint{3.446182in}{1.156068in}}%
\pgfpathlineto{\pgfqpoint{3.447591in}{1.152764in}}%
\pgfpathlineto{\pgfqpoint{3.449000in}{1.152129in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{1.147724in}}%
\pgfpathlineto{\pgfqpoint{3.451818in}{1.147131in}}%
\pgfpathlineto{\pgfqpoint{3.453227in}{1.160388in}}%
\pgfpathlineto{\pgfqpoint{3.454636in}{1.163480in}}%
\pgfpathlineto{\pgfqpoint{3.456045in}{1.152214in}}%
\pgfpathlineto{\pgfqpoint{3.457455in}{1.148783in}}%
\pgfpathlineto{\pgfqpoint{3.458864in}{1.152468in}}%
\pgfpathlineto{\pgfqpoint{3.460273in}{1.145479in}}%
\pgfpathlineto{\pgfqpoint{3.461682in}{1.146326in}}%
\pgfpathlineto{\pgfqpoint{3.463091in}{1.151367in}}%
\pgfpathlineto{\pgfqpoint{3.464500in}{1.154204in}}%
\pgfpathlineto{\pgfqpoint{3.465909in}{1.164200in}}%
\pgfpathlineto{\pgfqpoint{3.470136in}{1.158101in}}%
\pgfpathlineto{\pgfqpoint{3.471545in}{1.161532in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{1.159880in}}%
\pgfpathlineto{\pgfqpoint{3.474364in}{1.164539in}}%
\pgfpathlineto{\pgfqpoint{3.475773in}{1.163523in}}%
\pgfpathlineto{\pgfqpoint{3.477182in}{1.162040in}}%
\pgfpathlineto{\pgfqpoint{3.478591in}{1.164454in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.170172in}}%
\pgfpathlineto{\pgfqpoint{3.481409in}{1.167716in}}%
\pgfpathlineto{\pgfqpoint{3.482818in}{1.161956in}}%
\pgfpathlineto{\pgfqpoint{3.484227in}{1.162421in}}%
\pgfpathlineto{\pgfqpoint{3.485636in}{1.170384in}}%
\pgfpathlineto{\pgfqpoint{3.488455in}{1.182921in}}%
\pgfpathlineto{\pgfqpoint{3.489864in}{1.185844in}}%
\pgfpathlineto{\pgfqpoint{3.491273in}{1.177415in}}%
\pgfpathlineto{\pgfqpoint{3.492682in}{1.177839in}}%
\pgfpathlineto{\pgfqpoint{3.494091in}{1.176907in}}%
\pgfpathlineto{\pgfqpoint{3.495500in}{1.165513in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{1.168055in}}%
\pgfpathlineto{\pgfqpoint{3.498318in}{1.163989in}}%
\pgfpathlineto{\pgfqpoint{3.499727in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{3.501136in}{1.175806in}}%
\pgfpathlineto{\pgfqpoint{3.502545in}{1.170935in}}%
\pgfpathlineto{\pgfqpoint{3.503955in}{1.164709in}}%
\pgfpathlineto{\pgfqpoint{3.505364in}{1.164539in}}%
\pgfpathlineto{\pgfqpoint{3.506773in}{1.153442in}}%
\pgfpathlineto{\pgfqpoint{3.508182in}{1.149503in}}%
\pgfpathlineto{\pgfqpoint{3.509591in}{1.142430in}}%
\pgfpathlineto{\pgfqpoint{3.511000in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.512409in}{1.126250in}}%
\pgfpathlineto{\pgfqpoint{3.513818in}{1.132476in}}%
\pgfpathlineto{\pgfqpoint{3.515227in}{1.127605in}}%
\pgfpathlineto{\pgfqpoint{3.518045in}{1.124937in}}%
\pgfpathlineto{\pgfqpoint{3.519455in}{1.128876in}}%
\pgfpathlineto{\pgfqpoint{3.522273in}{1.143997in}}%
\pgfpathlineto{\pgfqpoint{3.523682in}{1.142260in}}%
\pgfpathlineto{\pgfqpoint{3.525091in}{1.136203in}}%
\pgfpathlineto{\pgfqpoint{3.526500in}{1.137813in}}%
\pgfpathlineto{\pgfqpoint{3.527909in}{1.145733in}}%
\pgfpathlineto{\pgfqpoint{3.529318in}{1.145479in}}%
\pgfpathlineto{\pgfqpoint{3.530727in}{1.150477in}}%
\pgfpathlineto{\pgfqpoint{3.532136in}{1.145183in}}%
\pgfpathlineto{\pgfqpoint{3.533545in}{1.147936in}}%
\pgfpathlineto{\pgfqpoint{3.534955in}{1.149037in}}%
\pgfpathlineto{\pgfqpoint{3.536364in}{1.146284in}}%
\pgfpathlineto{\pgfqpoint{3.537773in}{1.153527in}}%
\pgfpathlineto{\pgfqpoint{3.539182in}{1.152341in}}%
\pgfpathlineto{\pgfqpoint{3.540591in}{1.156661in}}%
\pgfpathlineto{\pgfqpoint{3.542000in}{1.155899in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{1.153061in}}%
\pgfpathlineto{\pgfqpoint{3.544818in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{3.547636in}{1.163438in}}%
\pgfpathlineto{\pgfqpoint{3.549045in}{1.156195in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{1.151833in}}%
\pgfpathlineto{\pgfqpoint{3.551864in}{1.153696in}}%
\pgfpathlineto{\pgfqpoint{3.553273in}{1.148190in}}%
\pgfpathlineto{\pgfqpoint{3.554682in}{1.152764in}}%
\pgfpathlineto{\pgfqpoint{3.556091in}{1.165767in}}%
\pgfpathlineto{\pgfqpoint{3.557500in}{1.165598in}}%
\pgfpathlineto{\pgfqpoint{3.558909in}{1.164836in}}%
\pgfpathlineto{\pgfqpoint{3.560318in}{1.157805in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{1.159202in}}%
\pgfpathlineto{\pgfqpoint{3.565955in}{1.147216in}}%
\pgfpathlineto{\pgfqpoint{3.567364in}{1.143997in}}%
\pgfpathlineto{\pgfqpoint{3.568773in}{1.144717in}}%
\pgfpathlineto{\pgfqpoint{3.570182in}{1.134636in}}%
\pgfpathlineto{\pgfqpoint{3.571591in}{1.137008in}}%
\pgfpathlineto{\pgfqpoint{3.573000in}{1.129469in}}%
\pgfpathlineto{\pgfqpoint{3.574409in}{1.136754in}}%
\pgfpathlineto{\pgfqpoint{3.575818in}{1.139338in}}%
\pgfpathlineto{\pgfqpoint{3.577227in}{1.147301in}}%
\pgfpathlineto{\pgfqpoint{3.578636in}{1.148359in}}%
\pgfpathlineto{\pgfqpoint{3.580045in}{1.146030in}}%
\pgfpathlineto{\pgfqpoint{3.581455in}{1.147131in}}%
\pgfpathlineto{\pgfqpoint{3.582864in}{1.150901in}}%
\pgfpathlineto{\pgfqpoint{3.584273in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.585682in}{1.142176in}}%
\pgfpathlineto{\pgfqpoint{3.587091in}{1.134213in}}%
\pgfpathlineto{\pgfqpoint{3.588500in}{1.130401in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{1.127817in}}%
\pgfpathlineto{\pgfqpoint{3.591318in}{1.124005in}}%
\pgfpathlineto{\pgfqpoint{3.592727in}{1.123963in}}%
\pgfpathlineto{\pgfqpoint{3.594136in}{1.127732in}}%
\pgfpathlineto{\pgfqpoint{3.596955in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{3.598364in}{1.144971in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{1.148698in}}%
\pgfpathlineto{\pgfqpoint{3.601182in}{1.155602in}}%
\pgfpathlineto{\pgfqpoint{3.602591in}{1.152426in}}%
\pgfpathlineto{\pgfqpoint{3.604000in}{1.152426in}}%
\pgfpathlineto{\pgfqpoint{3.605409in}{1.150308in}}%
\pgfpathlineto{\pgfqpoint{3.606818in}{1.149757in}}%
\pgfpathlineto{\pgfqpoint{3.608227in}{1.145945in}}%
\pgfpathlineto{\pgfqpoint{3.609636in}{1.153696in}}%
\pgfpathlineto{\pgfqpoint{3.611045in}{1.154289in}}%
\pgfpathlineto{\pgfqpoint{3.613864in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{3.615273in}{1.145988in}}%
\pgfpathlineto{\pgfqpoint{3.618091in}{1.137644in}}%
\pgfpathlineto{\pgfqpoint{3.619500in}{1.146115in}}%
\pgfpathlineto{\pgfqpoint{3.620909in}{1.143319in}}%
\pgfpathlineto{\pgfqpoint{3.622318in}{1.138406in}}%
\pgfpathlineto{\pgfqpoint{3.623727in}{1.131375in}}%
\pgfpathlineto{\pgfqpoint{3.625136in}{1.126758in}}%
\pgfpathlineto{\pgfqpoint{3.626545in}{1.118499in}}%
\pgfpathlineto{\pgfqpoint{3.627955in}{1.118372in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{1.111468in}}%
\pgfpathlineto{\pgfqpoint{3.630773in}{1.111087in}}%
\pgfpathlineto{\pgfqpoint{3.632182in}{1.110282in}}%
\pgfpathlineto{\pgfqpoint{3.635000in}{1.114983in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{1.117906in}}%
\pgfpathlineto{\pgfqpoint{3.637818in}{1.125106in}}%
\pgfpathlineto{\pgfqpoint{3.639227in}{1.123370in}}%
\pgfpathlineto{\pgfqpoint{3.640636in}{1.124767in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.126843in}}%
\pgfpathlineto{\pgfqpoint{3.644864in}{1.121845in}}%
\pgfpathlineto{\pgfqpoint{3.646273in}{1.128707in}}%
\pgfpathlineto{\pgfqpoint{3.647682in}{1.139846in}}%
\pgfpathlineto{\pgfqpoint{3.649091in}{1.137601in}}%
\pgfpathlineto{\pgfqpoint{3.651909in}{1.126250in}}%
\pgfpathlineto{\pgfqpoint{3.653318in}{1.133239in}}%
\pgfpathlineto{\pgfqpoint{3.654727in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{3.656136in}{1.129850in}}%
\pgfpathlineto{\pgfqpoint{3.660364in}{1.143489in}}%
\pgfpathlineto{\pgfqpoint{3.661773in}{1.152849in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{1.148021in}}%
\pgfpathlineto{\pgfqpoint{3.664591in}{1.147089in}}%
\pgfpathlineto{\pgfqpoint{3.666000in}{1.156449in}}%
\pgfpathlineto{\pgfqpoint{3.667409in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{3.668818in}{1.160981in}}%
\pgfpathlineto{\pgfqpoint{3.670227in}{1.166615in}}%
\pgfpathlineto{\pgfqpoint{3.671636in}{1.167462in}}%
\pgfpathlineto{\pgfqpoint{3.673045in}{1.172502in}}%
\pgfpathlineto{\pgfqpoint{3.674455in}{1.174366in}}%
\pgfpathlineto{\pgfqpoint{3.677273in}{1.162718in}}%
\pgfpathlineto{\pgfqpoint{3.681500in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{1.196221in}}%
\pgfpathlineto{\pgfqpoint{3.684318in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{3.685727in}{1.192960in}}%
\pgfpathlineto{\pgfqpoint{3.687136in}{1.189614in}}%
\pgfpathlineto{\pgfqpoint{3.688545in}{1.184743in}}%
\pgfpathlineto{\pgfqpoint{3.689955in}{1.177839in}}%
\pgfpathlineto{\pgfqpoint{3.691364in}{1.188851in}}%
\pgfpathlineto{\pgfqpoint{3.692773in}{1.184319in}}%
\pgfpathlineto{\pgfqpoint{3.694182in}{1.186988in}}%
\pgfpathlineto{\pgfqpoint{3.695591in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{3.697000in}{1.199652in}}%
\pgfpathlineto{\pgfqpoint{3.698409in}{1.202828in}}%
\pgfpathlineto{\pgfqpoint{3.699818in}{1.202871in}}%
\pgfpathlineto{\pgfqpoint{3.701227in}{1.201092in}}%
\pgfpathlineto{\pgfqpoint{3.702636in}{1.197280in}}%
\pgfpathlineto{\pgfqpoint{3.704045in}{1.190503in}}%
\pgfpathlineto{\pgfqpoint{3.705455in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{3.706864in}{1.198000in}}%
\pgfpathlineto{\pgfqpoint{3.708273in}{1.196856in}}%
\pgfpathlineto{\pgfqpoint{3.709682in}{1.201600in}}%
\pgfpathlineto{\pgfqpoint{3.711091in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{1.192748in}}%
\pgfpathlineto{\pgfqpoint{3.713909in}{1.200160in}}%
\pgfpathlineto{\pgfqpoint{3.716727in}{1.223498in}}%
\pgfpathlineto{\pgfqpoint{3.718136in}{1.217017in}}%
\pgfpathlineto{\pgfqpoint{3.719545in}{1.214815in}}%
\pgfpathlineto{\pgfqpoint{3.720955in}{1.207233in}}%
\pgfpathlineto{\pgfqpoint{3.722364in}{1.202447in}}%
\pgfpathlineto{\pgfqpoint{3.723773in}{1.208165in}}%
\pgfpathlineto{\pgfqpoint{3.725182in}{1.211130in}}%
\pgfpathlineto{\pgfqpoint{3.728000in}{1.229470in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{1.226929in}}%
\pgfpathlineto{\pgfqpoint{3.730818in}{1.226420in}}%
\pgfpathlineto{\pgfqpoint{3.732227in}{1.222990in}}%
\pgfpathlineto{\pgfqpoint{3.735045in}{1.213671in}}%
\pgfpathlineto{\pgfqpoint{3.736455in}{1.213926in}}%
\pgfpathlineto{\pgfqpoint{3.737864in}{1.210707in}}%
\pgfpathlineto{\pgfqpoint{3.739273in}{1.191604in}}%
\pgfpathlineto{\pgfqpoint{3.742091in}{1.175933in}}%
\pgfpathlineto{\pgfqpoint{3.743500in}{1.181015in}}%
\pgfpathlineto{\pgfqpoint{3.744909in}{1.176780in}}%
\pgfpathlineto{\pgfqpoint{3.746318in}{1.175297in}}%
\pgfpathlineto{\pgfqpoint{3.747727in}{1.166064in}}%
\pgfpathlineto{\pgfqpoint{3.749136in}{1.169452in}}%
\pgfpathlineto{\pgfqpoint{3.753364in}{1.150604in}}%
\pgfpathlineto{\pgfqpoint{3.754773in}{1.150731in}}%
\pgfpathlineto{\pgfqpoint{3.756182in}{1.152849in}}%
\pgfpathlineto{\pgfqpoint{3.757591in}{1.158482in}}%
\pgfpathlineto{\pgfqpoint{3.759000in}{1.154416in}}%
\pgfpathlineto{\pgfqpoint{3.760409in}{1.154247in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.163692in}}%
\pgfpathlineto{\pgfqpoint{3.763227in}{1.164454in}}%
\pgfpathlineto{\pgfqpoint{3.764636in}{1.178728in}}%
\pgfpathlineto{\pgfqpoint{3.766045in}{1.173900in}}%
\pgfpathlineto{\pgfqpoint{3.767455in}{1.176314in}}%
\pgfpathlineto{\pgfqpoint{3.768864in}{1.176907in}}%
\pgfpathlineto{\pgfqpoint{3.770273in}{1.168521in}}%
\pgfpathlineto{\pgfqpoint{3.771682in}{1.168605in}}%
\pgfpathlineto{\pgfqpoint{3.773091in}{1.180973in}}%
\pgfpathlineto{\pgfqpoint{3.774500in}{1.184065in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{1.182540in}}%
\pgfpathlineto{\pgfqpoint{3.777318in}{1.192155in}}%
\pgfpathlineto{\pgfqpoint{3.778727in}{1.188639in}}%
\pgfpathlineto{\pgfqpoint{3.780136in}{1.186903in}}%
\pgfpathlineto{\pgfqpoint{3.781545in}{1.183387in}}%
\pgfpathlineto{\pgfqpoint{3.782955in}{1.188004in}}%
\pgfpathlineto{\pgfqpoint{3.784364in}{1.185463in}}%
\pgfpathlineto{\pgfqpoint{3.785773in}{1.194103in}}%
\pgfpathlineto{\pgfqpoint{3.787182in}{1.185378in}}%
\pgfpathlineto{\pgfqpoint{3.788591in}{1.190545in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.197703in}}%
\pgfpathlineto{\pgfqpoint{3.791409in}{1.210452in}}%
\pgfpathlineto{\pgfqpoint{3.794227in}{1.193214in}}%
\pgfpathlineto{\pgfqpoint{3.795636in}{1.192324in}}%
\pgfpathlineto{\pgfqpoint{3.797045in}{1.185632in}}%
\pgfpathlineto{\pgfqpoint{3.798455in}{1.186564in}}%
\pgfpathlineto{\pgfqpoint{3.799864in}{1.178771in}}%
\pgfpathlineto{\pgfqpoint{3.801273in}{1.181354in}}%
\pgfpathlineto{\pgfqpoint{3.802682in}{1.188301in}}%
\pgfpathlineto{\pgfqpoint{3.804091in}{1.180592in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.185505in}}%
\pgfpathlineto{\pgfqpoint{3.806909in}{1.180846in}}%
\pgfpathlineto{\pgfqpoint{3.808318in}{1.174281in}}%
\pgfpathlineto{\pgfqpoint{3.809727in}{1.177839in}}%
\pgfpathlineto{\pgfqpoint{3.811136in}{1.175890in}}%
\pgfpathlineto{\pgfqpoint{3.812545in}{1.168182in}}%
\pgfpathlineto{\pgfqpoint{3.813955in}{1.171401in}}%
\pgfpathlineto{\pgfqpoint{3.815364in}{1.166233in}}%
\pgfpathlineto{\pgfqpoint{3.816773in}{1.168775in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{1.145649in}}%
\pgfpathlineto{\pgfqpoint{3.823818in}{1.149291in}}%
\pgfpathlineto{\pgfqpoint{3.825227in}{1.148021in}}%
\pgfpathlineto{\pgfqpoint{3.826636in}{1.156576in}}%
\pgfpathlineto{\pgfqpoint{3.828045in}{1.155306in}}%
\pgfpathlineto{\pgfqpoint{3.829455in}{1.163480in}}%
\pgfpathlineto{\pgfqpoint{3.830864in}{1.179448in}}%
\pgfpathlineto{\pgfqpoint{3.832273in}{1.182498in}}%
\pgfpathlineto{\pgfqpoint{3.835091in}{1.175848in}}%
\pgfpathlineto{\pgfqpoint{3.836500in}{1.169537in}}%
\pgfpathlineto{\pgfqpoint{3.837909in}{1.169707in}}%
\pgfpathlineto{\pgfqpoint{3.839318in}{1.172756in}}%
\pgfpathlineto{\pgfqpoint{3.840727in}{1.163014in}}%
\pgfpathlineto{\pgfqpoint{3.842136in}{1.163014in}}%
\pgfpathlineto{\pgfqpoint{3.843545in}{1.166318in}}%
\pgfpathlineto{\pgfqpoint{3.844955in}{1.165429in}}%
\pgfpathlineto{\pgfqpoint{3.846364in}{1.170681in}}%
\pgfpathlineto{\pgfqpoint{3.847773in}{1.162930in}}%
\pgfpathlineto{\pgfqpoint{3.849182in}{1.158525in}}%
\pgfpathlineto{\pgfqpoint{3.850591in}{1.164963in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.162845in}}%
\pgfpathlineto{\pgfqpoint{3.853409in}{1.173603in}}%
\pgfpathlineto{\pgfqpoint{3.854818in}{1.175340in}}%
\pgfpathlineto{\pgfqpoint{3.856227in}{1.167335in}}%
\pgfpathlineto{\pgfqpoint{3.857636in}{1.167462in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{1.169749in}}%
\pgfpathlineto{\pgfqpoint{3.860455in}{1.173688in}}%
\pgfpathlineto{\pgfqpoint{3.861864in}{1.184827in}}%
\pgfpathlineto{\pgfqpoint{3.863273in}{1.179025in}}%
\pgfpathlineto{\pgfqpoint{3.864682in}{1.175001in}}%
\pgfpathlineto{\pgfqpoint{3.866091in}{1.162337in}}%
\pgfpathlineto{\pgfqpoint{3.867500in}{1.156873in}}%
\pgfpathlineto{\pgfqpoint{3.870318in}{1.156195in}}%
\pgfpathlineto{\pgfqpoint{3.871727in}{1.154332in}}%
\pgfpathlineto{\pgfqpoint{3.873136in}{1.165556in}}%
\pgfpathlineto{\pgfqpoint{3.874545in}{1.166064in}}%
\pgfpathlineto{\pgfqpoint{3.875955in}{1.170554in}}%
\pgfpathlineto{\pgfqpoint{3.877364in}{1.166488in}}%
\pgfpathlineto{\pgfqpoint{3.878773in}{1.165852in}}%
\pgfpathlineto{\pgfqpoint{3.880182in}{1.173561in}}%
\pgfpathlineto{\pgfqpoint{3.881591in}{1.168139in}}%
\pgfpathlineto{\pgfqpoint{3.883000in}{1.168139in}}%
\pgfpathlineto{\pgfqpoint{3.884409in}{1.167758in}}%
\pgfpathlineto{\pgfqpoint{3.887227in}{1.180677in}}%
\pgfpathlineto{\pgfqpoint{3.888636in}{1.183641in}}%
\pgfpathlineto{\pgfqpoint{3.890045in}{1.178474in}}%
\pgfpathlineto{\pgfqpoint{3.891455in}{1.178008in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{1.177966in}}%
\pgfpathlineto{\pgfqpoint{3.894273in}{1.173730in}}%
\pgfpathlineto{\pgfqpoint{3.895682in}{1.172671in}}%
\pgfpathlineto{\pgfqpoint{3.898500in}{1.191477in}}%
\pgfpathlineto{\pgfqpoint{3.899909in}{1.191265in}}%
\pgfpathlineto{\pgfqpoint{3.901318in}{1.185336in}}%
\pgfpathlineto{\pgfqpoint{3.902727in}{1.190545in}}%
\pgfpathlineto{\pgfqpoint{3.904136in}{1.186945in}}%
\pgfpathlineto{\pgfqpoint{3.905545in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{3.906955in}{1.186649in}}%
\pgfpathlineto{\pgfqpoint{3.908364in}{1.192155in}}%
\pgfpathlineto{\pgfqpoint{3.914000in}{1.182540in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{1.187496in}}%
\pgfpathlineto{\pgfqpoint{3.916818in}{1.183303in}}%
\pgfpathlineto{\pgfqpoint{3.919636in}{1.163565in}}%
\pgfpathlineto{\pgfqpoint{3.921045in}{1.161617in}}%
\pgfpathlineto{\pgfqpoint{3.922455in}{1.161490in}}%
\pgfpathlineto{\pgfqpoint{3.923864in}{1.160515in}}%
\pgfpathlineto{\pgfqpoint{3.925273in}{1.157762in}}%
\pgfpathlineto{\pgfqpoint{3.926682in}{1.156703in}}%
\pgfpathlineto{\pgfqpoint{3.928091in}{1.157466in}}%
\pgfpathlineto{\pgfqpoint{3.929500in}{1.165979in}}%
\pgfpathlineto{\pgfqpoint{3.930909in}{1.161913in}}%
\pgfpathlineto{\pgfqpoint{3.932318in}{1.166911in}}%
\pgfpathlineto{\pgfqpoint{3.933727in}{1.167208in}}%
\pgfpathlineto{\pgfqpoint{3.935136in}{1.158821in}}%
\pgfpathlineto{\pgfqpoint{3.936545in}{1.158991in}}%
\pgfpathlineto{\pgfqpoint{3.937955in}{1.163607in}}%
\pgfpathlineto{\pgfqpoint{3.939364in}{1.162972in}}%
\pgfpathlineto{\pgfqpoint{3.940773in}{1.160558in}}%
\pgfpathlineto{\pgfqpoint{3.942182in}{1.161701in}}%
\pgfpathlineto{\pgfqpoint{3.943591in}{1.163480in}}%
\pgfpathlineto{\pgfqpoint{3.945000in}{1.163946in}}%
\pgfpathlineto{\pgfqpoint{3.946409in}{1.166572in}}%
\pgfpathlineto{\pgfqpoint{3.947818in}{1.182328in}}%
\pgfpathlineto{\pgfqpoint{3.949227in}{1.183557in}}%
\pgfpathlineto{\pgfqpoint{3.950636in}{1.192028in}}%
\pgfpathlineto{\pgfqpoint{3.952045in}{1.194696in}}%
\pgfpathlineto{\pgfqpoint{3.953455in}{1.185844in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{1.180804in}}%
\pgfpathlineto{\pgfqpoint{3.957682in}{1.195713in}}%
\pgfpathlineto{\pgfqpoint{3.959091in}{1.192917in}}%
\pgfpathlineto{\pgfqpoint{3.960500in}{1.198423in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{1.199186in}}%
\pgfpathlineto{\pgfqpoint{3.963318in}{1.192240in}}%
\pgfpathlineto{\pgfqpoint{3.964727in}{1.196179in}}%
\pgfpathlineto{\pgfqpoint{3.967545in}{1.177246in}}%
\pgfpathlineto{\pgfqpoint{3.968955in}{1.185929in}}%
\pgfpathlineto{\pgfqpoint{3.970364in}{1.180846in}}%
\pgfpathlineto{\pgfqpoint{3.971773in}{1.183472in}}%
\pgfpathlineto{\pgfqpoint{3.973182in}{1.174832in}}%
\pgfpathlineto{\pgfqpoint{3.974591in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{1.178220in}}%
\pgfpathlineto{\pgfqpoint{3.977409in}{1.184700in}}%
\pgfpathlineto{\pgfqpoint{3.978818in}{1.170172in}}%
\pgfpathlineto{\pgfqpoint{3.980227in}{1.173730in}}%
\pgfpathlineto{\pgfqpoint{3.981636in}{1.178813in}}%
\pgfpathlineto{\pgfqpoint{3.983045in}{1.164920in}}%
\pgfpathlineto{\pgfqpoint{3.984455in}{1.165302in}}%
\pgfpathlineto{\pgfqpoint{3.987273in}{1.179872in}}%
\pgfpathlineto{\pgfqpoint{3.988682in}{1.180507in}}%
\pgfpathlineto{\pgfqpoint{3.991500in}{1.193849in}}%
\pgfpathlineto{\pgfqpoint{3.992909in}{1.194146in}}%
\pgfpathlineto{\pgfqpoint{3.997136in}{1.163607in}}%
\pgfpathlineto{\pgfqpoint{3.998545in}{1.161066in}}%
\pgfpathlineto{\pgfqpoint{3.999955in}{1.163396in}}%
\pgfpathlineto{\pgfqpoint{4.001364in}{1.168732in}}%
\pgfpathlineto{\pgfqpoint{4.002773in}{1.166106in}}%
\pgfpathlineto{\pgfqpoint{4.004182in}{1.162125in}}%
\pgfpathlineto{\pgfqpoint{4.005591in}{1.161447in}}%
\pgfpathlineto{\pgfqpoint{4.007000in}{1.152002in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{1.153569in}}%
\pgfpathlineto{\pgfqpoint{4.009818in}{1.148868in}}%
\pgfpathlineto{\pgfqpoint{4.011227in}{1.141498in}}%
\pgfpathlineto{\pgfqpoint{4.012636in}{1.149927in}}%
\pgfpathlineto{\pgfqpoint{4.014045in}{1.148952in}}%
\pgfpathlineto{\pgfqpoint{4.015455in}{1.147046in}}%
\pgfpathlineto{\pgfqpoint{4.016864in}{1.144505in}}%
\pgfpathlineto{\pgfqpoint{4.018273in}{1.144759in}}%
\pgfpathlineto{\pgfqpoint{4.019682in}{1.149207in}}%
\pgfpathlineto{\pgfqpoint{4.021091in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{4.022500in}{1.146453in}}%
\pgfpathlineto{\pgfqpoint{4.025318in}{1.146665in}}%
\pgfpathlineto{\pgfqpoint{4.026727in}{1.147766in}}%
\pgfpathlineto{\pgfqpoint{4.028136in}{1.151875in}}%
\pgfpathlineto{\pgfqpoint{4.029545in}{1.154416in}}%
\pgfpathlineto{\pgfqpoint{4.030955in}{1.159033in}}%
\pgfpathlineto{\pgfqpoint{4.032364in}{1.160134in}}%
\pgfpathlineto{\pgfqpoint{4.033773in}{1.160007in}}%
\pgfpathlineto{\pgfqpoint{4.035182in}{1.154882in}}%
\pgfpathlineto{\pgfqpoint{4.036591in}{1.157508in}}%
\pgfpathlineto{\pgfqpoint{4.038000in}{1.149884in}}%
\pgfpathlineto{\pgfqpoint{4.039409in}{1.154332in}}%
\pgfpathlineto{\pgfqpoint{4.040818in}{1.156238in}}%
\pgfpathlineto{\pgfqpoint{4.042227in}{1.151409in}}%
\pgfpathlineto{\pgfqpoint{4.043636in}{1.155645in}}%
\pgfpathlineto{\pgfqpoint{4.045045in}{1.153612in}}%
\pgfpathlineto{\pgfqpoint{4.046455in}{1.156407in}}%
\pgfpathlineto{\pgfqpoint{4.049273in}{1.165683in}}%
\pgfpathlineto{\pgfqpoint{4.050682in}{1.169707in}}%
\pgfpathlineto{\pgfqpoint{4.052091in}{1.164285in}}%
\pgfpathlineto{\pgfqpoint{4.053500in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{1.174874in}}%
\pgfpathlineto{\pgfqpoint{4.056318in}{1.173264in}}%
\pgfpathlineto{\pgfqpoint{4.057727in}{1.167928in}}%
\pgfpathlineto{\pgfqpoint{4.059136in}{1.164454in}}%
\pgfpathlineto{\pgfqpoint{4.060545in}{1.164454in}}%
\pgfpathlineto{\pgfqpoint{4.061955in}{1.171104in}}%
\pgfpathlineto{\pgfqpoint{4.063364in}{1.164031in}}%
\pgfpathlineto{\pgfqpoint{4.064773in}{1.160812in}}%
\pgfpathlineto{\pgfqpoint{4.066182in}{1.166233in}}%
\pgfpathlineto{\pgfqpoint{4.067591in}{1.160092in}}%
\pgfpathlineto{\pgfqpoint{4.069000in}{1.159329in}}%
\pgfpathlineto{\pgfqpoint{4.070409in}{1.167928in}}%
\pgfpathlineto{\pgfqpoint{4.071818in}{1.167250in}}%
\pgfpathlineto{\pgfqpoint{4.073227in}{1.173137in}}%
\pgfpathlineto{\pgfqpoint{4.074636in}{1.177373in}}%
\pgfpathlineto{\pgfqpoint{4.077455in}{1.203845in}}%
\pgfpathlineto{\pgfqpoint{4.078864in}{1.192748in}}%
\pgfpathlineto{\pgfqpoint{4.080273in}{1.187962in}}%
\pgfpathlineto{\pgfqpoint{4.081682in}{1.177754in}}%
\pgfpathlineto{\pgfqpoint{4.084500in}{1.176229in}}%
\pgfpathlineto{\pgfqpoint{4.085909in}{1.174239in}}%
\pgfpathlineto{\pgfqpoint{4.087318in}{1.176060in}}%
\pgfpathlineto{\pgfqpoint{4.088727in}{1.181524in}}%
\pgfpathlineto{\pgfqpoint{4.090136in}{1.181566in}}%
\pgfpathlineto{\pgfqpoint{4.091545in}{1.186649in}}%
\pgfpathlineto{\pgfqpoint{4.092955in}{1.183980in}}%
\pgfpathlineto{\pgfqpoint{4.094364in}{1.182159in}}%
\pgfpathlineto{\pgfqpoint{4.095773in}{1.189148in}}%
\pgfpathlineto{\pgfqpoint{4.097182in}{1.189868in}}%
\pgfpathlineto{\pgfqpoint{4.098591in}{1.181185in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.184658in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{1.194061in}}%
\pgfpathlineto{\pgfqpoint{4.102818in}{1.193171in}}%
\pgfpathlineto{\pgfqpoint{4.104227in}{1.200922in}}%
\pgfpathlineto{\pgfqpoint{4.107045in}{1.190757in}}%
\pgfpathlineto{\pgfqpoint{4.108455in}{1.190164in}}%
\pgfpathlineto{\pgfqpoint{4.109864in}{1.198085in}}%
\pgfpathlineto{\pgfqpoint{4.111273in}{1.196856in}}%
\pgfpathlineto{\pgfqpoint{4.112682in}{1.184954in}}%
\pgfpathlineto{\pgfqpoint{4.114091in}{1.179745in}}%
\pgfpathlineto{\pgfqpoint{4.115500in}{1.177331in}}%
\pgfpathlineto{\pgfqpoint{4.116909in}{1.186395in}}%
\pgfpathlineto{\pgfqpoint{4.118318in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{4.119727in}{1.185632in}}%
\pgfpathlineto{\pgfqpoint{4.121136in}{1.185802in}}%
\pgfpathlineto{\pgfqpoint{4.122545in}{1.186479in}}%
\pgfpathlineto{\pgfqpoint{4.123955in}{1.186013in}}%
\pgfpathlineto{\pgfqpoint{4.125364in}{1.178728in}}%
\pgfpathlineto{\pgfqpoint{4.126773in}{1.181693in}}%
\pgfpathlineto{\pgfqpoint{4.128182in}{1.178220in}}%
\pgfpathlineto{\pgfqpoint{4.129591in}{1.184912in}}%
\pgfpathlineto{\pgfqpoint{4.131000in}{1.194442in}}%
\pgfpathlineto{\pgfqpoint{4.132409in}{1.191943in}}%
\pgfpathlineto{\pgfqpoint{4.133818in}{1.188046in}}%
\pgfpathlineto{\pgfqpoint{4.135227in}{1.187750in}}%
\pgfpathlineto{\pgfqpoint{4.136636in}{1.183980in}}%
\pgfpathlineto{\pgfqpoint{4.138045in}{1.178728in}}%
\pgfpathlineto{\pgfqpoint{4.139455in}{1.167038in}}%
\pgfpathlineto{\pgfqpoint{4.142273in}{1.151240in}}%
\pgfpathlineto{\pgfqpoint{4.143682in}{1.150477in}}%
\pgfpathlineto{\pgfqpoint{4.145091in}{1.148656in}}%
\pgfpathlineto{\pgfqpoint{4.146500in}{1.154077in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{1.161532in}}%
\pgfpathlineto{\pgfqpoint{4.149318in}{1.173730in}}%
\pgfpathlineto{\pgfqpoint{4.150727in}{1.158864in}}%
\pgfpathlineto{\pgfqpoint{4.152136in}{1.154374in}}%
\pgfpathlineto{\pgfqpoint{4.153545in}{1.165767in}}%
\pgfpathlineto{\pgfqpoint{4.154955in}{1.159287in}}%
\pgfpathlineto{\pgfqpoint{4.156364in}{1.164454in}}%
\pgfpathlineto{\pgfqpoint{4.157773in}{1.165556in}}%
\pgfpathlineto{\pgfqpoint{4.159182in}{1.170808in}}%
\pgfpathlineto{\pgfqpoint{4.160591in}{1.167673in}}%
\pgfpathlineto{\pgfqpoint{4.162000in}{1.169071in}}%
\pgfpathlineto{\pgfqpoint{4.163409in}{1.165598in}}%
\pgfpathlineto{\pgfqpoint{4.164818in}{1.155687in}}%
\pgfpathlineto{\pgfqpoint{4.166227in}{1.169368in}}%
\pgfpathlineto{\pgfqpoint{4.167636in}{1.176568in}}%
\pgfpathlineto{\pgfqpoint{4.169045in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{4.170455in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{4.171864in}{1.181651in}}%
\pgfpathlineto{\pgfqpoint{4.173273in}{1.189910in}}%
\pgfpathlineto{\pgfqpoint{4.174682in}{1.191265in}}%
\pgfpathlineto{\pgfqpoint{4.176091in}{1.198000in}}%
\pgfpathlineto{\pgfqpoint{4.177500in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{4.178909in}{1.204438in}}%
\pgfpathlineto{\pgfqpoint{4.180318in}{1.205920in}}%
\pgfpathlineto{\pgfqpoint{4.181727in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{4.183136in}{1.197195in}}%
\pgfpathlineto{\pgfqpoint{4.184545in}{1.194611in}}%
\pgfpathlineto{\pgfqpoint{4.185955in}{1.199186in}}%
\pgfpathlineto{\pgfqpoint{4.187364in}{1.209012in}}%
\pgfpathlineto{\pgfqpoint{4.188773in}{1.215789in}}%
\pgfpathlineto{\pgfqpoint{4.191591in}{1.200626in}}%
\pgfpathlineto{\pgfqpoint{4.193000in}{1.201304in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{1.202786in}}%
\pgfpathlineto{\pgfqpoint{4.195818in}{1.202574in}}%
\pgfpathlineto{\pgfqpoint{4.197227in}{1.209266in}}%
\pgfpathlineto{\pgfqpoint{4.198636in}{1.190207in}}%
\pgfpathlineto{\pgfqpoint{4.200045in}{1.180253in}}%
\pgfpathlineto{\pgfqpoint{4.201455in}{1.180126in}}%
\pgfpathlineto{\pgfqpoint{4.202864in}{1.177034in}}%
\pgfpathlineto{\pgfqpoint{4.204273in}{1.180338in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{1.180634in}}%
\pgfpathlineto{\pgfqpoint{4.207091in}{1.184489in}}%
\pgfpathlineto{\pgfqpoint{4.208500in}{1.185929in}}%
\pgfpathlineto{\pgfqpoint{4.209909in}{1.183896in}}%
\pgfpathlineto{\pgfqpoint{4.211318in}{1.184065in}}%
\pgfpathlineto{\pgfqpoint{4.212727in}{1.174577in}}%
\pgfpathlineto{\pgfqpoint{4.214136in}{1.168055in}}%
\pgfpathlineto{\pgfqpoint{4.215545in}{1.173180in}}%
\pgfpathlineto{\pgfqpoint{4.216955in}{1.171867in}}%
\pgfpathlineto{\pgfqpoint{4.218364in}{1.172121in}}%
\pgfpathlineto{\pgfqpoint{4.219773in}{1.180465in}}%
\pgfpathlineto{\pgfqpoint{4.221182in}{1.196094in}}%
\pgfpathlineto{\pgfqpoint{4.224000in}{1.215154in}}%
\pgfpathlineto{\pgfqpoint{4.225409in}{1.207615in}}%
\pgfpathlineto{\pgfqpoint{4.226818in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{4.228227in}{1.189910in}}%
\pgfpathlineto{\pgfqpoint{4.229636in}{1.183514in}}%
\pgfpathlineto{\pgfqpoint{4.231045in}{1.181481in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{1.180211in}}%
\pgfpathlineto{\pgfqpoint{4.233864in}{1.188428in}}%
\pgfpathlineto{\pgfqpoint{4.236682in}{1.178601in}}%
\pgfpathlineto{\pgfqpoint{4.238091in}{1.181354in}}%
\pgfpathlineto{\pgfqpoint{4.239500in}{1.178093in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{1.177839in}}%
\pgfpathlineto{\pgfqpoint{4.242318in}{1.184404in}}%
\pgfpathlineto{\pgfqpoint{4.243727in}{1.184827in}}%
\pgfpathlineto{\pgfqpoint{4.245136in}{1.181270in}}%
\pgfpathlineto{\pgfqpoint{4.246545in}{1.183218in}}%
\pgfpathlineto{\pgfqpoint{4.247955in}{1.191096in}}%
\pgfpathlineto{\pgfqpoint{4.249364in}{1.179914in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{1.176060in}}%
\pgfpathlineto{\pgfqpoint{4.252182in}{1.168182in}}%
\pgfpathlineto{\pgfqpoint{4.253591in}{1.174535in}}%
\pgfpathlineto{\pgfqpoint{4.256409in}{1.155094in}}%
\pgfpathlineto{\pgfqpoint{4.257818in}{1.156365in}}%
\pgfpathlineto{\pgfqpoint{4.260636in}{1.150435in}}%
\pgfpathlineto{\pgfqpoint{4.262045in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{4.263455in}{1.145860in}}%
\pgfpathlineto{\pgfqpoint{4.264864in}{1.138999in}}%
\pgfpathlineto{\pgfqpoint{4.266273in}{1.137728in}}%
\pgfpathlineto{\pgfqpoint{4.267682in}{1.134170in}}%
\pgfpathlineto{\pgfqpoint{4.269091in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{4.270500in}{1.136161in}}%
\pgfpathlineto{\pgfqpoint{4.271909in}{1.139931in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{4.274727in}{1.145564in}}%
\pgfpathlineto{\pgfqpoint{4.276136in}{1.145013in}}%
\pgfpathlineto{\pgfqpoint{4.278955in}{1.158355in}}%
\pgfpathlineto{\pgfqpoint{4.280364in}{1.159287in}}%
\pgfpathlineto{\pgfqpoint{4.281773in}{1.163057in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{1.170215in}}%
\pgfpathlineto{\pgfqpoint{4.284591in}{1.164963in}}%
\pgfpathlineto{\pgfqpoint{4.286000in}{1.165640in}}%
\pgfpathlineto{\pgfqpoint{4.288818in}{1.168690in}}%
\pgfpathlineto{\pgfqpoint{4.290227in}{1.174239in}}%
\pgfpathlineto{\pgfqpoint{4.291636in}{1.189698in}}%
\pgfpathlineto{\pgfqpoint{4.293045in}{1.198551in}}%
\pgfpathlineto{\pgfqpoint{4.294455in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{4.295864in}{1.194230in}}%
\pgfpathlineto{\pgfqpoint{4.297273in}{1.201007in}}%
\pgfpathlineto{\pgfqpoint{4.298682in}{1.197238in}}%
\pgfpathlineto{\pgfqpoint{4.300091in}{1.209436in}}%
\pgfpathlineto{\pgfqpoint{4.301500in}{1.215747in}}%
\pgfpathlineto{\pgfqpoint{4.302909in}{1.213841in}}%
\pgfpathlineto{\pgfqpoint{4.304318in}{1.203845in}}%
\pgfpathlineto{\pgfqpoint{4.305727in}{1.217865in}}%
\pgfpathlineto{\pgfqpoint{4.307136in}{1.223710in}}%
\pgfpathlineto{\pgfqpoint{4.308545in}{1.233875in}}%
\pgfpathlineto{\pgfqpoint{4.309955in}{1.235061in}}%
\pgfpathlineto{\pgfqpoint{4.312773in}{1.245734in}}%
\pgfpathlineto{\pgfqpoint{4.314182in}{1.237517in}}%
\pgfpathlineto{\pgfqpoint{4.315591in}{1.236374in}}%
\pgfpathlineto{\pgfqpoint{4.317000in}{1.230952in}}%
\pgfpathlineto{\pgfqpoint{4.318409in}{1.232350in}}%
\pgfpathlineto{\pgfqpoint{4.319818in}{1.230656in}}%
\pgfpathlineto{\pgfqpoint{4.321227in}{1.231164in}}%
\pgfpathlineto{\pgfqpoint{4.322636in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{4.324045in}{1.248064in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{1.248911in}}%
\pgfpathlineto{\pgfqpoint{4.326864in}{1.262549in}}%
\pgfpathlineto{\pgfqpoint{4.328273in}{1.253824in}}%
\pgfpathlineto{\pgfqpoint{4.331091in}{1.244972in}}%
\pgfpathlineto{\pgfqpoint{4.332500in}{1.235781in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{1.232435in}}%
\pgfpathlineto{\pgfqpoint{4.336727in}{1.222990in}}%
\pgfpathlineto{\pgfqpoint{4.339545in}{1.232604in}}%
\pgfpathlineto{\pgfqpoint{4.340955in}{1.232265in}}%
\pgfpathlineto{\pgfqpoint{4.342364in}{1.245226in}}%
\pgfpathlineto{\pgfqpoint{4.343773in}{1.242981in}}%
\pgfpathlineto{\pgfqpoint{4.345182in}{1.242727in}}%
\pgfpathlineto{\pgfqpoint{4.346591in}{1.243617in}}%
\pgfpathlineto{\pgfqpoint{4.348000in}{1.243320in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{1.241922in}}%
\pgfpathlineto{\pgfqpoint{4.350818in}{1.243998in}}%
\pgfpathlineto{\pgfqpoint{4.352227in}{1.240567in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{1.238153in}}%
\pgfpathlineto{\pgfqpoint{4.355045in}{1.230825in}}%
\pgfpathlineto{\pgfqpoint{4.356455in}{1.233113in}}%
\pgfpathlineto{\pgfqpoint{4.357864in}{1.231630in}}%
\pgfpathlineto{\pgfqpoint{4.360682in}{1.233367in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{1.228411in}}%
\pgfpathlineto{\pgfqpoint{4.363500in}{1.233663in}}%
\pgfpathlineto{\pgfqpoint{4.364909in}{1.231715in}}%
\pgfpathlineto{\pgfqpoint{4.366318in}{1.222820in}}%
\pgfpathlineto{\pgfqpoint{4.367727in}{1.232604in}}%
\pgfpathlineto{\pgfqpoint{4.369136in}{1.228792in}}%
\pgfpathlineto{\pgfqpoint{4.371955in}{1.231376in}}%
\pgfpathlineto{\pgfqpoint{4.373364in}{1.225277in}}%
\pgfpathlineto{\pgfqpoint{4.374773in}{1.224048in}}%
\pgfpathlineto{\pgfqpoint{4.376182in}{1.217272in}}%
\pgfpathlineto{\pgfqpoint{4.377591in}{1.221973in}}%
\pgfpathlineto{\pgfqpoint{4.379000in}{1.224980in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{1.212613in}}%
\pgfpathlineto{\pgfqpoint{4.383227in}{1.199652in}}%
\pgfpathlineto{\pgfqpoint{4.384636in}{1.203464in}}%
\pgfpathlineto{\pgfqpoint{4.386045in}{1.196136in}}%
\pgfpathlineto{\pgfqpoint{4.387455in}{1.194569in}}%
\pgfpathlineto{\pgfqpoint{4.390273in}{1.197280in}}%
\pgfpathlineto{\pgfqpoint{4.391682in}{1.186267in}}%
\pgfpathlineto{\pgfqpoint{4.393091in}{1.186225in}}%
\pgfpathlineto{\pgfqpoint{4.394500in}{1.190249in}}%
\pgfpathlineto{\pgfqpoint{4.395909in}{1.187242in}}%
\pgfpathlineto{\pgfqpoint{4.397318in}{1.192028in}}%
\pgfpathlineto{\pgfqpoint{4.398727in}{1.200372in}}%
\pgfpathlineto{\pgfqpoint{4.400136in}{1.211257in}}%
\pgfpathlineto{\pgfqpoint{4.401545in}{1.212740in}}%
\pgfpathlineto{\pgfqpoint{4.404364in}{1.219771in}}%
\pgfpathlineto{\pgfqpoint{4.405773in}{1.226251in}}%
\pgfpathlineto{\pgfqpoint{4.407182in}{1.226463in}}%
\pgfpathlineto{\pgfqpoint{4.408591in}{1.225065in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.230232in}}%
\pgfpathlineto{\pgfqpoint{4.411409in}{1.231503in}}%
\pgfpathlineto{\pgfqpoint{4.414227in}{1.248826in}}%
\pgfpathlineto{\pgfqpoint{4.415636in}{1.251834in}}%
\pgfpathlineto{\pgfqpoint{4.417045in}{1.258102in}}%
\pgfpathlineto{\pgfqpoint{4.419864in}{1.248106in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{1.238068in}}%
\pgfpathlineto{\pgfqpoint{4.422682in}{1.236882in}}%
\pgfpathlineto{\pgfqpoint{4.424091in}{1.236840in}}%
\pgfpathlineto{\pgfqpoint{4.425500in}{1.230317in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{1.241711in}}%
\pgfpathlineto{\pgfqpoint{4.428318in}{1.244548in}}%
\pgfpathlineto{\pgfqpoint{4.429727in}{1.248572in}}%
\pgfpathlineto{\pgfqpoint{4.431136in}{1.250817in}}%
\pgfpathlineto{\pgfqpoint{4.432545in}{1.257552in}}%
\pgfpathlineto{\pgfqpoint{4.433955in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{4.435364in}{1.258229in}}%
\pgfpathlineto{\pgfqpoint{4.436773in}{1.256196in}}%
\pgfpathlineto{\pgfqpoint{4.438182in}{1.259161in}}%
\pgfpathlineto{\pgfqpoint{4.439591in}{1.252427in}}%
\pgfpathlineto{\pgfqpoint{4.442409in}{1.258568in}}%
\pgfpathlineto{\pgfqpoint{4.443818in}{1.264201in}}%
\pgfpathlineto{\pgfqpoint{4.445227in}{1.255053in}}%
\pgfpathlineto{\pgfqpoint{4.446636in}{1.265048in}}%
\pgfpathlineto{\pgfqpoint{4.448045in}{1.260220in}}%
\pgfpathlineto{\pgfqpoint{4.449455in}{1.248149in}}%
\pgfpathlineto{\pgfqpoint{4.450864in}{1.241160in}}%
\pgfpathlineto{\pgfqpoint{4.452273in}{1.246454in}}%
\pgfpathlineto{\pgfqpoint{4.453682in}{1.256620in}}%
\pgfpathlineto{\pgfqpoint{4.455091in}{1.259415in}}%
\pgfpathlineto{\pgfqpoint{4.456500in}{1.254968in}}%
\pgfpathlineto{\pgfqpoint{4.457909in}{1.246793in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{1.251537in}}%
\pgfpathlineto{\pgfqpoint{4.460727in}{1.246666in}}%
\pgfpathlineto{\pgfqpoint{4.462136in}{1.235866in}}%
\pgfpathlineto{\pgfqpoint{4.463545in}{1.234637in}}%
\pgfpathlineto{\pgfqpoint{4.464955in}{1.232731in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{1.226124in}}%
\pgfpathlineto{\pgfqpoint{4.467773in}{1.226336in}}%
\pgfpathlineto{\pgfqpoint{4.469182in}{1.224387in}}%
\pgfpathlineto{\pgfqpoint{4.470591in}{1.225404in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{1.227013in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{1.222651in}}%
\pgfpathlineto{\pgfqpoint{4.474818in}{1.214137in}}%
\pgfpathlineto{\pgfqpoint{4.476227in}{1.215874in}}%
\pgfpathlineto{\pgfqpoint{4.477636in}{1.211469in}}%
\pgfpathlineto{\pgfqpoint{4.479045in}{1.211935in}}%
\pgfpathlineto{\pgfqpoint{4.480455in}{1.206895in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{1.210834in}}%
\pgfpathlineto{\pgfqpoint{4.483273in}{1.200880in}}%
\pgfpathlineto{\pgfqpoint{4.484682in}{1.207911in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{1.207869in}}%
\pgfpathlineto{\pgfqpoint{4.490318in}{1.202066in}}%
\pgfpathlineto{\pgfqpoint{4.491727in}{1.204692in}}%
\pgfpathlineto{\pgfqpoint{4.493136in}{1.197238in}}%
\pgfpathlineto{\pgfqpoint{4.494545in}{1.197576in}}%
\pgfpathlineto{\pgfqpoint{4.495955in}{1.190418in}}%
\pgfpathlineto{\pgfqpoint{4.497364in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{4.498773in}{1.176695in}}%
\pgfpathlineto{\pgfqpoint{4.500182in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{4.501591in}{1.184954in}}%
\pgfpathlineto{\pgfqpoint{4.503000in}{1.186988in}}%
\pgfpathlineto{\pgfqpoint{4.504409in}{1.184785in}}%
\pgfpathlineto{\pgfqpoint{4.505818in}{1.186522in}}%
\pgfpathlineto{\pgfqpoint{4.507227in}{1.201261in}}%
\pgfpathlineto{\pgfqpoint{4.508636in}{1.200838in}}%
\pgfpathlineto{\pgfqpoint{4.510045in}{1.192494in}}%
\pgfpathlineto{\pgfqpoint{4.511455in}{1.197873in}}%
\pgfpathlineto{\pgfqpoint{4.512864in}{1.199567in}}%
\pgfpathlineto{\pgfqpoint{4.515682in}{1.209182in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{1.233790in}}%
\pgfpathlineto{\pgfqpoint{4.521318in}{1.233536in}}%
\pgfpathlineto{\pgfqpoint{4.522727in}{1.242558in}}%
\pgfpathlineto{\pgfqpoint{4.524136in}{1.256323in}}%
\pgfpathlineto{\pgfqpoint{4.525545in}{1.260389in}}%
\pgfpathlineto{\pgfqpoint{4.526955in}{1.257848in}}%
\pgfpathlineto{\pgfqpoint{4.528364in}{1.246370in}}%
\pgfpathlineto{\pgfqpoint{4.529773in}{1.242261in}}%
\pgfpathlineto{\pgfqpoint{4.531182in}{1.242007in}}%
\pgfpathlineto{\pgfqpoint{4.532591in}{1.229724in}}%
\pgfpathlineto{\pgfqpoint{4.534000in}{1.235993in}}%
\pgfpathlineto{\pgfqpoint{4.535409in}{1.235146in}}%
\pgfpathlineto{\pgfqpoint{4.536818in}{1.229131in}}%
\pgfpathlineto{\pgfqpoint{4.538227in}{1.220236in}}%
\pgfpathlineto{\pgfqpoint{4.539636in}{1.204523in}}%
\pgfpathlineto{\pgfqpoint{4.541045in}{1.204734in}}%
\pgfpathlineto{\pgfqpoint{4.542455in}{1.190800in}}%
\pgfpathlineto{\pgfqpoint{4.543864in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{4.545273in}{1.188766in}}%
\pgfpathlineto{\pgfqpoint{4.546682in}{1.178135in}}%
\pgfpathlineto{\pgfqpoint{4.548091in}{1.177119in}}%
\pgfpathlineto{\pgfqpoint{4.549500in}{1.180253in}}%
\pgfpathlineto{\pgfqpoint{4.550909in}{1.180973in}}%
\pgfpathlineto{\pgfqpoint{4.552318in}{1.181015in}}%
\pgfpathlineto{\pgfqpoint{4.553727in}{1.179406in}}%
\pgfpathlineto{\pgfqpoint{4.555136in}{1.181566in}}%
\pgfpathlineto{\pgfqpoint{4.556545in}{1.178178in}}%
\pgfpathlineto{\pgfqpoint{4.557955in}{1.173391in}}%
\pgfpathlineto{\pgfqpoint{4.559364in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{4.560773in}{1.183133in}}%
\pgfpathlineto{\pgfqpoint{4.563591in}{1.171274in}}%
\pgfpathlineto{\pgfqpoint{4.565000in}{1.175679in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{1.175340in}}%
\pgfpathlineto{\pgfqpoint{4.567818in}{1.170723in}}%
\pgfpathlineto{\pgfqpoint{4.570636in}{1.154840in}}%
\pgfpathlineto{\pgfqpoint{4.572045in}{1.148529in}}%
\pgfpathlineto{\pgfqpoint{4.573455in}{1.148232in}}%
\pgfpathlineto{\pgfqpoint{4.574864in}{1.143319in}}%
\pgfpathlineto{\pgfqpoint{4.576273in}{1.149800in}}%
\pgfpathlineto{\pgfqpoint{4.577682in}{1.145437in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{4.580500in}{1.143150in}}%
\pgfpathlineto{\pgfqpoint{4.581909in}{1.140058in}}%
\pgfpathlineto{\pgfqpoint{4.583318in}{1.138025in}}%
\pgfpathlineto{\pgfqpoint{4.584727in}{1.135017in}}%
\pgfpathlineto{\pgfqpoint{4.586136in}{1.137008in}}%
\pgfpathlineto{\pgfqpoint{4.587545in}{1.142303in}}%
\pgfpathlineto{\pgfqpoint{4.588955in}{1.152426in}}%
\pgfpathlineto{\pgfqpoint{4.590364in}{1.153866in}}%
\pgfpathlineto{\pgfqpoint{4.591773in}{1.152976in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{1.161659in}}%
\pgfpathlineto{\pgfqpoint{4.596000in}{1.151155in}}%
\pgfpathlineto{\pgfqpoint{4.597409in}{1.152553in}}%
\pgfpathlineto{\pgfqpoint{4.598818in}{1.149842in}}%
\pgfpathlineto{\pgfqpoint{4.600227in}{1.143192in}}%
\pgfpathlineto{\pgfqpoint{4.601636in}{1.147428in}}%
\pgfpathlineto{\pgfqpoint{4.603045in}{1.146750in}}%
\pgfpathlineto{\pgfqpoint{4.604455in}{1.149969in}}%
\pgfpathlineto{\pgfqpoint{4.605864in}{1.155941in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{1.157974in}}%
\pgfpathlineto{\pgfqpoint{4.608682in}{1.157254in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{1.159668in}}%
\pgfpathlineto{\pgfqpoint{4.611500in}{1.156492in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{1.157932in}}%
\pgfpathlineto{\pgfqpoint{4.615727in}{1.151451in}}%
\pgfpathlineto{\pgfqpoint{4.617136in}{1.157932in}}%
\pgfpathlineto{\pgfqpoint{4.618545in}{1.162125in}}%
\pgfpathlineto{\pgfqpoint{4.619955in}{1.155475in}}%
\pgfpathlineto{\pgfqpoint{4.622773in}{1.138025in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{1.134382in}}%
\pgfpathlineto{\pgfqpoint{4.625591in}{1.126716in}}%
\pgfpathlineto{\pgfqpoint{4.627000in}{1.128368in}}%
\pgfpathlineto{\pgfqpoint{4.628409in}{1.141032in}}%
\pgfpathlineto{\pgfqpoint{4.629818in}{1.144717in}}%
\pgfpathlineto{\pgfqpoint{4.631227in}{1.154374in}}%
\pgfpathlineto{\pgfqpoint{4.632636in}{1.156407in}}%
\pgfpathlineto{\pgfqpoint{4.634045in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{4.635455in}{1.165895in}}%
\pgfpathlineto{\pgfqpoint{4.636864in}{1.173730in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.639682in}{1.167631in}}%
\pgfpathlineto{\pgfqpoint{4.641091in}{1.170300in}}%
\pgfpathlineto{\pgfqpoint{4.643909in}{1.173349in}}%
\pgfpathlineto{\pgfqpoint{4.645318in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{4.646727in}{1.163819in}}%
\pgfpathlineto{\pgfqpoint{4.648136in}{1.166191in}}%
\pgfpathlineto{\pgfqpoint{4.650955in}{1.174577in}}%
\pgfpathlineto{\pgfqpoint{4.652364in}{1.175636in}}%
\pgfpathlineto{\pgfqpoint{4.653773in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{4.655182in}{1.193468in}}%
\pgfpathlineto{\pgfqpoint{4.656591in}{1.188385in}}%
\pgfpathlineto{\pgfqpoint{4.658000in}{1.193383in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{1.195204in}}%
\pgfpathlineto{\pgfqpoint{4.660818in}{1.198593in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{1.197661in}}%
\pgfpathlineto{\pgfqpoint{4.663636in}{1.200922in}}%
\pgfpathlineto{\pgfqpoint{4.665045in}{1.199567in}}%
\pgfpathlineto{\pgfqpoint{4.666455in}{1.196687in}}%
\pgfpathlineto{\pgfqpoint{4.667864in}{1.206047in}}%
\pgfpathlineto{\pgfqpoint{4.669273in}{1.206513in}}%
\pgfpathlineto{\pgfqpoint{4.670682in}{1.203930in}}%
\pgfpathlineto{\pgfqpoint{4.672091in}{1.197534in}}%
\pgfpathlineto{\pgfqpoint{4.673500in}{1.197873in}}%
\pgfpathlineto{\pgfqpoint{4.674909in}{1.197153in}}%
\pgfpathlineto{\pgfqpoint{4.677727in}{1.198042in}}%
\pgfpathlineto{\pgfqpoint{4.679136in}{1.200287in}}%
\pgfpathlineto{\pgfqpoint{4.680545in}{1.192621in}}%
\pgfpathlineto{\pgfqpoint{4.683364in}{1.206725in}}%
\pgfpathlineto{\pgfqpoint{4.684773in}{1.207318in}}%
\pgfpathlineto{\pgfqpoint{4.686182in}{1.200457in}}%
\pgfpathlineto{\pgfqpoint{4.687591in}{1.210071in}}%
\pgfpathlineto{\pgfqpoint{4.689000in}{1.215111in}}%
\pgfpathlineto{\pgfqpoint{4.690409in}{1.216806in}}%
\pgfpathlineto{\pgfqpoint{4.691818in}{1.204565in}}%
\pgfpathlineto{\pgfqpoint{4.693227in}{1.199736in}}%
\pgfpathlineto{\pgfqpoint{4.694636in}{1.196772in}}%
\pgfpathlineto{\pgfqpoint{4.696045in}{1.199144in}}%
\pgfpathlineto{\pgfqpoint{4.698864in}{1.200795in}}%
\pgfpathlineto{\pgfqpoint{4.700273in}{1.204734in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{1.213883in}}%
\pgfpathlineto{\pgfqpoint{4.703091in}{1.214984in}}%
\pgfpathlineto{\pgfqpoint{4.704500in}{1.213714in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{1.211384in}}%
\pgfpathlineto{\pgfqpoint{4.707318in}{1.214561in}}%
\pgfpathlineto{\pgfqpoint{4.710136in}{1.227098in}}%
\pgfpathlineto{\pgfqpoint{4.711545in}{1.233536in}}%
\pgfpathlineto{\pgfqpoint{4.712955in}{1.232181in}}%
\pgfpathlineto{\pgfqpoint{4.714364in}{1.224303in}}%
\pgfpathlineto{\pgfqpoint{4.715773in}{1.226251in}}%
\pgfpathlineto{\pgfqpoint{4.717182in}{1.215959in}}%
\pgfpathlineto{\pgfqpoint{4.718591in}{1.225870in}}%
\pgfpathlineto{\pgfqpoint{4.721409in}{1.217568in}}%
\pgfpathlineto{\pgfqpoint{4.722818in}{1.215832in}}%
\pgfpathlineto{\pgfqpoint{4.724227in}{1.217229in}}%
\pgfpathlineto{\pgfqpoint{4.725636in}{1.222227in}}%
\pgfpathlineto{\pgfqpoint{4.727045in}{1.216552in}}%
\pgfpathlineto{\pgfqpoint{4.728455in}{1.221973in}}%
\pgfpathlineto{\pgfqpoint{4.729864in}{1.218923in}}%
\pgfpathlineto{\pgfqpoint{4.731273in}{1.237009in}}%
\pgfpathlineto{\pgfqpoint{4.732682in}{1.232901in}}%
\pgfpathlineto{\pgfqpoint{4.734091in}{1.232435in}}%
\pgfpathlineto{\pgfqpoint{4.735500in}{1.243193in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{1.241202in}}%
\pgfpathlineto{\pgfqpoint{4.738318in}{1.234002in}}%
\pgfpathlineto{\pgfqpoint{4.739727in}{1.230995in}}%
\pgfpathlineto{\pgfqpoint{4.741136in}{1.223455in}}%
\pgfpathlineto{\pgfqpoint{4.742545in}{1.212824in}}%
\pgfpathlineto{\pgfqpoint{4.746773in}{1.229978in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{1.231164in}}%
\pgfpathlineto{\pgfqpoint{4.749591in}{1.226420in}}%
\pgfpathlineto{\pgfqpoint{4.751000in}{1.229851in}}%
\pgfpathlineto{\pgfqpoint{4.753818in}{1.211935in}}%
\pgfpathlineto{\pgfqpoint{4.756636in}{1.208123in}}%
\pgfpathlineto{\pgfqpoint{4.758045in}{1.205497in}}%
\pgfpathlineto{\pgfqpoint{4.759455in}{1.194146in}}%
\pgfpathlineto{\pgfqpoint{4.760864in}{1.190461in}}%
\pgfpathlineto{\pgfqpoint{4.762273in}{1.184573in}}%
\pgfpathlineto{\pgfqpoint{4.763682in}{1.188978in}}%
\pgfpathlineto{\pgfqpoint{4.765091in}{1.183684in}}%
\pgfpathlineto{\pgfqpoint{4.766500in}{1.175170in}}%
\pgfpathlineto{\pgfqpoint{4.767909in}{1.178220in}}%
\pgfpathlineto{\pgfqpoint{4.769318in}{1.179787in}}%
\pgfpathlineto{\pgfqpoint{4.770727in}{1.183387in}}%
\pgfpathlineto{\pgfqpoint{4.772136in}{1.180719in}}%
\pgfpathlineto{\pgfqpoint{4.773545in}{1.184531in}}%
\pgfpathlineto{\pgfqpoint{4.774955in}{1.192324in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{4.777773in}{1.208123in}}%
\pgfpathlineto{\pgfqpoint{4.779182in}{1.217314in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.207191in}}%
\pgfpathlineto{\pgfqpoint{4.782000in}{1.217907in}}%
\pgfpathlineto{\pgfqpoint{4.786227in}{1.198212in}}%
\pgfpathlineto{\pgfqpoint{4.787636in}{1.195586in}}%
\pgfpathlineto{\pgfqpoint{4.790455in}{1.200499in}}%
\pgfpathlineto{\pgfqpoint{4.791864in}{1.207064in}}%
\pgfpathlineto{\pgfqpoint{4.793273in}{1.207699in}}%
\pgfpathlineto{\pgfqpoint{4.794682in}{1.207488in}}%
\pgfpathlineto{\pgfqpoint{4.796091in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.797500in}{1.205116in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{1.196390in}}%
\pgfpathlineto{\pgfqpoint{4.800318in}{1.191011in}}%
\pgfpathlineto{\pgfqpoint{4.801727in}{1.188555in}}%
\pgfpathlineto{\pgfqpoint{4.803136in}{1.194273in}}%
\pgfpathlineto{\pgfqpoint{4.804545in}{1.193722in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.195713in}}%
\pgfpathlineto{\pgfqpoint{4.807364in}{1.206090in}}%
\pgfpathlineto{\pgfqpoint{4.808773in}{1.201304in}}%
\pgfpathlineto{\pgfqpoint{4.810182in}{1.210834in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{1.204989in}}%
\pgfpathlineto{\pgfqpoint{4.813000in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{4.814409in}{1.219178in}}%
\pgfpathlineto{\pgfqpoint{4.815818in}{1.218203in}}%
\pgfpathlineto{\pgfqpoint{4.817227in}{1.205624in}}%
\pgfpathlineto{\pgfqpoint{4.818636in}{1.198593in}}%
\pgfpathlineto{\pgfqpoint{4.820045in}{1.201007in}}%
\pgfpathlineto{\pgfqpoint{4.822864in}{1.198254in}}%
\pgfpathlineto{\pgfqpoint{4.824273in}{1.194654in}}%
\pgfpathlineto{\pgfqpoint{4.825682in}{1.184700in}}%
\pgfpathlineto{\pgfqpoint{4.827091in}{1.179067in}}%
\pgfpathlineto{\pgfqpoint{4.828500in}{1.178135in}}%
\pgfpathlineto{\pgfqpoint{4.829909in}{1.179236in}}%
\pgfpathlineto{\pgfqpoint{4.831318in}{1.187199in}}%
\pgfpathlineto{\pgfqpoint{4.832727in}{1.184658in}}%
\pgfpathlineto{\pgfqpoint{4.834136in}{1.184573in}}%
\pgfpathlineto{\pgfqpoint{4.835545in}{1.185124in}}%
\pgfpathlineto{\pgfqpoint{4.836955in}{1.184573in}}%
\pgfpathlineto{\pgfqpoint{4.838364in}{1.185336in}}%
\pgfpathlineto{\pgfqpoint{4.839773in}{1.180761in}}%
\pgfpathlineto{\pgfqpoint{4.841182in}{1.180592in}}%
\pgfpathlineto{\pgfqpoint{4.844000in}{1.190079in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{1.189952in}}%
\pgfpathlineto{\pgfqpoint{4.846818in}{1.191392in}}%
\pgfpathlineto{\pgfqpoint{4.849636in}{1.181142in}}%
\pgfpathlineto{\pgfqpoint{4.851045in}{1.173984in}}%
\pgfpathlineto{\pgfqpoint{4.852455in}{1.169114in}}%
\pgfpathlineto{\pgfqpoint{4.853864in}{1.174366in}}%
\pgfpathlineto{\pgfqpoint{4.855273in}{1.177373in}}%
\pgfpathlineto{\pgfqpoint{4.856682in}{1.170638in}}%
\pgfpathlineto{\pgfqpoint{4.858091in}{1.173773in}}%
\pgfpathlineto{\pgfqpoint{4.859500in}{1.168690in}}%
\pgfpathlineto{\pgfqpoint{4.860909in}{1.171358in}}%
\pgfpathlineto{\pgfqpoint{4.862318in}{1.162633in}}%
\pgfpathlineto{\pgfqpoint{4.863727in}{1.165386in}}%
\pgfpathlineto{\pgfqpoint{4.865136in}{1.175636in}}%
\pgfpathlineto{\pgfqpoint{4.866545in}{1.173391in}}%
\pgfpathlineto{\pgfqpoint{4.867955in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{4.869364in}{1.190715in}}%
\pgfpathlineto{\pgfqpoint{4.870773in}{1.198127in}}%
\pgfpathlineto{\pgfqpoint{4.872182in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{4.873591in}{1.215069in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{1.216425in}}%
\pgfpathlineto{\pgfqpoint{4.876409in}{1.215239in}}%
\pgfpathlineto{\pgfqpoint{4.877818in}{1.216001in}}%
\pgfpathlineto{\pgfqpoint{4.879227in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{4.880636in}{1.233621in}}%
\pgfpathlineto{\pgfqpoint{4.882045in}{1.233748in}}%
\pgfpathlineto{\pgfqpoint{4.883455in}{1.228623in}}%
\pgfpathlineto{\pgfqpoint{4.886273in}{1.225785in}}%
\pgfpathlineto{\pgfqpoint{4.887682in}{1.226336in}}%
\pgfpathlineto{\pgfqpoint{4.889091in}{1.225870in}}%
\pgfpathlineto{\pgfqpoint{4.890500in}{1.226971in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{1.222270in}}%
\pgfpathlineto{\pgfqpoint{4.893318in}{1.219559in}}%
\pgfpathlineto{\pgfqpoint{4.894727in}{1.223752in}}%
\pgfpathlineto{\pgfqpoint{4.896136in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{4.897545in}{1.222481in}}%
\pgfpathlineto{\pgfqpoint{4.898955in}{1.221507in}}%
\pgfpathlineto{\pgfqpoint{4.901773in}{1.220194in}}%
\pgfpathlineto{\pgfqpoint{4.903182in}{1.228750in}}%
\pgfpathlineto{\pgfqpoint{4.904591in}{1.227988in}}%
\pgfpathlineto{\pgfqpoint{4.906000in}{1.229724in}}%
\pgfpathlineto{\pgfqpoint{4.907409in}{1.230275in}}%
\pgfpathlineto{\pgfqpoint{4.908818in}{1.235442in}}%
\pgfpathlineto{\pgfqpoint{4.910227in}{1.239127in}}%
\pgfpathlineto{\pgfqpoint{4.911636in}{1.244125in}}%
\pgfpathlineto{\pgfqpoint{4.913045in}{1.244125in}}%
\pgfpathlineto{\pgfqpoint{4.914455in}{1.240398in}}%
\pgfpathlineto{\pgfqpoint{4.915864in}{1.230825in}}%
\pgfpathlineto{\pgfqpoint{4.917273in}{1.244760in}}%
\pgfpathlineto{\pgfqpoint{4.918682in}{1.250986in}}%
\pgfpathlineto{\pgfqpoint{4.920091in}{1.247090in}}%
\pgfpathlineto{\pgfqpoint{4.921500in}{1.260813in}}%
\pgfpathlineto{\pgfqpoint{4.922909in}{1.259966in}}%
\pgfpathlineto{\pgfqpoint{4.924318in}{1.261406in}}%
\pgfpathlineto{\pgfqpoint{4.925727in}{1.259076in}}%
\pgfpathlineto{\pgfqpoint{4.927136in}{1.261406in}}%
\pgfpathlineto{\pgfqpoint{4.928545in}{1.266912in}}%
\pgfpathlineto{\pgfqpoint{4.929955in}{1.260220in}}%
\pgfpathlineto{\pgfqpoint{4.931364in}{1.263312in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{1.263693in}}%
\pgfpathlineto{\pgfqpoint{4.934182in}{1.258526in}}%
\pgfpathlineto{\pgfqpoint{4.935591in}{1.249123in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{1.248360in}}%
\pgfpathlineto{\pgfqpoint{4.939818in}{1.236670in}}%
\pgfpathlineto{\pgfqpoint{4.944045in}{1.215069in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{1.213290in}}%
\pgfpathlineto{\pgfqpoint{4.946864in}{1.217568in}}%
\pgfpathlineto{\pgfqpoint{4.948273in}{1.231418in}}%
\pgfpathlineto{\pgfqpoint{4.951091in}{1.214010in}}%
\pgfpathlineto{\pgfqpoint{4.952500in}{1.222990in}}%
\pgfpathlineto{\pgfqpoint{4.953909in}{1.227437in}}%
\pgfpathlineto{\pgfqpoint{4.955318in}{1.222481in}}%
\pgfpathlineto{\pgfqpoint{4.956727in}{1.231164in}}%
\pgfpathlineto{\pgfqpoint{4.958136in}{1.229894in}}%
\pgfpathlineto{\pgfqpoint{4.959545in}{1.233960in}}%
\pgfpathlineto{\pgfqpoint{4.960955in}{1.245946in}}%
\pgfpathlineto{\pgfqpoint{4.962364in}{1.238407in}}%
\pgfpathlineto{\pgfqpoint{4.965182in}{1.228750in}}%
\pgfpathlineto{\pgfqpoint{4.968000in}{1.235993in}}%
\pgfpathlineto{\pgfqpoint{4.969409in}{1.234680in}}%
\pgfpathlineto{\pgfqpoint{4.970818in}{1.244845in}}%
\pgfpathlineto{\pgfqpoint{4.972227in}{1.244464in}}%
\pgfpathlineto{\pgfqpoint{4.973636in}{1.231418in}}%
\pgfpathlineto{\pgfqpoint{4.975045in}{1.224641in}}%
\pgfpathlineto{\pgfqpoint{4.977864in}{1.201558in}}%
\pgfpathlineto{\pgfqpoint{4.979273in}{1.201007in}}%
\pgfpathlineto{\pgfqpoint{4.980682in}{1.207191in}}%
\pgfpathlineto{\pgfqpoint{4.982091in}{1.208631in}}%
\pgfpathlineto{\pgfqpoint{4.983500in}{1.202617in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{1.204565in}}%
\pgfpathlineto{\pgfqpoint{4.986318in}{1.194739in}}%
\pgfpathlineto{\pgfqpoint{4.987727in}{1.194739in}}%
\pgfpathlineto{\pgfqpoint{4.989136in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{4.990545in}{1.190122in}}%
\pgfpathlineto{\pgfqpoint{4.991955in}{1.191985in}}%
\pgfpathlineto{\pgfqpoint{4.993364in}{1.194527in}}%
\pgfpathlineto{\pgfqpoint{4.994773in}{1.195459in}}%
\pgfpathlineto{\pgfqpoint{4.996182in}{1.199991in}}%
\pgfpathlineto{\pgfqpoint{4.997591in}{1.194273in}}%
\pgfpathlineto{\pgfqpoint{4.999000in}{1.195120in}}%
\pgfpathlineto{\pgfqpoint{5.000409in}{1.194993in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{1.199567in}}%
\pgfpathlineto{\pgfqpoint{5.003227in}{1.190715in}}%
\pgfpathlineto{\pgfqpoint{5.004636in}{1.185166in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{1.177754in}}%
\pgfpathlineto{\pgfqpoint{5.007455in}{1.179025in}}%
\pgfpathlineto{\pgfqpoint{5.008864in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{5.010273in}{1.174535in}}%
\pgfpathlineto{\pgfqpoint{5.011682in}{1.177246in}}%
\pgfpathlineto{\pgfqpoint{5.013091in}{1.176907in}}%
\pgfpathlineto{\pgfqpoint{5.014500in}{1.178262in}}%
\pgfpathlineto{\pgfqpoint{5.015909in}{1.174281in}}%
\pgfpathlineto{\pgfqpoint{5.017318in}{1.166911in}}%
\pgfpathlineto{\pgfqpoint{5.018727in}{1.174281in}}%
\pgfpathlineto{\pgfqpoint{5.020136in}{1.173349in}}%
\pgfpathlineto{\pgfqpoint{5.021545in}{1.180338in}}%
\pgfpathlineto{\pgfqpoint{5.022955in}{1.172078in}}%
\pgfpathlineto{\pgfqpoint{5.024364in}{1.166488in}}%
\pgfpathlineto{\pgfqpoint{5.025773in}{1.168944in}}%
\pgfpathlineto{\pgfqpoint{5.027182in}{1.167292in}}%
\pgfpathlineto{\pgfqpoint{5.028591in}{1.179448in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.177796in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{1.175170in}}%
\pgfpathlineto{\pgfqpoint{5.032818in}{1.171655in}}%
\pgfpathlineto{\pgfqpoint{5.034227in}{1.165725in}}%
\pgfpathlineto{\pgfqpoint{5.035636in}{1.169579in}}%
\pgfpathlineto{\pgfqpoint{5.037045in}{1.162167in}}%
\pgfpathlineto{\pgfqpoint{5.038455in}{1.159160in}}%
\pgfpathlineto{\pgfqpoint{5.039864in}{1.162760in}}%
\pgfpathlineto{\pgfqpoint{5.041273in}{1.161701in}}%
\pgfpathlineto{\pgfqpoint{5.042682in}{1.157423in}}%
\pgfpathlineto{\pgfqpoint{5.044091in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{1.160897in}}%
\pgfpathlineto{\pgfqpoint{5.046909in}{1.161108in}}%
\pgfpathlineto{\pgfqpoint{5.048318in}{1.167038in}}%
\pgfpathlineto{\pgfqpoint{5.049727in}{1.164920in}}%
\pgfpathlineto{\pgfqpoint{5.051136in}{1.153357in}}%
\pgfpathlineto{\pgfqpoint{5.052545in}{1.161744in}}%
\pgfpathlineto{\pgfqpoint{5.053955in}{1.162464in}}%
\pgfpathlineto{\pgfqpoint{5.055364in}{1.155899in}}%
\pgfpathlineto{\pgfqpoint{5.056773in}{1.153230in}}%
\pgfpathlineto{\pgfqpoint{5.058182in}{1.146242in}}%
\pgfpathlineto{\pgfqpoint{5.059591in}{1.145183in}}%
\pgfpathlineto{\pgfqpoint{5.061000in}{1.144844in}}%
\pgfpathlineto{\pgfqpoint{5.062409in}{1.139592in}}%
\pgfpathlineto{\pgfqpoint{5.065227in}{1.136839in}}%
\pgfpathlineto{\pgfqpoint{5.066636in}{1.138829in}}%
\pgfpathlineto{\pgfqpoint{5.068045in}{1.137686in}}%
\pgfpathlineto{\pgfqpoint{5.070864in}{1.138491in}}%
\pgfpathlineto{\pgfqpoint{5.072273in}{1.129427in}}%
\pgfpathlineto{\pgfqpoint{5.073682in}{1.136627in}}%
\pgfpathlineto{\pgfqpoint{5.075091in}{1.138364in}}%
\pgfpathlineto{\pgfqpoint{5.076500in}{1.134975in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{1.132646in}}%
\pgfpathlineto{\pgfqpoint{5.079318in}{1.126801in}}%
\pgfpathlineto{\pgfqpoint{5.080727in}{1.141159in}}%
\pgfpathlineto{\pgfqpoint{5.082136in}{1.146792in}}%
\pgfpathlineto{\pgfqpoint{5.086364in}{1.171867in}}%
\pgfpathlineto{\pgfqpoint{5.087773in}{1.156873in}}%
\pgfpathlineto{\pgfqpoint{5.090591in}{1.151155in}}%
\pgfpathlineto{\pgfqpoint{5.093409in}{1.156873in}}%
\pgfpathlineto{\pgfqpoint{5.094818in}{1.159075in}}%
\pgfpathlineto{\pgfqpoint{5.096227in}{1.160558in}}%
\pgfpathlineto{\pgfqpoint{5.097636in}{1.168055in}}%
\pgfpathlineto{\pgfqpoint{5.099045in}{1.169029in}}%
\pgfpathlineto{\pgfqpoint{5.101864in}{1.175213in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{1.176356in}}%
\pgfpathlineto{\pgfqpoint{5.107500in}{1.152680in}}%
\pgfpathlineto{\pgfqpoint{5.110318in}{1.143912in}}%
\pgfpathlineto{\pgfqpoint{5.111727in}{1.151240in}}%
\pgfpathlineto{\pgfqpoint{5.114545in}{1.138067in}}%
\pgfpathlineto{\pgfqpoint{5.115955in}{1.148995in}}%
\pgfpathlineto{\pgfqpoint{5.117364in}{1.140015in}}%
\pgfpathlineto{\pgfqpoint{5.118773in}{1.141074in}}%
\pgfpathlineto{\pgfqpoint{5.120182in}{1.139338in}}%
\pgfpathlineto{\pgfqpoint{5.121591in}{1.145818in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{1.164582in}}%
\pgfpathlineto{\pgfqpoint{5.125818in}{1.169707in}}%
\pgfpathlineto{\pgfqpoint{5.127227in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{5.128636in}{1.178982in}}%
\pgfpathlineto{\pgfqpoint{5.131455in}{1.171485in}}%
\pgfpathlineto{\pgfqpoint{5.132864in}{1.184107in}}%
\pgfpathlineto{\pgfqpoint{5.135682in}{1.187199in}}%
\pgfpathlineto{\pgfqpoint{5.137091in}{1.180592in}}%
\pgfpathlineto{\pgfqpoint{5.138500in}{1.178940in}}%
\pgfpathlineto{\pgfqpoint{5.139909in}{1.180168in}}%
\pgfpathlineto{\pgfqpoint{5.142727in}{1.187284in}}%
\pgfpathlineto{\pgfqpoint{5.144136in}{1.200795in}}%
\pgfpathlineto{\pgfqpoint{5.146955in}{1.200795in}}%
\pgfpathlineto{\pgfqpoint{5.148364in}{1.196263in}}%
\pgfpathlineto{\pgfqpoint{5.149773in}{1.199398in}}%
\pgfpathlineto{\pgfqpoint{5.151182in}{1.199398in}}%
\pgfpathlineto{\pgfqpoint{5.152591in}{1.200499in}}%
\pgfpathlineto{\pgfqpoint{5.154000in}{1.209224in}}%
\pgfpathlineto{\pgfqpoint{5.155409in}{1.210537in}}%
\pgfpathlineto{\pgfqpoint{5.156818in}{1.211300in}}%
\pgfpathlineto{\pgfqpoint{5.158227in}{1.211003in}}%
\pgfpathlineto{\pgfqpoint{5.159636in}{1.206556in}}%
\pgfpathlineto{\pgfqpoint{5.161045in}{1.203803in}}%
\pgfpathlineto{\pgfqpoint{5.162455in}{1.214519in}}%
\pgfpathlineto{\pgfqpoint{5.163864in}{1.211172in}}%
\pgfpathlineto{\pgfqpoint{5.165273in}{1.212655in}}%
\pgfpathlineto{\pgfqpoint{5.168091in}{1.224303in}}%
\pgfpathlineto{\pgfqpoint{5.169500in}{1.224938in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{1.224896in}}%
\pgfpathlineto{\pgfqpoint{5.173727in}{1.222905in}}%
\pgfpathlineto{\pgfqpoint{5.175136in}{1.230063in}}%
\pgfpathlineto{\pgfqpoint{5.176545in}{1.229724in}}%
\pgfpathlineto{\pgfqpoint{5.179364in}{1.240694in}}%
\pgfpathlineto{\pgfqpoint{5.180773in}{1.241033in}}%
\pgfpathlineto{\pgfqpoint{5.182182in}{1.235696in}}%
\pgfpathlineto{\pgfqpoint{5.183591in}{1.235484in}}%
\pgfpathlineto{\pgfqpoint{5.185000in}{1.239805in}}%
\pgfpathlineto{\pgfqpoint{5.186409in}{1.241245in}}%
\pgfpathlineto{\pgfqpoint{5.187818in}{1.253316in}}%
\pgfpathlineto{\pgfqpoint{5.189227in}{1.242939in}}%
\pgfpathlineto{\pgfqpoint{5.190636in}{1.248064in}}%
\pgfpathlineto{\pgfqpoint{5.192045in}{1.246539in}}%
\pgfpathlineto{\pgfqpoint{5.194864in}{1.234553in}}%
\pgfpathlineto{\pgfqpoint{5.196273in}{1.238280in}}%
\pgfpathlineto{\pgfqpoint{5.197682in}{1.243786in}}%
\pgfpathlineto{\pgfqpoint{5.200500in}{1.259585in}}%
\pgfpathlineto{\pgfqpoint{5.203318in}{1.267039in}}%
\pgfpathlineto{\pgfqpoint{5.204727in}{1.265218in}}%
\pgfpathlineto{\pgfqpoint{5.206136in}{1.282245in}}%
\pgfpathlineto{\pgfqpoint{5.207545in}{1.282584in}}%
\pgfpathlineto{\pgfqpoint{5.208955in}{1.294994in}}%
\pgfpathlineto{\pgfqpoint{5.210364in}{1.291012in}}%
\pgfpathlineto{\pgfqpoint{5.211773in}{1.296561in}}%
\pgfpathlineto{\pgfqpoint{5.213182in}{1.298890in}}%
\pgfpathlineto{\pgfqpoint{5.214591in}{1.282626in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{1.292410in}}%
\pgfpathlineto{\pgfqpoint{5.218818in}{1.289869in}}%
\pgfpathlineto{\pgfqpoint{5.221636in}{1.279026in}}%
\pgfpathlineto{\pgfqpoint{5.224455in}{1.280847in}}%
\pgfpathlineto{\pgfqpoint{5.225864in}{1.278263in}}%
\pgfpathlineto{\pgfqpoint{5.227273in}{1.280042in}}%
\pgfpathlineto{\pgfqpoint{5.228682in}{1.283981in}}%
\pgfpathlineto{\pgfqpoint{5.230091in}{1.284024in}}%
\pgfpathlineto{\pgfqpoint{5.231500in}{1.286057in}}%
\pgfpathlineto{\pgfqpoint{5.232909in}{1.279322in}}%
\pgfpathlineto{\pgfqpoint{5.234318in}{1.277755in}}%
\pgfpathlineto{\pgfqpoint{5.235727in}{1.280085in}}%
\pgfpathlineto{\pgfqpoint{5.237136in}{1.288344in}}%
\pgfpathlineto{\pgfqpoint{5.238545in}{1.285506in}}%
\pgfpathlineto{\pgfqpoint{5.241364in}{1.296942in}}%
\pgfpathlineto{\pgfqpoint{5.242773in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{5.244182in}{1.295417in}}%
\pgfpathlineto{\pgfqpoint{5.245591in}{1.297027in}}%
\pgfpathlineto{\pgfqpoint{5.247000in}{1.290673in}}%
\pgfpathlineto{\pgfqpoint{5.248409in}{1.287709in}}%
\pgfpathlineto{\pgfqpoint{5.249818in}{1.293427in}}%
\pgfpathlineto{\pgfqpoint{5.251227in}{1.288344in}}%
\pgfpathlineto{\pgfqpoint{5.252636in}{1.276908in}}%
\pgfpathlineto{\pgfqpoint{5.255455in}{1.260940in}}%
\pgfpathlineto{\pgfqpoint{5.256864in}{1.248657in}}%
\pgfpathlineto{\pgfqpoint{5.258273in}{1.253020in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{1.251579in}}%
\pgfpathlineto{\pgfqpoint{5.262500in}{1.256154in}}%
\pgfpathlineto{\pgfqpoint{5.263909in}{1.251834in}}%
\pgfpathlineto{\pgfqpoint{5.266727in}{1.263227in}}%
\pgfpathlineto{\pgfqpoint{5.268136in}{1.264752in}}%
\pgfpathlineto{\pgfqpoint{5.269545in}{1.263863in}}%
\pgfpathlineto{\pgfqpoint{5.270955in}{1.247895in}}%
\pgfpathlineto{\pgfqpoint{5.272364in}{1.239635in}}%
\pgfpathlineto{\pgfqpoint{5.273773in}{1.228496in}}%
\pgfpathlineto{\pgfqpoint{5.275182in}{1.232901in}}%
\pgfpathlineto{\pgfqpoint{5.276591in}{1.234637in}}%
\pgfpathlineto{\pgfqpoint{5.278000in}{1.234553in}}%
\pgfpathlineto{\pgfqpoint{5.279409in}{1.229301in}}%
\pgfpathlineto{\pgfqpoint{5.280818in}{1.240652in}}%
\pgfpathlineto{\pgfqpoint{5.282227in}{1.241457in}}%
\pgfpathlineto{\pgfqpoint{5.283636in}{1.239169in}}%
\pgfpathlineto{\pgfqpoint{5.285045in}{1.251707in}}%
\pgfpathlineto{\pgfqpoint{5.286455in}{1.247259in}}%
\pgfpathlineto{\pgfqpoint{5.287864in}{1.252892in}}%
\pgfpathlineto{\pgfqpoint{5.290682in}{1.254968in}}%
\pgfpathlineto{\pgfqpoint{5.292091in}{1.249080in}}%
\pgfpathlineto{\pgfqpoint{5.293500in}{1.255730in}}%
\pgfpathlineto{\pgfqpoint{5.294909in}{1.267463in}}%
\pgfpathlineto{\pgfqpoint{5.296318in}{1.267293in}}%
\pgfpathlineto{\pgfqpoint{5.299136in}{1.255984in}}%
\pgfpathlineto{\pgfqpoint{5.300545in}{1.257213in}}%
\pgfpathlineto{\pgfqpoint{5.301955in}{1.255095in}}%
\pgfpathlineto{\pgfqpoint{5.303364in}{1.256916in}}%
\pgfpathlineto{\pgfqpoint{5.304773in}{1.247386in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{1.256789in}}%
\pgfpathlineto{\pgfqpoint{5.307591in}{1.253104in}}%
\pgfpathlineto{\pgfqpoint{5.309000in}{1.254121in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{1.257721in}}%
\pgfpathlineto{\pgfqpoint{5.311818in}{1.254333in}}%
\pgfpathlineto{\pgfqpoint{5.313227in}{1.252681in}}%
\pgfpathlineto{\pgfqpoint{5.314636in}{1.264710in}}%
\pgfpathlineto{\pgfqpoint{5.316045in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{5.317455in}{1.238746in}}%
\pgfpathlineto{\pgfqpoint{5.318864in}{1.245269in}}%
\pgfpathlineto{\pgfqpoint{5.320273in}{1.234510in}}%
\pgfpathlineto{\pgfqpoint{5.321682in}{1.228496in}}%
\pgfpathlineto{\pgfqpoint{5.323091in}{1.234426in}}%
\pgfpathlineto{\pgfqpoint{5.324500in}{1.235781in}}%
\pgfpathlineto{\pgfqpoint{5.328727in}{1.223752in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{1.228835in}}%
\pgfpathlineto{\pgfqpoint{5.331545in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{5.332955in}{1.235993in}}%
\pgfpathlineto{\pgfqpoint{5.334364in}{1.239085in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{1.237136in}}%
\pgfpathlineto{\pgfqpoint{5.337182in}{1.234214in}}%
\pgfpathlineto{\pgfqpoint{5.338591in}{1.235103in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.233621in}}%
\pgfpathlineto{\pgfqpoint{5.341409in}{1.237390in}}%
\pgfpathlineto{\pgfqpoint{5.342818in}{1.238407in}}%
\pgfpathlineto{\pgfqpoint{5.344227in}{1.236924in}}%
\pgfpathlineto{\pgfqpoint{5.345636in}{1.232731in}}%
\pgfpathlineto{\pgfqpoint{5.347045in}{1.230275in}}%
\pgfpathlineto{\pgfqpoint{5.348455in}{1.230105in}}%
\pgfpathlineto{\pgfqpoint{5.349864in}{1.229555in}}%
\pgfpathlineto{\pgfqpoint{5.351273in}{1.231164in}}%
\pgfpathlineto{\pgfqpoint{5.352682in}{1.234510in}}%
\pgfpathlineto{\pgfqpoint{5.355500in}{1.224430in}}%
\pgfpathlineto{\pgfqpoint{5.356909in}{1.223244in}}%
\pgfpathlineto{\pgfqpoint{5.358318in}{1.223371in}}%
\pgfpathlineto{\pgfqpoint{5.359727in}{1.219178in}}%
\pgfpathlineto{\pgfqpoint{5.361136in}{1.220533in}}%
\pgfpathlineto{\pgfqpoint{5.363955in}{1.222100in}}%
\pgfpathlineto{\pgfqpoint{5.365364in}{1.216086in}}%
\pgfpathlineto{\pgfqpoint{5.366773in}{1.213163in}}%
\pgfpathlineto{\pgfqpoint{5.368182in}{1.218669in}}%
\pgfpathlineto{\pgfqpoint{5.369591in}{1.218119in}}%
\pgfpathlineto{\pgfqpoint{5.371000in}{1.222270in}}%
\pgfpathlineto{\pgfqpoint{5.372409in}{1.221380in}}%
\pgfpathlineto{\pgfqpoint{5.373818in}{1.224853in}}%
\pgfpathlineto{\pgfqpoint{5.375227in}{1.222608in}}%
\pgfpathlineto{\pgfqpoint{5.376636in}{1.215832in}}%
\pgfpathlineto{\pgfqpoint{5.378045in}{1.223117in}}%
\pgfpathlineto{\pgfqpoint{5.379455in}{1.220999in}}%
\pgfpathlineto{\pgfqpoint{5.380864in}{1.217780in}}%
\pgfpathlineto{\pgfqpoint{5.382273in}{1.208250in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{1.201346in}}%
\pgfpathlineto{\pgfqpoint{5.385091in}{1.209563in}}%
\pgfpathlineto{\pgfqpoint{5.386500in}{1.213290in}}%
\pgfpathlineto{\pgfqpoint{5.387909in}{1.208377in}}%
\pgfpathlineto{\pgfqpoint{5.389318in}{1.199736in}}%
\pgfpathlineto{\pgfqpoint{5.390727in}{1.200033in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{1.203379in}}%
\pgfpathlineto{\pgfqpoint{5.393545in}{1.195840in}}%
\pgfpathlineto{\pgfqpoint{5.394955in}{1.202532in}}%
\pgfpathlineto{\pgfqpoint{5.396364in}{1.193891in}}%
\pgfpathlineto{\pgfqpoint{5.397773in}{1.188978in}}%
\pgfpathlineto{\pgfqpoint{5.399182in}{1.182540in}}%
\pgfpathlineto{\pgfqpoint{5.400591in}{1.181820in}}%
\pgfpathlineto{\pgfqpoint{5.402000in}{1.175806in}}%
\pgfpathlineto{\pgfqpoint{5.403409in}{1.183557in}}%
\pgfpathlineto{\pgfqpoint{5.404818in}{1.194611in}}%
\pgfpathlineto{\pgfqpoint{5.406227in}{1.189105in}}%
\pgfpathlineto{\pgfqpoint{5.407636in}{1.196348in}}%
\pgfpathlineto{\pgfqpoint{5.409045in}{1.193553in}}%
\pgfpathlineto{\pgfqpoint{5.410455in}{1.189232in}}%
\pgfpathlineto{\pgfqpoint{5.411864in}{1.180168in}}%
\pgfpathlineto{\pgfqpoint{5.413273in}{1.184616in}}%
\pgfpathlineto{\pgfqpoint{5.414682in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{5.416091in}{1.189783in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{1.195204in}}%
\pgfpathlineto{\pgfqpoint{5.418909in}{1.198805in}}%
\pgfpathlineto{\pgfqpoint{5.420318in}{1.196052in}}%
\pgfpathlineto{\pgfqpoint{5.421727in}{1.204141in}}%
\pgfpathlineto{\pgfqpoint{5.423136in}{1.205370in}}%
\pgfpathlineto{\pgfqpoint{5.424545in}{1.212782in}}%
\pgfpathlineto{\pgfqpoint{5.425955in}{1.205920in}}%
\pgfpathlineto{\pgfqpoint{5.427364in}{1.205666in}}%
\pgfpathlineto{\pgfqpoint{5.428773in}{1.212951in}}%
\pgfpathlineto{\pgfqpoint{5.430182in}{1.213375in}}%
\pgfpathlineto{\pgfqpoint{5.431591in}{1.214434in}}%
\pgfpathlineto{\pgfqpoint{5.433000in}{1.213671in}}%
\pgfpathlineto{\pgfqpoint{5.435818in}{1.201092in}}%
\pgfpathlineto{\pgfqpoint{5.437227in}{1.199525in}}%
\pgfpathlineto{\pgfqpoint{5.438636in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{5.440045in}{1.201134in}}%
\pgfpathlineto{\pgfqpoint{5.441455in}{1.204226in}}%
\pgfpathlineto{\pgfqpoint{5.444273in}{1.198466in}}%
\pgfpathlineto{\pgfqpoint{5.445682in}{1.196645in}}%
\pgfpathlineto{\pgfqpoint{5.447091in}{1.205666in}}%
\pgfpathlineto{\pgfqpoint{5.448500in}{1.204734in}}%
\pgfpathlineto{\pgfqpoint{5.449909in}{1.206852in}}%
\pgfpathlineto{\pgfqpoint{5.451318in}{1.204014in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{1.199652in}}%
\pgfpathlineto{\pgfqpoint{5.454136in}{1.198381in}}%
\pgfpathlineto{\pgfqpoint{5.455545in}{1.194611in}}%
\pgfpathlineto{\pgfqpoint{5.456955in}{1.205031in}}%
\pgfpathlineto{\pgfqpoint{5.458364in}{1.220957in}}%
\pgfpathlineto{\pgfqpoint{5.461182in}{1.229724in}}%
\pgfpathlineto{\pgfqpoint{5.462591in}{1.218923in}}%
\pgfpathlineto{\pgfqpoint{5.465409in}{1.230952in}}%
\pgfpathlineto{\pgfqpoint{5.466818in}{1.221846in}}%
\pgfpathlineto{\pgfqpoint{5.468227in}{1.216509in}}%
\pgfpathlineto{\pgfqpoint{5.469636in}{1.219305in}}%
\pgfpathlineto{\pgfqpoint{5.471045in}{1.207233in}}%
\pgfpathlineto{\pgfqpoint{5.472455in}{1.190249in}}%
\pgfpathlineto{\pgfqpoint{5.473864in}{1.182328in}}%
\pgfpathlineto{\pgfqpoint{5.475273in}{1.184107in}}%
\pgfpathlineto{\pgfqpoint{5.478091in}{1.174916in}}%
\pgfpathlineto{\pgfqpoint{5.479500in}{1.175467in}}%
\pgfpathlineto{\pgfqpoint{5.480909in}{1.165132in}}%
\pgfpathlineto{\pgfqpoint{5.482318in}{1.164285in}}%
\pgfpathlineto{\pgfqpoint{5.483727in}{1.165640in}}%
\pgfpathlineto{\pgfqpoint{5.485136in}{1.155094in}}%
\pgfpathlineto{\pgfqpoint{5.486545in}{1.151324in}}%
\pgfpathlineto{\pgfqpoint{5.487955in}{1.159668in}}%
\pgfpathlineto{\pgfqpoint{5.490773in}{1.156365in}}%
\pgfpathlineto{\pgfqpoint{5.492182in}{1.157466in}}%
\pgfpathlineto{\pgfqpoint{5.493591in}{1.148995in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{1.144209in}}%
\pgfpathlineto{\pgfqpoint{5.496409in}{1.143658in}}%
\pgfpathlineto{\pgfqpoint{5.497818in}{1.138237in}}%
\pgfpathlineto{\pgfqpoint{5.499227in}{1.141244in}}%
\pgfpathlineto{\pgfqpoint{5.500636in}{1.137686in}}%
\pgfpathlineto{\pgfqpoint{5.502045in}{1.140693in}}%
\pgfpathlineto{\pgfqpoint{5.503455in}{1.135229in}}%
\pgfpathlineto{\pgfqpoint{5.506273in}{1.139380in}}%
\pgfpathlineto{\pgfqpoint{5.507682in}{1.145013in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{5.510500in}{1.143997in}}%
\pgfpathlineto{\pgfqpoint{5.513318in}{1.138533in}}%
\pgfpathlineto{\pgfqpoint{5.514727in}{1.138702in}}%
\pgfpathlineto{\pgfqpoint{5.516136in}{1.132900in}}%
\pgfpathlineto{\pgfqpoint{5.517545in}{1.129384in}}%
\pgfpathlineto{\pgfqpoint{5.518955in}{1.137178in}}%
\pgfpathlineto{\pgfqpoint{5.520364in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{5.521773in}{1.143700in}}%
\pgfpathlineto{\pgfqpoint{5.523182in}{1.148105in}}%
\pgfpathlineto{\pgfqpoint{5.524591in}{1.156449in}}%
\pgfpathlineto{\pgfqpoint{5.527409in}{1.153146in}}%
\pgfpathlineto{\pgfqpoint{5.528818in}{1.148529in}}%
\pgfpathlineto{\pgfqpoint{5.530227in}{1.153908in}}%
\pgfpathlineto{\pgfqpoint{5.531636in}{1.145437in}}%
\pgfpathlineto{\pgfqpoint{5.534455in}{1.154332in}}%
\pgfpathlineto{\pgfqpoint{5.535864in}{1.150054in}}%
\pgfpathlineto{\pgfqpoint{5.537273in}{1.154840in}}%
\pgfpathlineto{\pgfqpoint{5.538682in}{1.161871in}}%
\pgfpathlineto{\pgfqpoint{5.541500in}{1.159075in}}%
\pgfpathlineto{\pgfqpoint{5.542909in}{1.163523in}}%
\pgfpathlineto{\pgfqpoint{5.545727in}{1.159245in}}%
\pgfpathlineto{\pgfqpoint{5.547136in}{1.170892in}}%
\pgfpathlineto{\pgfqpoint{5.548545in}{1.161828in}}%
\pgfpathlineto{\pgfqpoint{5.551364in}{1.180719in}}%
\pgfpathlineto{\pgfqpoint{5.554182in}{1.194146in}}%
\pgfpathlineto{\pgfqpoint{5.555591in}{1.193764in}}%
\pgfpathlineto{\pgfqpoint{5.557000in}{1.185378in}}%
\pgfpathlineto{\pgfqpoint{5.558409in}{1.182413in}}%
\pgfpathlineto{\pgfqpoint{5.559818in}{1.184277in}}%
\pgfpathlineto{\pgfqpoint{5.561227in}{1.194273in}}%
\pgfpathlineto{\pgfqpoint{5.562636in}{1.193214in}}%
\pgfpathlineto{\pgfqpoint{5.564045in}{1.184531in}}%
\pgfpathlineto{\pgfqpoint{5.565455in}{1.182498in}}%
\pgfpathlineto{\pgfqpoint{5.566864in}{1.175340in}}%
\pgfpathlineto{\pgfqpoint{5.568273in}{1.176356in}}%
\pgfpathlineto{\pgfqpoint{5.569682in}{1.175213in}}%
\pgfpathlineto{\pgfqpoint{5.571091in}{1.177500in}}%
\pgfpathlineto{\pgfqpoint{5.572500in}{1.165175in}}%
\pgfpathlineto{\pgfqpoint{5.573909in}{1.164243in}}%
\pgfpathlineto{\pgfqpoint{5.575318in}{1.169325in}}%
\pgfpathlineto{\pgfqpoint{5.576727in}{1.177288in}}%
\pgfpathlineto{\pgfqpoint{5.578136in}{1.177161in}}%
\pgfpathlineto{\pgfqpoint{5.579545in}{1.183345in}}%
\pgfpathlineto{\pgfqpoint{5.580955in}{1.195925in}}%
\pgfpathlineto{\pgfqpoint{5.582364in}{1.197280in}}%
\pgfpathlineto{\pgfqpoint{5.583773in}{1.196899in}}%
\pgfpathlineto{\pgfqpoint{5.588000in}{1.206895in}}%
\pgfpathlineto{\pgfqpoint{5.589409in}{1.199271in}}%
\pgfpathlineto{\pgfqpoint{5.590818in}{1.184107in}}%
\pgfpathlineto{\pgfqpoint{5.592227in}{1.185463in}}%
\pgfpathlineto{\pgfqpoint{5.593636in}{1.196899in}}%
\pgfpathlineto{\pgfqpoint{5.595045in}{1.195713in}}%
\pgfpathlineto{\pgfqpoint{5.596455in}{1.197788in}}%
\pgfpathlineto{\pgfqpoint{5.599273in}{1.206725in}}%
\pgfpathlineto{\pgfqpoint{5.600682in}{1.197788in}}%
\pgfpathlineto{\pgfqpoint{5.602091in}{1.203464in}}%
\pgfpathlineto{\pgfqpoint{5.603500in}{1.193341in}}%
\pgfpathlineto{\pgfqpoint{5.604909in}{1.191901in}}%
\pgfpathlineto{\pgfqpoint{5.606318in}{1.185632in}}%
\pgfpathlineto{\pgfqpoint{5.609136in}{1.179702in}}%
\pgfpathlineto{\pgfqpoint{5.610545in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{5.611955in}{1.189105in}}%
\pgfpathlineto{\pgfqpoint{5.614773in}{1.188682in}}%
\pgfpathlineto{\pgfqpoint{5.616182in}{1.187115in}}%
\pgfpathlineto{\pgfqpoint{5.617591in}{1.194569in}}%
\pgfpathlineto{\pgfqpoint{5.619000in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{5.620409in}{1.190715in}}%
\pgfpathlineto{\pgfqpoint{5.621818in}{1.192663in}}%
\pgfpathlineto{\pgfqpoint{5.623227in}{1.183303in}}%
\pgfpathlineto{\pgfqpoint{5.624636in}{1.191689in}}%
\pgfpathlineto{\pgfqpoint{5.626045in}{1.192409in}}%
\pgfpathlineto{\pgfqpoint{5.627455in}{1.192409in}}%
\pgfpathlineto{\pgfqpoint{5.628864in}{1.189656in}}%
\pgfpathlineto{\pgfqpoint{5.631682in}{1.199864in}}%
\pgfpathlineto{\pgfqpoint{5.634500in}{1.200245in}}%
\pgfpathlineto{\pgfqpoint{5.635909in}{1.200118in}}%
\pgfpathlineto{\pgfqpoint{5.637318in}{1.203845in}}%
\pgfpathlineto{\pgfqpoint{5.638727in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{5.640136in}{1.205709in}}%
\pgfpathlineto{\pgfqpoint{5.641545in}{1.203464in}}%
\pgfpathlineto{\pgfqpoint{5.642955in}{1.208080in}}%
\pgfpathlineto{\pgfqpoint{5.645773in}{1.186352in}}%
\pgfpathlineto{\pgfqpoint{5.647182in}{1.184361in}}%
\pgfpathlineto{\pgfqpoint{5.648591in}{1.179829in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.172756in}}%
\pgfpathlineto{\pgfqpoint{5.651409in}{1.172671in}}%
\pgfpathlineto{\pgfqpoint{5.652818in}{1.173984in}}%
\pgfpathlineto{\pgfqpoint{5.654227in}{1.169749in}}%
\pgfpathlineto{\pgfqpoint{5.655636in}{1.170723in}}%
\pgfpathlineto{\pgfqpoint{5.657045in}{1.156746in}}%
\pgfpathlineto{\pgfqpoint{5.659864in}{1.150604in}}%
\pgfpathlineto{\pgfqpoint{5.661273in}{1.150392in}}%
\pgfpathlineto{\pgfqpoint{5.662682in}{1.150943in}}%
\pgfpathlineto{\pgfqpoint{5.665500in}{1.159245in}}%
\pgfpathlineto{\pgfqpoint{5.666909in}{1.153866in}}%
\pgfpathlineto{\pgfqpoint{5.668318in}{1.161659in}}%
\pgfpathlineto{\pgfqpoint{5.669727in}{1.159118in}}%
\pgfpathlineto{\pgfqpoint{5.672545in}{1.149122in}}%
\pgfpathlineto{\pgfqpoint{5.673955in}{1.145225in}}%
\pgfpathlineto{\pgfqpoint{5.676773in}{1.153146in}}%
\pgfpathlineto{\pgfqpoint{5.678182in}{1.153866in}}%
\pgfpathlineto{\pgfqpoint{5.679591in}{1.164539in}}%
\pgfpathlineto{\pgfqpoint{5.681000in}{1.168266in}}%
\pgfpathlineto{\pgfqpoint{5.682409in}{1.178516in}}%
\pgfpathlineto{\pgfqpoint{5.683818in}{1.178728in}}%
\pgfpathlineto{\pgfqpoint{5.685227in}{1.187496in}}%
\pgfpathlineto{\pgfqpoint{5.686636in}{1.193680in}}%
\pgfpathlineto{\pgfqpoint{5.689455in}{1.184023in}}%
\pgfpathlineto{\pgfqpoint{5.690864in}{1.186098in}}%
\pgfpathlineto{\pgfqpoint{5.692273in}{1.180041in}}%
\pgfpathlineto{\pgfqpoint{5.693682in}{1.188301in}}%
\pgfpathlineto{\pgfqpoint{5.695091in}{1.174239in}}%
\pgfpathlineto{\pgfqpoint{5.696500in}{1.177966in}}%
\pgfpathlineto{\pgfqpoint{5.697909in}{1.174662in}}%
\pgfpathlineto{\pgfqpoint{5.699318in}{1.186988in}}%
\pgfpathlineto{\pgfqpoint{5.700727in}{1.184912in}}%
\pgfpathlineto{\pgfqpoint{5.702136in}{1.183557in}}%
\pgfpathlineto{\pgfqpoint{5.703545in}{1.181608in}}%
\pgfpathlineto{\pgfqpoint{5.704955in}{1.180931in}}%
\pgfpathlineto{\pgfqpoint{5.706364in}{1.180677in}}%
\pgfpathlineto{\pgfqpoint{5.707773in}{1.177458in}}%
\pgfpathlineto{\pgfqpoint{5.709182in}{1.179829in}}%
\pgfpathlineto{\pgfqpoint{5.712000in}{1.192960in}}%
\pgfpathlineto{\pgfqpoint{5.713409in}{1.189148in}}%
\pgfpathlineto{\pgfqpoint{5.714818in}{1.182117in}}%
\pgfpathlineto{\pgfqpoint{5.716227in}{1.177203in}}%
\pgfpathlineto{\pgfqpoint{5.717636in}{1.180126in}}%
\pgfpathlineto{\pgfqpoint{5.719045in}{1.180550in}}%
\pgfpathlineto{\pgfqpoint{5.720455in}{1.183006in}}%
\pgfpathlineto{\pgfqpoint{5.721864in}{1.173137in}}%
\pgfpathlineto{\pgfqpoint{5.723273in}{1.175297in}}%
\pgfpathlineto{\pgfqpoint{5.726091in}{1.190079in}}%
\pgfpathlineto{\pgfqpoint{5.727500in}{1.190842in}}%
\pgfpathlineto{\pgfqpoint{5.728909in}{1.186437in}}%
\pgfpathlineto{\pgfqpoint{5.730318in}{1.188301in}}%
\pgfpathlineto{\pgfqpoint{5.731727in}{1.189359in}}%
\pgfpathlineto{\pgfqpoint{5.733136in}{1.186776in}}%
\pgfpathlineto{\pgfqpoint{5.734545in}{1.190461in}}%
\pgfpathlineto{\pgfqpoint{5.735955in}{1.196687in}}%
\pgfpathlineto{\pgfqpoint{5.737364in}{1.199948in}}%
\pgfpathlineto{\pgfqpoint{5.738773in}{1.191604in}}%
\pgfpathlineto{\pgfqpoint{5.740182in}{1.192367in}}%
\pgfpathlineto{\pgfqpoint{5.741591in}{1.187284in}}%
\pgfpathlineto{\pgfqpoint{5.743000in}{1.199482in}}%
\pgfpathlineto{\pgfqpoint{5.744409in}{1.206302in}}%
\pgfpathlineto{\pgfqpoint{5.745818in}{1.206471in}}%
\pgfpathlineto{\pgfqpoint{5.747227in}{1.212867in}}%
\pgfpathlineto{\pgfqpoint{5.748636in}{1.212358in}}%
\pgfpathlineto{\pgfqpoint{5.750045in}{1.208208in}}%
\pgfpathlineto{\pgfqpoint{5.752864in}{1.203845in}}%
\pgfpathlineto{\pgfqpoint{5.754273in}{1.222863in}}%
\pgfpathlineto{\pgfqpoint{5.755682in}{1.226971in}}%
\pgfpathlineto{\pgfqpoint{5.757091in}{1.229089in}}%
\pgfpathlineto{\pgfqpoint{5.758500in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{5.759909in}{1.229131in}}%
\pgfpathlineto{\pgfqpoint{5.761318in}{1.231376in}}%
\pgfpathlineto{\pgfqpoint{5.762727in}{1.226039in}}%
\pgfpathlineto{\pgfqpoint{5.765545in}{1.234934in}}%
\pgfpathlineto{\pgfqpoint{5.766955in}{1.234553in}}%
\pgfpathlineto{\pgfqpoint{5.768364in}{1.232054in}}%
\pgfpathlineto{\pgfqpoint{5.769773in}{1.220533in}}%
\pgfpathlineto{\pgfqpoint{5.771182in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{5.772591in}{1.226251in}}%
\pgfpathlineto{\pgfqpoint{5.774000in}{1.217102in}}%
\pgfpathlineto{\pgfqpoint{5.775409in}{1.217441in}}%
\pgfpathlineto{\pgfqpoint{5.776818in}{1.215493in}}%
\pgfpathlineto{\pgfqpoint{5.778227in}{1.218076in}}%
\pgfpathlineto{\pgfqpoint{5.779636in}{1.213333in}}%
\pgfpathlineto{\pgfqpoint{5.781045in}{1.215747in}}%
\pgfpathlineto{\pgfqpoint{5.782455in}{1.212697in}}%
\pgfpathlineto{\pgfqpoint{5.783864in}{1.208462in}}%
\pgfpathlineto{\pgfqpoint{5.785273in}{1.209986in}}%
\pgfpathlineto{\pgfqpoint{5.786682in}{1.214264in}}%
\pgfpathlineto{\pgfqpoint{5.788091in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{5.789500in}{1.222312in}}%
\pgfpathlineto{\pgfqpoint{5.790909in}{1.231122in}}%
\pgfpathlineto{\pgfqpoint{5.792318in}{1.230868in}}%
\pgfpathlineto{\pgfqpoint{5.793727in}{1.236501in}}%
\pgfpathlineto{\pgfqpoint{5.795136in}{1.226505in}}%
\pgfpathlineto{\pgfqpoint{5.796545in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{5.797955in}{1.225743in}}%
\pgfpathlineto{\pgfqpoint{5.799364in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{5.800773in}{1.242897in}}%
\pgfpathlineto{\pgfqpoint{5.802182in}{1.232435in}}%
\pgfpathlineto{\pgfqpoint{5.803591in}{1.241965in}}%
\pgfpathlineto{\pgfqpoint{5.805000in}{1.244464in}}%
\pgfpathlineto{\pgfqpoint{5.806409in}{1.235569in}}%
\pgfpathlineto{\pgfqpoint{5.807818in}{1.232647in}}%
\pgfpathlineto{\pgfqpoint{5.809227in}{1.228453in}}%
\pgfpathlineto{\pgfqpoint{5.810636in}{1.217314in}}%
\pgfpathlineto{\pgfqpoint{5.812045in}{1.218415in}}%
\pgfpathlineto{\pgfqpoint{5.813455in}{1.214815in}}%
\pgfpathlineto{\pgfqpoint{5.816273in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{5.817682in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{5.819091in}{1.201685in}}%
\pgfpathlineto{\pgfqpoint{5.820500in}{1.205116in}}%
\pgfpathlineto{\pgfqpoint{5.821909in}{1.205454in}}%
\pgfpathlineto{\pgfqpoint{5.824727in}{1.191350in}}%
\pgfpathlineto{\pgfqpoint{5.826136in}{1.196179in}}%
\pgfpathlineto{\pgfqpoint{5.827545in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{5.828955in}{1.204184in}}%
\pgfpathlineto{\pgfqpoint{5.830364in}{1.198423in}}%
\pgfpathlineto{\pgfqpoint{5.831773in}{1.190037in}}%
\pgfpathlineto{\pgfqpoint{5.833182in}{1.177161in}}%
\pgfpathlineto{\pgfqpoint{5.834591in}{1.176145in}}%
\pgfpathlineto{\pgfqpoint{5.836000in}{1.170469in}}%
\pgfpathlineto{\pgfqpoint{5.837409in}{1.167292in}}%
\pgfpathlineto{\pgfqpoint{5.838818in}{1.169622in}}%
\pgfpathlineto{\pgfqpoint{5.840227in}{1.162718in}}%
\pgfpathlineto{\pgfqpoint{5.841636in}{1.166996in}}%
\pgfpathlineto{\pgfqpoint{5.843045in}{1.157466in}}%
\pgfpathlineto{\pgfqpoint{5.844455in}{1.151706in}}%
\pgfpathlineto{\pgfqpoint{5.845864in}{1.147512in}}%
\pgfpathlineto{\pgfqpoint{5.847273in}{1.138957in}}%
\pgfpathlineto{\pgfqpoint{5.848682in}{1.135229in}}%
\pgfpathlineto{\pgfqpoint{5.850091in}{1.128241in}}%
\pgfpathlineto{\pgfqpoint{5.852909in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{5.854318in}{1.161532in}}%
\pgfpathlineto{\pgfqpoint{5.857136in}{1.172078in}}%
\pgfpathlineto{\pgfqpoint{5.858545in}{1.166657in}}%
\pgfpathlineto{\pgfqpoint{5.859955in}{1.173222in}}%
\pgfpathlineto{\pgfqpoint{5.861364in}{1.184361in}}%
\pgfpathlineto{\pgfqpoint{5.864182in}{1.175552in}}%
\pgfpathlineto{\pgfqpoint{5.865591in}{1.180761in}}%
\pgfpathlineto{\pgfqpoint{5.867000in}{1.177076in}}%
\pgfpathlineto{\pgfqpoint{5.868409in}{1.182159in}}%
\pgfpathlineto{\pgfqpoint{5.869818in}{1.178516in}}%
\pgfpathlineto{\pgfqpoint{5.871227in}{1.177754in}}%
\pgfpathlineto{\pgfqpoint{5.872636in}{1.187072in}}%
\pgfpathlineto{\pgfqpoint{5.874045in}{1.184150in}}%
\pgfpathlineto{\pgfqpoint{5.875455in}{1.183006in}}%
\pgfpathlineto{\pgfqpoint{5.876864in}{1.178220in}}%
\pgfpathlineto{\pgfqpoint{5.878273in}{1.171528in}}%
\pgfpathlineto{\pgfqpoint{5.879682in}{1.174704in}}%
\pgfpathlineto{\pgfqpoint{5.881091in}{1.174154in}}%
\pgfpathlineto{\pgfqpoint{5.882500in}{1.171316in}}%
\pgfpathlineto{\pgfqpoint{5.883909in}{1.171020in}}%
\pgfpathlineto{\pgfqpoint{5.885318in}{1.176483in}}%
\pgfpathlineto{\pgfqpoint{5.886727in}{1.179491in}}%
\pgfpathlineto{\pgfqpoint{5.888136in}{1.179067in}}%
\pgfpathlineto{\pgfqpoint{5.889545in}{1.186183in}}%
\pgfpathlineto{\pgfqpoint{5.890955in}{1.182794in}}%
\pgfpathlineto{\pgfqpoint{5.892364in}{1.184531in}}%
\pgfpathlineto{\pgfqpoint{5.893773in}{1.190334in}}%
\pgfpathlineto{\pgfqpoint{5.896591in}{1.186522in}}%
\pgfpathlineto{\pgfqpoint{5.898000in}{1.185293in}}%
\pgfpathlineto{\pgfqpoint{5.899409in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{5.900818in}{1.188894in}}%
\pgfpathlineto{\pgfqpoint{5.902227in}{1.194908in}}%
\pgfpathlineto{\pgfqpoint{5.903636in}{1.196094in}}%
\pgfpathlineto{\pgfqpoint{5.905045in}{1.208758in}}%
\pgfpathlineto{\pgfqpoint{5.906455in}{1.217949in}}%
\pgfpathlineto{\pgfqpoint{5.907864in}{1.214222in}}%
\pgfpathlineto{\pgfqpoint{5.909273in}{1.215111in}}%
\pgfpathlineto{\pgfqpoint{5.912091in}{1.218796in}}%
\pgfpathlineto{\pgfqpoint{5.913500in}{1.219220in}}%
\pgfpathlineto{\pgfqpoint{5.914909in}{1.218754in}}%
\pgfpathlineto{\pgfqpoint{5.916318in}{1.220914in}}%
\pgfpathlineto{\pgfqpoint{5.917727in}{1.227945in}}%
\pgfpathlineto{\pgfqpoint{5.919136in}{1.227352in}}%
\pgfpathlineto{\pgfqpoint{5.920545in}{1.225658in}}%
\pgfpathlineto{\pgfqpoint{5.921955in}{1.218076in}}%
\pgfpathlineto{\pgfqpoint{5.923364in}{1.216552in}}%
\pgfpathlineto{\pgfqpoint{5.926182in}{1.200922in}}%
\pgfpathlineto{\pgfqpoint{5.927591in}{1.206598in}}%
\pgfpathlineto{\pgfqpoint{5.929000in}{1.209944in}}%
\pgfpathlineto{\pgfqpoint{5.930409in}{1.207445in}}%
\pgfpathlineto{\pgfqpoint{5.931818in}{1.205878in}}%
\pgfpathlineto{\pgfqpoint{5.933227in}{1.203040in}}%
\pgfpathlineto{\pgfqpoint{5.934636in}{1.198678in}}%
\pgfpathlineto{\pgfqpoint{5.936045in}{1.192070in}}%
\pgfpathlineto{\pgfqpoint{5.937455in}{1.190334in}}%
\pgfpathlineto{\pgfqpoint{5.938864in}{1.185420in}}%
\pgfpathlineto{\pgfqpoint{5.940273in}{1.185336in}}%
\pgfpathlineto{\pgfqpoint{5.941682in}{1.186479in}}%
\pgfpathlineto{\pgfqpoint{5.943091in}{1.188173in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{1.187115in}}%
\pgfpathlineto{\pgfqpoint{5.945909in}{1.188301in}}%
\pgfpathlineto{\pgfqpoint{5.947318in}{1.186564in}}%
\pgfpathlineto{\pgfqpoint{5.948727in}{1.186818in}}%
\pgfpathlineto{\pgfqpoint{5.950136in}{1.194654in}}%
\pgfpathlineto{\pgfqpoint{5.951545in}{1.190207in}}%
\pgfpathlineto{\pgfqpoint{5.954364in}{1.207572in}}%
\pgfpathlineto{\pgfqpoint{5.958591in}{1.225531in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.228453in}}%
\pgfpathlineto{\pgfqpoint{5.961409in}{1.229766in}}%
\pgfpathlineto{\pgfqpoint{5.962818in}{1.232689in}}%
\pgfpathlineto{\pgfqpoint{5.964227in}{1.237899in}}%
\pgfpathlineto{\pgfqpoint{5.965636in}{1.235823in}}%
\pgfpathlineto{\pgfqpoint{5.967045in}{1.237983in}}%
\pgfpathlineto{\pgfqpoint{5.968455in}{1.239381in}}%
\pgfpathlineto{\pgfqpoint{5.969864in}{1.240016in}}%
\pgfpathlineto{\pgfqpoint{5.971273in}{1.246243in}}%
\pgfpathlineto{\pgfqpoint{5.972682in}{1.246920in}}%
\pgfpathlineto{\pgfqpoint{5.975500in}{1.249419in}}%
\pgfpathlineto{\pgfqpoint{5.976909in}{1.244379in}}%
\pgfpathlineto{\pgfqpoint{5.978318in}{1.240906in}}%
\pgfpathlineto{\pgfqpoint{5.979727in}{1.229004in}}%
\pgfpathlineto{\pgfqpoint{5.981136in}{1.225065in}}%
\pgfpathlineto{\pgfqpoint{5.982545in}{1.226209in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{1.218542in}}%
\pgfpathlineto{\pgfqpoint{5.985364in}{1.220321in}}%
\pgfpathlineto{\pgfqpoint{5.986773in}{1.218542in}}%
\pgfpathlineto{\pgfqpoint{5.988182in}{1.213375in}}%
\pgfpathlineto{\pgfqpoint{5.989591in}{1.216975in}}%
\pgfpathlineto{\pgfqpoint{5.992409in}{1.206810in}}%
\pgfpathlineto{\pgfqpoint{5.993818in}{1.206429in}}%
\pgfpathlineto{\pgfqpoint{5.996636in}{1.193171in}}%
\pgfpathlineto{\pgfqpoint{5.998045in}{1.190672in}}%
\pgfpathlineto{\pgfqpoint{6.000864in}{1.199694in}}%
\pgfpathlineto{\pgfqpoint{6.002273in}{1.195925in}}%
\pgfpathlineto{\pgfqpoint{6.003682in}{1.189105in}}%
\pgfpathlineto{\pgfqpoint{6.005091in}{1.196983in}}%
\pgfpathlineto{\pgfqpoint{6.006500in}{1.197703in}}%
\pgfpathlineto{\pgfqpoint{6.007909in}{1.204014in}}%
\pgfpathlineto{\pgfqpoint{6.009318in}{1.204946in}}%
\pgfpathlineto{\pgfqpoint{6.012136in}{1.215874in}}%
\pgfpathlineto{\pgfqpoint{6.013545in}{1.212740in}}%
\pgfpathlineto{\pgfqpoint{6.016364in}{1.213671in}}%
\pgfpathlineto{\pgfqpoint{6.017773in}{1.215239in}}%
\pgfpathlineto{\pgfqpoint{6.019182in}{1.218966in}}%
\pgfpathlineto{\pgfqpoint{6.020591in}{1.220321in}}%
\pgfpathlineto{\pgfqpoint{6.022000in}{1.219601in}}%
\pgfpathlineto{\pgfqpoint{6.023409in}{1.234510in}}%
\pgfpathlineto{\pgfqpoint{6.024818in}{1.239720in}}%
\pgfpathlineto{\pgfqpoint{6.026227in}{1.241414in}}%
\pgfpathlineto{\pgfqpoint{6.027636in}{1.246582in}}%
\pgfpathlineto{\pgfqpoint{6.030455in}{1.247937in}}%
\pgfpathlineto{\pgfqpoint{6.031864in}{1.243193in}}%
\pgfpathlineto{\pgfqpoint{6.033273in}{1.232477in}}%
\pgfpathlineto{\pgfqpoint{6.034682in}{1.234637in}}%
\pgfpathlineto{\pgfqpoint{6.036091in}{1.231757in}}%
\pgfpathlineto{\pgfqpoint{6.037500in}{1.227267in}}%
\pgfpathlineto{\pgfqpoint{6.038909in}{1.227395in}}%
\pgfpathlineto{\pgfqpoint{6.040318in}{1.221126in}}%
\pgfpathlineto{\pgfqpoint{6.041727in}{1.229936in}}%
\pgfpathlineto{\pgfqpoint{6.044545in}{1.212189in}}%
\pgfpathlineto{\pgfqpoint{6.045955in}{1.210452in}}%
\pgfpathlineto{\pgfqpoint{6.047364in}{1.201473in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{1.203210in}}%
\pgfpathlineto{\pgfqpoint{6.050182in}{1.203506in}}%
\pgfpathlineto{\pgfqpoint{6.051591in}{1.206429in}}%
\pgfpathlineto{\pgfqpoint{6.053000in}{1.219135in}}%
\pgfpathlineto{\pgfqpoint{6.054409in}{1.216255in}}%
\pgfpathlineto{\pgfqpoint{6.055818in}{1.210664in}}%
\pgfpathlineto{\pgfqpoint{6.058636in}{1.219686in}}%
\pgfpathlineto{\pgfqpoint{6.060045in}{1.217949in}}%
\pgfpathlineto{\pgfqpoint{6.061455in}{1.212485in}}%
\pgfpathlineto{\pgfqpoint{6.062864in}{1.208758in}}%
\pgfpathlineto{\pgfqpoint{6.064273in}{1.216255in}}%
\pgfpathlineto{\pgfqpoint{6.065682in}{1.217949in}}%
\pgfpathlineto{\pgfqpoint{6.067091in}{1.227098in}}%
\pgfpathlineto{\pgfqpoint{6.068500in}{1.228369in}}%
\pgfpathlineto{\pgfqpoint{6.069909in}{1.236162in}}%
\pgfpathlineto{\pgfqpoint{6.071318in}{1.233324in}}%
\pgfpathlineto{\pgfqpoint{6.072727in}{1.228242in}}%
\pgfpathlineto{\pgfqpoint{6.074136in}{1.220575in}}%
\pgfpathlineto{\pgfqpoint{6.075545in}{1.230571in}}%
\pgfpathlineto{\pgfqpoint{6.078364in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{6.079773in}{1.247556in}}%
\pgfpathlineto{\pgfqpoint{6.081182in}{1.234129in}}%
\pgfpathlineto{\pgfqpoint{6.082591in}{1.237009in}}%
\pgfpathlineto{\pgfqpoint{6.084000in}{1.245777in}}%
\pgfpathlineto{\pgfqpoint{6.085409in}{1.242473in}}%
\pgfpathlineto{\pgfqpoint{6.086818in}{1.245269in}}%
\pgfpathlineto{\pgfqpoint{6.088227in}{1.255222in}}%
\pgfpathlineto{\pgfqpoint{6.089636in}{1.251283in}}%
\pgfpathlineto{\pgfqpoint{6.092455in}{1.238534in}}%
\pgfpathlineto{\pgfqpoint{6.093864in}{1.230021in}}%
\pgfpathlineto{\pgfqpoint{6.095273in}{1.214137in}}%
\pgfpathlineto{\pgfqpoint{6.096682in}{1.214307in}}%
\pgfpathlineto{\pgfqpoint{6.098091in}{1.220872in}}%
\pgfpathlineto{\pgfqpoint{6.099500in}{1.216213in}}%
\pgfpathlineto{\pgfqpoint{6.100909in}{1.217780in}}%
\pgfpathlineto{\pgfqpoint{6.102318in}{1.216933in}}%
\pgfpathlineto{\pgfqpoint{6.105136in}{1.194188in}}%
\pgfpathlineto{\pgfqpoint{6.106545in}{1.202024in}}%
\pgfpathlineto{\pgfqpoint{6.107955in}{1.202659in}}%
\pgfpathlineto{\pgfqpoint{6.109364in}{1.207318in}}%
\pgfpathlineto{\pgfqpoint{6.110773in}{1.205243in}}%
\pgfpathlineto{\pgfqpoint{6.112182in}{1.207149in}}%
\pgfpathlineto{\pgfqpoint{6.113591in}{1.207996in}}%
\pgfpathlineto{\pgfqpoint{6.115000in}{1.209775in}}%
\pgfpathlineto{\pgfqpoint{6.116409in}{1.212274in}}%
\pgfpathlineto{\pgfqpoint{6.117818in}{1.205454in}}%
\pgfpathlineto{\pgfqpoint{6.119227in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{6.120636in}{1.195797in}}%
\pgfpathlineto{\pgfqpoint{6.122045in}{1.195628in}}%
\pgfpathlineto{\pgfqpoint{6.123455in}{1.198762in}}%
\pgfpathlineto{\pgfqpoint{6.124864in}{1.196052in}}%
\pgfpathlineto{\pgfqpoint{6.126273in}{1.188173in}}%
\pgfpathlineto{\pgfqpoint{6.127682in}{1.186988in}}%
\pgfpathlineto{\pgfqpoint{6.129091in}{1.185082in}}%
\pgfpathlineto{\pgfqpoint{6.130500in}{1.186903in}}%
\pgfpathlineto{\pgfqpoint{6.131909in}{1.189952in}}%
\pgfpathlineto{\pgfqpoint{6.133318in}{1.179999in}}%
\pgfpathlineto{\pgfqpoint{6.134727in}{1.184785in}}%
\pgfpathlineto{\pgfqpoint{6.136136in}{1.186437in}}%
\pgfpathlineto{\pgfqpoint{6.137545in}{1.190376in}}%
\pgfpathlineto{\pgfqpoint{6.138955in}{1.185293in}}%
\pgfpathlineto{\pgfqpoint{6.140364in}{1.190207in}}%
\pgfpathlineto{\pgfqpoint{6.141773in}{1.184658in}}%
\pgfpathlineto{\pgfqpoint{6.143182in}{1.182879in}}%
\pgfpathlineto{\pgfqpoint{6.144591in}{1.186267in}}%
\pgfpathlineto{\pgfqpoint{6.146000in}{1.191350in}}%
\pgfpathlineto{\pgfqpoint{6.147409in}{1.193129in}}%
\pgfpathlineto{\pgfqpoint{6.150227in}{1.190207in}}%
\pgfpathlineto{\pgfqpoint{6.151636in}{1.186140in}}%
\pgfpathlineto{\pgfqpoint{6.153045in}{1.188385in}}%
\pgfpathlineto{\pgfqpoint{6.154455in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{6.155864in}{1.202193in}}%
\pgfpathlineto{\pgfqpoint{6.158682in}{1.210918in}}%
\pgfpathlineto{\pgfqpoint{6.160091in}{1.206683in}}%
\pgfpathlineto{\pgfqpoint{6.161500in}{1.207233in}}%
\pgfpathlineto{\pgfqpoint{6.162909in}{1.206725in}}%
\pgfpathlineto{\pgfqpoint{6.164318in}{1.210114in}}%
\pgfpathlineto{\pgfqpoint{6.165727in}{1.208589in}}%
\pgfpathlineto{\pgfqpoint{6.167136in}{1.203040in}}%
\pgfpathlineto{\pgfqpoint{6.168545in}{1.194273in}}%
\pgfpathlineto{\pgfqpoint{6.169955in}{1.195501in}}%
\pgfpathlineto{\pgfqpoint{6.171364in}{1.190418in}}%
\pgfpathlineto{\pgfqpoint{6.172773in}{1.183260in}}%
\pgfpathlineto{\pgfqpoint{6.175591in}{1.174916in}}%
\pgfpathlineto{\pgfqpoint{6.177000in}{1.173095in}}%
\pgfpathlineto{\pgfqpoint{6.178409in}{1.161828in}}%
\pgfpathlineto{\pgfqpoint{6.179818in}{1.165344in}}%
\pgfpathlineto{\pgfqpoint{6.182636in}{1.147851in}}%
\pgfpathlineto{\pgfqpoint{6.184045in}{1.144759in}}%
\pgfpathlineto{\pgfqpoint{6.185455in}{1.146665in}}%
\pgfpathlineto{\pgfqpoint{6.186864in}{1.144886in}}%
\pgfpathlineto{\pgfqpoint{6.188273in}{1.146072in}}%
\pgfpathlineto{\pgfqpoint{6.189682in}{1.142514in}}%
\pgfpathlineto{\pgfqpoint{6.191091in}{1.136585in}}%
\pgfpathlineto{\pgfqpoint{6.192500in}{1.132349in}}%
\pgfpathlineto{\pgfqpoint{6.193909in}{1.135314in}}%
\pgfpathlineto{\pgfqpoint{6.195318in}{1.136585in}}%
\pgfpathlineto{\pgfqpoint{6.196727in}{1.133789in}}%
\pgfpathlineto{\pgfqpoint{6.198136in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{6.199545in}{1.138914in}}%
\pgfpathlineto{\pgfqpoint{6.200955in}{1.152383in}}%
\pgfpathlineto{\pgfqpoint{6.202364in}{1.152595in}}%
\pgfpathlineto{\pgfqpoint{6.203773in}{1.160177in}}%
\pgfpathlineto{\pgfqpoint{6.205182in}{1.159414in}}%
\pgfpathlineto{\pgfqpoint{6.206591in}{1.166742in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{1.176610in}}%
\pgfpathlineto{\pgfqpoint{6.209409in}{1.174832in}}%
\pgfpathlineto{\pgfqpoint{6.210818in}{1.177923in}}%
\pgfpathlineto{\pgfqpoint{6.212227in}{1.179914in}}%
\pgfpathlineto{\pgfqpoint{6.213636in}{1.176992in}}%
\pgfpathlineto{\pgfqpoint{6.215045in}{1.179448in}}%
\pgfpathlineto{\pgfqpoint{6.217864in}{1.180846in}}%
\pgfpathlineto{\pgfqpoint{6.219273in}{1.183387in}}%
\pgfpathlineto{\pgfqpoint{6.220682in}{1.187072in}}%
\pgfpathlineto{\pgfqpoint{6.222091in}{1.172121in}}%
\pgfpathlineto{\pgfqpoint{6.224909in}{1.156661in}}%
\pgfpathlineto{\pgfqpoint{6.226318in}{1.146369in}}%
\pgfpathlineto{\pgfqpoint{6.227727in}{1.145395in}}%
\pgfpathlineto{\pgfqpoint{6.229136in}{1.147639in}}%
\pgfpathlineto{\pgfqpoint{6.230545in}{1.154967in}}%
\pgfpathlineto{\pgfqpoint{6.231955in}{1.155772in}}%
\pgfpathlineto{\pgfqpoint{6.233364in}{1.157254in}}%
\pgfpathlineto{\pgfqpoint{6.234773in}{1.159880in}}%
\pgfpathlineto{\pgfqpoint{6.236182in}{1.158355in}}%
\pgfpathlineto{\pgfqpoint{6.237591in}{1.160642in}}%
\pgfpathlineto{\pgfqpoint{6.239000in}{1.167335in}}%
\pgfpathlineto{\pgfqpoint{6.240409in}{1.162337in}}%
\pgfpathlineto{\pgfqpoint{6.243227in}{1.175552in}}%
\pgfpathlineto{\pgfqpoint{6.244636in}{1.172333in}}%
\pgfpathlineto{\pgfqpoint{6.246045in}{1.173180in}}%
\pgfpathlineto{\pgfqpoint{6.247455in}{1.172671in}}%
\pgfpathlineto{\pgfqpoint{6.248864in}{1.177161in}}%
\pgfpathlineto{\pgfqpoint{6.250273in}{1.173391in}}%
\pgfpathlineto{\pgfqpoint{6.251682in}{1.164285in}}%
\pgfpathlineto{\pgfqpoint{6.253091in}{1.162252in}}%
\pgfpathlineto{\pgfqpoint{6.254500in}{1.154713in}}%
\pgfpathlineto{\pgfqpoint{6.255909in}{1.160939in}}%
\pgfpathlineto{\pgfqpoint{6.258727in}{1.154416in}}%
\pgfpathlineto{\pgfqpoint{6.260136in}{1.151409in}}%
\pgfpathlineto{\pgfqpoint{6.261545in}{1.158482in}}%
\pgfpathlineto{\pgfqpoint{6.262955in}{1.160177in}}%
\pgfpathlineto{\pgfqpoint{6.264364in}{1.161151in}}%
\pgfpathlineto{\pgfqpoint{6.265773in}{1.159287in}}%
\pgfpathlineto{\pgfqpoint{6.267182in}{1.167885in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{1.166953in}}%
\pgfpathlineto{\pgfqpoint{6.271409in}{1.162337in}}%
\pgfpathlineto{\pgfqpoint{6.272818in}{1.172587in}}%
\pgfpathlineto{\pgfqpoint{6.274227in}{1.178940in}}%
\pgfpathlineto{\pgfqpoint{6.275636in}{1.181778in}}%
\pgfpathlineto{\pgfqpoint{6.277045in}{1.194400in}}%
\pgfpathlineto{\pgfqpoint{6.279864in}{1.187877in}}%
\pgfpathlineto{\pgfqpoint{6.281273in}{1.177203in}}%
\pgfpathlineto{\pgfqpoint{6.285500in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{6.286909in}{1.177373in}}%
\pgfpathlineto{\pgfqpoint{6.288318in}{1.187581in}}%
\pgfpathlineto{\pgfqpoint{6.289727in}{1.182667in}}%
\pgfpathlineto{\pgfqpoint{6.291136in}{1.180931in}}%
\pgfpathlineto{\pgfqpoint{6.293955in}{1.198762in}}%
\pgfpathlineto{\pgfqpoint{6.295364in}{1.201473in}}%
\pgfpathlineto{\pgfqpoint{6.296773in}{1.201007in}}%
\pgfpathlineto{\pgfqpoint{6.299591in}{1.203548in}}%
\pgfpathlineto{\pgfqpoint{6.301000in}{1.210071in}}%
\pgfpathlineto{\pgfqpoint{6.302409in}{1.206386in}}%
\pgfpathlineto{\pgfqpoint{6.303818in}{1.209266in}}%
\pgfpathlineto{\pgfqpoint{6.305227in}{1.197195in}}%
\pgfpathlineto{\pgfqpoint{6.306636in}{1.188597in}}%
\pgfpathlineto{\pgfqpoint{6.309455in}{1.185632in}}%
\pgfpathlineto{\pgfqpoint{6.310864in}{1.183430in}}%
\pgfpathlineto{\pgfqpoint{6.313682in}{1.177627in}}%
\pgfpathlineto{\pgfqpoint{6.315091in}{1.172290in}}%
\pgfpathlineto{\pgfqpoint{6.316500in}{1.160981in}}%
\pgfpathlineto{\pgfqpoint{6.317909in}{1.166742in}}%
\pgfpathlineto{\pgfqpoint{6.319318in}{1.180973in}}%
\pgfpathlineto{\pgfqpoint{6.320727in}{1.175340in}}%
\pgfpathlineto{\pgfqpoint{6.322136in}{1.171909in}}%
\pgfpathlineto{\pgfqpoint{6.323545in}{1.159372in}}%
\pgfpathlineto{\pgfqpoint{6.326364in}{1.168944in}}%
\pgfpathlineto{\pgfqpoint{6.327773in}{1.162294in}}%
\pgfpathlineto{\pgfqpoint{6.329182in}{1.158864in}}%
\pgfpathlineto{\pgfqpoint{6.330591in}{1.153612in}}%
\pgfpathlineto{\pgfqpoint{6.332000in}{1.154459in}}%
\pgfpathlineto{\pgfqpoint{6.333409in}{1.152680in}}%
\pgfpathlineto{\pgfqpoint{6.334818in}{1.148148in}}%
\pgfpathlineto{\pgfqpoint{6.337636in}{1.159499in}}%
\pgfpathlineto{\pgfqpoint{6.339045in}{1.161659in}}%
\pgfpathlineto{\pgfqpoint{6.340455in}{1.156746in}}%
\pgfpathlineto{\pgfqpoint{6.341864in}{1.158186in}}%
\pgfpathlineto{\pgfqpoint{6.343273in}{1.169241in}}%
\pgfpathlineto{\pgfqpoint{6.344682in}{1.170172in}}%
\pgfpathlineto{\pgfqpoint{6.346091in}{1.182117in}}%
\pgfpathlineto{\pgfqpoint{6.347500in}{1.180041in}}%
\pgfpathlineto{\pgfqpoint{6.348909in}{1.185082in}}%
\pgfpathlineto{\pgfqpoint{6.350318in}{1.194950in}}%
\pgfpathlineto{\pgfqpoint{6.351727in}{1.193171in}}%
\pgfpathlineto{\pgfqpoint{6.353136in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{6.354545in}{1.183472in}}%
\pgfpathlineto{\pgfqpoint{6.355955in}{1.178644in}}%
\pgfpathlineto{\pgfqpoint{6.357364in}{1.177331in}}%
\pgfpathlineto{\pgfqpoint{6.358773in}{1.172163in}}%
\pgfpathlineto{\pgfqpoint{6.361591in}{1.191520in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{1.188894in}}%
\pgfpathlineto{\pgfqpoint{6.367227in}{1.213417in}}%
\pgfpathlineto{\pgfqpoint{6.368636in}{1.216255in}}%
\pgfpathlineto{\pgfqpoint{6.371455in}{1.206175in}}%
\pgfpathlineto{\pgfqpoint{6.372864in}{1.206979in}}%
\pgfpathlineto{\pgfqpoint{6.374273in}{1.213714in}}%
\pgfpathlineto{\pgfqpoint{6.375682in}{1.208208in}}%
\pgfpathlineto{\pgfqpoint{6.377091in}{1.216297in}}%
\pgfpathlineto{\pgfqpoint{6.378500in}{1.214730in}}%
\pgfpathlineto{\pgfqpoint{6.379909in}{1.216763in}}%
\pgfpathlineto{\pgfqpoint{6.381318in}{1.212401in}}%
\pgfpathlineto{\pgfqpoint{6.382727in}{1.220321in}}%
\pgfpathlineto{\pgfqpoint{6.388364in}{1.241584in}}%
\pgfpathlineto{\pgfqpoint{6.389773in}{1.234680in}}%
\pgfpathlineto{\pgfqpoint{6.391182in}{1.239678in}}%
\pgfpathlineto{\pgfqpoint{6.394000in}{1.264159in}}%
\pgfpathlineto{\pgfqpoint{6.395409in}{1.262084in}}%
\pgfpathlineto{\pgfqpoint{6.396818in}{1.267378in}}%
\pgfpathlineto{\pgfqpoint{6.398227in}{1.268522in}}%
\pgfpathlineto{\pgfqpoint{6.399636in}{1.260898in}}%
\pgfpathlineto{\pgfqpoint{6.401045in}{1.245734in}}%
\pgfpathlineto{\pgfqpoint{6.402455in}{1.246158in}}%
\pgfpathlineto{\pgfqpoint{6.403864in}{1.240059in}}%
\pgfpathlineto{\pgfqpoint{6.405273in}{1.247471in}}%
\pgfpathlineto{\pgfqpoint{6.406682in}{1.236882in}}%
\pgfpathlineto{\pgfqpoint{6.408091in}{1.232096in}}%
\pgfpathlineto{\pgfqpoint{6.409500in}{1.232647in}}%
\pgfpathlineto{\pgfqpoint{6.410909in}{1.239169in}}%
\pgfpathlineto{\pgfqpoint{6.412318in}{1.243320in}}%
\pgfpathlineto{\pgfqpoint{6.413727in}{1.241880in}}%
\pgfpathlineto{\pgfqpoint{6.415136in}{1.247640in}}%
\pgfpathlineto{\pgfqpoint{6.416545in}{1.241626in}}%
\pgfpathlineto{\pgfqpoint{6.419364in}{1.243913in}}%
\pgfpathlineto{\pgfqpoint{6.420773in}{1.248191in}}%
\pgfpathlineto{\pgfqpoint{6.422182in}{1.249716in}}%
\pgfpathlineto{\pgfqpoint{6.425000in}{1.240398in}}%
\pgfpathlineto{\pgfqpoint{6.426409in}{1.241033in}}%
\pgfpathlineto{\pgfqpoint{6.427818in}{1.239042in}}%
\pgfpathlineto{\pgfqpoint{6.429227in}{1.245141in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{1.247090in}}%
\pgfpathlineto{\pgfqpoint{6.432045in}{1.236797in}}%
\pgfpathlineto{\pgfqpoint{6.433455in}{1.234341in}}%
\pgfpathlineto{\pgfqpoint{6.434864in}{1.243278in}}%
\pgfpathlineto{\pgfqpoint{6.436273in}{1.242642in}}%
\pgfpathlineto{\pgfqpoint{6.437682in}{1.228115in}}%
\pgfpathlineto{\pgfqpoint{6.440500in}{1.224514in}}%
\pgfpathlineto{\pgfqpoint{6.441909in}{1.220025in}}%
\pgfpathlineto{\pgfqpoint{6.443318in}{1.221761in}}%
\pgfpathlineto{\pgfqpoint{6.444727in}{1.226971in}}%
\pgfpathlineto{\pgfqpoint{6.446136in}{1.230148in}}%
\pgfpathlineto{\pgfqpoint{6.447545in}{1.239466in}}%
\pgfpathlineto{\pgfqpoint{6.448955in}{1.232901in}}%
\pgfpathlineto{\pgfqpoint{6.450364in}{1.230825in}}%
\pgfpathlineto{\pgfqpoint{6.451773in}{1.232477in}}%
\pgfpathlineto{\pgfqpoint{6.453182in}{1.239551in}}%
\pgfpathlineto{\pgfqpoint{6.454591in}{1.230656in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{1.219008in}}%
\pgfpathlineto{\pgfqpoint{6.457409in}{1.210452in}}%
\pgfpathlineto{\pgfqpoint{6.458818in}{1.210198in}}%
\pgfpathlineto{\pgfqpoint{6.460227in}{1.207699in}}%
\pgfpathlineto{\pgfqpoint{6.463045in}{1.195713in}}%
\pgfpathlineto{\pgfqpoint{6.464455in}{1.192621in}}%
\pgfpathlineto{\pgfqpoint{6.467273in}{1.181863in}}%
\pgfpathlineto{\pgfqpoint{6.468682in}{1.185336in}}%
\pgfpathlineto{\pgfqpoint{6.470091in}{1.182794in}}%
\pgfpathlineto{\pgfqpoint{6.471500in}{1.179025in}}%
\pgfpathlineto{\pgfqpoint{6.472909in}{1.184954in}}%
\pgfpathlineto{\pgfqpoint{6.474318in}{1.194315in}}%
\pgfpathlineto{\pgfqpoint{6.475727in}{1.211003in}}%
\pgfpathlineto{\pgfqpoint{6.477136in}{1.205158in}}%
\pgfpathlineto{\pgfqpoint{6.478545in}{1.197534in}}%
\pgfpathlineto{\pgfqpoint{6.479955in}{1.198423in}}%
\pgfpathlineto{\pgfqpoint{6.481364in}{1.192155in}}%
\pgfpathlineto{\pgfqpoint{6.482773in}{1.200965in}}%
\pgfpathlineto{\pgfqpoint{6.484182in}{1.194484in}}%
\pgfpathlineto{\pgfqpoint{6.485591in}{1.176738in}}%
\pgfpathlineto{\pgfqpoint{6.487000in}{1.166572in}}%
\pgfpathlineto{\pgfqpoint{6.489818in}{1.160939in}}%
\pgfpathlineto{\pgfqpoint{6.491227in}{1.160050in}}%
\pgfpathlineto{\pgfqpoint{6.494045in}{1.177458in}}%
\pgfpathlineto{\pgfqpoint{6.496864in}{1.168732in}}%
\pgfpathlineto{\pgfqpoint{6.498273in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{6.499682in}{1.168097in}}%
\pgfpathlineto{\pgfqpoint{6.501091in}{1.173222in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{1.171613in}}%
\pgfpathlineto{\pgfqpoint{6.503909in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{6.505318in}{1.172036in}}%
\pgfpathlineto{\pgfqpoint{6.506727in}{1.170511in}}%
\pgfpathlineto{\pgfqpoint{6.508136in}{1.163904in}}%
\pgfpathlineto{\pgfqpoint{6.509545in}{1.163269in}}%
\pgfpathlineto{\pgfqpoint{6.510955in}{1.160600in}}%
\pgfpathlineto{\pgfqpoint{6.513773in}{1.166276in}}%
\pgfpathlineto{\pgfqpoint{6.516591in}{1.155941in}}%
\pgfpathlineto{\pgfqpoint{6.519409in}{1.164624in}}%
\pgfpathlineto{\pgfqpoint{6.522227in}{1.168182in}}%
\pgfpathlineto{\pgfqpoint{6.523636in}{1.166911in}}%
\pgfpathlineto{\pgfqpoint{6.525045in}{1.167250in}}%
\pgfpathlineto{\pgfqpoint{6.526455in}{1.168266in}}%
\pgfpathlineto{\pgfqpoint{6.527864in}{1.163057in}}%
\pgfpathlineto{\pgfqpoint{6.529273in}{1.165767in}}%
\pgfpathlineto{\pgfqpoint{6.530682in}{1.166022in}}%
\pgfpathlineto{\pgfqpoint{6.532091in}{1.160346in}}%
\pgfpathlineto{\pgfqpoint{6.533500in}{1.159499in}}%
\pgfpathlineto{\pgfqpoint{6.536318in}{1.147639in}}%
\pgfpathlineto{\pgfqpoint{6.537727in}{1.144209in}}%
\pgfpathlineto{\pgfqpoint{6.539136in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{6.540545in}{1.123920in}}%
\pgfpathlineto{\pgfqpoint{6.541955in}{1.128749in}}%
\pgfpathlineto{\pgfqpoint{6.543364in}{1.149927in}}%
\pgfpathlineto{\pgfqpoint{6.544773in}{1.152595in}}%
\pgfpathlineto{\pgfqpoint{6.546182in}{1.160050in}}%
\pgfpathlineto{\pgfqpoint{6.547591in}{1.171104in}}%
\pgfpathlineto{\pgfqpoint{6.549000in}{1.178728in}}%
\pgfpathlineto{\pgfqpoint{6.550409in}{1.177839in}}%
\pgfpathlineto{\pgfqpoint{6.553227in}{1.183726in}}%
\pgfpathlineto{\pgfqpoint{6.554636in}{1.187708in}}%
\pgfpathlineto{\pgfqpoint{6.556045in}{1.182710in}}%
\pgfpathlineto{\pgfqpoint{6.557455in}{1.174535in}}%
\pgfpathlineto{\pgfqpoint{6.558864in}{1.174704in}}%
\pgfpathlineto{\pgfqpoint{6.560273in}{1.175848in}}%
\pgfpathlineto{\pgfqpoint{6.561682in}{1.174323in}}%
\pgfpathlineto{\pgfqpoint{6.563091in}{1.174069in}}%
\pgfpathlineto{\pgfqpoint{6.568727in}{1.210876in}}%
\pgfpathlineto{\pgfqpoint{6.570136in}{1.212147in}}%
\pgfpathlineto{\pgfqpoint{6.571545in}{1.211681in}}%
\pgfpathlineto{\pgfqpoint{6.572955in}{1.203464in}}%
\pgfpathlineto{\pgfqpoint{6.574364in}{1.204353in}}%
\pgfpathlineto{\pgfqpoint{6.575773in}{1.204523in}}%
\pgfpathlineto{\pgfqpoint{6.577182in}{1.203803in}}%
\pgfpathlineto{\pgfqpoint{6.578591in}{1.210918in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{1.207233in}}%
\pgfpathlineto{\pgfqpoint{6.581409in}{1.204650in}}%
\pgfpathlineto{\pgfqpoint{6.582818in}{1.209224in}}%
\pgfpathlineto{\pgfqpoint{6.584227in}{1.211215in}}%
\pgfpathlineto{\pgfqpoint{6.585636in}{1.210283in}}%
\pgfpathlineto{\pgfqpoint{6.587045in}{1.210283in}}%
\pgfpathlineto{\pgfqpoint{6.588455in}{1.201388in}}%
\pgfpathlineto{\pgfqpoint{6.589864in}{1.213968in}}%
\pgfpathlineto{\pgfqpoint{6.591273in}{1.202913in}}%
\pgfpathlineto{\pgfqpoint{6.592682in}{1.198889in}}%
\pgfpathlineto{\pgfqpoint{6.594091in}{1.196433in}}%
\pgfpathlineto{\pgfqpoint{6.595500in}{1.196983in}}%
\pgfpathlineto{\pgfqpoint{6.598318in}{1.189952in}}%
\pgfpathlineto{\pgfqpoint{6.599727in}{1.190969in}}%
\pgfpathlineto{\pgfqpoint{6.601136in}{1.199609in}}%
\pgfpathlineto{\pgfqpoint{6.603955in}{1.199821in}}%
\pgfpathlineto{\pgfqpoint{6.605364in}{1.203464in}}%
\pgfpathlineto{\pgfqpoint{6.606773in}{1.201558in}}%
\pgfpathlineto{\pgfqpoint{6.608182in}{1.205073in}}%
\pgfpathlineto{\pgfqpoint{6.609591in}{1.195501in}}%
\pgfpathlineto{\pgfqpoint{6.611000in}{1.189529in}}%
\pgfpathlineto{\pgfqpoint{6.612409in}{1.189402in}}%
\pgfpathlineto{\pgfqpoint{6.613818in}{1.177119in}}%
\pgfpathlineto{\pgfqpoint{6.615227in}{1.182244in}}%
\pgfpathlineto{\pgfqpoint{6.616636in}{1.182032in}}%
\pgfpathlineto{\pgfqpoint{6.619455in}{1.166869in}}%
\pgfpathlineto{\pgfqpoint{6.620864in}{1.163269in}}%
\pgfpathlineto{\pgfqpoint{6.622273in}{1.158567in}}%
\pgfpathlineto{\pgfqpoint{6.623682in}{1.163099in}}%
\pgfpathlineto{\pgfqpoint{6.625091in}{1.165767in}}%
\pgfpathlineto{\pgfqpoint{6.626500in}{1.175213in}}%
\pgfpathlineto{\pgfqpoint{6.629318in}{1.183387in}}%
\pgfpathlineto{\pgfqpoint{6.632136in}{1.168266in}}%
\pgfpathlineto{\pgfqpoint{6.633545in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{6.634955in}{1.185717in}}%
\pgfpathlineto{\pgfqpoint{6.636364in}{1.181015in}}%
\pgfpathlineto{\pgfqpoint{6.637773in}{1.179829in}}%
\pgfpathlineto{\pgfqpoint{6.639182in}{1.199440in}}%
\pgfpathlineto{\pgfqpoint{6.640591in}{1.199525in}}%
\pgfpathlineto{\pgfqpoint{6.643409in}{1.204777in}}%
\pgfpathlineto{\pgfqpoint{6.644818in}{1.200626in}}%
\pgfpathlineto{\pgfqpoint{6.646227in}{1.200711in}}%
\pgfpathlineto{\pgfqpoint{6.647636in}{1.201897in}}%
\pgfpathlineto{\pgfqpoint{6.649045in}{1.193087in}}%
\pgfpathlineto{\pgfqpoint{6.650455in}{1.190334in}}%
\pgfpathlineto{\pgfqpoint{6.651864in}{1.197534in}}%
\pgfpathlineto{\pgfqpoint{6.653273in}{1.185505in}}%
\pgfpathlineto{\pgfqpoint{6.656091in}{1.186140in}}%
\pgfpathlineto{\pgfqpoint{6.658909in}{1.164582in}}%
\pgfpathlineto{\pgfqpoint{6.660318in}{1.166572in}}%
\pgfpathlineto{\pgfqpoint{6.661727in}{1.166742in}}%
\pgfpathlineto{\pgfqpoint{6.664545in}{1.184912in}}%
\pgfpathlineto{\pgfqpoint{6.665955in}{1.185632in}}%
\pgfpathlineto{\pgfqpoint{6.667364in}{1.186903in}}%
\pgfpathlineto{\pgfqpoint{6.668773in}{1.192282in}}%
\pgfpathlineto{\pgfqpoint{6.670182in}{1.178559in}}%
\pgfpathlineto{\pgfqpoint{6.671591in}{1.174747in}}%
\pgfpathlineto{\pgfqpoint{6.673000in}{1.172502in}}%
\pgfpathlineto{\pgfqpoint{6.674409in}{1.175552in}}%
\pgfpathlineto{\pgfqpoint{6.677227in}{1.158694in}}%
\pgfpathlineto{\pgfqpoint{6.678636in}{1.157127in}}%
\pgfpathlineto{\pgfqpoint{6.680045in}{1.168944in}}%
\pgfpathlineto{\pgfqpoint{6.681455in}{1.172417in}}%
\pgfpathlineto{\pgfqpoint{6.682864in}{1.163226in}}%
\pgfpathlineto{\pgfqpoint{6.685682in}{1.179575in}}%
\pgfpathlineto{\pgfqpoint{6.687091in}{1.185590in}}%
\pgfpathlineto{\pgfqpoint{6.688500in}{1.178601in}}%
\pgfpathlineto{\pgfqpoint{6.689909in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{6.691318in}{1.174154in}}%
\pgfpathlineto{\pgfqpoint{6.692727in}{1.170892in}}%
\pgfpathlineto{\pgfqpoint{6.695545in}{1.171909in}}%
\pgfpathlineto{\pgfqpoint{6.696955in}{1.169156in}}%
\pgfpathlineto{\pgfqpoint{6.698364in}{1.174323in}}%
\pgfpathlineto{\pgfqpoint{6.699773in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{6.701182in}{1.176060in}}%
\pgfpathlineto{\pgfqpoint{6.705409in}{1.161363in}}%
\pgfpathlineto{\pgfqpoint{6.706818in}{1.166911in}}%
\pgfpathlineto{\pgfqpoint{6.708227in}{1.162125in}}%
\pgfpathlineto{\pgfqpoint{6.709636in}{1.160515in}}%
\pgfpathlineto{\pgfqpoint{6.711045in}{1.149291in}}%
\pgfpathlineto{\pgfqpoint{6.712455in}{1.149672in}}%
\pgfpathlineto{\pgfqpoint{6.713864in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{6.715273in}{1.150392in}}%
\pgfpathlineto{\pgfqpoint{6.716682in}{1.150223in}}%
\pgfpathlineto{\pgfqpoint{6.718091in}{1.161659in}}%
\pgfpathlineto{\pgfqpoint{6.719500in}{1.163989in}}%
\pgfpathlineto{\pgfqpoint{6.720909in}{1.164963in}}%
\pgfpathlineto{\pgfqpoint{6.722318in}{1.166615in}}%
\pgfpathlineto{\pgfqpoint{6.723727in}{1.164285in}}%
\pgfpathlineto{\pgfqpoint{6.726545in}{1.167801in}}%
\pgfpathlineto{\pgfqpoint{6.727955in}{1.175721in}}%
\pgfpathlineto{\pgfqpoint{6.729364in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{6.730773in}{1.162930in}}%
\pgfpathlineto{\pgfqpoint{6.732182in}{1.177076in}}%
\pgfpathlineto{\pgfqpoint{6.735000in}{1.191477in}}%
\pgfpathlineto{\pgfqpoint{6.736409in}{1.190884in}}%
\pgfpathlineto{\pgfqpoint{6.737818in}{1.189529in}}%
\pgfpathlineto{\pgfqpoint{6.739227in}{1.189105in}}%
\pgfpathlineto{\pgfqpoint{6.740636in}{1.189359in}}%
\pgfpathlineto{\pgfqpoint{6.742045in}{1.186310in}}%
\pgfpathlineto{\pgfqpoint{6.743455in}{1.187284in}}%
\pgfpathlineto{\pgfqpoint{6.744864in}{1.181778in}}%
\pgfpathlineto{\pgfqpoint{6.746273in}{1.181439in}}%
\pgfpathlineto{\pgfqpoint{6.747682in}{1.187411in}}%
\pgfpathlineto{\pgfqpoint{6.749091in}{1.182625in}}%
\pgfpathlineto{\pgfqpoint{6.750500in}{1.179406in}}%
\pgfpathlineto{\pgfqpoint{6.751909in}{1.186056in}}%
\pgfpathlineto{\pgfqpoint{6.753318in}{1.189614in}}%
\pgfpathlineto{\pgfqpoint{6.754727in}{1.183091in}}%
\pgfpathlineto{\pgfqpoint{6.756136in}{1.194527in}}%
\pgfpathlineto{\pgfqpoint{6.757545in}{1.195120in}}%
\pgfpathlineto{\pgfqpoint{6.758955in}{1.189486in}}%
\pgfpathlineto{\pgfqpoint{6.760364in}{1.193553in}}%
\pgfpathlineto{\pgfqpoint{6.761773in}{1.188173in}}%
\pgfpathlineto{\pgfqpoint{6.763182in}{1.189275in}}%
\pgfpathlineto{\pgfqpoint{6.764591in}{1.199736in}}%
\pgfpathlineto{\pgfqpoint{6.766000in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{6.767409in}{1.199186in}}%
\pgfpathlineto{\pgfqpoint{6.768818in}{1.188851in}}%
\pgfpathlineto{\pgfqpoint{6.770227in}{1.195967in}}%
\pgfpathlineto{\pgfqpoint{6.773045in}{1.201092in}}%
\pgfpathlineto{\pgfqpoint{6.774455in}{1.202490in}}%
\pgfpathlineto{\pgfqpoint{6.777273in}{1.185971in}}%
\pgfpathlineto{\pgfqpoint{6.778682in}{1.184192in}}%
\pgfpathlineto{\pgfqpoint{6.780091in}{1.180761in}}%
\pgfpathlineto{\pgfqpoint{6.781500in}{1.186267in}}%
\pgfpathlineto{\pgfqpoint{6.782909in}{1.181990in}}%
\pgfpathlineto{\pgfqpoint{6.784318in}{1.187326in}}%
\pgfpathlineto{\pgfqpoint{6.785727in}{1.190037in}}%
\pgfpathlineto{\pgfqpoint{6.787136in}{1.176187in}}%
\pgfpathlineto{\pgfqpoint{6.788545in}{1.171274in}}%
\pgfpathlineto{\pgfqpoint{6.789955in}{1.159457in}}%
\pgfpathlineto{\pgfqpoint{6.791364in}{1.160558in}}%
\pgfpathlineto{\pgfqpoint{6.792773in}{1.159880in}}%
\pgfpathlineto{\pgfqpoint{6.794182in}{1.154120in}}%
\pgfpathlineto{\pgfqpoint{6.795591in}{1.155772in}}%
\pgfpathlineto{\pgfqpoint{6.797000in}{1.163861in}}%
\pgfpathlineto{\pgfqpoint{6.798409in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{6.799818in}{1.153993in}}%
\pgfpathlineto{\pgfqpoint{6.801227in}{1.145903in}}%
\pgfpathlineto{\pgfqpoint{6.802636in}{1.142557in}}%
\pgfpathlineto{\pgfqpoint{6.804045in}{1.141032in}}%
\pgfpathlineto{\pgfqpoint{6.805455in}{1.142684in}}%
\pgfpathlineto{\pgfqpoint{6.808273in}{1.159584in}}%
\pgfpathlineto{\pgfqpoint{6.809682in}{1.154797in}}%
\pgfpathlineto{\pgfqpoint{6.812500in}{1.165513in}}%
\pgfpathlineto{\pgfqpoint{6.813909in}{1.167504in}}%
\pgfpathlineto{\pgfqpoint{6.815318in}{1.174662in}}%
\pgfpathlineto{\pgfqpoint{6.816727in}{1.178771in}}%
\pgfpathlineto{\pgfqpoint{6.818136in}{1.174281in}}%
\pgfpathlineto{\pgfqpoint{6.819545in}{1.174747in}}%
\pgfpathlineto{\pgfqpoint{6.820955in}{1.173646in}}%
\pgfpathlineto{\pgfqpoint{6.822364in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{6.823773in}{1.171147in}}%
\pgfpathlineto{\pgfqpoint{6.825182in}{1.171189in}}%
\pgfpathlineto{\pgfqpoint{6.826591in}{1.173222in}}%
\pgfpathlineto{\pgfqpoint{6.828000in}{1.177669in}}%
\pgfpathlineto{\pgfqpoint{6.829409in}{1.171951in}}%
\pgfpathlineto{\pgfqpoint{6.830818in}{1.174959in}}%
\pgfpathlineto{\pgfqpoint{6.832227in}{1.167250in}}%
\pgfpathlineto{\pgfqpoint{6.833636in}{1.168817in}}%
\pgfpathlineto{\pgfqpoint{6.835045in}{1.165852in}}%
\pgfpathlineto{\pgfqpoint{6.836455in}{1.160685in}}%
\pgfpathlineto{\pgfqpoint{6.837864in}{1.160812in}}%
\pgfpathlineto{\pgfqpoint{6.839273in}{1.152680in}}%
\pgfpathlineto{\pgfqpoint{6.840682in}{1.135780in}}%
\pgfpathlineto{\pgfqpoint{6.842091in}{1.136500in}}%
\pgfpathlineto{\pgfqpoint{6.843500in}{1.146115in}}%
\pgfpathlineto{\pgfqpoint{6.846318in}{1.148995in}}%
\pgfpathlineto{\pgfqpoint{6.847727in}{1.144844in}}%
\pgfpathlineto{\pgfqpoint{6.849136in}{1.137474in}}%
\pgfpathlineto{\pgfqpoint{6.850545in}{1.139253in}}%
\pgfpathlineto{\pgfqpoint{6.851955in}{1.138364in}}%
\pgfpathlineto{\pgfqpoint{6.853364in}{1.146199in}}%
\pgfpathlineto{\pgfqpoint{6.854773in}{1.146157in}}%
\pgfpathlineto{\pgfqpoint{6.856182in}{1.150858in}}%
\pgfpathlineto{\pgfqpoint{6.857591in}{1.148317in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{1.159287in}}%
\pgfpathlineto{\pgfqpoint{6.860409in}{1.148021in}}%
\pgfpathlineto{\pgfqpoint{6.861818in}{1.143065in}}%
\pgfpathlineto{\pgfqpoint{6.863227in}{1.149164in}}%
\pgfpathlineto{\pgfqpoint{6.864636in}{1.148063in}}%
\pgfpathlineto{\pgfqpoint{6.867455in}{1.152426in}}%
\pgfpathlineto{\pgfqpoint{6.871682in}{1.169622in}}%
\pgfpathlineto{\pgfqpoint{6.873091in}{1.160346in}}%
\pgfpathlineto{\pgfqpoint{6.874500in}{1.165429in}}%
\pgfpathlineto{\pgfqpoint{6.875909in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{6.877318in}{1.164624in}}%
\pgfpathlineto{\pgfqpoint{6.878727in}{1.164454in}}%
\pgfpathlineto{\pgfqpoint{6.880136in}{1.161871in}}%
\pgfpathlineto{\pgfqpoint{6.881545in}{1.167716in}}%
\pgfpathlineto{\pgfqpoint{6.882955in}{1.169537in}}%
\pgfpathlineto{\pgfqpoint{6.884364in}{1.175636in}}%
\pgfpathlineto{\pgfqpoint{6.885773in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{6.887182in}{1.173137in}}%
\pgfpathlineto{\pgfqpoint{6.888591in}{1.173307in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.181142in}}%
\pgfpathlineto{\pgfqpoint{6.891409in}{1.178559in}}%
\pgfpathlineto{\pgfqpoint{6.892818in}{1.177585in}}%
\pgfpathlineto{\pgfqpoint{6.894227in}{1.181397in}}%
\pgfpathlineto{\pgfqpoint{6.895636in}{1.178135in}}%
\pgfpathlineto{\pgfqpoint{6.897045in}{1.170638in}}%
\pgfpathlineto{\pgfqpoint{6.898455in}{1.169834in}}%
\pgfpathlineto{\pgfqpoint{6.899864in}{1.179491in}}%
\pgfpathlineto{\pgfqpoint{6.901273in}{1.181990in}}%
\pgfpathlineto{\pgfqpoint{6.902682in}{1.183599in}}%
\pgfpathlineto{\pgfqpoint{6.904091in}{1.181778in}}%
\pgfpathlineto{\pgfqpoint{6.905500in}{1.178135in}}%
\pgfpathlineto{\pgfqpoint{6.906909in}{1.183176in}}%
\pgfpathlineto{\pgfqpoint{6.908318in}{1.186437in}}%
\pgfpathlineto{\pgfqpoint{6.911136in}{1.197746in}}%
\pgfpathlineto{\pgfqpoint{6.912545in}{1.201092in}}%
\pgfpathlineto{\pgfqpoint{6.913955in}{1.200457in}}%
\pgfpathlineto{\pgfqpoint{6.915364in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.170257in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.170257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{0.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{0.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{0.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.063181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{4.817796in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.817796in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.817796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.619298in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.619298in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.619298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.183634in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.183634in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.183634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

